Towards model based control of the Vertical Gradient Freeze crystal growth process

In this contribution tracking control designs using output feedback are presented for a two-phase Stefan problem arising in the modeling of the Vertical Gradient Freeze process. The two-phase Stefan problem, consisting of two coupled free boundary problems, is a vital part of many crystal growth processes due to the temporally varying extent of the solid and liquid domains during growth. After discussing the special needs of the process, collocated as well as flatness-based state feedback designs are carried out. To render the setup complete, an observer design is performed, using a flatness-based approximation of the original distributed parameter system. The quality of the provided approximations as well as the performance of the open and closed loop control setups is analysed in several simulations.

==> bc_with_ob.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.866409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{1.011422in}{4.576409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310176in}{2.914594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385691in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{2.385691in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385691in}{2.914594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461207in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{3.461207in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461207in}{2.914594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536722in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{4.536722in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536722in}{2.914594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612238in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{5.612238in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612238in}{2.914594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687753in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{6.687753in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687753in}{2.914594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{3.080539in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{3.080539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{3.080539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.589342in,y=2.990844in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{3.757276in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{3.757276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{3.757276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.589342in,y=3.667582in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{4.434014in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.434014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{4.434014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.589342in,y=4.344320in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.533786in,y=3.745501in,,bottom,rotate=90.000000]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma(t)\) / \si{\milli\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{3.080539in}}%
\pgfpathlineto{\pgfqpoint{2.230339in}{3.081594in}}%
\pgfpathlineto{\pgfqpoint{2.361791in}{3.084133in}}%
\pgfpathlineto{\pgfqpoint{2.457392in}{3.088056in}}%
\pgfpathlineto{\pgfqpoint{2.541044in}{3.093728in}}%
\pgfpathlineto{\pgfqpoint{2.612745in}{3.100791in}}%
\pgfpathlineto{\pgfqpoint{2.678471in}{3.109418in}}%
\pgfpathlineto{\pgfqpoint{2.744197in}{3.120367in}}%
\pgfpathlineto{\pgfqpoint{2.803947in}{3.132477in}}%
\pgfpathlineto{\pgfqpoint{2.863698in}{3.146685in}}%
\pgfpathlineto{\pgfqpoint{2.929424in}{3.164685in}}%
\pgfpathlineto{\pgfqpoint{2.995150in}{3.185007in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{3.209525in}}%
\pgfpathlineto{\pgfqpoint{3.144527in}{3.238393in}}%
\pgfpathlineto{\pgfqpoint{3.240129in}{3.276434in}}%
\pgfpathlineto{\pgfqpoint{3.359630in}{3.326561in}}%
\pgfpathlineto{\pgfqpoint{3.544858in}{3.407008in}}%
\pgfpathlineto{\pgfqpoint{4.255893in}{3.720056in}}%
\pgfpathlineto{\pgfqpoint{5.229832in}{4.147839in}}%
\pgfpathlineto{\pgfqpoint{5.361284in}{4.202965in}}%
\pgfpathlineto{\pgfqpoint{5.456885in}{4.240857in}}%
\pgfpathlineto{\pgfqpoint{5.540537in}{4.271672in}}%
\pgfpathlineto{\pgfqpoint{5.612238in}{4.295807in}}%
\pgfpathlineto{\pgfqpoint{5.677964in}{4.315723in}}%
\pgfpathlineto{\pgfqpoint{5.743689in}{4.333280in}}%
\pgfpathlineto{\pgfqpoint{5.803440in}{4.347069in}}%
\pgfpathlineto{\pgfqpoint{5.863191in}{4.358762in}}%
\pgfpathlineto{\pgfqpoint{5.928917in}{4.369274in}}%
\pgfpathlineto{\pgfqpoint{5.994643in}{4.377503in}}%
\pgfpathlineto{\pgfqpoint{6.066344in}{4.384194in}}%
\pgfpathlineto{\pgfqpoint{6.144020in}{4.389216in}}%
\pgfpathlineto{\pgfqpoint{6.239622in}{4.392998in}}%
\pgfpathlineto{\pgfqpoint{6.359123in}{4.395295in}}%
\pgfpathlineto{\pgfqpoint{6.544351in}{4.396308in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.396418in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.396418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{3.080539in}}%
\pgfpathlineto{\pgfqpoint{1.322126in}{3.073707in}}%
\pgfpathlineto{\pgfqpoint{1.328101in}{3.068650in}}%
\pgfpathlineto{\pgfqpoint{1.334076in}{3.061579in}}%
\pgfpathlineto{\pgfqpoint{1.340052in}{3.012935in}}%
\pgfpathlineto{\pgfqpoint{1.346027in}{3.006878in}}%
\pgfpathlineto{\pgfqpoint{1.352002in}{2.995716in}}%
\pgfpathlineto{\pgfqpoint{1.363952in}{2.990923in}}%
\pgfpathlineto{\pgfqpoint{1.381877in}{2.992184in}}%
\pgfpathlineto{\pgfqpoint{1.387852in}{2.990131in}}%
\pgfpathlineto{\pgfqpoint{1.393827in}{2.995272in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.996387in}}%
\pgfpathlineto{\pgfqpoint{1.411753in}{3.002137in}}%
\pgfpathlineto{\pgfqpoint{1.417728in}{3.001023in}}%
\pgfpathlineto{\pgfqpoint{1.423703in}{3.003996in}}%
\pgfpathlineto{\pgfqpoint{1.429678in}{3.008890in}}%
\pgfpathlineto{\pgfqpoint{1.441628in}{3.013160in}}%
\pgfpathlineto{\pgfqpoint{1.447603in}{3.018948in}}%
\pgfpathlineto{\pgfqpoint{1.453578in}{3.022794in}}%
\pgfpathlineto{\pgfqpoint{1.459553in}{3.022368in}}%
\pgfpathlineto{\pgfqpoint{1.471503in}{3.032422in}}%
\pgfpathlineto{\pgfqpoint{1.501379in}{3.042670in}}%
\pgfpathlineto{\pgfqpoint{1.513329in}{3.048010in}}%
\pgfpathlineto{\pgfqpoint{1.531254in}{3.056915in}}%
\pgfpathlineto{\pgfqpoint{1.543204in}{3.060693in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{3.064746in}}%
\pgfpathlineto{\pgfqpoint{1.585030in}{3.070837in}}%
\pgfpathlineto{\pgfqpoint{1.591005in}{3.071690in}}%
\pgfpathlineto{\pgfqpoint{1.596980in}{3.074168in}}%
\pgfpathlineto{\pgfqpoint{1.614905in}{3.078811in}}%
\pgfpathlineto{\pgfqpoint{1.632831in}{3.083753in}}%
\pgfpathlineto{\pgfqpoint{1.662706in}{3.086903in}}%
\pgfpathlineto{\pgfqpoint{1.710507in}{3.095648in}}%
\pgfpathlineto{\pgfqpoint{1.728432in}{3.098479in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{3.100095in}}%
\pgfpathlineto{\pgfqpoint{1.746357in}{3.100098in}}%
\pgfpathlineto{\pgfqpoint{1.758307in}{3.102910in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{3.105106in}}%
\pgfpathlineto{\pgfqpoint{1.794158in}{3.107348in}}%
\pgfpathlineto{\pgfqpoint{1.812083in}{3.110020in}}%
\pgfpathlineto{\pgfqpoint{1.835984in}{3.112974in}}%
\pgfpathlineto{\pgfqpoint{1.847934in}{3.113355in}}%
\pgfpathlineto{\pgfqpoint{1.859884in}{3.114794in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{3.117597in}}%
\pgfpathlineto{\pgfqpoint{1.943535in}{3.123707in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{3.126049in}}%
\pgfpathlineto{\pgfqpoint{2.027186in}{3.129576in}}%
\pgfpathlineto{\pgfqpoint{2.063037in}{3.132610in}}%
\pgfpathlineto{\pgfqpoint{2.092912in}{3.133234in}}%
\pgfpathlineto{\pgfqpoint{2.140713in}{3.136046in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{3.137600in}}%
\pgfpathlineto{\pgfqpoint{2.230339in}{3.141715in}}%
\pgfpathlineto{\pgfqpoint{2.391667in}{3.151774in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{3.154235in}}%
\pgfpathlineto{\pgfqpoint{2.636645in}{3.176626in}}%
\pgfpathlineto{\pgfqpoint{2.726271in}{3.191812in}}%
\pgfpathlineto{\pgfqpoint{2.821873in}{3.213254in}}%
\pgfpathlineto{\pgfqpoint{2.869673in}{3.225076in}}%
\pgfpathlineto{\pgfqpoint{2.935399in}{3.244653in}}%
\pgfpathlineto{\pgfqpoint{3.019051in}{3.271510in}}%
\pgfpathlineto{\pgfqpoint{3.078801in}{3.293333in}}%
\pgfpathlineto{\pgfqpoint{3.270004in}{3.370683in}}%
\pgfpathlineto{\pgfqpoint{3.413406in}{3.432610in}}%
\pgfpathlineto{\pgfqpoint{3.479132in}{3.461546in}}%
\pgfpathlineto{\pgfqpoint{3.550833in}{3.493680in}}%
\pgfpathlineto{\pgfqpoint{3.753986in}{3.584569in}}%
\pgfpathlineto{\pgfqpoint{3.975064in}{3.683055in}}%
\pgfpathlineto{\pgfqpoint{4.052740in}{3.717531in}}%
\pgfpathlineto{\pgfqpoint{4.273818in}{3.815887in}}%
\pgfpathlineto{\pgfqpoint{4.686099in}{3.999490in}}%
\pgfpathlineto{\pgfqpoint{4.996804in}{4.137185in}}%
\pgfpathlineto{\pgfqpoint{5.146181in}{4.203016in}}%
\pgfpathlineto{\pgfqpoint{5.313483in}{4.275063in}}%
\pgfpathlineto{\pgfqpoint{5.486761in}{4.344972in}}%
\pgfpathlineto{\pgfqpoint{5.540537in}{4.364811in}}%
\pgfpathlineto{\pgfqpoint{5.618213in}{4.391046in}}%
\pgfpathlineto{\pgfqpoint{5.719789in}{4.421076in}}%
\pgfpathlineto{\pgfqpoint{5.773565in}{4.434676in}}%
\pgfpathlineto{\pgfqpoint{5.833316in}{4.447723in}}%
\pgfpathlineto{\pgfqpoint{5.893067in}{4.458553in}}%
\pgfpathlineto{\pgfqpoint{5.958793in}{4.468153in}}%
\pgfpathlineto{\pgfqpoint{6.042444in}{4.477182in}}%
\pgfpathlineto{\pgfqpoint{6.132070in}{4.483588in}}%
\pgfpathlineto{\pgfqpoint{6.233646in}{4.487927in}}%
\pgfpathlineto{\pgfqpoint{6.341198in}{4.490013in}}%
\pgfpathlineto{\pgfqpoint{6.484600in}{4.491090in}}%
\pgfpathlineto{\pgfqpoint{6.645927in}{4.491611in}}%
\pgfpathlineto{\pgfqpoint{7.004432in}{4.491914in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.492040in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.492040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{2.914594in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{3.215886in}}%
\pgfpathlineto{\pgfqpoint{1.369927in}{3.205480in}}%
\pgfpathlineto{\pgfqpoint{1.417728in}{3.199788in}}%
\pgfpathlineto{\pgfqpoint{1.483454in}{3.194471in}}%
\pgfpathlineto{\pgfqpoint{1.567105in}{3.190183in}}%
\pgfpathlineto{\pgfqpoint{1.680631in}{3.186779in}}%
\pgfpathlineto{\pgfqpoint{1.853909in}{3.184045in}}%
\pgfpathlineto{\pgfqpoint{2.104862in}{3.182417in}}%
\pgfpathlineto{\pgfqpoint{2.278140in}{3.183194in}}%
\pgfpathlineto{\pgfqpoint{2.391667in}{3.185763in}}%
\pgfpathlineto{\pgfqpoint{2.481293in}{3.189890in}}%
\pgfpathlineto{\pgfqpoint{2.558969in}{3.195629in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{3.203217in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{3.212431in}}%
\pgfpathlineto{\pgfqpoint{2.762122in}{3.224039in}}%
\pgfpathlineto{\pgfqpoint{2.821873in}{3.236790in}}%
\pgfpathlineto{\pgfqpoint{2.881624in}{3.251654in}}%
\pgfpathlineto{\pgfqpoint{2.947349in}{3.270350in}}%
\pgfpathlineto{\pgfqpoint{3.013075in}{3.291322in}}%
\pgfpathlineto{\pgfqpoint{3.084776in}{3.316463in}}%
\pgfpathlineto{\pgfqpoint{3.168428in}{3.348232in}}%
\pgfpathlineto{\pgfqpoint{3.270004in}{3.389408in}}%
\pgfpathlineto{\pgfqpoint{3.401456in}{3.445378in}}%
\pgfpathlineto{\pgfqpoint{3.634484in}{3.547528in}}%
\pgfpathlineto{\pgfqpoint{5.277633in}{4.270928in}}%
\pgfpathlineto{\pgfqpoint{5.397134in}{4.320404in}}%
\pgfpathlineto{\pgfqpoint{5.492736in}{4.357541in}}%
\pgfpathlineto{\pgfqpoint{5.570412in}{4.385364in}}%
\pgfpathlineto{\pgfqpoint{5.642113in}{4.408697in}}%
\pgfpathlineto{\pgfqpoint{5.707839in}{4.427777in}}%
\pgfpathlineto{\pgfqpoint{5.773565in}{4.444434in}}%
\pgfpathlineto{\pgfqpoint{5.833316in}{4.457428in}}%
\pgfpathlineto{\pgfqpoint{5.893067in}{4.468288in}}%
\pgfpathlineto{\pgfqpoint{5.958793in}{4.477924in}}%
\pgfpathlineto{\pgfqpoint{6.024518in}{4.485326in}}%
\pgfpathlineto{\pgfqpoint{6.096219in}{4.491222in}}%
\pgfpathlineto{\pgfqpoint{6.179871in}{4.495789in}}%
\pgfpathlineto{\pgfqpoint{6.275472in}{4.498784in}}%
\pgfpathlineto{\pgfqpoint{6.412899in}{4.500563in}}%
\pgfpathlineto{\pgfqpoint{6.693728in}{4.500716in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.499961in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.499961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{1.011422in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584016in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{2.914594in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{2.914594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176700in}{3.318698in}}%
\pgfpathlineto{\pgfqpoint{2.372768in}{3.318698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.419991in}{3.318698in}}{\pgfqpoint{2.419991in}{3.365920in}}%
\pgfpathlineto{\pgfqpoint{2.419991in}{4.411132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.419991in}{4.458354in}}{\pgfqpoint{2.372768in}{4.458354in}}%
\pgfpathlineto{\pgfqpoint{1.176700in}{4.458354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.129477in}{4.458354in}}{\pgfqpoint{1.129477in}{4.411132in}}%
\pgfpathlineto{\pgfqpoint{1.129477in}{3.365920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.129477in}{3.318698in}}{\pgfqpoint{1.176700in}{3.318698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223922in}{4.267159in}}%
\pgfpathlineto{\pgfqpoint{1.696144in}{4.267159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.885033in,y=4.184520in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \gamma_{\mathrm{r}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223922in}{3.910885in}}%
\pgfpathlineto{\pgfqpoint{1.696144in}{3.910885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.885033in,y=3.828246in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat\gamma(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223922in}{3.554610in}}%
\pgfpathlineto{\pgfqpoint{1.696144in}{3.554610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.885033in,y=3.471972in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \gamma(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{2.589594in}}%
\pgfpathlineto{\pgfqpoint{1.011422in}{2.589594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{2.589594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310176in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.310176in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385691in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{2.385691in}{2.589594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385691in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.385691in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461207in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{3.461207in}{2.589594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461207in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.461207in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536722in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{4.536722in}{2.589594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536722in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.536722in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612238in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{5.612238in}{2.589594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612238in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.612238in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687753in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{6.687753in}{2.589594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687753in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.687753in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.297719in,y=0.546498in,,top]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle t\) / \si{\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{1.456912in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{1.456912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{1.456912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.805914in,y=1.367217in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{2.209979in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{2.209979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{2.209979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.805914in,y=2.120285in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750358in,y=1.758686in,,bottom,rotate=90.000000]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \dot\gamma(t)\) / \si{\milli\metre\per\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{1.456912in}}%
\pgfpathlineto{\pgfqpoint{1.961460in}{1.458000in}}%
\pgfpathlineto{\pgfqpoint{2.045112in}{1.460632in}}%
\pgfpathlineto{\pgfqpoint{2.104862in}{1.464598in}}%
\pgfpathlineto{\pgfqpoint{2.152663in}{1.469720in}}%
\pgfpathlineto{\pgfqpoint{2.194489in}{1.476105in}}%
\pgfpathlineto{\pgfqpoint{2.236314in}{1.484712in}}%
\pgfpathlineto{\pgfqpoint{2.272165in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{2.308015in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{2.343866in}{1.520292in}}%
\pgfpathlineto{\pgfqpoint{2.373741in}{1.534397in}}%
\pgfpathlineto{\pgfqpoint{2.403617in}{1.550637in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{2.463368in}{1.590044in}}%
\pgfpathlineto{\pgfqpoint{2.493243in}{1.613406in}}%
\pgfpathlineto{\pgfqpoint{2.523118in}{1.639276in}}%
\pgfpathlineto{\pgfqpoint{2.558969in}{1.673628in}}%
\pgfpathlineto{\pgfqpoint{2.594819in}{1.711492in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{2.672496in}{1.804398in}}%
\pgfpathlineto{\pgfqpoint{2.720296in}{1.867527in}}%
\pgfpathlineto{\pgfqpoint{2.786022in}{1.958772in}}%
\pgfpathlineto{\pgfqpoint{2.893574in}{2.108673in}}%
\pgfpathlineto{\pgfqpoint{2.941374in}{2.171334in}}%
\pgfpathlineto{\pgfqpoint{2.983200in}{2.222540in}}%
\pgfpathlineto{\pgfqpoint{3.019051in}{2.263173in}}%
\pgfpathlineto{\pgfqpoint{3.054901in}{2.300463in}}%
\pgfpathlineto{\pgfqpoint{3.090752in}{2.334218in}}%
\pgfpathlineto{\pgfqpoint{3.120627in}{2.359585in}}%
\pgfpathlineto{\pgfqpoint{3.150502in}{2.382448in}}%
\pgfpathlineto{\pgfqpoint{3.180378in}{2.402859in}}%
\pgfpathlineto{\pgfqpoint{3.210253in}{2.420906in}}%
\pgfpathlineto{\pgfqpoint{3.240129in}{2.436708in}}%
\pgfpathlineto{\pgfqpoint{3.275979in}{2.452904in}}%
\pgfpathlineto{\pgfqpoint{3.311830in}{2.466342in}}%
\pgfpathlineto{\pgfqpoint{3.347680in}{2.477314in}}%
\pgfpathlineto{\pgfqpoint{3.383531in}{2.486118in}}%
\pgfpathlineto{\pgfqpoint{3.425356in}{2.494045in}}%
\pgfpathlineto{\pgfqpoint{3.473157in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{3.526933in}{2.505383in}}%
\pgfpathlineto{\pgfqpoint{3.592659in}{2.508729in}}%
\pgfpathlineto{\pgfqpoint{3.676310in}{2.510557in}}%
\pgfpathlineto{\pgfqpoint{3.825687in}{2.511188in}}%
\pgfpathlineto{\pgfqpoint{4.907177in}{2.510685in}}%
\pgfpathlineto{\pgfqpoint{5.002779in}{2.508729in}}%
\pgfpathlineto{\pgfqpoint{5.068505in}{2.505383in}}%
\pgfpathlineto{\pgfqpoint{5.122281in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{5.170081in}{2.494045in}}%
\pgfpathlineto{\pgfqpoint{5.211907in}{2.486118in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{2.477314in}}%
\pgfpathlineto{\pgfqpoint{5.283608in}{2.466342in}}%
\pgfpathlineto{\pgfqpoint{5.319458in}{2.452904in}}%
\pgfpathlineto{\pgfqpoint{5.355309in}{2.436708in}}%
\pgfpathlineto{\pgfqpoint{5.385184in}{2.420906in}}%
\pgfpathlineto{\pgfqpoint{5.415060in}{2.402859in}}%
\pgfpathlineto{\pgfqpoint{5.444935in}{2.382448in}}%
\pgfpathlineto{\pgfqpoint{5.474811in}{2.359585in}}%
\pgfpathlineto{\pgfqpoint{5.504686in}{2.334218in}}%
\pgfpathlineto{\pgfqpoint{5.534561in}{2.306338in}}%
\pgfpathlineto{\pgfqpoint{5.570412in}{2.269627in}}%
\pgfpathlineto{\pgfqpoint{5.606262in}{2.229533in}}%
\pgfpathlineto{\pgfqpoint{5.648088in}{2.178877in}}%
\pgfpathlineto{\pgfqpoint{5.689914in}{2.124688in}}%
\pgfpathlineto{\pgfqpoint{5.743689in}{2.051242in}}%
\pgfpathlineto{\pgfqpoint{5.905017in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{5.946842in}{1.774374in}}%
\pgfpathlineto{\pgfqpoint{5.988668in}{1.724860in}}%
\pgfpathlineto{\pgfqpoint{6.024518in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{6.060369in}{1.650328in}}%
\pgfpathlineto{\pgfqpoint{6.096219in}{1.618378in}}%
\pgfpathlineto{\pgfqpoint{6.126095in}{1.594517in}}%
\pgfpathlineto{\pgfqpoint{6.155970in}{1.573134in}}%
\pgfpathlineto{\pgfqpoint{6.185846in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{6.215721in}{1.537470in}}%
\pgfpathlineto{\pgfqpoint{6.245597in}{1.522950in}}%
\pgfpathlineto{\pgfqpoint{6.281447in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{6.317298in}{1.496001in}}%
\pgfpathlineto{\pgfqpoint{6.353148in}{1.486150in}}%
\pgfpathlineto{\pgfqpoint{6.394974in}{1.477188in}}%
\pgfpathlineto{\pgfqpoint{6.436799in}{1.470512in}}%
\pgfpathlineto{\pgfqpoint{6.484600in}{1.465130in}}%
\pgfpathlineto{\pgfqpoint{6.538376in}{1.461251in}}%
\pgfpathlineto{\pgfqpoint{6.610077in}{1.458505in}}%
\pgfpathlineto{\pgfqpoint{6.711653in}{1.457166in}}%
\pgfpathlineto{\pgfqpoint{6.974557in}{1.456912in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{1.456912in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{1.456912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{1.456912in}}%
\pgfpathlineto{\pgfqpoint{1.328101in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.334076in}{1.453331in}}%
\pgfpathlineto{\pgfqpoint{1.340052in}{1.448119in}}%
\pgfpathlineto{\pgfqpoint{1.363952in}{1.450666in}}%
\pgfpathlineto{\pgfqpoint{1.387852in}{1.454372in}}%
\pgfpathlineto{\pgfqpoint{1.411753in}{1.456350in}}%
\pgfpathlineto{\pgfqpoint{1.441628in}{1.456737in}}%
\pgfpathlineto{\pgfqpoint{1.531254in}{1.456469in}}%
\pgfpathlineto{\pgfqpoint{1.704532in}{1.457331in}}%
\pgfpathlineto{\pgfqpoint{1.818058in}{1.457032in}}%
\pgfpathlineto{\pgfqpoint{1.949510in}{1.458107in}}%
\pgfpathlineto{\pgfqpoint{2.045112in}{1.460875in}}%
\pgfpathlineto{\pgfqpoint{2.140713in}{1.468323in}}%
\pgfpathlineto{\pgfqpoint{2.188514in}{1.475216in}}%
\pgfpathlineto{\pgfqpoint{2.230339in}{1.483633in}}%
\pgfpathlineto{\pgfqpoint{2.266190in}{1.492687in}}%
\pgfpathlineto{\pgfqpoint{2.296065in}{1.502153in}}%
\pgfpathlineto{\pgfqpoint{2.331916in}{1.515741in}}%
\pgfpathlineto{\pgfqpoint{2.367766in}{1.531835in}}%
\pgfpathlineto{\pgfqpoint{2.403617in}{1.550696in}}%
\pgfpathlineto{\pgfqpoint{2.433492in}{1.569194in}}%
\pgfpathlineto{\pgfqpoint{2.469343in}{1.594744in}}%
\pgfpathlineto{\pgfqpoint{2.505193in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{2.541044in}{1.656225in}}%
\pgfpathlineto{\pgfqpoint{2.570919in}{1.685841in}}%
\pgfpathlineto{\pgfqpoint{2.600795in}{1.718123in}}%
\pgfpathlineto{\pgfqpoint{2.636645in}{1.760055in}}%
\pgfpathlineto{\pgfqpoint{2.678471in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{2.726271in}{1.875836in}}%
\pgfpathlineto{\pgfqpoint{2.809923in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{2.893574in}{2.109014in}}%
\pgfpathlineto{\pgfqpoint{2.935399in}{2.163844in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{2.215563in}}%
\pgfpathlineto{\pgfqpoint{3.019051in}{2.263346in}}%
\pgfpathlineto{\pgfqpoint{3.054901in}{2.300567in}}%
\pgfpathlineto{\pgfqpoint{3.084776in}{2.328895in}}%
\pgfpathlineto{\pgfqpoint{3.114652in}{2.354770in}}%
\pgfpathlineto{\pgfqpoint{3.150502in}{2.382782in}}%
\pgfpathlineto{\pgfqpoint{3.180378in}{2.403192in}}%
\pgfpathlineto{\pgfqpoint{3.210253in}{2.421037in}}%
\pgfpathlineto{\pgfqpoint{3.246104in}{2.439281in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{2.454999in}}%
\pgfpathlineto{\pgfqpoint{3.317805in}{2.468224in}}%
\pgfpathlineto{\pgfqpoint{3.347680in}{2.477131in}}%
\pgfpathlineto{\pgfqpoint{3.395481in}{2.488279in}}%
\pgfpathlineto{\pgfqpoint{3.455232in}{2.498269in}}%
\pgfpathlineto{\pgfqpoint{3.503032in}{2.503379in}}%
\pgfpathlineto{\pgfqpoint{3.568758in}{2.508113in}}%
\pgfpathlineto{\pgfqpoint{3.634484in}{2.509834in}}%
\pgfpathlineto{\pgfqpoint{3.765936in}{2.511411in}}%
\pgfpathlineto{\pgfqpoint{3.825687in}{2.510708in}}%
\pgfpathlineto{\pgfqpoint{4.070666in}{2.511063in}}%
\pgfpathlineto{\pgfqpoint{4.208093in}{2.510787in}}%
\pgfpathlineto{\pgfqpoint{4.255893in}{2.511494in}}%
\pgfpathlineto{\pgfqpoint{4.339544in}{2.511769in}}%
\pgfpathlineto{\pgfqpoint{4.423196in}{2.510858in}}%
\pgfpathlineto{\pgfqpoint{4.459046in}{2.510918in}}%
\pgfpathlineto{\pgfqpoint{4.482946in}{2.511267in}}%
\pgfpathlineto{\pgfqpoint{4.590498in}{2.511158in}}%
\pgfpathlineto{\pgfqpoint{4.638299in}{2.510331in}}%
\pgfpathlineto{\pgfqpoint{4.692074in}{2.509933in}}%
\pgfpathlineto{\pgfqpoint{4.733900in}{2.510872in}}%
\pgfpathlineto{\pgfqpoint{4.751825in}{2.511509in}}%
\pgfpathlineto{\pgfqpoint{4.793651in}{2.510384in}}%
\pgfpathlineto{\pgfqpoint{4.829501in}{2.510838in}}%
\pgfpathlineto{\pgfqpoint{4.937053in}{2.509893in}}%
\pgfpathlineto{\pgfqpoint{4.996804in}{2.509240in}}%
\pgfpathlineto{\pgfqpoint{5.020704in}{2.508694in}}%
\pgfpathlineto{\pgfqpoint{5.038629in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{5.068505in}{2.506002in}}%
\pgfpathlineto{\pgfqpoint{5.092405in}{2.506177in}}%
\pgfpathlineto{\pgfqpoint{5.134231in}{2.501721in}}%
\pgfpathlineto{\pgfqpoint{5.170081in}{2.492755in}}%
\pgfpathlineto{\pgfqpoint{5.223857in}{2.484186in}}%
\pgfpathlineto{\pgfqpoint{5.247757in}{2.476560in}}%
\pgfpathlineto{\pgfqpoint{5.277633in}{2.468855in}}%
\pgfpathlineto{\pgfqpoint{5.295558in}{2.463739in}}%
\pgfpathlineto{\pgfqpoint{5.313483in}{2.457569in}}%
\pgfpathlineto{\pgfqpoint{5.325433in}{2.453346in}}%
\pgfpathlineto{\pgfqpoint{5.349334in}{2.442937in}}%
\pgfpathlineto{\pgfqpoint{5.444935in}{2.385234in}}%
\pgfpathlineto{\pgfqpoint{5.486761in}{2.352216in}}%
\pgfpathlineto{\pgfqpoint{5.510661in}{2.328834in}}%
\pgfpathlineto{\pgfqpoint{5.588337in}{2.251623in}}%
\pgfpathlineto{\pgfqpoint{5.612238in}{2.222063in}}%
\pgfpathlineto{\pgfqpoint{5.636138in}{2.193317in}}%
\pgfpathlineto{\pgfqpoint{5.677964in}{2.142032in}}%
\pgfpathlineto{\pgfqpoint{5.701864in}{2.110287in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{2.022400in}}%
\pgfpathlineto{\pgfqpoint{5.785515in}{1.997555in}}%
\pgfpathlineto{\pgfqpoint{5.827341in}{1.937194in}}%
\pgfpathlineto{\pgfqpoint{5.845266in}{1.910119in}}%
\pgfpathlineto{\pgfqpoint{5.869166in}{1.875935in}}%
\pgfpathlineto{\pgfqpoint{5.905017in}{1.827169in}}%
\pgfpathlineto{\pgfqpoint{5.934892in}{1.790749in}}%
\pgfpathlineto{\pgfqpoint{5.964768in}{1.750940in}}%
\pgfpathlineto{\pgfqpoint{5.976718in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{6.006593in}{1.703130in}}%
\pgfpathlineto{\pgfqpoint{6.078294in}{1.631014in}}%
\pgfpathlineto{\pgfqpoint{6.096219in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{6.144020in}{1.581267in}}%
\pgfpathlineto{\pgfqpoint{6.161945in}{1.570434in}}%
\pgfpathlineto{\pgfqpoint{6.197796in}{1.548170in}}%
\pgfpathlineto{\pgfqpoint{6.221696in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{6.239622in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{6.251572in}{1.522098in}}%
\pgfpathlineto{\pgfqpoint{6.281447in}{1.507559in}}%
\pgfpathlineto{\pgfqpoint{6.335223in}{1.498268in}}%
\pgfpathlineto{\pgfqpoint{6.341198in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{6.353148in}{1.490275in}}%
\pgfpathlineto{\pgfqpoint{6.371073in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{6.383024in}{1.477761in}}%
\pgfpathlineto{\pgfqpoint{6.424849in}{1.468596in}}%
\pgfpathlineto{\pgfqpoint{6.442774in}{1.467752in}}%
\pgfpathlineto{\pgfqpoint{6.472650in}{1.469586in}}%
\pgfpathlineto{\pgfqpoint{6.508500in}{1.466456in}}%
\pgfpathlineto{\pgfqpoint{6.526426in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{6.538376in}{1.463896in}}%
\pgfpathlineto{\pgfqpoint{6.550326in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{6.568251in}{1.465596in}}%
\pgfpathlineto{\pgfqpoint{6.592152in}{1.461305in}}%
\pgfpathlineto{\pgfqpoint{6.622027in}{1.458785in}}%
\pgfpathlineto{\pgfqpoint{6.639952in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{6.657878in}{1.456201in}}%
\pgfpathlineto{\pgfqpoint{6.669828in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{6.693728in}{1.458406in}}%
\pgfpathlineto{\pgfqpoint{6.723603in}{1.456714in}}%
\pgfpathlineto{\pgfqpoint{6.735554in}{1.456396in}}%
\pgfpathlineto{\pgfqpoint{6.747504in}{1.454566in}}%
\pgfpathlineto{\pgfqpoint{6.765429in}{1.456970in}}%
\pgfpathlineto{\pgfqpoint{6.789329in}{1.460579in}}%
\pgfpathlineto{\pgfqpoint{6.801280in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{6.819205in}{1.458408in}}%
\pgfpathlineto{\pgfqpoint{6.837130in}{1.458998in}}%
\pgfpathlineto{\pgfqpoint{6.867006in}{1.459067in}}%
\pgfpathlineto{\pgfqpoint{6.878956in}{1.459747in}}%
\pgfpathlineto{\pgfqpoint{6.950657in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{6.980532in}{1.456568in}}%
\pgfpathlineto{\pgfqpoint{6.992482in}{1.454931in}}%
\pgfpathlineto{\pgfqpoint{7.010408in}{1.452467in}}%
\pgfpathlineto{\pgfqpoint{7.064183in}{1.457226in}}%
\pgfpathlineto{\pgfqpoint{7.070158in}{1.457042in}}%
\pgfpathlineto{\pgfqpoint{7.088084in}{1.459157in}}%
\pgfpathlineto{\pgfqpoint{7.111984in}{1.459956in}}%
\pgfpathlineto{\pgfqpoint{7.123934in}{1.458005in}}%
\pgfpathlineto{\pgfqpoint{7.135884in}{1.455271in}}%
\pgfpathlineto{\pgfqpoint{7.147835in}{1.454232in}}%
\pgfpathlineto{\pgfqpoint{7.171735in}{1.453988in}}%
\pgfpathlineto{\pgfqpoint{7.195635in}{1.453790in}}%
\pgfpathlineto{\pgfqpoint{7.249411in}{1.461005in}}%
\pgfpathlineto{\pgfqpoint{7.261361in}{1.459808in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{1.457944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{1.661816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{1.003315in}}%
\pgfpathlineto{\pgfqpoint{1.322126in}{1.003790in}}%
\pgfpathlineto{\pgfqpoint{1.328101in}{1.007304in}}%
\pgfpathlineto{\pgfqpoint{1.334076in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{1.340052in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{1.352002in}{1.061641in}}%
\pgfpathlineto{\pgfqpoint{1.375902in}{1.131267in}}%
\pgfpathlineto{\pgfqpoint{1.387852in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.186637in}}%
\pgfpathlineto{\pgfqpoint{1.417728in}{1.218889in}}%
\pgfpathlineto{\pgfqpoint{1.435653in}{1.245570in}}%
\pgfpathlineto{\pgfqpoint{1.453578in}{1.268371in}}%
\pgfpathlineto{\pgfqpoint{1.477478in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.501379in}{1.316936in}}%
\pgfpathlineto{\pgfqpoint{1.525279in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{1.549180in}{1.351418in}}%
\pgfpathlineto{\pgfqpoint{1.573080in}{1.364660in}}%
\pgfpathlineto{\pgfqpoint{1.602955in}{1.378343in}}%
\pgfpathlineto{\pgfqpoint{1.632831in}{1.389524in}}%
\pgfpathlineto{\pgfqpoint{1.668681in}{1.400331in}}%
\pgfpathlineto{\pgfqpoint{1.698557in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.752332in}{1.417638in}}%
\pgfpathlineto{\pgfqpoint{1.812083in}{1.426331in}}%
\pgfpathlineto{\pgfqpoint{1.889759in}{1.434426in}}%
\pgfpathlineto{\pgfqpoint{1.961460in}{1.440104in}}%
\pgfpathlineto{\pgfqpoint{2.063037in}{1.447821in}}%
\pgfpathlineto{\pgfqpoint{2.116813in}{1.453622in}}%
\pgfpathlineto{\pgfqpoint{2.182539in}{1.464538in}}%
\pgfpathlineto{\pgfqpoint{2.224364in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{2.260215in}{1.482961in}}%
\pgfpathlineto{\pgfqpoint{2.296065in}{1.494882in}}%
\pgfpathlineto{\pgfqpoint{2.337891in}{1.511113in}}%
\pgfpathlineto{\pgfqpoint{2.367766in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.397642in}{1.541189in}}%
\pgfpathlineto{\pgfqpoint{2.427517in}{1.560079in}}%
\pgfpathlineto{\pgfqpoint{2.463368in}{1.585671in}}%
\pgfpathlineto{\pgfqpoint{2.493243in}{1.609393in}}%
\pgfpathlineto{\pgfqpoint{2.523118in}{1.635569in}}%
\pgfpathlineto{\pgfqpoint{2.552994in}{1.664369in}}%
\pgfpathlineto{\pgfqpoint{2.582869in}{1.696083in}}%
\pgfpathlineto{\pgfqpoint{2.624695in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{2.666520in}{1.795635in}}%
\pgfpathlineto{\pgfqpoint{2.708346in}{1.850561in}}%
\pgfpathlineto{\pgfqpoint{2.768097in}{1.933479in}}%
\pgfpathlineto{\pgfqpoint{2.899549in}{2.117927in}}%
\pgfpathlineto{\pgfqpoint{2.953325in}{2.187887in}}%
\pgfpathlineto{\pgfqpoint{2.989175in}{2.231409in}}%
\pgfpathlineto{\pgfqpoint{3.025026in}{2.271650in}}%
\pgfpathlineto{\pgfqpoint{3.060876in}{2.308427in}}%
\pgfpathlineto{\pgfqpoint{3.096727in}{2.341693in}}%
\pgfpathlineto{\pgfqpoint{3.126602in}{2.366611in}}%
\pgfpathlineto{\pgfqpoint{3.156477in}{2.389028in}}%
\pgfpathlineto{\pgfqpoint{3.186353in}{2.408675in}}%
\pgfpathlineto{\pgfqpoint{3.222203in}{2.429565in}}%
\pgfpathlineto{\pgfqpoint{3.258054in}{2.448033in}}%
\pgfpathlineto{\pgfqpoint{3.287929in}{2.461037in}}%
\pgfpathlineto{\pgfqpoint{3.317805in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{3.353655in}{2.482209in}}%
\pgfpathlineto{\pgfqpoint{3.395481in}{2.492105in}}%
\pgfpathlineto{\pgfqpoint{3.437306in}{2.499518in}}%
\pgfpathlineto{\pgfqpoint{3.485107in}{2.505086in}}%
\pgfpathlineto{\pgfqpoint{3.538883in}{2.509232in}}%
\pgfpathlineto{\pgfqpoint{3.616559in}{2.511953in}}%
\pgfpathlineto{\pgfqpoint{3.712160in}{2.513594in}}%
\pgfpathlineto{\pgfqpoint{3.909338in}{2.513243in}}%
\pgfpathlineto{\pgfqpoint{3.969089in}{2.513618in}}%
\pgfpathlineto{\pgfqpoint{4.034815in}{2.513914in}}%
\pgfpathlineto{\pgfqpoint{4.190167in}{2.514010in}}%
\pgfpathlineto{\pgfqpoint{4.943028in}{2.512419in}}%
\pgfpathlineto{\pgfqpoint{5.026679in}{2.509949in}}%
\pgfpathlineto{\pgfqpoint{5.086430in}{2.506451in}}%
\pgfpathlineto{\pgfqpoint{5.122281in}{2.503208in}}%
\pgfpathlineto{\pgfqpoint{5.158131in}{2.498215in}}%
\pgfpathlineto{\pgfqpoint{5.229832in}{2.485050in}}%
\pgfpathlineto{\pgfqpoint{5.283608in}{2.469634in}}%
\pgfpathlineto{\pgfqpoint{5.313483in}{2.459194in}}%
\pgfpathlineto{\pgfqpoint{5.343359in}{2.446963in}}%
\pgfpathlineto{\pgfqpoint{5.367259in}{2.435190in}}%
\pgfpathlineto{\pgfqpoint{5.397134in}{2.418018in}}%
\pgfpathlineto{\pgfqpoint{5.438960in}{2.391995in}}%
\pgfpathlineto{\pgfqpoint{5.462860in}{2.374995in}}%
\pgfpathlineto{\pgfqpoint{5.486761in}{2.356066in}}%
\pgfpathlineto{\pgfqpoint{5.516636in}{2.329037in}}%
\pgfpathlineto{\pgfqpoint{5.564437in}{2.282157in}}%
\pgfpathlineto{\pgfqpoint{5.588337in}{2.257205in}}%
\pgfpathlineto{\pgfqpoint{5.612238in}{2.229520in}}%
\pgfpathlineto{\pgfqpoint{5.695889in}{2.125099in}}%
\pgfpathlineto{\pgfqpoint{5.743689in}{2.059362in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{1.925988in}}%
\pgfpathlineto{\pgfqpoint{5.869166in}{1.883391in}}%
\pgfpathlineto{\pgfqpoint{5.910992in}{1.826603in}}%
\pgfpathlineto{\pgfqpoint{5.958793in}{1.765531in}}%
\pgfpathlineto{\pgfqpoint{5.976718in}{1.743789in}}%
\pgfpathlineto{\pgfqpoint{6.024518in}{1.689861in}}%
\pgfpathlineto{\pgfqpoint{6.096219in}{1.619352in}}%
\pgfpathlineto{\pgfqpoint{6.120120in}{1.600142in}}%
\pgfpathlineto{\pgfqpoint{6.173896in}{1.562812in}}%
\pgfpathlineto{\pgfqpoint{6.215721in}{1.537001in}}%
\pgfpathlineto{\pgfqpoint{6.239622in}{1.524524in}}%
\pgfpathlineto{\pgfqpoint{6.293397in}{1.501793in}}%
\pgfpathlineto{\pgfqpoint{6.317298in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{6.347173in}{1.488512in}}%
\pgfpathlineto{\pgfqpoint{6.383024in}{1.475519in}}%
\pgfpathlineto{\pgfqpoint{6.400949in}{1.470942in}}%
\pgfpathlineto{\pgfqpoint{6.430824in}{1.465284in}}%
\pgfpathlineto{\pgfqpoint{6.448750in}{1.463528in}}%
\pgfpathlineto{\pgfqpoint{6.496550in}{1.461366in}}%
\pgfpathlineto{\pgfqpoint{6.544351in}{1.457433in}}%
\pgfpathlineto{\pgfqpoint{6.568251in}{1.458319in}}%
\pgfpathlineto{\pgfqpoint{6.592152in}{1.455923in}}%
\pgfpathlineto{\pgfqpoint{6.622027in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{6.651902in}{1.452536in}}%
\pgfpathlineto{\pgfqpoint{6.675803in}{1.452031in}}%
\pgfpathlineto{\pgfqpoint{6.705678in}{1.453080in}}%
\pgfpathlineto{\pgfqpoint{6.723603in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{6.741529in}{1.452276in}}%
\pgfpathlineto{\pgfqpoint{6.759454in}{1.451434in}}%
\pgfpathlineto{\pgfqpoint{6.813230in}{1.454029in}}%
\pgfpathlineto{\pgfqpoint{6.837130in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{6.914806in}{1.453476in}}%
\pgfpathlineto{\pgfqpoint{6.944682in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{7.004432in}{1.452319in}}%
\pgfpathlineto{\pgfqpoint{7.016383in}{1.451515in}}%
\pgfpathlineto{\pgfqpoint{7.082109in}{1.454856in}}%
\pgfpathlineto{\pgfqpoint{7.106009in}{1.456205in}}%
\pgfpathlineto{\pgfqpoint{7.123934in}{1.456002in}}%
\pgfpathlineto{\pgfqpoint{7.159785in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{7.213560in}{1.454224in}}%
\pgfpathlineto{\pgfqpoint{7.267336in}{1.457006in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{1.456313in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{1.456313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{1.011422in}{2.589594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584016in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{2.589594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{0.927778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{2.589594in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{2.589594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699684in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{4.895753in}{1.045833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.942975in}{1.045833in}}{\pgfqpoint{4.942975in}{1.093056in}}%
\pgfpathlineto{\pgfqpoint{4.942975in}{2.167265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.942975in}{2.214488in}}{\pgfqpoint{4.895753in}{2.214488in}}%
\pgfpathlineto{\pgfqpoint{3.699684in}{2.214488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.652462in}{2.214488in}}{\pgfqpoint{3.652462in}{2.167265in}}%
\pgfpathlineto{\pgfqpoint{3.652462in}{1.093056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.652462in}{1.045833in}}{\pgfqpoint{3.699684in}{1.045833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746907in}{2.023293in}}%
\pgfpathlineto{\pgfqpoint{4.219129in}{2.023293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.408018in,y=1.940654in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \dot\gamma_{\mathrm{r}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746907in}{1.638021in}}%
\pgfpathlineto{\pgfqpoint{4.219129in}{1.638021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.408018in,y=1.555382in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat{\dot\gamma}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746907in}{1.281746in}}%
\pgfpathlineto{\pgfqpoint{4.219129in}{1.281746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.408018in,y=1.199107in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \dot\gamma(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> desired_traj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.866409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{4.379971in}}%
\pgfpathlineto{\pgfqpoint{1.054160in}{4.379971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324554in}{2.894594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297969in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{2.297969in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297969in}{2.894594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271385in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{3.271385in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271385in}{2.894594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244801in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{4.244801in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244801in}{2.894594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218216in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{5.218216in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218216in}{2.894594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191632in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.191632in}{2.894594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{2.962111in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{2.962111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054160in}{2.962111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632080in,y=2.872416in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{3.656573in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{3.656573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054160in}{3.656573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632080in,y=3.566878in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{4.351035in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{4.351035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054160in}{4.351035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632080in,y=4.261340in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.576525in,y=3.637282in,,bottom,rotate=90.000000]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \gamma(t)\) / \si{\milli\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.164706,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{2.962111in}}%
\pgfpathlineto{\pgfqpoint{2.157365in}{2.963193in}}%
\pgfpathlineto{\pgfqpoint{2.276338in}{2.965799in}}%
\pgfpathlineto{\pgfqpoint{2.362864in}{2.969825in}}%
\pgfpathlineto{\pgfqpoint{2.433166in}{2.975142in}}%
\pgfpathlineto{\pgfqpoint{2.498060in}{2.982198in}}%
\pgfpathlineto{\pgfqpoint{2.557547in}{2.990846in}}%
\pgfpathlineto{\pgfqpoint{2.617033in}{3.001857in}}%
\pgfpathlineto{\pgfqpoint{2.671112in}{3.014070in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{3.028435in}}%
\pgfpathlineto{\pgfqpoint{2.784677in}{3.046680in}}%
\pgfpathlineto{\pgfqpoint{2.844164in}{3.067327in}}%
\pgfpathlineto{\pgfqpoint{2.909058in}{3.092292in}}%
\pgfpathlineto{\pgfqpoint{2.979360in}{3.121746in}}%
\pgfpathlineto{\pgfqpoint{3.060478in}{3.158132in}}%
\pgfpathlineto{\pgfqpoint{3.163228in}{3.206729in}}%
\pgfpathlineto{\pgfqpoint{3.320056in}{3.283699in}}%
\pgfpathlineto{\pgfqpoint{3.790540in}{3.518452in}}%
\pgfpathlineto{\pgfqpoint{4.872113in}{4.057364in}}%
\pgfpathlineto{\pgfqpoint{4.991086in}{4.113934in}}%
\pgfpathlineto{\pgfqpoint{5.077612in}{4.152818in}}%
\pgfpathlineto{\pgfqpoint{5.153322in}{4.184441in}}%
\pgfpathlineto{\pgfqpoint{5.218216in}{4.209207in}}%
\pgfpathlineto{\pgfqpoint{5.277703in}{4.229646in}}%
\pgfpathlineto{\pgfqpoint{5.337189in}{4.247662in}}%
\pgfpathlineto{\pgfqpoint{5.391268in}{4.261812in}}%
\pgfpathlineto{\pgfqpoint{5.445347in}{4.273811in}}%
\pgfpathlineto{\pgfqpoint{5.504833in}{4.284598in}}%
\pgfpathlineto{\pgfqpoint{5.564320in}{4.293044in}}%
\pgfpathlineto{\pgfqpoint{5.629214in}{4.299910in}}%
\pgfpathlineto{\pgfqpoint{5.699516in}{4.305063in}}%
\pgfpathlineto{\pgfqpoint{5.780634in}{4.308765in}}%
\pgfpathlineto{\pgfqpoint{5.883384in}{4.311152in}}%
\pgfpathlineto{\pgfqpoint{6.040212in}{4.312293in}}%
\pgfpathlineto{\pgfqpoint{6.548551in}{4.312453in}}%
\pgfpathlineto{\pgfqpoint{6.732419in}{4.312453in}}%
\pgfpathlineto{\pgfqpoint{6.732419in}{4.312453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{1.054160in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002812in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{2.894594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{4.379971in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219438in}{3.423728in}}%
\pgfpathlineto{\pgfqpoint{2.429998in}{3.423728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.477220in}{3.423728in}}{\pgfqpoint{2.477220in}{3.470950in}}%
\pgfpathlineto{\pgfqpoint{2.477220in}{3.803614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.477220in}{3.850836in}}{\pgfqpoint{2.429998in}{3.850836in}}%
\pgfpathlineto{\pgfqpoint{1.219438in}{3.850836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.172216in}{3.850836in}}{\pgfqpoint{1.172216in}{3.803614in}}%
\pgfpathlineto{\pgfqpoint{1.172216in}{3.470950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.172216in}{3.423728in}}{\pgfqpoint{1.219438in}{3.423728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.164706,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.266660in}{3.659641in}}%
\pgfpathlineto{\pgfqpoint{1.738883in}{3.659641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.927771in,y=3.577002in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \gamma_r(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{2.373155in}}%
\pgfpathlineto{\pgfqpoint{1.054160in}{2.373155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{2.373155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324554in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.324554in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297969in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{2.297969in}{2.373155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297969in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.297969in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271385in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{3.271385in}{2.373155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271385in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.271385in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244801in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{4.244801in}{2.373155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244801in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.244801in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218216in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{5.218216in}{2.373155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218216in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.218216in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191632in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{2.373155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.191632in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.191632in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.028486in,y=0.506498in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle t\) / \si{\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{1.174123in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{1.174123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054160in}{1.174123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556724in,y=1.084428in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{1.683951in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{1.683951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054160in}{1.683951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.848652in,y=1.594257in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{2.193780in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{2.193780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054160in}{2.193780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.740366in,y=2.104085in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.501168in,y=1.630466in,,bottom,rotate=90.000000]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle u(t)\) / \si{\kilo\watt\per\square\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{2.305637in}}%
\pgfpathlineto{\pgfqpoint{1.881564in}{2.304546in}}%
\pgfpathlineto{\pgfqpoint{1.968089in}{2.301879in}}%
\pgfpathlineto{\pgfqpoint{2.032984in}{2.297735in}}%
\pgfpathlineto{\pgfqpoint{2.087063in}{2.292195in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{2.285109in}}%
\pgfpathlineto{\pgfqpoint{2.184404in}{2.275631in}}%
\pgfpathlineto{\pgfqpoint{2.227667in}{2.264913in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{2.251842in}}%
\pgfpathlineto{\pgfqpoint{2.314193in}{2.236319in}}%
\pgfpathlineto{\pgfqpoint{2.357456in}{2.218365in}}%
\pgfpathlineto{\pgfqpoint{2.406127in}{2.195473in}}%
\pgfpathlineto{\pgfqpoint{2.460205in}{2.167279in}}%
\pgfpathlineto{\pgfqpoint{2.535915in}{2.124910in}}%
\pgfpathlineto{\pgfqpoint{2.627849in}{2.073833in}}%
\pgfpathlineto{\pgfqpoint{2.681928in}{2.046497in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{2.026970in}}%
\pgfpathlineto{\pgfqpoint{2.768454in}{2.009871in}}%
\pgfpathlineto{\pgfqpoint{2.811716in}{1.995327in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{1.983305in}}%
\pgfpathlineto{\pgfqpoint{2.898242in}{1.973645in}}%
\pgfpathlineto{\pgfqpoint{2.946913in}{1.965300in}}%
\pgfpathlineto{\pgfqpoint{2.995584in}{1.959230in}}%
\pgfpathlineto{\pgfqpoint{3.049663in}{1.954642in}}%
\pgfpathlineto{\pgfqpoint{3.114557in}{1.951394in}}%
\pgfpathlineto{\pgfqpoint{3.195675in}{1.949643in}}%
\pgfpathlineto{\pgfqpoint{3.320056in}{1.949451in}}%
\pgfpathlineto{\pgfqpoint{4.369182in}{1.952638in}}%
\pgfpathlineto{\pgfqpoint{4.634167in}{1.954386in}}%
\pgfpathlineto{\pgfqpoint{4.731509in}{1.957328in}}%
\pgfpathlineto{\pgfqpoint{4.801811in}{1.961566in}}%
\pgfpathlineto{\pgfqpoint{4.861297in}{1.967234in}}%
\pgfpathlineto{\pgfqpoint{4.915376in}{1.974544in}}%
\pgfpathlineto{\pgfqpoint{4.964047in}{1.983237in}}%
\pgfpathlineto{\pgfqpoint{5.012718in}{1.994218in}}%
\pgfpathlineto{\pgfqpoint{5.061388in}{2.007694in}}%
\pgfpathlineto{\pgfqpoint{5.110059in}{2.023770in}}%
\pgfpathlineto{\pgfqpoint{5.158730in}{2.042409in}}%
\pgfpathlineto{\pgfqpoint{5.207401in}{2.063401in}}%
\pgfpathlineto{\pgfqpoint{5.266887in}{2.091662in}}%
\pgfpathlineto{\pgfqpoint{5.353413in}{2.135682in}}%
\pgfpathlineto{\pgfqpoint{5.445347in}{2.181930in}}%
\pgfpathlineto{\pgfqpoint{5.499425in}{2.206884in}}%
\pgfpathlineto{\pgfqpoint{5.548096in}{2.227085in}}%
\pgfpathlineto{\pgfqpoint{5.596767in}{2.244767in}}%
\pgfpathlineto{\pgfqpoint{5.640030in}{2.258232in}}%
\pgfpathlineto{\pgfqpoint{5.683293in}{2.269577in}}%
\pgfpathlineto{\pgfqpoint{5.731964in}{2.279928in}}%
\pgfpathlineto{\pgfqpoint{5.780634in}{2.287956in}}%
\pgfpathlineto{\pgfqpoint{5.834713in}{2.294523in}}%
\pgfpathlineto{\pgfqpoint{5.894200in}{2.299417in}}%
\pgfpathlineto{\pgfqpoint{5.964502in}{2.302855in}}%
\pgfpathlineto{\pgfqpoint{6.056435in}{2.304896in}}%
\pgfpathlineto{\pgfqpoint{6.207856in}{2.305615in}}%
\pgfpathlineto{\pgfqpoint{6.732419in}{2.305637in}}%
\pgfpathlineto{\pgfqpoint{6.732419in}{2.305637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{0.887778in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{1.062266in}}%
\pgfpathlineto{\pgfqpoint{2.011352in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{2.141141in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{2.243891in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{2.335824in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{2.427758in}{1.039884in}}%
\pgfpathlineto{\pgfqpoint{2.530507in}{1.028316in}}%
\pgfpathlineto{\pgfqpoint{2.800901in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{2.892834in}{0.988788in}}%
\pgfpathlineto{\pgfqpoint{2.990176in}{0.982909in}}%
\pgfpathlineto{\pgfqpoint{3.098333in}{0.978690in}}%
\pgfpathlineto{\pgfqpoint{3.249754in}{0.975261in}}%
\pgfpathlineto{\pgfqpoint{3.806764in}{0.966772in}}%
\pgfpathlineto{\pgfqpoint{4.628759in}{0.955295in}}%
\pgfpathlineto{\pgfqpoint{4.731509in}{0.956413in}}%
\pgfpathlineto{\pgfqpoint{4.812627in}{0.959432in}}%
\pgfpathlineto{\pgfqpoint{4.882929in}{0.964194in}}%
\pgfpathlineto{\pgfqpoint{4.947823in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{5.012718in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{5.083020in}{0.991043in}}%
\pgfpathlineto{\pgfqpoint{5.180361in}{1.009661in}}%
\pgfpathlineto{\pgfqpoint{5.299334in}{1.032121in}}%
\pgfpathlineto{\pgfqpoint{5.369637in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{5.434531in}{1.050896in}}%
\pgfpathlineto{\pgfqpoint{5.499425in}{1.056496in}}%
\pgfpathlineto{\pgfqpoint{5.569728in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{5.656253in}{1.062747in}}%
\pgfpathlineto{\pgfqpoint{5.775226in}{1.063495in}}%
\pgfpathlineto{\pgfqpoint{6.732419in}{1.062266in}}%
\pgfpathlineto{\pgfqpoint{6.732419in}{1.062266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{1.054160in}{2.373155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002812in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{2.373155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{0.887778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{2.373155in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{2.373155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538677in}{1.238775in}}%
\pgfpathlineto{\pgfqpoint{6.837534in}{1.238775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.884756in}{1.238775in}}{\pgfqpoint{6.884756in}{1.285997in}}%
\pgfpathlineto{\pgfqpoint{6.884756in}{1.974935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.884756in}{2.022157in}}{\pgfqpoint{6.837534in}{2.022157in}}%
\pgfpathlineto{\pgfqpoint{5.538677in}{2.022157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.491454in}{2.022157in}}{\pgfqpoint{5.491454in}{1.974935in}}%
\pgfpathlineto{\pgfqpoint{5.491454in}{1.285997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.491454in}{1.238775in}}{\pgfqpoint{5.538677in}{1.238775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585899in}{1.830962in}}%
\pgfpathlineto{\pgfqpoint{6.058121in}{1.830962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.247010in,y=1.748324in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle u_{\textup{rl}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585899in}{1.474688in}}%
\pgfpathlineto{\pgfqpoint{6.058121in}{1.474688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.247010in,y=1.392049in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle u_{\textup{rs}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.002812in}{3.148847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.100034in,y=3.059153in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.002812in}{3.633683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.100034in,y=3.543989in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.002812in}{4.118519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.100034in,y=4.028824in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.372161in,y=3.637282in,,top,rotate=90.000000]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \partial_z T_{\textup{r}}(\gamma_r(t), t)\) / \si{\kelvin\per\centi\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{4.312453in}}%
\pgfpathlineto{\pgfqpoint{6.732419in}{4.312453in}}%
\pgfpathlineto{\pgfqpoint{6.732419in}{4.312453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.054160in}{2.894594in}}{\pgfqpoint{5.948652in}{1.485377in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324554in}{3.328292in}}%
\pgfpathlineto{\pgfqpoint{1.978905in}{3.327190in}}%
\pgfpathlineto{\pgfqpoint{2.070839in}{3.324595in}}%
\pgfpathlineto{\pgfqpoint{2.141141in}{3.320448in}}%
\pgfpathlineto{\pgfqpoint{2.200628in}{3.314715in}}%
\pgfpathlineto{\pgfqpoint{2.254706in}{3.307174in}}%
\pgfpathlineto{\pgfqpoint{2.303377in}{3.298087in}}%
\pgfpathlineto{\pgfqpoint{2.346640in}{3.287925in}}%
\pgfpathlineto{\pgfqpoint{2.389903in}{3.275630in}}%
\pgfpathlineto{\pgfqpoint{2.433166in}{3.261114in}}%
\pgfpathlineto{\pgfqpoint{2.476429in}{3.244386in}}%
\pgfpathlineto{\pgfqpoint{2.525100in}{3.223087in}}%
\pgfpathlineto{\pgfqpoint{2.579178in}{3.196798in}}%
\pgfpathlineto{\pgfqpoint{2.649480in}{3.159824in}}%
\pgfpathlineto{\pgfqpoint{2.779269in}{3.090871in}}%
\pgfpathlineto{\pgfqpoint{2.833348in}{3.064829in}}%
\pgfpathlineto{\pgfqpoint{2.882019in}{3.043808in}}%
\pgfpathlineto{\pgfqpoint{2.925282in}{3.027352in}}%
\pgfpathlineto{\pgfqpoint{2.968545in}{3.013115in}}%
\pgfpathlineto{\pgfqpoint{3.011807in}{3.001093in}}%
\pgfpathlineto{\pgfqpoint{3.055070in}{2.991188in}}%
\pgfpathlineto{\pgfqpoint{3.103741in}{2.982360in}}%
\pgfpathlineto{\pgfqpoint{3.157820in}{2.975064in}}%
\pgfpathlineto{\pgfqpoint{3.217306in}{2.969545in}}%
\pgfpathlineto{\pgfqpoint{3.282201in}{2.965808in}}%
\pgfpathlineto{\pgfqpoint{3.363319in}{2.963403in}}%
\pgfpathlineto{\pgfqpoint{3.487700in}{2.962255in}}%
\pgfpathlineto{\pgfqpoint{3.909513in}{2.962111in}}%
\pgfpathlineto{\pgfqpoint{4.682838in}{2.963213in}}%
\pgfpathlineto{\pgfqpoint{4.774771in}{2.965808in}}%
\pgfpathlineto{\pgfqpoint{4.845074in}{2.969954in}}%
\pgfpathlineto{\pgfqpoint{4.904560in}{2.975687in}}%
\pgfpathlineto{\pgfqpoint{4.958639in}{2.983229in}}%
\pgfpathlineto{\pgfqpoint{5.007310in}{2.992315in}}%
\pgfpathlineto{\pgfqpoint{5.050573in}{3.002477in}}%
\pgfpathlineto{\pgfqpoint{5.093835in}{3.014772in}}%
\pgfpathlineto{\pgfqpoint{5.137098in}{3.029289in}}%
\pgfpathlineto{\pgfqpoint{5.180361in}{3.046017in}}%
\pgfpathlineto{\pgfqpoint{5.229032in}{3.067316in}}%
\pgfpathlineto{\pgfqpoint{5.283111in}{3.093604in}}%
\pgfpathlineto{\pgfqpoint{5.353413in}{3.130579in}}%
\pgfpathlineto{\pgfqpoint{5.483202in}{3.199531in}}%
\pgfpathlineto{\pgfqpoint{5.537280in}{3.225573in}}%
\pgfpathlineto{\pgfqpoint{5.585951in}{3.246595in}}%
\pgfpathlineto{\pgfqpoint{5.629214in}{3.263051in}}%
\pgfpathlineto{\pgfqpoint{5.672477in}{3.277288in}}%
\pgfpathlineto{\pgfqpoint{5.715740in}{3.289309in}}%
\pgfpathlineto{\pgfqpoint{5.759003in}{3.299215in}}%
\pgfpathlineto{\pgfqpoint{5.807674in}{3.308042in}}%
\pgfpathlineto{\pgfqpoint{5.861752in}{3.315339in}}%
\pgfpathlineto{\pgfqpoint{5.921239in}{3.320857in}}%
\pgfpathlineto{\pgfqpoint{5.986133in}{3.324595in}}%
\pgfpathlineto{\pgfqpoint{6.067251in}{3.327000in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{3.328148in}}%
\pgfpathlineto{\pgfqpoint{6.613446in}{3.328292in}}%
\pgfpathlineto{\pgfqpoint{6.732419in}{3.328292in}}%
\pgfpathlineto{\pgfqpoint{6.732419in}{3.328292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{1.054160in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002812in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{2.894594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054160in}{4.379971in}}%
\pgfpathlineto{\pgfqpoint{7.002812in}{4.379971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768632in}{3.450641in}}%
\pgfpathlineto{\pgfqpoint{6.837534in}{3.450641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.884756in}{3.450641in}}{\pgfqpoint{6.884756in}{3.497863in}}%
\pgfpathlineto{\pgfqpoint{6.884756in}{4.214693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.884756in}{4.261915in}}{\pgfqpoint{6.837534in}{4.261915in}}%
\pgfpathlineto{\pgfqpoint{4.768632in}{4.261915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.721410in}{4.261915in}}{\pgfqpoint{4.721410in}{4.214693in}}%
\pgfpathlineto{\pgfqpoint{4.721410in}{3.497863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.721410in}{3.450641in}}{\pgfqpoint{4.768632in}{3.450641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815854in}{4.056209in}}%
\pgfpathlineto{\pgfqpoint{5.288076in}{4.056209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.476965in,y=3.973571in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \partial_z T_{\textup{s}}(\gamma_r^-(t), t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815854in}{3.686554in}}%
\pgfpathlineto{\pgfqpoint{5.288076in}{3.686554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.476965in,y=3.603915in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \partial_z T_{\textup{l}}(\gamma_r^+(t), t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> kronos_overview_text_asym.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kronos_overview_text_asym.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.94068146bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16740272)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kronos_overview_text_asym.pdf}}%
    \put(0.72707388,0.6940046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Melt\end{tabular}}}}%
    \put(0.72815052,0.35746145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Crystal\end{tabular}}}}%
    \put(0.72922716,1.05633305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Top Heater\end{tabular}}}}%
    \put(0.72691439,0.13742257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Bottom Heater\end{tabular}}}}%
    \put(0.72815052,0.25967329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Seed\end{tabular}}}}%
    \put(0.72815052,0.87997499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Crucible\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kronos_overview_text_asym.pdf}}%
    \put(0.72707388,0.56858142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Heater-Magnet-\\Modules\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{kronos_overview_text_asym.pdf}}%
  \end{picture}%
\endgroup%


==> observer_inputs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.866409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{1.079303in}{4.576409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339095in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{1.339095in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339095in}{2.907899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274343in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{2.274343in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274343in}{2.907899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209592in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{3.209592in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209592in}{2.907899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144841in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{4.144841in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144841in}{2.907899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080090in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{5.080090in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080090in}{2.907899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015339in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{6.015339in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015339in}{2.907899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{2.989588in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{2.989588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079303in}{2.989588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.873795in,y=2.899893in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{4.004122in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{4.004122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079303in}{4.004122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.765509in,y=3.914427in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.709954in,y=3.742154in,,bottom,rotate=90.000000]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle u_{\textup{l}}(t)\) / \si{\kilo\watt\per\square\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339095in}{4.464784in}}%
\pgfpathlineto{\pgfqpoint{1.344290in}{4.464784in}}%
\pgfpathlineto{\pgfqpoint{1.349486in}{4.476580in}}%
\pgfpathlineto{\pgfqpoint{1.354682in}{4.433235in}}%
\pgfpathlineto{\pgfqpoint{1.359878in}{4.430835in}}%
\pgfpathlineto{\pgfqpoint{1.365074in}{4.451030in}}%
\pgfpathlineto{\pgfqpoint{1.370269in}{4.451313in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{4.434316in}}%
\pgfpathlineto{\pgfqpoint{1.380661in}{4.449236in}}%
\pgfpathlineto{\pgfqpoint{1.385857in}{4.483337in}}%
\pgfpathlineto{\pgfqpoint{1.391053in}{4.450560in}}%
\pgfpathlineto{\pgfqpoint{1.396249in}{4.428678in}}%
\pgfpathlineto{\pgfqpoint{1.401444in}{4.423424in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{4.458844in}}%
\pgfpathlineto{\pgfqpoint{1.411836in}{4.481608in}}%
\pgfpathlineto{\pgfqpoint{1.417032in}{4.464686in}}%
\pgfpathlineto{\pgfqpoint{1.422228in}{4.429973in}}%
\pgfpathlineto{\pgfqpoint{1.432619in}{4.469464in}}%
\pgfpathlineto{\pgfqpoint{1.437815in}{4.410919in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{4.471608in}}%
\pgfpathlineto{\pgfqpoint{1.448207in}{4.421723in}}%
\pgfpathlineto{\pgfqpoint{1.453403in}{4.480553in}}%
\pgfpathlineto{\pgfqpoint{1.463794in}{4.466843in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{4.413728in}}%
\pgfpathlineto{\pgfqpoint{1.474186in}{4.436282in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{4.447990in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{4.429715in}}%
\pgfpathlineto{\pgfqpoint{1.500165in}{4.482575in}}%
\pgfpathlineto{\pgfqpoint{1.505361in}{4.431649in}}%
\pgfpathlineto{\pgfqpoint{1.510557in}{4.471517in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{4.437371in}}%
\pgfpathlineto{\pgfqpoint{1.520948in}{4.483922in}}%
\pgfpathlineto{\pgfqpoint{1.526144in}{4.438324in}}%
\pgfpathlineto{\pgfqpoint{1.531340in}{4.496230in}}%
\pgfpathlineto{\pgfqpoint{1.536536in}{4.447383in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{4.463158in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{4.470103in}}%
\pgfpathlineto{\pgfqpoint{1.552123in}{4.448878in}}%
\pgfpathlineto{\pgfqpoint{1.557319in}{4.470377in}}%
\pgfpathlineto{\pgfqpoint{1.562515in}{4.416586in}}%
\pgfpathlineto{\pgfqpoint{1.567711in}{4.432843in}}%
\pgfpathlineto{\pgfqpoint{1.572907in}{4.460720in}}%
\pgfpathlineto{\pgfqpoint{1.578103in}{4.453543in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{4.425936in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{4.448041in}}%
\pgfpathlineto{\pgfqpoint{1.593690in}{4.460478in}}%
\pgfpathlineto{\pgfqpoint{1.598886in}{4.442661in}}%
\pgfpathlineto{\pgfqpoint{1.604082in}{4.455549in}}%
\pgfpathlineto{\pgfqpoint{1.609277in}{4.464019in}}%
\pgfpathlineto{\pgfqpoint{1.614473in}{4.437033in}}%
\pgfpathlineto{\pgfqpoint{1.619669in}{4.461912in}}%
\pgfpathlineto{\pgfqpoint{1.624865in}{4.454974in}}%
\pgfpathlineto{\pgfqpoint{1.630061in}{4.475289in}}%
\pgfpathlineto{\pgfqpoint{1.635257in}{4.422087in}}%
\pgfpathlineto{\pgfqpoint{1.640452in}{4.466924in}}%
\pgfpathlineto{\pgfqpoint{1.645648in}{4.433808in}}%
\pgfpathlineto{\pgfqpoint{1.650844in}{4.478160in}}%
\pgfpathlineto{\pgfqpoint{1.656040in}{4.446546in}}%
\pgfpathlineto{\pgfqpoint{1.661236in}{4.437775in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{4.437182in}}%
\pgfpathlineto{\pgfqpoint{1.671627in}{4.451686in}}%
\pgfpathlineto{\pgfqpoint{1.676823in}{4.460168in}}%
\pgfpathlineto{\pgfqpoint{1.682019in}{4.430982in}}%
\pgfpathlineto{\pgfqpoint{1.687215in}{4.471069in}}%
\pgfpathlineto{\pgfqpoint{1.692411in}{4.456183in}}%
\pgfpathlineto{\pgfqpoint{1.697607in}{4.422309in}}%
\pgfpathlineto{\pgfqpoint{1.702802in}{4.435199in}}%
\pgfpathlineto{\pgfqpoint{1.707998in}{4.429196in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{4.467470in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{4.437323in}}%
\pgfpathlineto{\pgfqpoint{1.723586in}{4.473728in}}%
\pgfpathlineto{\pgfqpoint{1.728782in}{4.397847in}}%
\pgfpathlineto{\pgfqpoint{1.733977in}{4.456508in}}%
\pgfpathlineto{\pgfqpoint{1.739173in}{4.441991in}}%
\pgfpathlineto{\pgfqpoint{1.744369in}{4.430848in}}%
\pgfpathlineto{\pgfqpoint{1.749565in}{4.430520in}}%
\pgfpathlineto{\pgfqpoint{1.754761in}{4.464356in}}%
\pgfpathlineto{\pgfqpoint{1.759956in}{4.456246in}}%
\pgfpathlineto{\pgfqpoint{1.765152in}{4.436120in}}%
\pgfpathlineto{\pgfqpoint{1.770348in}{4.449308in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{4.456841in}}%
\pgfpathlineto{\pgfqpoint{1.780740in}{4.426805in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{4.469059in}}%
\pgfpathlineto{\pgfqpoint{1.791131in}{4.450446in}}%
\pgfpathlineto{\pgfqpoint{1.796327in}{4.477244in}}%
\pgfpathlineto{\pgfqpoint{1.801523in}{4.452955in}}%
\pgfpathlineto{\pgfqpoint{1.806719in}{4.453040in}}%
\pgfpathlineto{\pgfqpoint{1.811915in}{4.419952in}}%
\pgfpathlineto{\pgfqpoint{1.817111in}{4.451718in}}%
\pgfpathlineto{\pgfqpoint{1.822306in}{4.454066in}}%
\pgfpathlineto{\pgfqpoint{1.832698in}{4.442428in}}%
\pgfpathlineto{\pgfqpoint{1.837894in}{4.454248in}}%
\pgfpathlineto{\pgfqpoint{1.843090in}{4.426046in}}%
\pgfpathlineto{\pgfqpoint{1.853481in}{4.497333in}}%
\pgfpathlineto{\pgfqpoint{1.858677in}{4.450639in}}%
\pgfpathlineto{\pgfqpoint{1.863873in}{4.444982in}}%
\pgfpathlineto{\pgfqpoint{1.869069in}{4.445286in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{4.500568in}}%
\pgfpathlineto{\pgfqpoint{1.879460in}{4.444171in}}%
\pgfpathlineto{\pgfqpoint{1.884656in}{4.465924in}}%
\pgfpathlineto{\pgfqpoint{1.889852in}{4.411967in}}%
\pgfpathlineto{\pgfqpoint{1.895048in}{4.443913in}}%
\pgfpathlineto{\pgfqpoint{1.900244in}{4.430735in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{4.450957in}}%
\pgfpathlineto{\pgfqpoint{1.910635in}{4.465504in}}%
\pgfpathlineto{\pgfqpoint{1.915831in}{4.444639in}}%
\pgfpathlineto{\pgfqpoint{1.921027in}{4.455620in}}%
\pgfpathlineto{\pgfqpoint{1.926223in}{4.462295in}}%
\pgfpathlineto{\pgfqpoint{1.931419in}{4.440859in}}%
\pgfpathlineto{\pgfqpoint{1.936615in}{4.441253in}}%
\pgfpathlineto{\pgfqpoint{1.941810in}{4.426232in}}%
\pgfpathlineto{\pgfqpoint{1.947006in}{4.474940in}}%
\pgfpathlineto{\pgfqpoint{1.952202in}{4.452668in}}%
\pgfpathlineto{\pgfqpoint{1.957398in}{4.441137in}}%
\pgfpathlineto{\pgfqpoint{1.962594in}{4.423182in}}%
\pgfpathlineto{\pgfqpoint{1.967790in}{4.442511in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{4.397941in}}%
\pgfpathlineto{\pgfqpoint{1.983377in}{4.427576in}}%
\pgfpathlineto{\pgfqpoint{1.988573in}{4.395276in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{4.421038in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{4.427093in}}%
\pgfpathlineto{\pgfqpoint{2.004160in}{4.435116in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{4.419380in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{4.435955in}}%
\pgfpathlineto{\pgfqpoint{2.019748in}{4.399612in}}%
\pgfpathlineto{\pgfqpoint{2.024944in}{4.430156in}}%
\pgfpathlineto{\pgfqpoint{2.030139in}{4.414061in}}%
\pgfpathlineto{\pgfqpoint{2.035335in}{4.428460in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{4.417723in}}%
\pgfpathlineto{\pgfqpoint{2.045727in}{4.450440in}}%
\pgfpathlineto{\pgfqpoint{2.050923in}{4.411099in}}%
\pgfpathlineto{\pgfqpoint{2.056119in}{4.408921in}}%
\pgfpathlineto{\pgfqpoint{2.061314in}{4.403731in}}%
\pgfpathlineto{\pgfqpoint{2.066510in}{4.386759in}}%
\pgfpathlineto{\pgfqpoint{2.071706in}{4.388842in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{4.376137in}}%
\pgfpathlineto{\pgfqpoint{2.082098in}{4.386577in}}%
\pgfpathlineto{\pgfqpoint{2.087294in}{4.393602in}}%
\pgfpathlineto{\pgfqpoint{2.092489in}{4.431259in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{4.355096in}}%
\pgfpathlineto{\pgfqpoint{2.102881in}{4.350078in}}%
\pgfpathlineto{\pgfqpoint{2.108077in}{4.381817in}}%
\pgfpathlineto{\pgfqpoint{2.113273in}{4.360693in}}%
\pgfpathlineto{\pgfqpoint{2.118469in}{4.387058in}}%
\pgfpathlineto{\pgfqpoint{2.123664in}{4.376666in}}%
\pgfpathlineto{\pgfqpoint{2.128860in}{4.385777in}}%
\pgfpathlineto{\pgfqpoint{2.134056in}{4.381255in}}%
\pgfpathlineto{\pgfqpoint{2.139252in}{4.397127in}}%
\pgfpathlineto{\pgfqpoint{2.144448in}{4.341200in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{4.386770in}}%
\pgfpathlineto{\pgfqpoint{2.154839in}{4.337228in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{4.376419in}}%
\pgfpathlineto{\pgfqpoint{2.165231in}{4.365698in}}%
\pgfpathlineto{\pgfqpoint{2.170427in}{4.322939in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{4.336734in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{4.324816in}}%
\pgfpathlineto{\pgfqpoint{2.186014in}{4.322482in}}%
\pgfpathlineto{\pgfqpoint{2.191210in}{4.333558in}}%
\pgfpathlineto{\pgfqpoint{2.196406in}{4.314899in}}%
\pgfpathlineto{\pgfqpoint{2.201602in}{4.315723in}}%
\pgfpathlineto{\pgfqpoint{2.206798in}{4.297301in}}%
\pgfpathlineto{\pgfqpoint{2.211993in}{4.271261in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{4.314701in}}%
\pgfpathlineto{\pgfqpoint{2.222385in}{4.265516in}}%
\pgfpathlineto{\pgfqpoint{2.227581in}{4.252383in}}%
\pgfpathlineto{\pgfqpoint{2.232777in}{4.256431in}}%
\pgfpathlineto{\pgfqpoint{2.237973in}{4.249809in}}%
\pgfpathlineto{\pgfqpoint{2.243168in}{4.294176in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{4.228341in}}%
\pgfpathlineto{\pgfqpoint{2.253560in}{4.254869in}}%
\pgfpathlineto{\pgfqpoint{2.258756in}{4.223134in}}%
\pgfpathlineto{\pgfqpoint{2.263952in}{4.250024in}}%
\pgfpathlineto{\pgfqpoint{2.269147in}{4.220046in}}%
\pgfpathlineto{\pgfqpoint{2.274343in}{4.219852in}}%
\pgfpathlineto{\pgfqpoint{2.279539in}{4.236523in}}%
\pgfpathlineto{\pgfqpoint{2.284735in}{4.167711in}}%
\pgfpathlineto{\pgfqpoint{2.289931in}{4.191794in}}%
\pgfpathlineto{\pgfqpoint{2.295127in}{4.144684in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{4.126627in}}%
\pgfpathlineto{\pgfqpoint{2.305518in}{4.163033in}}%
\pgfpathlineto{\pgfqpoint{2.310714in}{4.170875in}}%
\pgfpathlineto{\pgfqpoint{2.315910in}{4.117189in}}%
\pgfpathlineto{\pgfqpoint{2.321106in}{4.139102in}}%
\pgfpathlineto{\pgfqpoint{2.326302in}{4.109462in}}%
\pgfpathlineto{\pgfqpoint{2.331497in}{4.121893in}}%
\pgfpathlineto{\pgfqpoint{2.336693in}{4.104781in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{4.086036in}}%
\pgfpathlineto{\pgfqpoint{2.352281in}{4.104435in}}%
\pgfpathlineto{\pgfqpoint{2.357477in}{4.065356in}}%
\pgfpathlineto{\pgfqpoint{2.367868in}{4.034879in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{4.038356in}}%
\pgfpathlineto{\pgfqpoint{2.378260in}{4.035486in}}%
\pgfpathlineto{\pgfqpoint{2.383456in}{4.007954in}}%
\pgfpathlineto{\pgfqpoint{2.388652in}{3.994656in}}%
\pgfpathlineto{\pgfqpoint{2.393847in}{4.023052in}}%
\pgfpathlineto{\pgfqpoint{2.399043in}{3.982177in}}%
\pgfpathlineto{\pgfqpoint{2.404239in}{3.964997in}}%
\pgfpathlineto{\pgfqpoint{2.409435in}{3.964889in}}%
\pgfpathlineto{\pgfqpoint{2.414631in}{3.951362in}}%
\pgfpathlineto{\pgfqpoint{2.419826in}{3.948563in}}%
\pgfpathlineto{\pgfqpoint{2.425022in}{3.909471in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{3.881012in}}%
\pgfpathlineto{\pgfqpoint{2.435414in}{3.871315in}}%
\pgfpathlineto{\pgfqpoint{2.440610in}{3.878172in}}%
\pgfpathlineto{\pgfqpoint{2.445806in}{3.839081in}}%
\pgfpathlineto{\pgfqpoint{2.451001in}{3.878311in}}%
\pgfpathlineto{\pgfqpoint{2.456197in}{3.874161in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{3.811278in}}%
\pgfpathlineto{\pgfqpoint{2.466589in}{3.829855in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{3.815787in}}%
\pgfpathlineto{\pgfqpoint{2.482176in}{3.764378in}}%
\pgfpathlineto{\pgfqpoint{2.487372in}{3.744583in}}%
\pgfpathlineto{\pgfqpoint{2.492568in}{3.735573in}}%
\pgfpathlineto{\pgfqpoint{2.497764in}{3.763710in}}%
\pgfpathlineto{\pgfqpoint{2.502960in}{3.727419in}}%
\pgfpathlineto{\pgfqpoint{2.508156in}{3.718770in}}%
\pgfpathlineto{\pgfqpoint{2.513351in}{3.686207in}}%
\pgfpathlineto{\pgfqpoint{2.523743in}{3.721913in}}%
\pgfpathlineto{\pgfqpoint{2.528939in}{3.655061in}}%
\pgfpathlineto{\pgfqpoint{2.534135in}{3.669029in}}%
\pgfpathlineto{\pgfqpoint{2.539330in}{3.667452in}}%
\pgfpathlineto{\pgfqpoint{2.544526in}{3.663351in}}%
\pgfpathlineto{\pgfqpoint{2.549722in}{3.621575in}}%
\pgfpathlineto{\pgfqpoint{2.554918in}{3.626551in}}%
\pgfpathlineto{\pgfqpoint{2.560114in}{3.624795in}}%
\pgfpathlineto{\pgfqpoint{2.565310in}{3.593012in}}%
\pgfpathlineto{\pgfqpoint{2.570505in}{3.580863in}}%
\pgfpathlineto{\pgfqpoint{2.575701in}{3.523646in}}%
\pgfpathlineto{\pgfqpoint{2.580897in}{3.555413in}}%
\pgfpathlineto{\pgfqpoint{2.586093in}{3.541722in}}%
\pgfpathlineto{\pgfqpoint{2.591289in}{3.549557in}}%
\pgfpathlineto{\pgfqpoint{2.596485in}{3.520173in}}%
\pgfpathlineto{\pgfqpoint{2.601680in}{3.505186in}}%
\pgfpathlineto{\pgfqpoint{2.606876in}{3.456194in}}%
\pgfpathlineto{\pgfqpoint{2.612072in}{3.505982in}}%
\pgfpathlineto{\pgfqpoint{2.617268in}{3.457835in}}%
\pgfpathlineto{\pgfqpoint{2.622464in}{3.490363in}}%
\pgfpathlineto{\pgfqpoint{2.627660in}{3.413539in}}%
\pgfpathlineto{\pgfqpoint{2.632855in}{3.458405in}}%
\pgfpathlineto{\pgfqpoint{2.638051in}{3.462111in}}%
\pgfpathlineto{\pgfqpoint{2.643247in}{3.449714in}}%
\pgfpathlineto{\pgfqpoint{2.648443in}{3.444474in}}%
\pgfpathlineto{\pgfqpoint{2.653639in}{3.412346in}}%
\pgfpathlineto{\pgfqpoint{2.658834in}{3.409522in}}%
\pgfpathlineto{\pgfqpoint{2.664030in}{3.388193in}}%
\pgfpathlineto{\pgfqpoint{2.669226in}{3.388531in}}%
\pgfpathlineto{\pgfqpoint{2.674422in}{3.358958in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{3.371817in}}%
\pgfpathlineto{\pgfqpoint{2.684814in}{3.305797in}}%
\pgfpathlineto{\pgfqpoint{2.690009in}{3.367232in}}%
\pgfpathlineto{\pgfqpoint{2.695205in}{3.317794in}}%
\pgfpathlineto{\pgfqpoint{2.700401in}{3.350205in}}%
\pgfpathlineto{\pgfqpoint{2.705597in}{3.304640in}}%
\pgfpathlineto{\pgfqpoint{2.710793in}{3.285329in}}%
\pgfpathlineto{\pgfqpoint{2.715989in}{3.290218in}}%
\pgfpathlineto{\pgfqpoint{2.721184in}{3.283875in}}%
\pgfpathlineto{\pgfqpoint{2.726380in}{3.324246in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{3.279853in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{3.282500in}}%
\pgfpathlineto{\pgfqpoint{2.741968in}{3.267777in}}%
\pgfpathlineto{\pgfqpoint{2.747164in}{3.239780in}}%
\pgfpathlineto{\pgfqpoint{2.752359in}{3.227870in}}%
\pgfpathlineto{\pgfqpoint{2.757555in}{3.232661in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{3.207487in}}%
\pgfpathlineto{\pgfqpoint{2.767947in}{3.215621in}}%
\pgfpathlineto{\pgfqpoint{2.773143in}{3.172593in}}%
\pgfpathlineto{\pgfqpoint{2.778339in}{3.198476in}}%
\pgfpathlineto{\pgfqpoint{2.783534in}{3.194166in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{3.221043in}}%
\pgfpathlineto{\pgfqpoint{2.799122in}{3.184751in}}%
\pgfpathlineto{\pgfqpoint{2.804318in}{3.178510in}}%
\pgfpathlineto{\pgfqpoint{2.809513in}{3.190970in}}%
\pgfpathlineto{\pgfqpoint{2.814709in}{3.162761in}}%
\pgfpathlineto{\pgfqpoint{2.819905in}{3.168166in}}%
\pgfpathlineto{\pgfqpoint{2.825101in}{3.193901in}}%
\pgfpathlineto{\pgfqpoint{2.830297in}{3.152338in}}%
\pgfpathlineto{\pgfqpoint{2.835493in}{3.160261in}}%
\pgfpathlineto{\pgfqpoint{2.840688in}{3.120285in}}%
\pgfpathlineto{\pgfqpoint{2.845884in}{3.148312in}}%
\pgfpathlineto{\pgfqpoint{2.851080in}{3.148516in}}%
\pgfpathlineto{\pgfqpoint{2.856276in}{3.137074in}}%
\pgfpathlineto{\pgfqpoint{2.861472in}{3.134851in}}%
\pgfpathlineto{\pgfqpoint{2.866668in}{3.111335in}}%
\pgfpathlineto{\pgfqpoint{2.871863in}{3.125784in}}%
\pgfpathlineto{\pgfqpoint{2.877059in}{3.121066in}}%
\pgfpathlineto{\pgfqpoint{2.882255in}{3.122423in}}%
\pgfpathlineto{\pgfqpoint{2.887451in}{3.077039in}}%
\pgfpathlineto{\pgfqpoint{2.892647in}{3.077388in}}%
\pgfpathlineto{\pgfqpoint{2.897843in}{3.079054in}}%
\pgfpathlineto{\pgfqpoint{2.903038in}{3.072828in}}%
\pgfpathlineto{\pgfqpoint{2.908234in}{3.119291in}}%
\pgfpathlineto{\pgfqpoint{2.913430in}{3.076059in}}%
\pgfpathlineto{\pgfqpoint{2.918626in}{3.130126in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{3.100349in}}%
\pgfpathlineto{\pgfqpoint{2.929017in}{3.086474in}}%
\pgfpathlineto{\pgfqpoint{2.934213in}{3.067342in}}%
\pgfpathlineto{\pgfqpoint{2.939409in}{3.089043in}}%
\pgfpathlineto{\pgfqpoint{2.944605in}{3.073639in}}%
\pgfpathlineto{\pgfqpoint{2.954997in}{3.079678in}}%
\pgfpathlineto{\pgfqpoint{2.960192in}{3.079307in}}%
\pgfpathlineto{\pgfqpoint{2.965388in}{3.051711in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{3.051431in}}%
\pgfpathlineto{\pgfqpoint{2.975780in}{3.030796in}}%
\pgfpathlineto{\pgfqpoint{2.980976in}{3.053196in}}%
\pgfpathlineto{\pgfqpoint{2.986172in}{3.020695in}}%
\pgfpathlineto{\pgfqpoint{2.991367in}{3.027079in}}%
\pgfpathlineto{\pgfqpoint{2.996563in}{3.037912in}}%
\pgfpathlineto{\pgfqpoint{3.001759in}{3.061226in}}%
\pgfpathlineto{\pgfqpoint{3.006955in}{3.079177in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.043449in}}%
\pgfpathlineto{\pgfqpoint{3.017347in}{3.073912in}}%
\pgfpathlineto{\pgfqpoint{3.022542in}{3.008698in}}%
\pgfpathlineto{\pgfqpoint{3.027738in}{3.054656in}}%
\pgfpathlineto{\pgfqpoint{3.032934in}{3.048724in}}%
\pgfpathlineto{\pgfqpoint{3.038130in}{3.066034in}}%
\pgfpathlineto{\pgfqpoint{3.043326in}{3.022838in}}%
\pgfpathlineto{\pgfqpoint{3.048522in}{3.027183in}}%
\pgfpathlineto{\pgfqpoint{3.053717in}{3.056367in}}%
\pgfpathlineto{\pgfqpoint{3.058913in}{3.037859in}}%
\pgfpathlineto{\pgfqpoint{3.064109in}{3.002469in}}%
\pgfpathlineto{\pgfqpoint{3.069305in}{3.032669in}}%
\pgfpathlineto{\pgfqpoint{3.074501in}{3.027854in}}%
\pgfpathlineto{\pgfqpoint{3.079696in}{3.044672in}}%
\pgfpathlineto{\pgfqpoint{3.084892in}{3.044807in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{3.018777in}}%
\pgfpathlineto{\pgfqpoint{3.095284in}{3.055897in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{3.017887in}}%
\pgfpathlineto{\pgfqpoint{3.105676in}{3.030679in}}%
\pgfpathlineto{\pgfqpoint{3.110871in}{3.016114in}}%
\pgfpathlineto{\pgfqpoint{3.116067in}{3.011400in}}%
\pgfpathlineto{\pgfqpoint{3.121263in}{2.992898in}}%
\pgfpathlineto{\pgfqpoint{3.126459in}{3.030919in}}%
\pgfpathlineto{\pgfqpoint{3.131655in}{3.047914in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{3.058945in}}%
\pgfpathlineto{\pgfqpoint{3.142046in}{3.020907in}}%
\pgfpathlineto{\pgfqpoint{3.147242in}{3.063770in}}%
\pgfpathlineto{\pgfqpoint{3.152438in}{3.002319in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{3.050638in}}%
\pgfpathlineto{\pgfqpoint{3.162830in}{3.066523in}}%
\pgfpathlineto{\pgfqpoint{3.168026in}{3.012204in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{3.033404in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{3.010727in}}%
\pgfpathlineto{\pgfqpoint{3.183613in}{3.068838in}}%
\pgfpathlineto{\pgfqpoint{3.188809in}{3.024602in}}%
\pgfpathlineto{\pgfqpoint{3.194005in}{3.012404in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{3.019220in}}%
\pgfpathlineto{\pgfqpoint{3.204396in}{3.040408in}}%
\pgfpathlineto{\pgfqpoint{3.209592in}{3.048254in}}%
\pgfpathlineto{\pgfqpoint{3.214788in}{3.038809in}}%
\pgfpathlineto{\pgfqpoint{3.219984in}{3.046879in}}%
\pgfpathlineto{\pgfqpoint{3.225180in}{3.028694in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{2.999945in}}%
\pgfpathlineto{\pgfqpoint{3.235571in}{3.043374in}}%
\pgfpathlineto{\pgfqpoint{3.240767in}{3.061975in}}%
\pgfpathlineto{\pgfqpoint{3.251159in}{3.045623in}}%
\pgfpathlineto{\pgfqpoint{3.256355in}{3.060152in}}%
\pgfpathlineto{\pgfqpoint{3.261550in}{3.013700in}}%
\pgfpathlineto{\pgfqpoint{3.266746in}{3.025661in}}%
\pgfpathlineto{\pgfqpoint{3.271942in}{3.009513in}}%
\pgfpathlineto{\pgfqpoint{3.277138in}{3.047152in}}%
\pgfpathlineto{\pgfqpoint{3.287530in}{3.006053in}}%
\pgfpathlineto{\pgfqpoint{3.292725in}{3.030772in}}%
\pgfpathlineto{\pgfqpoint{3.297921in}{3.026822in}}%
\pgfpathlineto{\pgfqpoint{3.303117in}{3.081099in}}%
\pgfpathlineto{\pgfqpoint{3.308313in}{3.056708in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{3.016836in}}%
\pgfpathlineto{\pgfqpoint{3.323900in}{3.049604in}}%
\pgfpathlineto{\pgfqpoint{3.329096in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{3.334292in}{3.018966in}}%
\pgfpathlineto{\pgfqpoint{3.339488in}{3.044417in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{3.061426in}}%
\pgfpathlineto{\pgfqpoint{3.349879in}{3.028313in}}%
\pgfpathlineto{\pgfqpoint{3.355075in}{3.059016in}}%
\pgfpathlineto{\pgfqpoint{3.360271in}{3.036644in}}%
\pgfpathlineto{\pgfqpoint{3.365467in}{3.004291in}}%
\pgfpathlineto{\pgfqpoint{3.370663in}{3.008879in}}%
\pgfpathlineto{\pgfqpoint{3.381054in}{3.061955in}}%
\pgfpathlineto{\pgfqpoint{3.386250in}{3.051707in}}%
\pgfpathlineto{\pgfqpoint{3.391446in}{3.006725in}}%
\pgfpathlineto{\pgfqpoint{3.396642in}{3.035743in}}%
\pgfpathlineto{\pgfqpoint{3.401838in}{3.051768in}}%
\pgfpathlineto{\pgfqpoint{3.407034in}{2.983740in}}%
\pgfpathlineto{\pgfqpoint{3.412229in}{3.028477in}}%
\pgfpathlineto{\pgfqpoint{3.417425in}{3.031431in}}%
\pgfpathlineto{\pgfqpoint{3.422621in}{2.999885in}}%
\pgfpathlineto{\pgfqpoint{3.427817in}{2.984351in}}%
\pgfpathlineto{\pgfqpoint{3.433013in}{3.047028in}}%
\pgfpathlineto{\pgfqpoint{3.438209in}{3.021329in}}%
\pgfpathlineto{\pgfqpoint{3.443404in}{3.067775in}}%
\pgfpathlineto{\pgfqpoint{3.448600in}{3.039745in}}%
\pgfpathlineto{\pgfqpoint{3.453796in}{3.024246in}}%
\pgfpathlineto{\pgfqpoint{3.458992in}{3.025826in}}%
\pgfpathlineto{\pgfqpoint{3.464188in}{3.000757in}}%
\pgfpathlineto{\pgfqpoint{3.474579in}{3.041141in}}%
\pgfpathlineto{\pgfqpoint{3.479775in}{3.042621in}}%
\pgfpathlineto{\pgfqpoint{3.484971in}{3.008937in}}%
\pgfpathlineto{\pgfqpoint{3.495363in}{3.024272in}}%
\pgfpathlineto{\pgfqpoint{3.500558in}{3.052301in}}%
\pgfpathlineto{\pgfqpoint{3.505754in}{3.046990in}}%
\pgfpathlineto{\pgfqpoint{3.510950in}{3.024053in}}%
\pgfpathlineto{\pgfqpoint{3.516146in}{3.056717in}}%
\pgfpathlineto{\pgfqpoint{3.521342in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{3.526538in}{3.077030in}}%
\pgfpathlineto{\pgfqpoint{3.531733in}{3.022189in}}%
\pgfpathlineto{\pgfqpoint{3.536929in}{3.104735in}}%
\pgfpathlineto{\pgfqpoint{3.542125in}{3.068848in}}%
\pgfpathlineto{\pgfqpoint{3.547321in}{3.053782in}}%
\pgfpathlineto{\pgfqpoint{3.552517in}{3.008916in}}%
\pgfpathlineto{\pgfqpoint{3.557713in}{3.016258in}}%
\pgfpathlineto{\pgfqpoint{3.562908in}{3.017247in}}%
\pgfpathlineto{\pgfqpoint{3.568104in}{3.022869in}}%
\pgfpathlineto{\pgfqpoint{3.573300in}{3.061585in}}%
\pgfpathlineto{\pgfqpoint{3.578496in}{3.022238in}}%
\pgfpathlineto{\pgfqpoint{3.583692in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{3.588887in}{3.022129in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{3.029804in}}%
\pgfpathlineto{\pgfqpoint{3.599279in}{3.065200in}}%
\pgfpathlineto{\pgfqpoint{3.604475in}{3.056722in}}%
\pgfpathlineto{\pgfqpoint{3.609671in}{3.044758in}}%
\pgfpathlineto{\pgfqpoint{3.614867in}{3.053522in}}%
\pgfpathlineto{\pgfqpoint{3.620062in}{3.040263in}}%
\pgfpathlineto{\pgfqpoint{3.625258in}{3.042715in}}%
\pgfpathlineto{\pgfqpoint{3.630454in}{3.049172in}}%
\pgfpathlineto{\pgfqpoint{3.635650in}{3.044421in}}%
\pgfpathlineto{\pgfqpoint{3.640846in}{3.069084in}}%
\pgfpathlineto{\pgfqpoint{3.646042in}{3.054842in}}%
\pgfpathlineto{\pgfqpoint{3.651237in}{3.017880in}}%
\pgfpathlineto{\pgfqpoint{3.656433in}{3.068712in}}%
\pgfpathlineto{\pgfqpoint{3.661629in}{3.047288in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{3.062201in}}%
\pgfpathlineto{\pgfqpoint{3.672021in}{3.046346in}}%
\pgfpathlineto{\pgfqpoint{3.677217in}{3.036861in}}%
\pgfpathlineto{\pgfqpoint{3.682412in}{3.057786in}}%
\pgfpathlineto{\pgfqpoint{3.687608in}{3.035264in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{3.032997in}}%
\pgfpathlineto{\pgfqpoint{3.698000in}{3.027387in}}%
\pgfpathlineto{\pgfqpoint{3.703196in}{3.052323in}}%
\pgfpathlineto{\pgfqpoint{3.708391in}{3.014823in}}%
\pgfpathlineto{\pgfqpoint{3.713587in}{3.002838in}}%
\pgfpathlineto{\pgfqpoint{3.718783in}{3.020889in}}%
\pgfpathlineto{\pgfqpoint{3.723979in}{3.084828in}}%
\pgfpathlineto{\pgfqpoint{3.729175in}{3.046581in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{3.040495in}}%
\pgfpathlineto{\pgfqpoint{3.739566in}{3.012432in}}%
\pgfpathlineto{\pgfqpoint{3.744762in}{3.041842in}}%
\pgfpathlineto{\pgfqpoint{3.749958in}{3.052919in}}%
\pgfpathlineto{\pgfqpoint{3.755154in}{3.061295in}}%
\pgfpathlineto{\pgfqpoint{3.760350in}{3.030104in}}%
\pgfpathlineto{\pgfqpoint{3.765546in}{3.048839in}}%
\pgfpathlineto{\pgfqpoint{3.770741in}{3.015825in}}%
\pgfpathlineto{\pgfqpoint{3.775937in}{3.030480in}}%
\pgfpathlineto{\pgfqpoint{3.781133in}{3.067894in}}%
\pgfpathlineto{\pgfqpoint{3.786329in}{3.040532in}}%
\pgfpathlineto{\pgfqpoint{3.791525in}{3.065910in}}%
\pgfpathlineto{\pgfqpoint{3.796721in}{3.051910in}}%
\pgfpathlineto{\pgfqpoint{3.801916in}{3.050999in}}%
\pgfpathlineto{\pgfqpoint{3.807112in}{3.037288in}}%
\pgfpathlineto{\pgfqpoint{3.812308in}{3.029466in}}%
\pgfpathlineto{\pgfqpoint{3.817504in}{3.040433in}}%
\pgfpathlineto{\pgfqpoint{3.822700in}{3.060728in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{3.048393in}}%
\pgfpathlineto{\pgfqpoint{3.833091in}{3.026907in}}%
\pgfpathlineto{\pgfqpoint{3.838287in}{3.075286in}}%
\pgfpathlineto{\pgfqpoint{3.843483in}{3.018346in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{3.035537in}}%
\pgfpathlineto{\pgfqpoint{3.853875in}{3.082291in}}%
\pgfpathlineto{\pgfqpoint{3.859070in}{3.023773in}}%
\pgfpathlineto{\pgfqpoint{3.864266in}{3.046444in}}%
\pgfpathlineto{\pgfqpoint{3.869462in}{3.028803in}}%
\pgfpathlineto{\pgfqpoint{3.874658in}{3.032920in}}%
\pgfpathlineto{\pgfqpoint{3.879854in}{3.033119in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{3.024490in}}%
\pgfpathlineto{\pgfqpoint{3.890245in}{3.057429in}}%
\pgfpathlineto{\pgfqpoint{3.895441in}{3.011800in}}%
\pgfpathlineto{\pgfqpoint{3.900637in}{3.036444in}}%
\pgfpathlineto{\pgfqpoint{3.905833in}{2.991858in}}%
\pgfpathlineto{\pgfqpoint{3.916225in}{3.064647in}}%
\pgfpathlineto{\pgfqpoint{3.921420in}{3.061213in}}%
\pgfpathlineto{\pgfqpoint{3.926616in}{3.072725in}}%
\pgfpathlineto{\pgfqpoint{3.931812in}{3.025827in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{3.024619in}}%
\pgfpathlineto{\pgfqpoint{3.942204in}{3.033346in}}%
\pgfpathlineto{\pgfqpoint{3.947400in}{3.077390in}}%
\pgfpathlineto{\pgfqpoint{3.952595in}{3.026221in}}%
\pgfpathlineto{\pgfqpoint{3.957791in}{3.069147in}}%
\pgfpathlineto{\pgfqpoint{3.962987in}{3.038595in}}%
\pgfpathlineto{\pgfqpoint{3.968183in}{3.057741in}}%
\pgfpathlineto{\pgfqpoint{3.973379in}{3.039238in}}%
\pgfpathlineto{\pgfqpoint{3.978574in}{3.016493in}}%
\pgfpathlineto{\pgfqpoint{3.983770in}{3.042411in}}%
\pgfpathlineto{\pgfqpoint{3.988966in}{3.032031in}}%
\pgfpathlineto{\pgfqpoint{3.994162in}{3.061862in}}%
\pgfpathlineto{\pgfqpoint{3.999358in}{3.068190in}}%
\pgfpathlineto{\pgfqpoint{4.004554in}{3.026847in}}%
\pgfpathlineto{\pgfqpoint{4.009749in}{3.078745in}}%
\pgfpathlineto{\pgfqpoint{4.014945in}{3.060891in}}%
\pgfpathlineto{\pgfqpoint{4.020141in}{3.067458in}}%
\pgfpathlineto{\pgfqpoint{4.030533in}{3.002208in}}%
\pgfpathlineto{\pgfqpoint{4.035729in}{3.091222in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{3.018313in}}%
\pgfpathlineto{\pgfqpoint{4.051316in}{3.053681in}}%
\pgfpathlineto{\pgfqpoint{4.056512in}{3.043372in}}%
\pgfpathlineto{\pgfqpoint{4.061708in}{3.064441in}}%
\pgfpathlineto{\pgfqpoint{4.066904in}{3.039647in}}%
\pgfpathlineto{\pgfqpoint{4.072099in}{2.999464in}}%
\pgfpathlineto{\pgfqpoint{4.077295in}{3.004512in}}%
\pgfpathlineto{\pgfqpoint{4.082491in}{3.031051in}}%
\pgfpathlineto{\pgfqpoint{4.087687in}{3.022819in}}%
\pgfpathlineto{\pgfqpoint{4.092883in}{3.054484in}}%
\pgfpathlineto{\pgfqpoint{4.098079in}{3.060359in}}%
\pgfpathlineto{\pgfqpoint{4.103274in}{3.032986in}}%
\pgfpathlineto{\pgfqpoint{4.108470in}{3.049101in}}%
\pgfpathlineto{\pgfqpoint{4.113666in}{3.011708in}}%
\pgfpathlineto{\pgfqpoint{4.118862in}{3.053219in}}%
\pgfpathlineto{\pgfqpoint{4.124058in}{3.053902in}}%
\pgfpathlineto{\pgfqpoint{4.129253in}{3.074933in}}%
\pgfpathlineto{\pgfqpoint{4.134449in}{3.033454in}}%
\pgfpathlineto{\pgfqpoint{4.139645in}{3.059449in}}%
\pgfpathlineto{\pgfqpoint{4.144841in}{3.019572in}}%
\pgfpathlineto{\pgfqpoint{4.150037in}{3.046659in}}%
\pgfpathlineto{\pgfqpoint{4.155233in}{3.009981in}}%
\pgfpathlineto{\pgfqpoint{4.160428in}{3.012632in}}%
\pgfpathlineto{\pgfqpoint{4.165624in}{3.031570in}}%
\pgfpathlineto{\pgfqpoint{4.170820in}{3.031501in}}%
\pgfpathlineto{\pgfqpoint{4.176016in}{3.058135in}}%
\pgfpathlineto{\pgfqpoint{4.181212in}{3.055626in}}%
\pgfpathlineto{\pgfqpoint{4.186408in}{3.065385in}}%
\pgfpathlineto{\pgfqpoint{4.191603in}{3.032267in}}%
\pgfpathlineto{\pgfqpoint{4.196799in}{3.033918in}}%
\pgfpathlineto{\pgfqpoint{4.201995in}{3.041375in}}%
\pgfpathlineto{\pgfqpoint{4.207191in}{3.029327in}}%
\pgfpathlineto{\pgfqpoint{4.212387in}{3.030348in}}%
\pgfpathlineto{\pgfqpoint{4.217583in}{3.025490in}}%
\pgfpathlineto{\pgfqpoint{4.222778in}{3.029924in}}%
\pgfpathlineto{\pgfqpoint{4.227974in}{3.047669in}}%
\pgfpathlineto{\pgfqpoint{4.233170in}{3.052967in}}%
\pgfpathlineto{\pgfqpoint{4.238366in}{3.034297in}}%
\pgfpathlineto{\pgfqpoint{4.243562in}{3.041500in}}%
\pgfpathlineto{\pgfqpoint{4.248757in}{3.032102in}}%
\pgfpathlineto{\pgfqpoint{4.253953in}{3.058272in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{3.063545in}}%
\pgfpathlineto{\pgfqpoint{4.264345in}{3.002755in}}%
\pgfpathlineto{\pgfqpoint{4.269541in}{3.018264in}}%
\pgfpathlineto{\pgfqpoint{4.274737in}{3.056979in}}%
\pgfpathlineto{\pgfqpoint{4.279932in}{3.024015in}}%
\pgfpathlineto{\pgfqpoint{4.285128in}{3.027028in}}%
\pgfpathlineto{\pgfqpoint{4.290324in}{3.039954in}}%
\pgfpathlineto{\pgfqpoint{4.295520in}{3.058515in}}%
\pgfpathlineto{\pgfqpoint{4.300716in}{3.005314in}}%
\pgfpathlineto{\pgfqpoint{4.305912in}{3.054311in}}%
\pgfpathlineto{\pgfqpoint{4.311107in}{3.036040in}}%
\pgfpathlineto{\pgfqpoint{4.316303in}{3.040212in}}%
\pgfpathlineto{\pgfqpoint{4.321499in}{3.036812in}}%
\pgfpathlineto{\pgfqpoint{4.326695in}{3.048096in}}%
\pgfpathlineto{\pgfqpoint{4.331891in}{3.034328in}}%
\pgfpathlineto{\pgfqpoint{4.337087in}{3.014092in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{4.347478in}{3.061958in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{3.041589in}}%
\pgfpathlineto{\pgfqpoint{4.357870in}{3.013380in}}%
\pgfpathlineto{\pgfqpoint{4.363066in}{3.060669in}}%
\pgfpathlineto{\pgfqpoint{4.368261in}{3.004783in}}%
\pgfpathlineto{\pgfqpoint{4.373457in}{3.027875in}}%
\pgfpathlineto{\pgfqpoint{4.378653in}{3.040688in}}%
\pgfpathlineto{\pgfqpoint{4.383849in}{3.049798in}}%
\pgfpathlineto{\pgfqpoint{4.389045in}{3.062885in}}%
\pgfpathlineto{\pgfqpoint{4.394241in}{3.055659in}}%
\pgfpathlineto{\pgfqpoint{4.399436in}{3.035693in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{3.074515in}}%
\pgfpathlineto{\pgfqpoint{4.409828in}{3.029066in}}%
\pgfpathlineto{\pgfqpoint{4.415024in}{3.067858in}}%
\pgfpathlineto{\pgfqpoint{4.425416in}{3.034319in}}%
\pgfpathlineto{\pgfqpoint{4.430611in}{3.082360in}}%
\pgfpathlineto{\pgfqpoint{4.435807in}{3.048699in}}%
\pgfpathlineto{\pgfqpoint{4.441003in}{3.081871in}}%
\pgfpathlineto{\pgfqpoint{4.451395in}{3.069726in}}%
\pgfpathlineto{\pgfqpoint{4.456591in}{3.072182in}}%
\pgfpathlineto{\pgfqpoint{4.461786in}{3.041405in}}%
\pgfpathlineto{\pgfqpoint{4.466982in}{3.093642in}}%
\pgfpathlineto{\pgfqpoint{4.472178in}{3.063911in}}%
\pgfpathlineto{\pgfqpoint{4.477374in}{3.080458in}}%
\pgfpathlineto{\pgfqpoint{4.482570in}{3.055920in}}%
\pgfpathlineto{\pgfqpoint{4.487766in}{3.036920in}}%
\pgfpathlineto{\pgfqpoint{4.492961in}{3.046170in}}%
\pgfpathlineto{\pgfqpoint{4.503353in}{3.076160in}}%
\pgfpathlineto{\pgfqpoint{4.508549in}{3.059197in}}%
\pgfpathlineto{\pgfqpoint{4.513745in}{3.050568in}}%
\pgfpathlineto{\pgfqpoint{4.518940in}{3.068654in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{3.068778in}}%
\pgfpathlineto{\pgfqpoint{4.529332in}{3.039160in}}%
\pgfpathlineto{\pgfqpoint{4.534528in}{3.051932in}}%
\pgfpathlineto{\pgfqpoint{4.539724in}{3.049698in}}%
\pgfpathlineto{\pgfqpoint{4.544920in}{3.068420in}}%
\pgfpathlineto{\pgfqpoint{4.550115in}{3.056000in}}%
\pgfpathlineto{\pgfqpoint{4.555311in}{3.058261in}}%
\pgfpathlineto{\pgfqpoint{4.560507in}{3.039004in}}%
\pgfpathlineto{\pgfqpoint{4.565703in}{3.058984in}}%
\pgfpathlineto{\pgfqpoint{4.570899in}{3.042403in}}%
\pgfpathlineto{\pgfqpoint{4.576095in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{4.581290in}{3.019585in}}%
\pgfpathlineto{\pgfqpoint{4.586486in}{3.065531in}}%
\pgfpathlineto{\pgfqpoint{4.591682in}{3.099132in}}%
\pgfpathlineto{\pgfqpoint{4.596878in}{3.075513in}}%
\pgfpathlineto{\pgfqpoint{4.602074in}{3.079848in}}%
\pgfpathlineto{\pgfqpoint{4.607270in}{3.047423in}}%
\pgfpathlineto{\pgfqpoint{4.612465in}{3.031043in}}%
\pgfpathlineto{\pgfqpoint{4.617661in}{3.067332in}}%
\pgfpathlineto{\pgfqpoint{4.622857in}{3.049269in}}%
\pgfpathlineto{\pgfqpoint{4.628053in}{3.087599in}}%
\pgfpathlineto{\pgfqpoint{4.633249in}{3.052970in}}%
\pgfpathlineto{\pgfqpoint{4.638444in}{3.055143in}}%
\pgfpathlineto{\pgfqpoint{4.643640in}{3.064349in}}%
\pgfpathlineto{\pgfqpoint{4.648836in}{3.065162in}}%
\pgfpathlineto{\pgfqpoint{4.654032in}{3.050380in}}%
\pgfpathlineto{\pgfqpoint{4.659228in}{3.119944in}}%
\pgfpathlineto{\pgfqpoint{4.664424in}{3.051676in}}%
\pgfpathlineto{\pgfqpoint{4.669619in}{3.050883in}}%
\pgfpathlineto{\pgfqpoint{4.674815in}{3.115434in}}%
\pgfpathlineto{\pgfqpoint{4.680011in}{3.099073in}}%
\pgfpathlineto{\pgfqpoint{4.685207in}{3.077651in}}%
\pgfpathlineto{\pgfqpoint{4.690403in}{3.091604in}}%
\pgfpathlineto{\pgfqpoint{4.695599in}{3.069484in}}%
\pgfpathlineto{\pgfqpoint{4.700794in}{3.079243in}}%
\pgfpathlineto{\pgfqpoint{4.705990in}{3.073673in}}%
\pgfpathlineto{\pgfqpoint{4.711186in}{3.091167in}}%
\pgfpathlineto{\pgfqpoint{4.716382in}{3.074785in}}%
\pgfpathlineto{\pgfqpoint{4.721578in}{3.116474in}}%
\pgfpathlineto{\pgfqpoint{4.726774in}{3.128398in}}%
\pgfpathlineto{\pgfqpoint{4.731969in}{3.070296in}}%
\pgfpathlineto{\pgfqpoint{4.737165in}{3.110071in}}%
\pgfpathlineto{\pgfqpoint{4.742361in}{3.109158in}}%
\pgfpathlineto{\pgfqpoint{4.747557in}{3.098800in}}%
\pgfpathlineto{\pgfqpoint{4.757948in}{3.114148in}}%
\pgfpathlineto{\pgfqpoint{4.763144in}{3.134795in}}%
\pgfpathlineto{\pgfqpoint{4.768340in}{3.115895in}}%
\pgfpathlineto{\pgfqpoint{4.773536in}{3.101575in}}%
\pgfpathlineto{\pgfqpoint{4.778732in}{3.101079in}}%
\pgfpathlineto{\pgfqpoint{4.789123in}{3.115338in}}%
\pgfpathlineto{\pgfqpoint{4.794319in}{3.128050in}}%
\pgfpathlineto{\pgfqpoint{4.799515in}{3.148181in}}%
\pgfpathlineto{\pgfqpoint{4.804711in}{3.144043in}}%
\pgfpathlineto{\pgfqpoint{4.809907in}{3.155229in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{3.092763in}}%
\pgfpathlineto{\pgfqpoint{4.820298in}{3.125003in}}%
\pgfpathlineto{\pgfqpoint{4.825494in}{3.121304in}}%
\pgfpathlineto{\pgfqpoint{4.830690in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{4.835886in}{3.165619in}}%
\pgfpathlineto{\pgfqpoint{4.846278in}{3.116961in}}%
\pgfpathlineto{\pgfqpoint{4.851473in}{3.181250in}}%
\pgfpathlineto{\pgfqpoint{4.856669in}{3.204172in}}%
\pgfpathlineto{\pgfqpoint{4.861865in}{3.184939in}}%
\pgfpathlineto{\pgfqpoint{4.867061in}{3.175138in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{3.186448in}}%
\pgfpathlineto{\pgfqpoint{4.882648in}{3.230324in}}%
\pgfpathlineto{\pgfqpoint{4.887844in}{3.213553in}}%
\pgfpathlineto{\pgfqpoint{4.893040in}{3.219970in}}%
\pgfpathlineto{\pgfqpoint{4.898236in}{3.237859in}}%
\pgfpathlineto{\pgfqpoint{4.903432in}{3.226256in}}%
\pgfpathlineto{\pgfqpoint{4.908627in}{3.218261in}}%
\pgfpathlineto{\pgfqpoint{4.913823in}{3.225266in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{3.248737in}}%
\pgfpathlineto{\pgfqpoint{4.924215in}{3.261139in}}%
\pgfpathlineto{\pgfqpoint{4.929411in}{3.226988in}}%
\pgfpathlineto{\pgfqpoint{4.934607in}{3.300531in}}%
\pgfpathlineto{\pgfqpoint{4.939802in}{3.302615in}}%
\pgfpathlineto{\pgfqpoint{4.944998in}{3.272565in}}%
\pgfpathlineto{\pgfqpoint{4.950194in}{3.281630in}}%
\pgfpathlineto{\pgfqpoint{4.955390in}{3.293833in}}%
\pgfpathlineto{\pgfqpoint{4.960586in}{3.294914in}}%
\pgfpathlineto{\pgfqpoint{4.965782in}{3.323082in}}%
\pgfpathlineto{\pgfqpoint{4.970977in}{3.309434in}}%
\pgfpathlineto{\pgfqpoint{4.976173in}{3.325004in}}%
\pgfpathlineto{\pgfqpoint{4.981369in}{3.310537in}}%
\pgfpathlineto{\pgfqpoint{4.986565in}{3.361377in}}%
\pgfpathlineto{\pgfqpoint{4.991761in}{3.394988in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{3.367833in}}%
\pgfpathlineto{\pgfqpoint{5.002152in}{3.377913in}}%
\pgfpathlineto{\pgfqpoint{5.007348in}{3.362139in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{3.375605in}}%
\pgfpathlineto{\pgfqpoint{5.017740in}{3.358342in}}%
\pgfpathlineto{\pgfqpoint{5.022936in}{3.426034in}}%
\pgfpathlineto{\pgfqpoint{5.028131in}{3.419150in}}%
\pgfpathlineto{\pgfqpoint{5.033327in}{3.429986in}}%
\pgfpathlineto{\pgfqpoint{5.038523in}{3.408928in}}%
\pgfpathlineto{\pgfqpoint{5.048915in}{3.422306in}}%
\pgfpathlineto{\pgfqpoint{5.054111in}{3.446336in}}%
\pgfpathlineto{\pgfqpoint{5.059306in}{3.438493in}}%
\pgfpathlineto{\pgfqpoint{5.064502in}{3.465999in}}%
\pgfpathlineto{\pgfqpoint{5.069698in}{3.474509in}}%
\pgfpathlineto{\pgfqpoint{5.074894in}{3.467044in}}%
\pgfpathlineto{\pgfqpoint{5.080090in}{3.483164in}}%
\pgfpathlineto{\pgfqpoint{5.085286in}{3.508649in}}%
\pgfpathlineto{\pgfqpoint{5.090481in}{3.508633in}}%
\pgfpathlineto{\pgfqpoint{5.095677in}{3.524423in}}%
\pgfpathlineto{\pgfqpoint{5.100873in}{3.529735in}}%
\pgfpathlineto{\pgfqpoint{5.106069in}{3.571676in}}%
\pgfpathlineto{\pgfqpoint{5.111265in}{3.566560in}}%
\pgfpathlineto{\pgfqpoint{5.116461in}{3.579305in}}%
\pgfpathlineto{\pgfqpoint{5.121656in}{3.596561in}}%
\pgfpathlineto{\pgfqpoint{5.126852in}{3.604788in}}%
\pgfpathlineto{\pgfqpoint{5.132048in}{3.586060in}}%
\pgfpathlineto{\pgfqpoint{5.137244in}{3.618521in}}%
\pgfpathlineto{\pgfqpoint{5.142440in}{3.627992in}}%
\pgfpathlineto{\pgfqpoint{5.147636in}{3.627478in}}%
\pgfpathlineto{\pgfqpoint{5.152831in}{3.617520in}}%
\pgfpathlineto{\pgfqpoint{5.163223in}{3.635718in}}%
\pgfpathlineto{\pgfqpoint{5.168419in}{3.701555in}}%
\pgfpathlineto{\pgfqpoint{5.173615in}{3.700063in}}%
\pgfpathlineto{\pgfqpoint{5.178810in}{3.694580in}}%
\pgfpathlineto{\pgfqpoint{5.184006in}{3.678716in}}%
\pgfpathlineto{\pgfqpoint{5.189202in}{3.764990in}}%
\pgfpathlineto{\pgfqpoint{5.194398in}{3.739078in}}%
\pgfpathlineto{\pgfqpoint{5.199594in}{3.741803in}}%
\pgfpathlineto{\pgfqpoint{5.204790in}{3.759559in}}%
\pgfpathlineto{\pgfqpoint{5.209985in}{3.766448in}}%
\pgfpathlineto{\pgfqpoint{5.215181in}{3.798591in}}%
\pgfpathlineto{\pgfqpoint{5.220377in}{3.782383in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{3.783596in}}%
\pgfpathlineto{\pgfqpoint{5.230769in}{3.818594in}}%
\pgfpathlineto{\pgfqpoint{5.235965in}{3.822100in}}%
\pgfpathlineto{\pgfqpoint{5.241160in}{3.810313in}}%
\pgfpathlineto{\pgfqpoint{5.251552in}{3.821588in}}%
\pgfpathlineto{\pgfqpoint{5.256748in}{3.842605in}}%
\pgfpathlineto{\pgfqpoint{5.261944in}{3.857126in}}%
\pgfpathlineto{\pgfqpoint{5.267140in}{3.883002in}}%
\pgfpathlineto{\pgfqpoint{5.272335in}{3.880015in}}%
\pgfpathlineto{\pgfqpoint{5.277531in}{3.898439in}}%
\pgfpathlineto{\pgfqpoint{5.282727in}{3.902105in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{3.896987in}}%
\pgfpathlineto{\pgfqpoint{5.293119in}{3.875666in}}%
\pgfpathlineto{\pgfqpoint{5.298314in}{3.948932in}}%
\pgfpathlineto{\pgfqpoint{5.303510in}{3.955391in}}%
\pgfpathlineto{\pgfqpoint{5.308706in}{3.965833in}}%
\pgfpathlineto{\pgfqpoint{5.313902in}{3.996484in}}%
\pgfpathlineto{\pgfqpoint{5.319098in}{3.978261in}}%
\pgfpathlineto{\pgfqpoint{5.324294in}{3.974182in}}%
\pgfpathlineto{\pgfqpoint{5.329489in}{4.035934in}}%
\pgfpathlineto{\pgfqpoint{5.334685in}{4.001042in}}%
\pgfpathlineto{\pgfqpoint{5.339881in}{4.007655in}}%
\pgfpathlineto{\pgfqpoint{5.345077in}{4.036883in}}%
\pgfpathlineto{\pgfqpoint{5.355469in}{4.078110in}}%
\pgfpathlineto{\pgfqpoint{5.360664in}{4.069064in}}%
\pgfpathlineto{\pgfqpoint{5.365860in}{4.088911in}}%
\pgfpathlineto{\pgfqpoint{5.371056in}{4.113366in}}%
\pgfpathlineto{\pgfqpoint{5.376252in}{4.101889in}}%
\pgfpathlineto{\pgfqpoint{5.381448in}{4.107743in}}%
\pgfpathlineto{\pgfqpoint{5.386644in}{4.116434in}}%
\pgfpathlineto{\pgfqpoint{5.391839in}{4.105182in}}%
\pgfpathlineto{\pgfqpoint{5.397035in}{4.146286in}}%
\pgfpathlineto{\pgfqpoint{5.402231in}{4.135767in}}%
\pgfpathlineto{\pgfqpoint{5.407427in}{4.149752in}}%
\pgfpathlineto{\pgfqpoint{5.412623in}{4.150265in}}%
\pgfpathlineto{\pgfqpoint{5.417818in}{4.147618in}}%
\pgfpathlineto{\pgfqpoint{5.423014in}{4.139166in}}%
\pgfpathlineto{\pgfqpoint{5.428210in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{5.433406in}{4.204185in}}%
\pgfpathlineto{\pgfqpoint{5.438602in}{4.181645in}}%
\pgfpathlineto{\pgfqpoint{5.443798in}{4.191414in}}%
\pgfpathlineto{\pgfqpoint{5.448993in}{4.251553in}}%
\pgfpathlineto{\pgfqpoint{5.454189in}{4.221768in}}%
\pgfpathlineto{\pgfqpoint{5.459385in}{4.232544in}}%
\pgfpathlineto{\pgfqpoint{5.464581in}{4.248430in}}%
\pgfpathlineto{\pgfqpoint{5.469777in}{4.219494in}}%
\pgfpathlineto{\pgfqpoint{5.474973in}{4.271499in}}%
\pgfpathlineto{\pgfqpoint{5.480168in}{4.259005in}}%
\pgfpathlineto{\pgfqpoint{5.485364in}{4.239306in}}%
\pgfpathlineto{\pgfqpoint{5.490560in}{4.275737in}}%
\pgfpathlineto{\pgfqpoint{5.495756in}{4.285958in}}%
\pgfpathlineto{\pgfqpoint{5.500952in}{4.261674in}}%
\pgfpathlineto{\pgfqpoint{5.511343in}{4.328745in}}%
\pgfpathlineto{\pgfqpoint{5.516539in}{4.279806in}}%
\pgfpathlineto{\pgfqpoint{5.521735in}{4.297426in}}%
\pgfpathlineto{\pgfqpoint{5.532127in}{4.351604in}}%
\pgfpathlineto{\pgfqpoint{5.537323in}{4.279788in}}%
\pgfpathlineto{\pgfqpoint{5.542518in}{4.309207in}}%
\pgfpathlineto{\pgfqpoint{5.547714in}{4.301389in}}%
\pgfpathlineto{\pgfqpoint{5.552910in}{4.347104in}}%
\pgfpathlineto{\pgfqpoint{5.558106in}{4.313568in}}%
\pgfpathlineto{\pgfqpoint{5.563302in}{4.330963in}}%
\pgfpathlineto{\pgfqpoint{5.568497in}{4.330160in}}%
\pgfpathlineto{\pgfqpoint{5.573693in}{4.345620in}}%
\pgfpathlineto{\pgfqpoint{5.578889in}{4.369048in}}%
\pgfpathlineto{\pgfqpoint{5.584085in}{4.311316in}}%
\pgfpathlineto{\pgfqpoint{5.589281in}{4.344433in}}%
\pgfpathlineto{\pgfqpoint{5.594477in}{4.332245in}}%
\pgfpathlineto{\pgfqpoint{5.599672in}{4.359730in}}%
\pgfpathlineto{\pgfqpoint{5.604868in}{4.374194in}}%
\pgfpathlineto{\pgfqpoint{5.610064in}{4.383745in}}%
\pgfpathlineto{\pgfqpoint{5.615260in}{4.377851in}}%
\pgfpathlineto{\pgfqpoint{5.620456in}{4.382860in}}%
\pgfpathlineto{\pgfqpoint{5.625652in}{4.400492in}}%
\pgfpathlineto{\pgfqpoint{5.630847in}{4.365112in}}%
\pgfpathlineto{\pgfqpoint{5.636043in}{4.393970in}}%
\pgfpathlineto{\pgfqpoint{5.641239in}{4.408338in}}%
\pgfpathlineto{\pgfqpoint{5.646435in}{4.402090in}}%
\pgfpathlineto{\pgfqpoint{5.651631in}{4.370323in}}%
\pgfpathlineto{\pgfqpoint{5.656827in}{4.365095in}}%
\pgfpathlineto{\pgfqpoint{5.662022in}{4.404239in}}%
\pgfpathlineto{\pgfqpoint{5.667218in}{4.384817in}}%
\pgfpathlineto{\pgfqpoint{5.677610in}{4.419949in}}%
\pgfpathlineto{\pgfqpoint{5.682806in}{4.362920in}}%
\pgfpathlineto{\pgfqpoint{5.688001in}{4.386389in}}%
\pgfpathlineto{\pgfqpoint{5.693197in}{4.416437in}}%
\pgfpathlineto{\pgfqpoint{5.698393in}{4.401557in}}%
\pgfpathlineto{\pgfqpoint{5.703589in}{4.401560in}}%
\pgfpathlineto{\pgfqpoint{5.708785in}{4.407078in}}%
\pgfpathlineto{\pgfqpoint{5.713981in}{4.383579in}}%
\pgfpathlineto{\pgfqpoint{5.719176in}{4.407462in}}%
\pgfpathlineto{\pgfqpoint{5.724372in}{4.417153in}}%
\pgfpathlineto{\pgfqpoint{5.729568in}{4.414243in}}%
\pgfpathlineto{\pgfqpoint{5.734764in}{4.439574in}}%
\pgfpathlineto{\pgfqpoint{5.739960in}{4.418952in}}%
\pgfpathlineto{\pgfqpoint{5.745156in}{4.451825in}}%
\pgfpathlineto{\pgfqpoint{5.750351in}{4.438113in}}%
\pgfpathlineto{\pgfqpoint{5.755547in}{4.428893in}}%
\pgfpathlineto{\pgfqpoint{5.760743in}{4.411861in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{4.410901in}}%
\pgfpathlineto{\pgfqpoint{5.771135in}{4.448532in}}%
\pgfpathlineto{\pgfqpoint{5.776331in}{4.455624in}}%
\pgfpathlineto{\pgfqpoint{5.781526in}{4.426961in}}%
\pgfpathlineto{\pgfqpoint{5.786722in}{4.417356in}}%
\pgfpathlineto{\pgfqpoint{5.791918in}{4.416536in}}%
\pgfpathlineto{\pgfqpoint{5.797114in}{4.463111in}}%
\pgfpathlineto{\pgfqpoint{5.802310in}{4.488894in}}%
\pgfpathlineto{\pgfqpoint{5.807505in}{4.475307in}}%
\pgfpathlineto{\pgfqpoint{5.812701in}{4.440905in}}%
\pgfpathlineto{\pgfqpoint{5.817897in}{4.447765in}}%
\pgfpathlineto{\pgfqpoint{5.823093in}{4.385805in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{4.456375in}}%
\pgfpathlineto{\pgfqpoint{5.833485in}{4.418056in}}%
\pgfpathlineto{\pgfqpoint{5.838680in}{4.423411in}}%
\pgfpathlineto{\pgfqpoint{5.843876in}{4.434590in}}%
\pgfpathlineto{\pgfqpoint{5.849072in}{4.454503in}}%
\pgfpathlineto{\pgfqpoint{5.854268in}{4.437779in}}%
\pgfpathlineto{\pgfqpoint{5.859464in}{4.451912in}}%
\pgfpathlineto{\pgfqpoint{5.864660in}{4.448938in}}%
\pgfpathlineto{\pgfqpoint{5.869855in}{4.428671in}}%
\pgfpathlineto{\pgfqpoint{5.875051in}{4.444713in}}%
\pgfpathlineto{\pgfqpoint{5.880247in}{4.408349in}}%
\pgfpathlineto{\pgfqpoint{5.885443in}{4.469350in}}%
\pgfpathlineto{\pgfqpoint{5.890639in}{4.460533in}}%
\pgfpathlineto{\pgfqpoint{5.895835in}{4.478438in}}%
\pgfpathlineto{\pgfqpoint{5.901030in}{4.424949in}}%
\pgfpathlineto{\pgfqpoint{5.906226in}{4.443355in}}%
\pgfpathlineto{\pgfqpoint{5.911422in}{4.449914in}}%
\pgfpathlineto{\pgfqpoint{5.916618in}{4.473649in}}%
\pgfpathlineto{\pgfqpoint{5.921814in}{4.429939in}}%
\pgfpathlineto{\pgfqpoint{5.927010in}{4.423992in}}%
\pgfpathlineto{\pgfqpoint{5.937401in}{4.492863in}}%
\pgfpathlineto{\pgfqpoint{5.942597in}{4.432470in}}%
\pgfpathlineto{\pgfqpoint{5.947793in}{4.447068in}}%
\pgfpathlineto{\pgfqpoint{5.952989in}{4.451331in}}%
\pgfpathlineto{\pgfqpoint{5.958184in}{4.465099in}}%
\pgfpathlineto{\pgfqpoint{5.963380in}{4.465345in}}%
\pgfpathlineto{\pgfqpoint{5.968576in}{4.451817in}}%
\pgfpathlineto{\pgfqpoint{5.973772in}{4.461180in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{4.436711in}}%
\pgfpathlineto{\pgfqpoint{5.984164in}{4.444476in}}%
\pgfpathlineto{\pgfqpoint{5.994555in}{4.425178in}}%
\pgfpathlineto{\pgfqpoint{5.999751in}{4.447170in}}%
\pgfpathlineto{\pgfqpoint{6.004947in}{4.480427in}}%
\pgfpathlineto{\pgfqpoint{6.010143in}{4.482206in}}%
\pgfpathlineto{\pgfqpoint{6.015339in}{4.450703in}}%
\pgfpathlineto{\pgfqpoint{6.020534in}{4.492018in}}%
\pgfpathlineto{\pgfqpoint{6.025730in}{4.470423in}}%
\pgfpathlineto{\pgfqpoint{6.030926in}{4.435539in}}%
\pgfpathlineto{\pgfqpoint{6.036122in}{4.456487in}}%
\pgfpathlineto{\pgfqpoint{6.041318in}{4.440405in}}%
\pgfpathlineto{\pgfqpoint{6.046514in}{4.429883in}}%
\pgfpathlineto{\pgfqpoint{6.051709in}{4.450502in}}%
\pgfpathlineto{\pgfqpoint{6.056905in}{4.476575in}}%
\pgfpathlineto{\pgfqpoint{6.062101in}{4.437428in}}%
\pgfpathlineto{\pgfqpoint{6.067297in}{4.428194in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{4.430478in}}%
\pgfpathlineto{\pgfqpoint{6.077688in}{4.474443in}}%
\pgfpathlineto{\pgfqpoint{6.082884in}{4.466577in}}%
\pgfpathlineto{\pgfqpoint{6.088080in}{4.445736in}}%
\pgfpathlineto{\pgfqpoint{6.093276in}{4.412309in}}%
\pgfpathlineto{\pgfqpoint{6.098472in}{4.465337in}}%
\pgfpathlineto{\pgfqpoint{6.103668in}{4.437239in}}%
\pgfpathlineto{\pgfqpoint{6.114059in}{4.472564in}}%
\pgfpathlineto{\pgfqpoint{6.119255in}{4.489462in}}%
\pgfpathlineto{\pgfqpoint{6.124451in}{4.438213in}}%
\pgfpathlineto{\pgfqpoint{6.129647in}{4.447700in}}%
\pgfpathlineto{\pgfqpoint{6.134843in}{4.443992in}}%
\pgfpathlineto{\pgfqpoint{6.140038in}{4.447374in}}%
\pgfpathlineto{\pgfqpoint{6.145234in}{4.476306in}}%
\pgfpathlineto{\pgfqpoint{6.150430in}{4.417811in}}%
\pgfpathlineto{\pgfqpoint{6.155626in}{4.447091in}}%
\pgfpathlineto{\pgfqpoint{6.160822in}{4.438908in}}%
\pgfpathlineto{\pgfqpoint{6.166018in}{4.472604in}}%
\pgfpathlineto{\pgfqpoint{6.171213in}{4.423232in}}%
\pgfpathlineto{\pgfqpoint{6.176409in}{4.451739in}}%
\pgfpathlineto{\pgfqpoint{6.181605in}{4.431195in}}%
\pgfpathlineto{\pgfqpoint{6.186801in}{4.467597in}}%
\pgfpathlineto{\pgfqpoint{6.191997in}{4.455585in}}%
\pgfpathlineto{\pgfqpoint{6.197193in}{4.446621in}}%
\pgfpathlineto{\pgfqpoint{6.202388in}{4.453389in}}%
\pgfpathlineto{\pgfqpoint{6.207584in}{4.431325in}}%
\pgfpathlineto{\pgfqpoint{6.212780in}{4.490304in}}%
\pgfpathlineto{\pgfqpoint{6.217976in}{4.463040in}}%
\pgfpathlineto{\pgfqpoint{6.223172in}{4.462274in}}%
\pgfpathlineto{\pgfqpoint{6.228367in}{4.452750in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{4.453727in}}%
\pgfpathlineto{\pgfqpoint{6.238759in}{4.456783in}}%
\pgfpathlineto{\pgfqpoint{6.243955in}{4.447966in}}%
\pgfpathlineto{\pgfqpoint{6.249151in}{4.441513in}}%
\pgfpathlineto{\pgfqpoint{6.254347in}{4.468137in}}%
\pgfpathlineto{\pgfqpoint{6.259542in}{4.467120in}}%
\pgfpathlineto{\pgfqpoint{6.264738in}{4.477970in}}%
\pgfpathlineto{\pgfqpoint{6.269934in}{4.464118in}}%
\pgfpathlineto{\pgfqpoint{6.275130in}{4.461765in}}%
\pgfpathlineto{\pgfqpoint{6.280326in}{4.445087in}}%
\pgfpathlineto{\pgfqpoint{6.285522in}{4.473328in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{4.423151in}}%
\pgfpathlineto{\pgfqpoint{6.301109in}{4.434928in}}%
\pgfpathlineto{\pgfqpoint{6.306305in}{4.475959in}}%
\pgfpathlineto{\pgfqpoint{6.311501in}{4.464400in}}%
\pgfpathlineto{\pgfqpoint{6.316697in}{4.468807in}}%
\pgfpathlineto{\pgfqpoint{6.321892in}{4.491138in}}%
\pgfpathlineto{\pgfqpoint{6.327088in}{4.484279in}}%
\pgfpathlineto{\pgfqpoint{6.332284in}{4.436483in}}%
\pgfpathlineto{\pgfqpoint{6.337480in}{4.451701in}}%
\pgfpathlineto{\pgfqpoint{6.342676in}{4.443970in}}%
\pgfpathlineto{\pgfqpoint{6.347871in}{4.441933in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{4.447743in}}%
\pgfpathlineto{\pgfqpoint{6.363459in}{4.480815in}}%
\pgfpathlineto{\pgfqpoint{6.368655in}{4.486737in}}%
\pgfpathlineto{\pgfqpoint{6.373851in}{4.464959in}}%
\pgfpathlineto{\pgfqpoint{6.379046in}{4.448481in}}%
\pgfpathlineto{\pgfqpoint{6.384242in}{4.449689in}}%
\pgfpathlineto{\pgfqpoint{6.389438in}{4.386591in}}%
\pgfpathlineto{\pgfqpoint{6.394634in}{4.432010in}}%
\pgfpathlineto{\pgfqpoint{6.399830in}{4.445791in}}%
\pgfpathlineto{\pgfqpoint{6.405026in}{4.435999in}}%
\pgfpathlineto{\pgfqpoint{6.410221in}{4.473409in}}%
\pgfpathlineto{\pgfqpoint{6.415417in}{4.449099in}}%
\pgfpathlineto{\pgfqpoint{6.420613in}{4.465627in}}%
\pgfpathlineto{\pgfqpoint{6.425809in}{4.458290in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{4.480311in}}%
\pgfpathlineto{\pgfqpoint{6.436201in}{4.435813in}}%
\pgfpathlineto{\pgfqpoint{6.441396in}{4.452169in}}%
\pgfpathlineto{\pgfqpoint{6.451788in}{4.465008in}}%
\pgfpathlineto{\pgfqpoint{6.456984in}{4.454283in}}%
\pgfpathlineto{\pgfqpoint{6.462180in}{4.436179in}}%
\pgfpathlineto{\pgfqpoint{6.467375in}{4.478820in}}%
\pgfpathlineto{\pgfqpoint{6.472571in}{4.442987in}}%
\pgfpathlineto{\pgfqpoint{6.477767in}{4.424125in}}%
\pgfpathlineto{\pgfqpoint{6.482963in}{4.412492in}}%
\pgfpathlineto{\pgfqpoint{6.488159in}{4.440460in}}%
\pgfpathlineto{\pgfqpoint{6.493355in}{4.457919in}}%
\pgfpathlineto{\pgfqpoint{6.498550in}{4.450477in}}%
\pgfpathlineto{\pgfqpoint{6.503746in}{4.458664in}}%
\pgfpathlineto{\pgfqpoint{6.508942in}{4.444870in}}%
\pgfpathlineto{\pgfqpoint{6.514138in}{4.426450in}}%
\pgfpathlineto{\pgfqpoint{6.519334in}{4.442674in}}%
\pgfpathlineto{\pgfqpoint{6.524530in}{4.431571in}}%
\pgfpathlineto{\pgfqpoint{6.529725in}{4.442319in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{4.448499in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{4.448499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.339095in}{4.449302in}}%
\pgfpathlineto{\pgfqpoint{1.801523in}{4.448261in}}%
\pgfpathlineto{\pgfqpoint{1.863873in}{4.445678in}}%
\pgfpathlineto{\pgfqpoint{1.910635in}{4.441528in}}%
\pgfpathlineto{\pgfqpoint{1.947006in}{4.436264in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{4.429857in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{4.421273in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{4.410075in}}%
\pgfpathlineto{\pgfqpoint{2.066510in}{4.398415in}}%
\pgfpathlineto{\pgfqpoint{2.092489in}{4.384349in}}%
\pgfpathlineto{\pgfqpoint{2.118469in}{4.367604in}}%
\pgfpathlineto{\pgfqpoint{2.144448in}{4.347917in}}%
\pgfpathlineto{\pgfqpoint{2.170427in}{4.325037in}}%
\pgfpathlineto{\pgfqpoint{2.196406in}{4.298742in}}%
\pgfpathlineto{\pgfqpoint{2.222385in}{4.268844in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{4.235204in}}%
\pgfpathlineto{\pgfqpoint{2.274343in}{4.197742in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{4.156452in}}%
\pgfpathlineto{\pgfqpoint{2.326302in}{4.111411in}}%
\pgfpathlineto{\pgfqpoint{2.357477in}{4.052658in}}%
\pgfpathlineto{\pgfqpoint{2.388652in}{3.989239in}}%
\pgfpathlineto{\pgfqpoint{2.425022in}{3.910291in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{3.803206in}}%
\pgfpathlineto{\pgfqpoint{2.586093in}{3.538206in}}%
\pgfpathlineto{\pgfqpoint{2.622464in}{3.460077in}}%
\pgfpathlineto{\pgfqpoint{2.653639in}{3.397670in}}%
\pgfpathlineto{\pgfqpoint{2.684814in}{3.340234in}}%
\pgfpathlineto{\pgfqpoint{2.710793in}{3.296520in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{3.256751in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{3.220976in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{3.189150in}}%
\pgfpathlineto{\pgfqpoint{2.814709in}{3.161148in}}%
\pgfpathlineto{\pgfqpoint{2.840688in}{3.136785in}}%
\pgfpathlineto{\pgfqpoint{2.866668in}{3.115826in}}%
\pgfpathlineto{\pgfqpoint{2.892647in}{3.098005in}}%
\pgfpathlineto{\pgfqpoint{2.918626in}{3.083038in}}%
\pgfpathlineto{\pgfqpoint{2.944605in}{3.070636in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{3.060508in}}%
\pgfpathlineto{\pgfqpoint{3.001759in}{3.050965in}}%
\pgfpathlineto{\pgfqpoint{3.032934in}{3.043841in}}%
\pgfpathlineto{\pgfqpoint{3.069305in}{3.038029in}}%
\pgfpathlineto{\pgfqpoint{3.110871in}{3.033958in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{3.031752in}}%
\pgfpathlineto{\pgfqpoint{3.219984in}{3.031270in}}%
\pgfpathlineto{\pgfqpoint{3.329096in}{3.033190in}}%
\pgfpathlineto{\pgfqpoint{3.531733in}{3.036478in}}%
\pgfpathlineto{\pgfqpoint{4.461786in}{3.048116in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{3.051764in}}%
\pgfpathlineto{\pgfqpoint{4.570899in}{3.056572in}}%
\pgfpathlineto{\pgfqpoint{4.612465in}{3.063066in}}%
\pgfpathlineto{\pgfqpoint{4.648836in}{3.071021in}}%
\pgfpathlineto{\pgfqpoint{4.680011in}{3.079932in}}%
\pgfpathlineto{\pgfqpoint{4.711186in}{3.091138in}}%
\pgfpathlineto{\pgfqpoint{4.742361in}{3.105002in}}%
\pgfpathlineto{\pgfqpoint{4.768340in}{3.118850in}}%
\pgfpathlineto{\pgfqpoint{4.794319in}{3.135011in}}%
\pgfpathlineto{\pgfqpoint{4.820298in}{3.153688in}}%
\pgfpathlineto{\pgfqpoint{4.846278in}{3.175074in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{3.199339in}}%
\pgfpathlineto{\pgfqpoint{4.898236in}{3.226629in}}%
\pgfpathlineto{\pgfqpoint{4.924215in}{3.257051in}}%
\pgfpathlineto{\pgfqpoint{4.950194in}{3.290670in}}%
\pgfpathlineto{\pgfqpoint{4.976173in}{3.327498in}}%
\pgfpathlineto{\pgfqpoint{5.007348in}{3.375855in}}%
\pgfpathlineto{\pgfqpoint{5.038523in}{3.428550in}}%
\pgfpathlineto{\pgfqpoint{5.074894in}{3.495028in}}%
\pgfpathlineto{\pgfqpoint{5.116461in}{3.576566in}}%
\pgfpathlineto{\pgfqpoint{5.168419in}{3.684385in}}%
\pgfpathlineto{\pgfqpoint{5.293119in}{3.946555in}}%
\pgfpathlineto{\pgfqpoint{5.334685in}{4.027473in}}%
\pgfpathlineto{\pgfqpoint{5.371056in}{4.093170in}}%
\pgfpathlineto{\pgfqpoint{5.402231in}{4.145004in}}%
\pgfpathlineto{\pgfqpoint{5.433406in}{4.192317in}}%
\pgfpathlineto{\pgfqpoint{5.459385in}{4.228138in}}%
\pgfpathlineto{\pgfqpoint{5.485364in}{4.260634in}}%
\pgfpathlineto{\pgfqpoint{5.511343in}{4.289826in}}%
\pgfpathlineto{\pgfqpoint{5.537323in}{4.315795in}}%
\pgfpathlineto{\pgfqpoint{5.563302in}{4.338667in}}%
\pgfpathlineto{\pgfqpoint{5.589281in}{4.358605in}}%
\pgfpathlineto{\pgfqpoint{5.615260in}{4.375804in}}%
\pgfpathlineto{\pgfqpoint{5.641239in}{4.390477in}}%
\pgfpathlineto{\pgfqpoint{5.667218in}{4.402850in}}%
\pgfpathlineto{\pgfqpoint{5.698393in}{4.414988in}}%
\pgfpathlineto{\pgfqpoint{5.729568in}{4.424547in}}%
\pgfpathlineto{\pgfqpoint{5.760743in}{4.431916in}}%
\pgfpathlineto{\pgfqpoint{5.797114in}{4.438230in}}%
\pgfpathlineto{\pgfqpoint{5.838680in}{4.443084in}}%
\pgfpathlineto{\pgfqpoint{5.890639in}{4.446610in}}%
\pgfpathlineto{\pgfqpoint{5.958184in}{4.448611in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{4.449289in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{4.449302in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{4.449302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{1.079303in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794713in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{2.907899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244581in}{3.025954in}}%
\pgfpathlineto{\pgfqpoint{3.152878in}{3.025954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.200100in}{3.025954in}}{\pgfqpoint{3.200100in}{3.073177in}}%
\pgfpathlineto{\pgfqpoint{3.200100in}{3.762114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.200100in}{3.809336in}}{\pgfqpoint{3.152878in}{3.809336in}}%
\pgfpathlineto{\pgfqpoint{1.244581in}{3.809336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.197359in}{3.809336in}}{\pgfqpoint{1.197359in}{3.762114in}}%
\pgfpathlineto{\pgfqpoint{1.197359in}{3.073177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.197359in}{3.025954in}}{\pgfqpoint{1.244581in}{3.025954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291803in}{3.618142in}}%
\pgfpathlineto{\pgfqpoint{1.764025in}{3.618142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.952914in,y=3.535503in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle u_{\textup{l}}(t) + \mu_{\textup{l}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.291803in}{3.261867in}}%
\pgfpathlineto{\pgfqpoint{1.764025in}{3.261867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.952914in,y=3.179229in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat u_{\textup{l}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{2.556288in}}%
\pgfpathlineto{\pgfqpoint{1.079303in}{2.556288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339095in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{1.339095in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339095in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.339095in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274343in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{2.274343in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274343in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.274343in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209592in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{3.209592in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209592in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.209592in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144841in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{4.144841in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144841in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.144841in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080090in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{5.080090in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080090in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.080090in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015339in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{6.015339in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015339in}{0.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.015339in,y=0.790556in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.937008in,y=0.506498in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle t\) / \si{\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{1.373550in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{1.373550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079303in}{1.373550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.548937in,y=1.283855in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{2.184343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079303in}{2.184343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.548937in,y=2.094648in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.493382in,y=1.722033in,,bottom,rotate=90.000000]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle y_{\textup{l}}(t)\) / \si{\kelvin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339095in}{1.805307in}}%
\pgfpathlineto{\pgfqpoint{1.344290in}{1.805307in}}%
\pgfpathlineto{\pgfqpoint{1.349486in}{1.942929in}}%
\pgfpathlineto{\pgfqpoint{1.354682in}{1.931421in}}%
\pgfpathlineto{\pgfqpoint{1.359878in}{2.095060in}}%
\pgfpathlineto{\pgfqpoint{1.365074in}{1.873200in}}%
\pgfpathlineto{\pgfqpoint{1.370269in}{2.119896in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{1.905132in}}%
\pgfpathlineto{\pgfqpoint{1.380661in}{1.906162in}}%
\pgfpathlineto{\pgfqpoint{1.385857in}{2.058177in}}%
\pgfpathlineto{\pgfqpoint{1.391053in}{2.012506in}}%
\pgfpathlineto{\pgfqpoint{1.396249in}{2.018313in}}%
\pgfpathlineto{\pgfqpoint{1.401444in}{2.112012in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{2.044958in}}%
\pgfpathlineto{\pgfqpoint{1.411836in}{2.092598in}}%
\pgfpathlineto{\pgfqpoint{1.417032in}{2.208616in}}%
\pgfpathlineto{\pgfqpoint{1.422228in}{2.017463in}}%
\pgfpathlineto{\pgfqpoint{1.427424in}{2.123213in}}%
\pgfpathlineto{\pgfqpoint{1.432619in}{2.056434in}}%
\pgfpathlineto{\pgfqpoint{1.437815in}{2.208714in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{2.122036in}}%
\pgfpathlineto{\pgfqpoint{1.448207in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{1.453403in}{2.132218in}}%
\pgfpathlineto{\pgfqpoint{1.458599in}{2.157898in}}%
\pgfpathlineto{\pgfqpoint{1.463794in}{1.972449in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{2.142364in}}%
\pgfpathlineto{\pgfqpoint{1.474186in}{2.125796in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{2.101911in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{2.344111in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{2.100276in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{1.500165in}{2.106526in}}%
\pgfpathlineto{\pgfqpoint{1.505361in}{2.108311in}}%
\pgfpathlineto{\pgfqpoint{1.510557in}{2.125331in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{2.077170in}}%
\pgfpathlineto{\pgfqpoint{1.520948in}{2.334238in}}%
\pgfpathlineto{\pgfqpoint{1.526144in}{2.197136in}}%
\pgfpathlineto{\pgfqpoint{1.531340in}{2.177768in}}%
\pgfpathlineto{\pgfqpoint{1.536536in}{2.233879in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{2.172113in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{2.318391in}}%
\pgfpathlineto{\pgfqpoint{1.552123in}{2.060352in}}%
\pgfpathlineto{\pgfqpoint{1.557319in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{1.562515in}{2.258925in}}%
\pgfpathlineto{\pgfqpoint{1.567711in}{2.299644in}}%
\pgfpathlineto{\pgfqpoint{1.572907in}{2.063853in}}%
\pgfpathlineto{\pgfqpoint{1.578103in}{2.116716in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{2.182601in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{2.307535in}}%
\pgfpathlineto{\pgfqpoint{1.593690in}{2.246407in}}%
\pgfpathlineto{\pgfqpoint{1.598886in}{2.049764in}}%
\pgfpathlineto{\pgfqpoint{1.604082in}{2.258232in}}%
\pgfpathlineto{\pgfqpoint{1.609277in}{2.119843in}}%
\pgfpathlineto{\pgfqpoint{1.614473in}{2.118566in}}%
\pgfpathlineto{\pgfqpoint{1.619669in}{2.335683in}}%
\pgfpathlineto{\pgfqpoint{1.624865in}{2.148472in}}%
\pgfpathlineto{\pgfqpoint{1.630061in}{2.111580in}}%
\pgfpathlineto{\pgfqpoint{1.635257in}{2.105376in}}%
\pgfpathlineto{\pgfqpoint{1.640452in}{2.313990in}}%
\pgfpathlineto{\pgfqpoint{1.645648in}{2.167686in}}%
\pgfpathlineto{\pgfqpoint{1.650844in}{2.166779in}}%
\pgfpathlineto{\pgfqpoint{1.656040in}{2.289392in}}%
\pgfpathlineto{\pgfqpoint{1.661236in}{2.198628in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{2.230375in}}%
\pgfpathlineto{\pgfqpoint{1.671627in}{2.193544in}}%
\pgfpathlineto{\pgfqpoint{1.676823in}{2.337172in}}%
\pgfpathlineto{\pgfqpoint{1.682019in}{2.319637in}}%
\pgfpathlineto{\pgfqpoint{1.687215in}{2.177872in}}%
\pgfpathlineto{\pgfqpoint{1.692411in}{2.180584in}}%
\pgfpathlineto{\pgfqpoint{1.697607in}{2.230552in}}%
\pgfpathlineto{\pgfqpoint{1.702802in}{2.031196in}}%
\pgfpathlineto{\pgfqpoint{1.707998in}{2.135520in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{2.202926in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{2.227858in}}%
\pgfpathlineto{\pgfqpoint{1.723586in}{2.246517in}}%
\pgfpathlineto{\pgfqpoint{1.728782in}{2.395170in}}%
\pgfpathlineto{\pgfqpoint{1.733977in}{2.252376in}}%
\pgfpathlineto{\pgfqpoint{1.739173in}{2.305365in}}%
\pgfpathlineto{\pgfqpoint{1.744369in}{2.341373in}}%
\pgfpathlineto{\pgfqpoint{1.749565in}{2.480447in}}%
\pgfpathlineto{\pgfqpoint{1.754761in}{2.217182in}}%
\pgfpathlineto{\pgfqpoint{1.765152in}{2.350618in}}%
\pgfpathlineto{\pgfqpoint{1.770348in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{2.178579in}}%
\pgfpathlineto{\pgfqpoint{1.780740in}{2.119253in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{2.307083in}}%
\pgfpathlineto{\pgfqpoint{1.791131in}{2.087389in}}%
\pgfpathlineto{\pgfqpoint{1.801523in}{2.390229in}}%
\pgfpathlineto{\pgfqpoint{1.806719in}{2.192239in}}%
\pgfpathlineto{\pgfqpoint{1.811915in}{2.182255in}}%
\pgfpathlineto{\pgfqpoint{1.817111in}{2.364191in}}%
\pgfpathlineto{\pgfqpoint{1.822306in}{2.440204in}}%
\pgfpathlineto{\pgfqpoint{1.827502in}{2.184101in}}%
\pgfpathlineto{\pgfqpoint{1.832698in}{2.359512in}}%
\pgfpathlineto{\pgfqpoint{1.837894in}{2.241071in}}%
\pgfpathlineto{\pgfqpoint{1.843090in}{2.199928in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{2.169552in}}%
\pgfpathlineto{\pgfqpoint{1.853481in}{2.200030in}}%
\pgfpathlineto{\pgfqpoint{1.858677in}{2.251228in}}%
\pgfpathlineto{\pgfqpoint{1.863873in}{2.238985in}}%
\pgfpathlineto{\pgfqpoint{1.869069in}{2.316203in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{2.376660in}}%
\pgfpathlineto{\pgfqpoint{1.879460in}{2.255012in}}%
\pgfpathlineto{\pgfqpoint{1.884656in}{2.248813in}}%
\pgfpathlineto{\pgfqpoint{1.889852in}{2.225150in}}%
\pgfpathlineto{\pgfqpoint{1.895048in}{2.259325in}}%
\pgfpathlineto{\pgfqpoint{1.900244in}{2.200765in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{2.260875in}}%
\pgfpathlineto{\pgfqpoint{1.910635in}{2.262003in}}%
\pgfpathlineto{\pgfqpoint{1.915831in}{2.400473in}}%
\pgfpathlineto{\pgfqpoint{1.921027in}{2.291849in}}%
\pgfpathlineto{\pgfqpoint{1.926223in}{2.309776in}}%
\pgfpathlineto{\pgfqpoint{1.931419in}{2.347683in}}%
\pgfpathlineto{\pgfqpoint{1.936615in}{2.173055in}}%
\pgfpathlineto{\pgfqpoint{1.941810in}{2.196471in}}%
\pgfpathlineto{\pgfqpoint{1.947006in}{2.360003in}}%
\pgfpathlineto{\pgfqpoint{1.952202in}{2.400626in}}%
\pgfpathlineto{\pgfqpoint{1.957398in}{2.296537in}}%
\pgfpathlineto{\pgfqpoint{1.962594in}{2.246909in}}%
\pgfpathlineto{\pgfqpoint{1.967790in}{2.444412in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{2.210817in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{2.300888in}}%
\pgfpathlineto{\pgfqpoint{1.983377in}{2.322824in}}%
\pgfpathlineto{\pgfqpoint{1.988573in}{2.273044in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{2.247060in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{2.256765in}}%
\pgfpathlineto{\pgfqpoint{2.004160in}{2.148018in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{2.363316in}}%
\pgfpathlineto{\pgfqpoint{2.019748in}{2.274911in}}%
\pgfpathlineto{\pgfqpoint{2.024944in}{2.278934in}}%
\pgfpathlineto{\pgfqpoint{2.030139in}{2.316069in}}%
\pgfpathlineto{\pgfqpoint{2.035335in}{2.202180in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{2.336045in}}%
\pgfpathlineto{\pgfqpoint{2.045727in}{2.339261in}}%
\pgfpathlineto{\pgfqpoint{2.050923in}{2.160037in}}%
\pgfpathlineto{\pgfqpoint{2.056119in}{2.312368in}}%
\pgfpathlineto{\pgfqpoint{2.061314in}{2.156535in}}%
\pgfpathlineto{\pgfqpoint{2.066510in}{2.299724in}}%
\pgfpathlineto{\pgfqpoint{2.071706in}{2.342986in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{2.334635in}}%
\pgfpathlineto{\pgfqpoint{2.087294in}{2.159677in}}%
\pgfpathlineto{\pgfqpoint{2.092489in}{2.205567in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{2.371326in}}%
\pgfpathlineto{\pgfqpoint{2.102881in}{2.378038in}}%
\pgfpathlineto{\pgfqpoint{2.108077in}{2.355005in}}%
\pgfpathlineto{\pgfqpoint{2.113273in}{2.384943in}}%
\pgfpathlineto{\pgfqpoint{2.118469in}{2.181929in}}%
\pgfpathlineto{\pgfqpoint{2.128860in}{2.402412in}}%
\pgfpathlineto{\pgfqpoint{2.134056in}{2.391405in}}%
\pgfpathlineto{\pgfqpoint{2.139252in}{2.245450in}}%
\pgfpathlineto{\pgfqpoint{2.144448in}{2.277189in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{2.205832in}}%
\pgfpathlineto{\pgfqpoint{2.154839in}{2.227385in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{2.130359in}}%
\pgfpathlineto{\pgfqpoint{2.165231in}{2.114984in}}%
\pgfpathlineto{\pgfqpoint{2.170427in}{2.177898in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{2.350647in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{2.302660in}}%
\pgfpathlineto{\pgfqpoint{2.186014in}{2.359253in}}%
\pgfpathlineto{\pgfqpoint{2.191210in}{2.303263in}}%
\pgfpathlineto{\pgfqpoint{2.196406in}{2.319587in}}%
\pgfpathlineto{\pgfqpoint{2.201602in}{2.161428in}}%
\pgfpathlineto{\pgfqpoint{2.206798in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{2.211993in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{2.278645in}}%
\pgfpathlineto{\pgfqpoint{2.222385in}{2.058499in}}%
\pgfpathlineto{\pgfqpoint{2.232777in}{2.198412in}}%
\pgfpathlineto{\pgfqpoint{2.237973in}{2.062887in}}%
\pgfpathlineto{\pgfqpoint{2.243168in}{2.344936in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{2.204826in}}%
\pgfpathlineto{\pgfqpoint{2.253560in}{2.204823in}}%
\pgfpathlineto{\pgfqpoint{2.258756in}{2.278061in}}%
\pgfpathlineto{\pgfqpoint{2.263952in}{2.431966in}}%
\pgfpathlineto{\pgfqpoint{2.269147in}{2.235665in}}%
\pgfpathlineto{\pgfqpoint{2.274343in}{2.241021in}}%
\pgfpathlineto{\pgfqpoint{2.279539in}{2.283594in}}%
\pgfpathlineto{\pgfqpoint{2.284735in}{2.193360in}}%
\pgfpathlineto{\pgfqpoint{2.289931in}{2.202127in}}%
\pgfpathlineto{\pgfqpoint{2.295127in}{2.264550in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{2.146226in}}%
\pgfpathlineto{\pgfqpoint{2.305518in}{2.097356in}}%
\pgfpathlineto{\pgfqpoint{2.310714in}{2.089557in}}%
\pgfpathlineto{\pgfqpoint{2.315910in}{2.096482in}}%
\pgfpathlineto{\pgfqpoint{2.321106in}{2.010335in}}%
\pgfpathlineto{\pgfqpoint{2.326302in}{2.111701in}}%
\pgfpathlineto{\pgfqpoint{2.331497in}{2.240260in}}%
\pgfpathlineto{\pgfqpoint{2.336693in}{2.227172in}}%
\pgfpathlineto{\pgfqpoint{2.341889in}{2.153841in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{2.223849in}}%
\pgfpathlineto{\pgfqpoint{2.352281in}{2.177020in}}%
\pgfpathlineto{\pgfqpoint{2.357477in}{2.161476in}}%
\pgfpathlineto{\pgfqpoint{2.362672in}{2.153758in}}%
\pgfpathlineto{\pgfqpoint{2.367868in}{2.082916in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{2.322506in}}%
\pgfpathlineto{\pgfqpoint{2.378260in}{2.046597in}}%
\pgfpathlineto{\pgfqpoint{2.383456in}{2.035346in}}%
\pgfpathlineto{\pgfqpoint{2.388652in}{2.285194in}}%
\pgfpathlineto{\pgfqpoint{2.393847in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.399043in}{2.136664in}}%
\pgfpathlineto{\pgfqpoint{2.404239in}{2.221623in}}%
\pgfpathlineto{\pgfqpoint{2.409435in}{2.255380in}}%
\pgfpathlineto{\pgfqpoint{2.414631in}{2.014018in}}%
\pgfpathlineto{\pgfqpoint{2.419826in}{2.086848in}}%
\pgfpathlineto{\pgfqpoint{2.425022in}{2.286202in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{2.224118in}}%
\pgfpathlineto{\pgfqpoint{2.435414in}{2.035435in}}%
\pgfpathlineto{\pgfqpoint{2.440610in}{2.233743in}}%
\pgfpathlineto{\pgfqpoint{2.445806in}{1.983826in}}%
\pgfpathlineto{\pgfqpoint{2.451001in}{2.143837in}}%
\pgfpathlineto{\pgfqpoint{2.456197in}{2.127568in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{2.001203in}}%
\pgfpathlineto{\pgfqpoint{2.466589in}{2.054854in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{1.982472in}}%
\pgfpathlineto{\pgfqpoint{2.476981in}{1.943346in}}%
\pgfpathlineto{\pgfqpoint{2.482176in}{2.087901in}}%
\pgfpathlineto{\pgfqpoint{2.487372in}{2.140687in}}%
\pgfpathlineto{\pgfqpoint{2.492568in}{1.922703in}}%
\pgfpathlineto{\pgfqpoint{2.497764in}{2.105136in}}%
\pgfpathlineto{\pgfqpoint{2.502960in}{2.008041in}}%
\pgfpathlineto{\pgfqpoint{2.508156in}{2.045121in}}%
\pgfpathlineto{\pgfqpoint{2.513351in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{2.518547in}{2.004734in}}%
\pgfpathlineto{\pgfqpoint{2.523743in}{1.917299in}}%
\pgfpathlineto{\pgfqpoint{2.528939in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{2.534135in}{2.133668in}}%
\pgfpathlineto{\pgfqpoint{2.539330in}{1.856061in}}%
\pgfpathlineto{\pgfqpoint{2.544526in}{2.040551in}}%
\pgfpathlineto{\pgfqpoint{2.549722in}{1.874807in}}%
\pgfpathlineto{\pgfqpoint{2.554918in}{1.912884in}}%
\pgfpathlineto{\pgfqpoint{2.560114in}{2.004937in}}%
\pgfpathlineto{\pgfqpoint{2.565310in}{1.966469in}}%
\pgfpathlineto{\pgfqpoint{2.570505in}{1.903427in}}%
\pgfpathlineto{\pgfqpoint{2.575701in}{2.018969in}}%
\pgfpathlineto{\pgfqpoint{2.580897in}{1.941433in}}%
\pgfpathlineto{\pgfqpoint{2.586093in}{1.912263in}}%
\pgfpathlineto{\pgfqpoint{2.591289in}{1.850847in}}%
\pgfpathlineto{\pgfqpoint{2.596485in}{2.028851in}}%
\pgfpathlineto{\pgfqpoint{2.601680in}{1.954055in}}%
\pgfpathlineto{\pgfqpoint{2.606876in}{1.791251in}}%
\pgfpathlineto{\pgfqpoint{2.612072in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{2.617268in}{1.922110in}}%
\pgfpathlineto{\pgfqpoint{2.622464in}{1.892471in}}%
\pgfpathlineto{\pgfqpoint{2.627660in}{1.853236in}}%
\pgfpathlineto{\pgfqpoint{2.632855in}{1.798208in}}%
\pgfpathlineto{\pgfqpoint{2.638051in}{1.910195in}}%
\pgfpathlineto{\pgfqpoint{2.643247in}{1.844898in}}%
\pgfpathlineto{\pgfqpoint{2.648443in}{1.664270in}}%
\pgfpathlineto{\pgfqpoint{2.653639in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{2.658834in}{1.928957in}}%
\pgfpathlineto{\pgfqpoint{2.664030in}{1.756558in}}%
\pgfpathlineto{\pgfqpoint{2.669226in}{1.836703in}}%
\pgfpathlineto{\pgfqpoint{2.674422in}{1.716002in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{1.630717in}}%
\pgfpathlineto{\pgfqpoint{2.684814in}{1.864131in}}%
\pgfpathlineto{\pgfqpoint{2.690009in}{1.817677in}}%
\pgfpathlineto{\pgfqpoint{2.695205in}{1.731156in}}%
\pgfpathlineto{\pgfqpoint{2.700401in}{1.857995in}}%
\pgfpathlineto{\pgfqpoint{2.705597in}{1.756366in}}%
\pgfpathlineto{\pgfqpoint{2.710793in}{1.803893in}}%
\pgfpathlineto{\pgfqpoint{2.715989in}{1.595117in}}%
\pgfpathlineto{\pgfqpoint{2.721184in}{1.760085in}}%
\pgfpathlineto{\pgfqpoint{2.726380in}{1.809793in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{1.795624in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{1.721801in}}%
\pgfpathlineto{\pgfqpoint{2.741968in}{1.733611in}}%
\pgfpathlineto{\pgfqpoint{2.757555in}{1.828542in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.706755in}}%
\pgfpathlineto{\pgfqpoint{2.767947in}{1.622701in}}%
\pgfpathlineto{\pgfqpoint{2.773143in}{1.843503in}}%
\pgfpathlineto{\pgfqpoint{2.778339in}{1.737669in}}%
\pgfpathlineto{\pgfqpoint{2.783534in}{1.512454in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.606103in}}%
\pgfpathlineto{\pgfqpoint{2.793926in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.799122in}{1.688468in}}%
\pgfpathlineto{\pgfqpoint{2.804318in}{1.718659in}}%
\pgfpathlineto{\pgfqpoint{2.809513in}{1.778094in}}%
\pgfpathlineto{\pgfqpoint{2.814709in}{1.653569in}}%
\pgfpathlineto{\pgfqpoint{2.819905in}{1.676414in}}%
\pgfpathlineto{\pgfqpoint{2.825101in}{1.613823in}}%
\pgfpathlineto{\pgfqpoint{2.830297in}{1.647179in}}%
\pgfpathlineto{\pgfqpoint{2.835493in}{1.720790in}}%
\pgfpathlineto{\pgfqpoint{2.840688in}{1.587803in}}%
\pgfpathlineto{\pgfqpoint{2.845884in}{1.581671in}}%
\pgfpathlineto{\pgfqpoint{2.851080in}{1.590033in}}%
\pgfpathlineto{\pgfqpoint{2.856276in}{1.458968in}}%
\pgfpathlineto{\pgfqpoint{2.861472in}{1.490686in}}%
\pgfpathlineto{\pgfqpoint{2.866668in}{1.613217in}}%
\pgfpathlineto{\pgfqpoint{2.871863in}{1.651604in}}%
\pgfpathlineto{\pgfqpoint{2.877059in}{1.675594in}}%
\pgfpathlineto{\pgfqpoint{2.882255in}{1.581152in}}%
\pgfpathlineto{\pgfqpoint{2.887451in}{1.668212in}}%
\pgfpathlineto{\pgfqpoint{2.892647in}{1.565021in}}%
\pgfpathlineto{\pgfqpoint{2.897843in}{1.541422in}}%
\pgfpathlineto{\pgfqpoint{2.903038in}{1.672156in}}%
\pgfpathlineto{\pgfqpoint{2.908234in}{1.654004in}}%
\pgfpathlineto{\pgfqpoint{2.913430in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{2.918626in}{1.628217in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{1.604154in}}%
\pgfpathlineto{\pgfqpoint{2.929017in}{1.748542in}}%
\pgfpathlineto{\pgfqpoint{2.934213in}{1.627764in}}%
\pgfpathlineto{\pgfqpoint{2.939409in}{1.534922in}}%
\pgfpathlineto{\pgfqpoint{2.944605in}{1.585671in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{1.493825in}}%
\pgfpathlineto{\pgfqpoint{2.954997in}{1.546868in}}%
\pgfpathlineto{\pgfqpoint{2.960192in}{1.519287in}}%
\pgfpathlineto{\pgfqpoint{2.965388in}{1.534089in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.669342in}}%
\pgfpathlineto{\pgfqpoint{2.975780in}{1.430789in}}%
\pgfpathlineto{\pgfqpoint{2.980976in}{1.449019in}}%
\pgfpathlineto{\pgfqpoint{2.986172in}{1.371281in}}%
\pgfpathlineto{\pgfqpoint{2.991367in}{1.561237in}}%
\pgfpathlineto{\pgfqpoint{2.996563in}{1.495539in}}%
\pgfpathlineto{\pgfqpoint{3.001759in}{1.558254in}}%
\pgfpathlineto{\pgfqpoint{3.006955in}{1.311560in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{3.017347in}{1.493761in}}%
\pgfpathlineto{\pgfqpoint{3.022542in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{3.027738in}{1.449385in}}%
\pgfpathlineto{\pgfqpoint{3.032934in}{1.486905in}}%
\pgfpathlineto{\pgfqpoint{3.038130in}{1.479468in}}%
\pgfpathlineto{\pgfqpoint{3.043326in}{1.603395in}}%
\pgfpathlineto{\pgfqpoint{3.048522in}{1.462105in}}%
\pgfpathlineto{\pgfqpoint{3.053717in}{1.477941in}}%
\pgfpathlineto{\pgfqpoint{3.058913in}{1.466846in}}%
\pgfpathlineto{\pgfqpoint{3.064109in}{1.655906in}}%
\pgfpathlineto{\pgfqpoint{3.069305in}{1.435171in}}%
\pgfpathlineto{\pgfqpoint{3.074501in}{1.533540in}}%
\pgfpathlineto{\pgfqpoint{3.079696in}{1.451402in}}%
\pgfpathlineto{\pgfqpoint{3.084892in}{1.501749in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{1.369456in}}%
\pgfpathlineto{\pgfqpoint{3.095284in}{1.478032in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{1.513408in}}%
\pgfpathlineto{\pgfqpoint{3.105676in}{1.363673in}}%
\pgfpathlineto{\pgfqpoint{3.110871in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{3.116067in}{1.301801in}}%
\pgfpathlineto{\pgfqpoint{3.121263in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{3.126459in}{1.433789in}}%
\pgfpathlineto{\pgfqpoint{3.131655in}{1.268005in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{1.453108in}}%
\pgfpathlineto{\pgfqpoint{3.142046in}{1.502178in}}%
\pgfpathlineto{\pgfqpoint{3.147242in}{1.383698in}}%
\pgfpathlineto{\pgfqpoint{3.152438in}{1.319863in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{1.533948in}}%
\pgfpathlineto{\pgfqpoint{3.162830in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{3.168026in}{1.602284in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{1.359512in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{1.542464in}}%
\pgfpathlineto{\pgfqpoint{3.183613in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{3.188809in}{1.343547in}}%
\pgfpathlineto{\pgfqpoint{3.194005in}{1.424253in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{3.204396in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{3.209592in}{1.434874in}}%
\pgfpathlineto{\pgfqpoint{3.214788in}{1.452480in}}%
\pgfpathlineto{\pgfqpoint{3.219984in}{1.400718in}}%
\pgfpathlineto{\pgfqpoint{3.225180in}{1.429958in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{1.397067in}}%
\pgfpathlineto{\pgfqpoint{3.235571in}{1.383986in}}%
\pgfpathlineto{\pgfqpoint{3.240767in}{1.452883in}}%
\pgfpathlineto{\pgfqpoint{3.245963in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{3.251159in}{1.455034in}}%
\pgfpathlineto{\pgfqpoint{3.256355in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{3.261550in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{3.266746in}{1.354484in}}%
\pgfpathlineto{\pgfqpoint{3.271942in}{1.300714in}}%
\pgfpathlineto{\pgfqpoint{3.277138in}{1.404655in}}%
\pgfpathlineto{\pgfqpoint{3.282334in}{1.330058in}}%
\pgfpathlineto{\pgfqpoint{3.292725in}{1.494161in}}%
\pgfpathlineto{\pgfqpoint{3.297921in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{3.303117in}{1.388458in}}%
\pgfpathlineto{\pgfqpoint{3.308313in}{1.291018in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{1.352493in}}%
\pgfpathlineto{\pgfqpoint{3.318704in}{1.358442in}}%
\pgfpathlineto{\pgfqpoint{3.323900in}{1.411805in}}%
\pgfpathlineto{\pgfqpoint{3.329096in}{1.257245in}}%
\pgfpathlineto{\pgfqpoint{3.334292in}{1.376426in}}%
\pgfpathlineto{\pgfqpoint{3.339488in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{1.297065in}}%
\pgfpathlineto{\pgfqpoint{3.349879in}{1.451771in}}%
\pgfpathlineto{\pgfqpoint{3.355075in}{1.405566in}}%
\pgfpathlineto{\pgfqpoint{3.360271in}{1.112375in}}%
\pgfpathlineto{\pgfqpoint{3.365467in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{3.370663in}{1.302351in}}%
\pgfpathlineto{\pgfqpoint{3.375859in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{3.381054in}{1.519896in}}%
\pgfpathlineto{\pgfqpoint{3.386250in}{1.363957in}}%
\pgfpathlineto{\pgfqpoint{3.391446in}{1.507055in}}%
\pgfpathlineto{\pgfqpoint{3.396642in}{1.512396in}}%
\pgfpathlineto{\pgfqpoint{3.401838in}{1.337065in}}%
\pgfpathlineto{\pgfqpoint{3.407034in}{1.285918in}}%
\pgfpathlineto{\pgfqpoint{3.412229in}{1.209214in}}%
\pgfpathlineto{\pgfqpoint{3.417425in}{1.406213in}}%
\pgfpathlineto{\pgfqpoint{3.422621in}{1.484253in}}%
\pgfpathlineto{\pgfqpoint{3.427817in}{1.322875in}}%
\pgfpathlineto{\pgfqpoint{3.433013in}{1.302203in}}%
\pgfpathlineto{\pgfqpoint{3.438209in}{1.404510in}}%
\pgfpathlineto{\pgfqpoint{3.443404in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{3.448600in}{1.382992in}}%
\pgfpathlineto{\pgfqpoint{3.453796in}{1.359038in}}%
\pgfpathlineto{\pgfqpoint{3.458992in}{1.444403in}}%
\pgfpathlineto{\pgfqpoint{3.464188in}{1.282106in}}%
\pgfpathlineto{\pgfqpoint{3.469383in}{1.299580in}}%
\pgfpathlineto{\pgfqpoint{3.479775in}{1.395207in}}%
\pgfpathlineto{\pgfqpoint{3.484971in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{3.490167in}{1.397751in}}%
\pgfpathlineto{\pgfqpoint{3.495363in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{3.500558in}{1.371783in}}%
\pgfpathlineto{\pgfqpoint{3.505754in}{1.271541in}}%
\pgfpathlineto{\pgfqpoint{3.510950in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{3.516146in}{1.317669in}}%
\pgfpathlineto{\pgfqpoint{3.521342in}{1.427333in}}%
\pgfpathlineto{\pgfqpoint{3.526538in}{1.274690in}}%
\pgfpathlineto{\pgfqpoint{3.531733in}{1.357500in}}%
\pgfpathlineto{\pgfqpoint{3.536929in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{3.542125in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{3.547321in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{3.552517in}{1.346094in}}%
\pgfpathlineto{\pgfqpoint{3.557713in}{1.411682in}}%
\pgfpathlineto{\pgfqpoint{3.562908in}{1.162634in}}%
\pgfpathlineto{\pgfqpoint{3.568104in}{1.437101in}}%
\pgfpathlineto{\pgfqpoint{3.573300in}{1.167431in}}%
\pgfpathlineto{\pgfqpoint{3.578496in}{1.326499in}}%
\pgfpathlineto{\pgfqpoint{3.583692in}{1.368535in}}%
\pgfpathlineto{\pgfqpoint{3.588887in}{1.272287in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{1.307603in}}%
\pgfpathlineto{\pgfqpoint{3.599279in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{3.604475in}{1.474545in}}%
\pgfpathlineto{\pgfqpoint{3.614867in}{1.111541in}}%
\pgfpathlineto{\pgfqpoint{3.620062in}{1.448129in}}%
\pgfpathlineto{\pgfqpoint{3.625258in}{1.315836in}}%
\pgfpathlineto{\pgfqpoint{3.630454in}{1.128557in}}%
\pgfpathlineto{\pgfqpoint{3.635650in}{1.265780in}}%
\pgfpathlineto{\pgfqpoint{3.640846in}{1.209249in}}%
\pgfpathlineto{\pgfqpoint{3.646042in}{1.264685in}}%
\pgfpathlineto{\pgfqpoint{3.651237in}{1.490013in}}%
\pgfpathlineto{\pgfqpoint{3.656433in}{1.290361in}}%
\pgfpathlineto{\pgfqpoint{3.661629in}{1.265696in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{1.139028in}}%
\pgfpathlineto{\pgfqpoint{3.677217in}{1.369320in}}%
\pgfpathlineto{\pgfqpoint{3.682412in}{1.321225in}}%
\pgfpathlineto{\pgfqpoint{3.687608in}{1.333920in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{1.268562in}}%
\pgfpathlineto{\pgfqpoint{3.698000in}{1.240787in}}%
\pgfpathlineto{\pgfqpoint{3.703196in}{1.172029in}}%
\pgfpathlineto{\pgfqpoint{3.713587in}{1.355693in}}%
\pgfpathlineto{\pgfqpoint{3.718783in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{3.723979in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{3.729175in}{1.353066in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{3.739566in}{1.304253in}}%
\pgfpathlineto{\pgfqpoint{3.744762in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{3.755154in}{1.133540in}}%
\pgfpathlineto{\pgfqpoint{3.760350in}{1.308002in}}%
\pgfpathlineto{\pgfqpoint{3.765546in}{1.251716in}}%
\pgfpathlineto{\pgfqpoint{3.775937in}{1.489443in}}%
\pgfpathlineto{\pgfqpoint{3.781133in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{3.786329in}{1.321017in}}%
\pgfpathlineto{\pgfqpoint{3.791525in}{1.259477in}}%
\pgfpathlineto{\pgfqpoint{3.796721in}{1.307212in}}%
\pgfpathlineto{\pgfqpoint{3.801916in}{1.265538in}}%
\pgfpathlineto{\pgfqpoint{3.807112in}{1.239905in}}%
\pgfpathlineto{\pgfqpoint{3.812308in}{1.181800in}}%
\pgfpathlineto{\pgfqpoint{3.817504in}{1.254877in}}%
\pgfpathlineto{\pgfqpoint{3.822700in}{1.163533in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.363269in}}%
\pgfpathlineto{\pgfqpoint{3.833091in}{1.343278in}}%
\pgfpathlineto{\pgfqpoint{3.838287in}{1.253374in}}%
\pgfpathlineto{\pgfqpoint{3.843483in}{1.266947in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{3.853875in}{1.446205in}}%
\pgfpathlineto{\pgfqpoint{3.859070in}{1.455292in}}%
\pgfpathlineto{\pgfqpoint{3.864266in}{1.373049in}}%
\pgfpathlineto{\pgfqpoint{3.869462in}{1.175741in}}%
\pgfpathlineto{\pgfqpoint{3.874658in}{1.213400in}}%
\pgfpathlineto{\pgfqpoint{3.879854in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{1.214334in}}%
\pgfpathlineto{\pgfqpoint{3.890245in}{1.345242in}}%
\pgfpathlineto{\pgfqpoint{3.895441in}{1.163186in}}%
\pgfpathlineto{\pgfqpoint{3.900637in}{1.297507in}}%
\pgfpathlineto{\pgfqpoint{3.905833in}{1.234261in}}%
\pgfpathlineto{\pgfqpoint{3.911029in}{1.192888in}}%
\pgfpathlineto{\pgfqpoint{3.916225in}{1.122389in}}%
\pgfpathlineto{\pgfqpoint{3.921420in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{3.926616in}{1.141005in}}%
\pgfpathlineto{\pgfqpoint{3.931812in}{1.220682in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{1.386281in}}%
\pgfpathlineto{\pgfqpoint{3.942204in}{1.383378in}}%
\pgfpathlineto{\pgfqpoint{3.947400in}{1.223462in}}%
\pgfpathlineto{\pgfqpoint{3.952595in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{3.957791in}{1.289179in}}%
\pgfpathlineto{\pgfqpoint{3.962987in}{1.295303in}}%
\pgfpathlineto{\pgfqpoint{3.973379in}{1.191967in}}%
\pgfpathlineto{\pgfqpoint{3.983770in}{1.326242in}}%
\pgfpathlineto{\pgfqpoint{3.988966in}{1.348488in}}%
\pgfpathlineto{\pgfqpoint{3.994162in}{1.305816in}}%
\pgfpathlineto{\pgfqpoint{3.999358in}{1.220659in}}%
\pgfpathlineto{\pgfqpoint{4.004554in}{1.302386in}}%
\pgfpathlineto{\pgfqpoint{4.009749in}{1.266000in}}%
\pgfpathlineto{\pgfqpoint{4.014945in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{4.020141in}{1.252986in}}%
\pgfpathlineto{\pgfqpoint{4.025337in}{1.148524in}}%
\pgfpathlineto{\pgfqpoint{4.030533in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{4.035729in}{1.113690in}}%
\pgfpathlineto{\pgfqpoint{4.040924in}{1.337224in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.301641in}}%
\pgfpathlineto{\pgfqpoint{4.051316in}{1.215024in}}%
\pgfpathlineto{\pgfqpoint{4.056512in}{1.316903in}}%
\pgfpathlineto{\pgfqpoint{4.061708in}{1.217192in}}%
\pgfpathlineto{\pgfqpoint{4.066904in}{1.145253in}}%
\pgfpathlineto{\pgfqpoint{4.072099in}{1.306014in}}%
\pgfpathlineto{\pgfqpoint{4.077295in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{4.082491in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{4.087687in}{1.248378in}}%
\pgfpathlineto{\pgfqpoint{4.092883in}{1.276842in}}%
\pgfpathlineto{\pgfqpoint{4.098079in}{1.226750in}}%
\pgfpathlineto{\pgfqpoint{4.103274in}{1.259907in}}%
\pgfpathlineto{\pgfqpoint{4.108470in}{1.313742in}}%
\pgfpathlineto{\pgfqpoint{4.113666in}{1.441399in}}%
\pgfpathlineto{\pgfqpoint{4.118862in}{1.370926in}}%
\pgfpathlineto{\pgfqpoint{4.124058in}{1.216929in}}%
\pgfpathlineto{\pgfqpoint{4.129253in}{1.325136in}}%
\pgfpathlineto{\pgfqpoint{4.134449in}{1.269860in}}%
\pgfpathlineto{\pgfqpoint{4.139645in}{1.268240in}}%
\pgfpathlineto{\pgfqpoint{4.144841in}{1.357534in}}%
\pgfpathlineto{\pgfqpoint{4.150037in}{1.285811in}}%
\pgfpathlineto{\pgfqpoint{4.155233in}{1.339158in}}%
\pgfpathlineto{\pgfqpoint{4.160428in}{1.336783in}}%
\pgfpathlineto{\pgfqpoint{4.165624in}{1.387195in}}%
\pgfpathlineto{\pgfqpoint{4.170820in}{1.311692in}}%
\pgfpathlineto{\pgfqpoint{4.176016in}{1.291393in}}%
\pgfpathlineto{\pgfqpoint{4.181212in}{1.302312in}}%
\pgfpathlineto{\pgfqpoint{4.186408in}{1.244422in}}%
\pgfpathlineto{\pgfqpoint{4.191603in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{4.196799in}{1.343042in}}%
\pgfpathlineto{\pgfqpoint{4.201995in}{1.258631in}}%
\pgfpathlineto{\pgfqpoint{4.207191in}{1.220095in}}%
\pgfpathlineto{\pgfqpoint{4.212387in}{1.345554in}}%
\pgfpathlineto{\pgfqpoint{4.217583in}{1.273001in}}%
\pgfpathlineto{\pgfqpoint{4.222778in}{1.237576in}}%
\pgfpathlineto{\pgfqpoint{4.227974in}{1.162271in}}%
\pgfpathlineto{\pgfqpoint{4.233170in}{1.373251in}}%
\pgfpathlineto{\pgfqpoint{4.238366in}{1.311694in}}%
\pgfpathlineto{\pgfqpoint{4.243562in}{1.317846in}}%
\pgfpathlineto{\pgfqpoint{4.253953in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{1.106293in}}%
\pgfpathlineto{\pgfqpoint{4.264345in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{4.269541in}{1.172656in}}%
\pgfpathlineto{\pgfqpoint{4.274737in}{1.210177in}}%
\pgfpathlineto{\pgfqpoint{4.279932in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{4.285128in}{1.170269in}}%
\pgfpathlineto{\pgfqpoint{4.290324in}{1.171115in}}%
\pgfpathlineto{\pgfqpoint{4.295520in}{1.160649in}}%
\pgfpathlineto{\pgfqpoint{4.300716in}{1.251065in}}%
\pgfpathlineto{\pgfqpoint{4.305912in}{1.245035in}}%
\pgfpathlineto{\pgfqpoint{4.311107in}{1.172491in}}%
\pgfpathlineto{\pgfqpoint{4.316303in}{1.309778in}}%
\pgfpathlineto{\pgfqpoint{4.321499in}{1.213948in}}%
\pgfpathlineto{\pgfqpoint{4.326695in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{4.331891in}{1.161518in}}%
\pgfpathlineto{\pgfqpoint{4.337087in}{1.370359in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{1.180568in}}%
\pgfpathlineto{\pgfqpoint{4.347478in}{1.208480in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{1.276972in}}%
\pgfpathlineto{\pgfqpoint{4.357870in}{1.261879in}}%
\pgfpathlineto{\pgfqpoint{4.363066in}{1.186097in}}%
\pgfpathlineto{\pgfqpoint{4.368261in}{1.182426in}}%
\pgfpathlineto{\pgfqpoint{4.373457in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{4.378653in}{1.149257in}}%
\pgfpathlineto{\pgfqpoint{4.383849in}{1.303974in}}%
\pgfpathlineto{\pgfqpoint{4.389045in}{1.191343in}}%
\pgfpathlineto{\pgfqpoint{4.394241in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{4.399436in}{1.260426in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{1.190699in}}%
\pgfpathlineto{\pgfqpoint{4.409828in}{1.333007in}}%
\pgfpathlineto{\pgfqpoint{4.415024in}{1.098810in}}%
\pgfpathlineto{\pgfqpoint{4.420220in}{1.170955in}}%
\pgfpathlineto{\pgfqpoint{4.425416in}{1.199196in}}%
\pgfpathlineto{\pgfqpoint{4.430611in}{1.278327in}}%
\pgfpathlineto{\pgfqpoint{4.435807in}{1.313851in}}%
\pgfpathlineto{\pgfqpoint{4.441003in}{1.141768in}}%
\pgfpathlineto{\pgfqpoint{4.446199in}{1.267683in}}%
\pgfpathlineto{\pgfqpoint{4.451395in}{1.141494in}}%
\pgfpathlineto{\pgfqpoint{4.456591in}{1.212764in}}%
\pgfpathlineto{\pgfqpoint{4.461786in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{4.466982in}{1.208048in}}%
\pgfpathlineto{\pgfqpoint{4.472178in}{1.082857in}}%
\pgfpathlineto{\pgfqpoint{4.477374in}{1.278848in}}%
\pgfpathlineto{\pgfqpoint{4.482570in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{4.487766in}{1.277685in}}%
\pgfpathlineto{\pgfqpoint{4.492961in}{1.281712in}}%
\pgfpathlineto{\pgfqpoint{4.498157in}{1.198923in}}%
\pgfpathlineto{\pgfqpoint{4.503353in}{1.196848in}}%
\pgfpathlineto{\pgfqpoint{4.508549in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{4.513745in}{1.362717in}}%
\pgfpathlineto{\pgfqpoint{4.518940in}{1.224635in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{1.209509in}}%
\pgfpathlineto{\pgfqpoint{4.529332in}{1.059583in}}%
\pgfpathlineto{\pgfqpoint{4.534528in}{1.287159in}}%
\pgfpathlineto{\pgfqpoint{4.539724in}{1.246402in}}%
\pgfpathlineto{\pgfqpoint{4.544920in}{1.256764in}}%
\pgfpathlineto{\pgfqpoint{4.550115in}{1.132201in}}%
\pgfpathlineto{\pgfqpoint{4.555311in}{1.156685in}}%
\pgfpathlineto{\pgfqpoint{4.560507in}{1.158093in}}%
\pgfpathlineto{\pgfqpoint{4.565703in}{1.175567in}}%
\pgfpathlineto{\pgfqpoint{4.570899in}{1.134858in}}%
\pgfpathlineto{\pgfqpoint{4.576095in}{1.133904in}}%
\pgfpathlineto{\pgfqpoint{4.581290in}{1.296131in}}%
\pgfpathlineto{\pgfqpoint{4.586486in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{4.591682in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{4.596878in}{1.305689in}}%
\pgfpathlineto{\pgfqpoint{4.602074in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{4.607270in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{4.612465in}{1.158413in}}%
\pgfpathlineto{\pgfqpoint{4.617661in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{4.622857in}{1.203937in}}%
\pgfpathlineto{\pgfqpoint{4.628053in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{4.633249in}{1.091432in}}%
\pgfpathlineto{\pgfqpoint{4.638444in}{1.168296in}}%
\pgfpathlineto{\pgfqpoint{4.643640in}{1.152651in}}%
\pgfpathlineto{\pgfqpoint{4.648836in}{1.082108in}}%
\pgfpathlineto{\pgfqpoint{4.654032in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{4.659228in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{4.664424in}{1.061451in}}%
\pgfpathlineto{\pgfqpoint{4.669619in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{4.674815in}{1.311446in}}%
\pgfpathlineto{\pgfqpoint{4.680011in}{1.066337in}}%
\pgfpathlineto{\pgfqpoint{4.685207in}{1.159164in}}%
\pgfpathlineto{\pgfqpoint{4.690403in}{1.340734in}}%
\pgfpathlineto{\pgfqpoint{4.695599in}{0.963619in}}%
\pgfpathlineto{\pgfqpoint{4.700794in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{4.705990in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{4.711186in}{1.206721in}}%
\pgfpathlineto{\pgfqpoint{4.716382in}{1.175185in}}%
\pgfpathlineto{\pgfqpoint{4.721578in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{4.726774in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{4.731969in}{1.153035in}}%
\pgfpathlineto{\pgfqpoint{4.737165in}{1.273243in}}%
\pgfpathlineto{\pgfqpoint{4.742361in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{4.747557in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{4.752753in}{1.343991in}}%
\pgfpathlineto{\pgfqpoint{4.757948in}{1.047716in}}%
\pgfpathlineto{\pgfqpoint{4.768340in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{4.773536in}{1.274739in}}%
\pgfpathlineto{\pgfqpoint{4.778732in}{1.199218in}}%
\pgfpathlineto{\pgfqpoint{4.783928in}{1.269835in}}%
\pgfpathlineto{\pgfqpoint{4.789123in}{1.120272in}}%
\pgfpathlineto{\pgfqpoint{4.794319in}{1.202427in}}%
\pgfpathlineto{\pgfqpoint{4.799515in}{1.099601in}}%
\pgfpathlineto{\pgfqpoint{4.804711in}{1.294515in}}%
\pgfpathlineto{\pgfqpoint{4.809907in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{1.199162in}}%
\pgfpathlineto{\pgfqpoint{4.820298in}{1.150135in}}%
\pgfpathlineto{\pgfqpoint{4.825494in}{1.202472in}}%
\pgfpathlineto{\pgfqpoint{4.830690in}{1.131044in}}%
\pgfpathlineto{\pgfqpoint{4.835886in}{1.212185in}}%
\pgfpathlineto{\pgfqpoint{4.841082in}{1.193182in}}%
\pgfpathlineto{\pgfqpoint{4.846278in}{1.152700in}}%
\pgfpathlineto{\pgfqpoint{4.851473in}{1.223905in}}%
\pgfpathlineto{\pgfqpoint{4.856669in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{4.861865in}{1.162925in}}%
\pgfpathlineto{\pgfqpoint{4.867061in}{1.263776in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{1.154489in}}%
\pgfpathlineto{\pgfqpoint{4.877453in}{1.185411in}}%
\pgfpathlineto{\pgfqpoint{4.882648in}{1.279835in}}%
\pgfpathlineto{\pgfqpoint{4.887844in}{1.456583in}}%
\pgfpathlineto{\pgfqpoint{4.893040in}{1.213486in}}%
\pgfpathlineto{\pgfqpoint{4.898236in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{4.903432in}{1.183687in}}%
\pgfpathlineto{\pgfqpoint{4.908627in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{4.913823in}{1.383063in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{1.256441in}}%
\pgfpathlineto{\pgfqpoint{4.924215in}{1.203192in}}%
\pgfpathlineto{\pgfqpoint{4.929411in}{1.190697in}}%
\pgfpathlineto{\pgfqpoint{4.934607in}{1.099071in}}%
\pgfpathlineto{\pgfqpoint{4.939802in}{1.269743in}}%
\pgfpathlineto{\pgfqpoint{4.944998in}{1.397386in}}%
\pgfpathlineto{\pgfqpoint{4.950194in}{1.095773in}}%
\pgfpathlineto{\pgfqpoint{4.955390in}{1.199890in}}%
\pgfpathlineto{\pgfqpoint{4.960586in}{1.446933in}}%
\pgfpathlineto{\pgfqpoint{4.965782in}{1.264020in}}%
\pgfpathlineto{\pgfqpoint{4.970977in}{1.162638in}}%
\pgfpathlineto{\pgfqpoint{4.976173in}{1.164995in}}%
\pgfpathlineto{\pgfqpoint{4.981369in}{1.289052in}}%
\pgfpathlineto{\pgfqpoint{4.986565in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{4.991761in}{1.270063in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.407187in}}%
\pgfpathlineto{\pgfqpoint{5.002152in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{5.007348in}{1.321675in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{1.340991in}}%
\pgfpathlineto{\pgfqpoint{5.017740in}{1.286855in}}%
\pgfpathlineto{\pgfqpoint{5.022936in}{1.389264in}}%
\pgfpathlineto{\pgfqpoint{5.028131in}{1.462172in}}%
\pgfpathlineto{\pgfqpoint{5.033327in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{5.038523in}{1.211945in}}%
\pgfpathlineto{\pgfqpoint{5.043719in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{5.048915in}{1.432458in}}%
\pgfpathlineto{\pgfqpoint{5.054111in}{1.229983in}}%
\pgfpathlineto{\pgfqpoint{5.059306in}{1.398154in}}%
\pgfpathlineto{\pgfqpoint{5.064502in}{1.174678in}}%
\pgfpathlineto{\pgfqpoint{5.069698in}{1.388106in}}%
\pgfpathlineto{\pgfqpoint{5.080090in}{1.235476in}}%
\pgfpathlineto{\pgfqpoint{5.085286in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{5.090481in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{5.095677in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{5.100873in}{1.208065in}}%
\pgfpathlineto{\pgfqpoint{5.106069in}{1.301826in}}%
\pgfpathlineto{\pgfqpoint{5.111265in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{5.116461in}{1.258704in}}%
\pgfpathlineto{\pgfqpoint{5.121656in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{5.126852in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{5.132048in}{1.397976in}}%
\pgfpathlineto{\pgfqpoint{5.137244in}{1.355244in}}%
\pgfpathlineto{\pgfqpoint{5.142440in}{1.358824in}}%
\pgfpathlineto{\pgfqpoint{5.147636in}{1.268177in}}%
\pgfpathlineto{\pgfqpoint{5.152831in}{1.348539in}}%
\pgfpathlineto{\pgfqpoint{5.158027in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{5.163223in}{1.352268in}}%
\pgfpathlineto{\pgfqpoint{5.168419in}{1.276734in}}%
\pgfpathlineto{\pgfqpoint{5.173615in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{5.178810in}{1.283325in}}%
\pgfpathlineto{\pgfqpoint{5.184006in}{1.380515in}}%
\pgfpathlineto{\pgfqpoint{5.189202in}{1.520941in}}%
\pgfpathlineto{\pgfqpoint{5.194398in}{1.369507in}}%
\pgfpathlineto{\pgfqpoint{5.199594in}{1.377801in}}%
\pgfpathlineto{\pgfqpoint{5.204790in}{1.591849in}}%
\pgfpathlineto{\pgfqpoint{5.209985in}{1.501453in}}%
\pgfpathlineto{\pgfqpoint{5.215181in}{1.465793in}}%
\pgfpathlineto{\pgfqpoint{5.220377in}{1.458043in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{1.307249in}}%
\pgfpathlineto{\pgfqpoint{5.230769in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{5.235965in}{1.361237in}}%
\pgfpathlineto{\pgfqpoint{5.241160in}{1.316882in}}%
\pgfpathlineto{\pgfqpoint{5.246356in}{1.507345in}}%
\pgfpathlineto{\pgfqpoint{5.251552in}{1.417195in}}%
\pgfpathlineto{\pgfqpoint{5.256748in}{1.599765in}}%
\pgfpathlineto{\pgfqpoint{5.261944in}{1.504670in}}%
\pgfpathlineto{\pgfqpoint{5.267140in}{1.480869in}}%
\pgfpathlineto{\pgfqpoint{5.272335in}{1.508339in}}%
\pgfpathlineto{\pgfqpoint{5.277531in}{1.417887in}}%
\pgfpathlineto{\pgfqpoint{5.282727in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{1.479560in}}%
\pgfpathlineto{\pgfqpoint{5.293119in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{5.298314in}{1.444623in}}%
\pgfpathlineto{\pgfqpoint{5.303510in}{1.358353in}}%
\pgfpathlineto{\pgfqpoint{5.308706in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{5.313902in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{5.319098in}{1.433871in}}%
\pgfpathlineto{\pgfqpoint{5.324294in}{1.542544in}}%
\pgfpathlineto{\pgfqpoint{5.329489in}{1.342105in}}%
\pgfpathlineto{\pgfqpoint{5.334685in}{1.490417in}}%
\pgfpathlineto{\pgfqpoint{5.339881in}{1.553771in}}%
\pgfpathlineto{\pgfqpoint{5.345077in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{5.350273in}{1.328702in}}%
\pgfpathlineto{\pgfqpoint{5.360664in}{1.598577in}}%
\pgfpathlineto{\pgfqpoint{5.365860in}{1.375104in}}%
\pgfpathlineto{\pgfqpoint{5.371056in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{5.376252in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{5.381448in}{1.488453in}}%
\pgfpathlineto{\pgfqpoint{5.386644in}{1.489015in}}%
\pgfpathlineto{\pgfqpoint{5.391839in}{1.592337in}}%
\pgfpathlineto{\pgfqpoint{5.397035in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{5.402231in}{1.452634in}}%
\pgfpathlineto{\pgfqpoint{5.407427in}{1.564239in}}%
\pgfpathlineto{\pgfqpoint{5.412623in}{1.635324in}}%
\pgfpathlineto{\pgfqpoint{5.417818in}{1.474706in}}%
\pgfpathlineto{\pgfqpoint{5.423014in}{1.466918in}}%
\pgfpathlineto{\pgfqpoint{5.428210in}{1.456506in}}%
\pgfpathlineto{\pgfqpoint{5.433406in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{5.438602in}{1.668851in}}%
\pgfpathlineto{\pgfqpoint{5.443798in}{1.604743in}}%
\pgfpathlineto{\pgfqpoint{5.448993in}{1.521315in}}%
\pgfpathlineto{\pgfqpoint{5.454189in}{1.606737in}}%
\pgfpathlineto{\pgfqpoint{5.459385in}{1.535435in}}%
\pgfpathlineto{\pgfqpoint{5.464581in}{1.567597in}}%
\pgfpathlineto{\pgfqpoint{5.469777in}{1.540341in}}%
\pgfpathlineto{\pgfqpoint{5.474973in}{1.590846in}}%
\pgfpathlineto{\pgfqpoint{5.480168in}{1.546240in}}%
\pgfpathlineto{\pgfqpoint{5.485364in}{1.570016in}}%
\pgfpathlineto{\pgfqpoint{5.490560in}{1.669178in}}%
\pgfpathlineto{\pgfqpoint{5.495756in}{1.577812in}}%
\pgfpathlineto{\pgfqpoint{5.500952in}{1.694377in}}%
\pgfpathlineto{\pgfqpoint{5.506148in}{1.676087in}}%
\pgfpathlineto{\pgfqpoint{5.511343in}{1.576694in}}%
\pgfpathlineto{\pgfqpoint{5.516539in}{1.500457in}}%
\pgfpathlineto{\pgfqpoint{5.521735in}{1.675964in}}%
\pgfpathlineto{\pgfqpoint{5.526931in}{1.544377in}}%
\pgfpathlineto{\pgfqpoint{5.532127in}{1.486691in}}%
\pgfpathlineto{\pgfqpoint{5.537323in}{1.649939in}}%
\pgfpathlineto{\pgfqpoint{5.542518in}{1.571808in}}%
\pgfpathlineto{\pgfqpoint{5.547714in}{1.656283in}}%
\pgfpathlineto{\pgfqpoint{5.552910in}{1.593944in}}%
\pgfpathlineto{\pgfqpoint{5.558106in}{1.774212in}}%
\pgfpathlineto{\pgfqpoint{5.563302in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{5.568497in}{1.625575in}}%
\pgfpathlineto{\pgfqpoint{5.573693in}{1.786066in}}%
\pgfpathlineto{\pgfqpoint{5.578889in}{1.716219in}}%
\pgfpathlineto{\pgfqpoint{5.584085in}{1.606682in}}%
\pgfpathlineto{\pgfqpoint{5.589281in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{5.594477in}{1.823128in}}%
\pgfpathlineto{\pgfqpoint{5.599672in}{1.588505in}}%
\pgfpathlineto{\pgfqpoint{5.604868in}{1.675463in}}%
\pgfpathlineto{\pgfqpoint{5.610064in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{5.615260in}{1.759385in}}%
\pgfpathlineto{\pgfqpoint{5.620456in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{5.625652in}{1.628800in}}%
\pgfpathlineto{\pgfqpoint{5.630847in}{1.439029in}}%
\pgfpathlineto{\pgfqpoint{5.636043in}{1.646373in}}%
\pgfpathlineto{\pgfqpoint{5.641239in}{1.744886in}}%
\pgfpathlineto{\pgfqpoint{5.646435in}{1.776228in}}%
\pgfpathlineto{\pgfqpoint{5.651631in}{1.678743in}}%
\pgfpathlineto{\pgfqpoint{5.656827in}{1.555167in}}%
\pgfpathlineto{\pgfqpoint{5.662022in}{1.724882in}}%
\pgfpathlineto{\pgfqpoint{5.667218in}{1.841250in}}%
\pgfpathlineto{\pgfqpoint{5.672414in}{1.583894in}}%
\pgfpathlineto{\pgfqpoint{5.677610in}{1.838306in}}%
\pgfpathlineto{\pgfqpoint{5.688001in}{1.657191in}}%
\pgfpathlineto{\pgfqpoint{5.693197in}{1.788964in}}%
\pgfpathlineto{\pgfqpoint{5.698393in}{1.644737in}}%
\pgfpathlineto{\pgfqpoint{5.703589in}{1.746101in}}%
\pgfpathlineto{\pgfqpoint{5.708785in}{1.713441in}}%
\pgfpathlineto{\pgfqpoint{5.713981in}{1.610329in}}%
\pgfpathlineto{\pgfqpoint{5.719176in}{1.685301in}}%
\pgfpathlineto{\pgfqpoint{5.724372in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{5.729568in}{1.585592in}}%
\pgfpathlineto{\pgfqpoint{5.734764in}{1.679660in}}%
\pgfpathlineto{\pgfqpoint{5.739960in}{1.594974in}}%
\pgfpathlineto{\pgfqpoint{5.745156in}{1.711618in}}%
\pgfpathlineto{\pgfqpoint{5.750351in}{1.680295in}}%
\pgfpathlineto{\pgfqpoint{5.755547in}{1.676987in}}%
\pgfpathlineto{\pgfqpoint{5.760743in}{1.560614in}}%
\pgfpathlineto{\pgfqpoint{5.771135in}{1.771333in}}%
\pgfpathlineto{\pgfqpoint{5.776331in}{1.705789in}}%
\pgfpathlineto{\pgfqpoint{5.781526in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{5.786722in}{1.728969in}}%
\pgfpathlineto{\pgfqpoint{5.791918in}{1.668477in}}%
\pgfpathlineto{\pgfqpoint{5.797114in}{1.783025in}}%
\pgfpathlineto{\pgfqpoint{5.802310in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{5.807505in}{1.775682in}}%
\pgfpathlineto{\pgfqpoint{5.812701in}{1.809973in}}%
\pgfpathlineto{\pgfqpoint{5.817897in}{1.809036in}}%
\pgfpathlineto{\pgfqpoint{5.823093in}{1.686740in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{5.833485in}{1.755381in}}%
\pgfpathlineto{\pgfqpoint{5.838680in}{1.693389in}}%
\pgfpathlineto{\pgfqpoint{5.843876in}{1.856985in}}%
\pgfpathlineto{\pgfqpoint{5.849072in}{1.712723in}}%
\pgfpathlineto{\pgfqpoint{5.854268in}{1.742333in}}%
\pgfpathlineto{\pgfqpoint{5.859464in}{1.820927in}}%
\pgfpathlineto{\pgfqpoint{5.864660in}{1.758058in}}%
\pgfpathlineto{\pgfqpoint{5.869855in}{1.827944in}}%
\pgfpathlineto{\pgfqpoint{5.875051in}{1.706024in}}%
\pgfpathlineto{\pgfqpoint{5.880247in}{1.659370in}}%
\pgfpathlineto{\pgfqpoint{5.885443in}{1.765803in}}%
\pgfpathlineto{\pgfqpoint{5.890639in}{1.654846in}}%
\pgfpathlineto{\pgfqpoint{5.895835in}{1.701755in}}%
\pgfpathlineto{\pgfqpoint{5.901030in}{1.667108in}}%
\pgfpathlineto{\pgfqpoint{5.906226in}{1.559380in}}%
\pgfpathlineto{\pgfqpoint{5.911422in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{5.916618in}{1.791627in}}%
\pgfpathlineto{\pgfqpoint{5.921814in}{1.845811in}}%
\pgfpathlineto{\pgfqpoint{5.927010in}{1.817822in}}%
\pgfpathlineto{\pgfqpoint{5.932205in}{1.779602in}}%
\pgfpathlineto{\pgfqpoint{5.937401in}{1.589360in}}%
\pgfpathlineto{\pgfqpoint{5.942597in}{1.579686in}}%
\pgfpathlineto{\pgfqpoint{5.947793in}{1.741413in}}%
\pgfpathlineto{\pgfqpoint{5.952989in}{1.838670in}}%
\pgfpathlineto{\pgfqpoint{5.963380in}{1.702825in}}%
\pgfpathlineto{\pgfqpoint{5.968576in}{1.739051in}}%
\pgfpathlineto{\pgfqpoint{5.973772in}{1.684395in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{1.712874in}}%
\pgfpathlineto{\pgfqpoint{5.984164in}{1.636012in}}%
\pgfpathlineto{\pgfqpoint{5.989359in}{1.848247in}}%
\pgfpathlineto{\pgfqpoint{5.994555in}{1.667652in}}%
\pgfpathlineto{\pgfqpoint{5.999751in}{1.691391in}}%
\pgfpathlineto{\pgfqpoint{6.004947in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{6.010143in}{1.711274in}}%
\pgfpathlineto{\pgfqpoint{6.015339in}{1.687877in}}%
\pgfpathlineto{\pgfqpoint{6.020534in}{1.636108in}}%
\pgfpathlineto{\pgfqpoint{6.025730in}{1.810194in}}%
\pgfpathlineto{\pgfqpoint{6.030926in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{6.036122in}{1.657619in}}%
\pgfpathlineto{\pgfqpoint{6.041318in}{1.700471in}}%
\pgfpathlineto{\pgfqpoint{6.046514in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{6.051709in}{1.797086in}}%
\pgfpathlineto{\pgfqpoint{6.056905in}{1.742278in}}%
\pgfpathlineto{\pgfqpoint{6.062101in}{1.709497in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{1.903697in}}%
\pgfpathlineto{\pgfqpoint{6.077688in}{1.930075in}}%
\pgfpathlineto{\pgfqpoint{6.082884in}{1.615809in}}%
\pgfpathlineto{\pgfqpoint{6.088080in}{1.867855in}}%
\pgfpathlineto{\pgfqpoint{6.093276in}{1.853116in}}%
\pgfpathlineto{\pgfqpoint{6.098472in}{1.831946in}}%
\pgfpathlineto{\pgfqpoint{6.103668in}{1.760067in}}%
\pgfpathlineto{\pgfqpoint{6.108863in}{1.833302in}}%
\pgfpathlineto{\pgfqpoint{6.114059in}{1.697981in}}%
\pgfpathlineto{\pgfqpoint{6.119255in}{1.831630in}}%
\pgfpathlineto{\pgfqpoint{6.124451in}{1.779034in}}%
\pgfpathlineto{\pgfqpoint{6.129647in}{1.899372in}}%
\pgfpathlineto{\pgfqpoint{6.134843in}{1.847588in}}%
\pgfpathlineto{\pgfqpoint{6.140038in}{1.891373in}}%
\pgfpathlineto{\pgfqpoint{6.145234in}{1.627261in}}%
\pgfpathlineto{\pgfqpoint{6.150430in}{1.675814in}}%
\pgfpathlineto{\pgfqpoint{6.155626in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{6.160822in}{1.809927in}}%
\pgfpathlineto{\pgfqpoint{6.166018in}{1.818339in}}%
\pgfpathlineto{\pgfqpoint{6.171213in}{1.752148in}}%
\pgfpathlineto{\pgfqpoint{6.176409in}{1.766593in}}%
\pgfpathlineto{\pgfqpoint{6.181605in}{1.765517in}}%
\pgfpathlineto{\pgfqpoint{6.186801in}{1.703269in}}%
\pgfpathlineto{\pgfqpoint{6.191997in}{1.802151in}}%
\pgfpathlineto{\pgfqpoint{6.197193in}{1.775624in}}%
\pgfpathlineto{\pgfqpoint{6.202388in}{1.737310in}}%
\pgfpathlineto{\pgfqpoint{6.207584in}{1.781540in}}%
\pgfpathlineto{\pgfqpoint{6.212780in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{6.217976in}{1.671303in}}%
\pgfpathlineto{\pgfqpoint{6.223172in}{1.785894in}}%
\pgfpathlineto{\pgfqpoint{6.228367in}{1.814603in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{1.813539in}}%
\pgfpathlineto{\pgfqpoint{6.238759in}{1.563126in}}%
\pgfpathlineto{\pgfqpoint{6.243955in}{1.722106in}}%
\pgfpathlineto{\pgfqpoint{6.249151in}{1.744362in}}%
\pgfpathlineto{\pgfqpoint{6.254347in}{1.823312in}}%
\pgfpathlineto{\pgfqpoint{6.259542in}{1.825988in}}%
\pgfpathlineto{\pgfqpoint{6.269934in}{1.575371in}}%
\pgfpathlineto{\pgfqpoint{6.275130in}{1.834011in}}%
\pgfpathlineto{\pgfqpoint{6.280326in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{6.285522in}{1.722928in}}%
\pgfpathlineto{\pgfqpoint{6.290717in}{1.882751in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{1.661571in}}%
\pgfpathlineto{\pgfqpoint{6.301109in}{1.552867in}}%
\pgfpathlineto{\pgfqpoint{6.306305in}{1.687973in}}%
\pgfpathlineto{\pgfqpoint{6.311501in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{6.321892in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{6.327088in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{6.332284in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{6.337480in}{1.691248in}}%
\pgfpathlineto{\pgfqpoint{6.342676in}{1.744309in}}%
\pgfpathlineto{\pgfqpoint{6.347871in}{1.734022in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{1.707587in}}%
\pgfpathlineto{\pgfqpoint{6.358263in}{1.663025in}}%
\pgfpathlineto{\pgfqpoint{6.363459in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{6.368655in}{1.837772in}}%
\pgfpathlineto{\pgfqpoint{6.373851in}{1.664257in}}%
\pgfpathlineto{\pgfqpoint{6.379046in}{1.751748in}}%
\pgfpathlineto{\pgfqpoint{6.384242in}{1.789284in}}%
\pgfpathlineto{\pgfqpoint{6.389438in}{1.760135in}}%
\pgfpathlineto{\pgfqpoint{6.394634in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{6.399830in}{1.821717in}}%
\pgfpathlineto{\pgfqpoint{6.405026in}{1.671030in}}%
\pgfpathlineto{\pgfqpoint{6.410221in}{1.895862in}}%
\pgfpathlineto{\pgfqpoint{6.415417in}{1.726887in}}%
\pgfpathlineto{\pgfqpoint{6.420613in}{1.730684in}}%
\pgfpathlineto{\pgfqpoint{6.425809in}{1.635986in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{1.700169in}}%
\pgfpathlineto{\pgfqpoint{6.436201in}{1.736014in}}%
\pgfpathlineto{\pgfqpoint{6.441396in}{1.789166in}}%
\pgfpathlineto{\pgfqpoint{6.446592in}{1.684175in}}%
\pgfpathlineto{\pgfqpoint{6.451788in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{6.456984in}{1.904632in}}%
\pgfpathlineto{\pgfqpoint{6.462180in}{1.694362in}}%
\pgfpathlineto{\pgfqpoint{6.467375in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{6.472571in}{1.541551in}}%
\pgfpathlineto{\pgfqpoint{6.477767in}{1.687694in}}%
\pgfpathlineto{\pgfqpoint{6.482963in}{1.866125in}}%
\pgfpathlineto{\pgfqpoint{6.488159in}{1.752733in}}%
\pgfpathlineto{\pgfqpoint{6.493355in}{1.829469in}}%
\pgfpathlineto{\pgfqpoint{6.498550in}{1.708937in}}%
\pgfpathlineto{\pgfqpoint{6.503746in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{6.508942in}{1.824287in}}%
\pgfpathlineto{\pgfqpoint{6.514138in}{1.840584in}}%
\pgfpathlineto{\pgfqpoint{6.519334in}{1.710393in}}%
\pgfpathlineto{\pgfqpoint{6.524530in}{1.905212in}}%
\pgfpathlineto{\pgfqpoint{6.529725in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{1.808981in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{1.808981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.339095in}{1.903950in}}%
\pgfpathlineto{\pgfqpoint{1.344290in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{1.349486in}{1.965569in}}%
\pgfpathlineto{\pgfqpoint{1.359878in}{1.990726in}}%
\pgfpathlineto{\pgfqpoint{1.370269in}{2.009865in}}%
\pgfpathlineto{\pgfqpoint{1.385857in}{2.033110in}}%
\pgfpathlineto{\pgfqpoint{1.401444in}{2.052546in}}%
\pgfpathlineto{\pgfqpoint{1.422228in}{2.074793in}}%
\pgfpathlineto{\pgfqpoint{1.448207in}{2.098691in}}%
\pgfpathlineto{\pgfqpoint{1.474186in}{2.119511in}}%
\pgfpathlineto{\pgfqpoint{1.505361in}{2.141384in}}%
\pgfpathlineto{\pgfqpoint{1.536536in}{2.160467in}}%
\pgfpathlineto{\pgfqpoint{1.567711in}{2.177178in}}%
\pgfpathlineto{\pgfqpoint{1.604082in}{2.194089in}}%
\pgfpathlineto{\pgfqpoint{1.640452in}{2.208597in}}%
\pgfpathlineto{\pgfqpoint{1.682019in}{2.222666in}}%
\pgfpathlineto{\pgfqpoint{1.723586in}{2.234457in}}%
\pgfpathlineto{\pgfqpoint{1.770348in}{2.245422in}}%
\pgfpathlineto{\pgfqpoint{1.822306in}{2.255170in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{2.262643in}}%
\pgfpathlineto{\pgfqpoint{1.926223in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{2.270923in}}%
\pgfpathlineto{\pgfqpoint{2.024944in}{2.271361in}}%
\pgfpathlineto{\pgfqpoint{2.066510in}{2.269639in}}%
\pgfpathlineto{\pgfqpoint{2.108077in}{2.265563in}}%
\pgfpathlineto{\pgfqpoint{2.144448in}{2.259738in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{2.251484in}}%
\pgfpathlineto{\pgfqpoint{2.211993in}{2.242235in}}%
\pgfpathlineto{\pgfqpoint{2.243168in}{2.230770in}}%
\pgfpathlineto{\pgfqpoint{2.274343in}{2.216903in}}%
\pgfpathlineto{\pgfqpoint{2.305518in}{2.200474in}}%
\pgfpathlineto{\pgfqpoint{2.336693in}{2.181357in}}%
\pgfpathlineto{\pgfqpoint{2.367868in}{2.159476in}}%
\pgfpathlineto{\pgfqpoint{2.399043in}{2.134817in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{2.107433in}}%
\pgfpathlineto{\pgfqpoint{2.466589in}{2.072222in}}%
\pgfpathlineto{\pgfqpoint{2.502960in}{2.033830in}}%
\pgfpathlineto{\pgfqpoint{2.544526in}{1.986688in}}%
\pgfpathlineto{\pgfqpoint{2.596485in}{1.924216in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.721069in}}%
\pgfpathlineto{\pgfqpoint{2.809513in}{1.668927in}}%
\pgfpathlineto{\pgfqpoint{2.851080in}{1.625891in}}%
\pgfpathlineto{\pgfqpoint{2.892647in}{1.586326in}}%
\pgfpathlineto{\pgfqpoint{2.929017in}{1.554680in}}%
\pgfpathlineto{\pgfqpoint{2.965388in}{1.525824in}}%
\pgfpathlineto{\pgfqpoint{3.001759in}{1.499698in}}%
\pgfpathlineto{\pgfqpoint{3.038130in}{1.476186in}}%
\pgfpathlineto{\pgfqpoint{3.074501in}{1.455133in}}%
\pgfpathlineto{\pgfqpoint{3.116067in}{1.433846in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{1.415229in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.398970in}}%
\pgfpathlineto{\pgfqpoint{3.245963in}{1.383109in}}%
\pgfpathlineto{\pgfqpoint{3.297921in}{1.368013in}}%
\pgfpathlineto{\pgfqpoint{3.355075in}{1.353880in}}%
\pgfpathlineto{\pgfqpoint{3.417425in}{1.340741in}}%
\pgfpathlineto{\pgfqpoint{3.490167in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{3.578496in}{1.314014in}}%
\pgfpathlineto{\pgfqpoint{3.687608in}{1.299504in}}%
\pgfpathlineto{\pgfqpoint{3.833091in}{1.282557in}}%
\pgfpathlineto{\pgfqpoint{4.051316in}{1.259645in}}%
\pgfpathlineto{\pgfqpoint{4.446199in}{1.220749in}}%
\pgfpathlineto{\pgfqpoint{4.570899in}{1.210087in}}%
\pgfpathlineto{\pgfqpoint{4.648836in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{4.705990in}{1.204352in}}%
\pgfpathlineto{\pgfqpoint{4.757948in}{1.205444in}}%
\pgfpathlineto{\pgfqpoint{4.804711in}{1.208792in}}%
\pgfpathlineto{\pgfqpoint{4.846278in}{1.214071in}}%
\pgfpathlineto{\pgfqpoint{4.882648in}{1.220756in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{1.229600in}}%
\pgfpathlineto{\pgfqpoint{4.955390in}{1.240792in}}%
\pgfpathlineto{\pgfqpoint{4.991761in}{1.254475in}}%
\pgfpathlineto{\pgfqpoint{5.028131in}{1.270729in}}%
\pgfpathlineto{\pgfqpoint{5.064502in}{1.289558in}}%
\pgfpathlineto{\pgfqpoint{5.100873in}{1.310873in}}%
\pgfpathlineto{\pgfqpoint{5.142440in}{1.338033in}}%
\pgfpathlineto{\pgfqpoint{5.189202in}{1.371620in}}%
\pgfpathlineto{\pgfqpoint{5.246356in}{1.415799in}}%
\pgfpathlineto{\pgfqpoint{5.402231in}{1.538455in}}%
\pgfpathlineto{\pgfqpoint{5.448993in}{1.571604in}}%
\pgfpathlineto{\pgfqpoint{5.490560in}{1.598461in}}%
\pgfpathlineto{\pgfqpoint{5.532127in}{1.622527in}}%
\pgfpathlineto{\pgfqpoint{5.568497in}{1.641165in}}%
\pgfpathlineto{\pgfqpoint{5.604868in}{1.657523in}}%
\pgfpathlineto{\pgfqpoint{5.641239in}{1.671657in}}%
\pgfpathlineto{\pgfqpoint{5.682806in}{1.685230in}}%
\pgfpathlineto{\pgfqpoint{5.724372in}{1.696279in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{1.705086in}}%
\pgfpathlineto{\pgfqpoint{5.812701in}{1.712695in}}%
\pgfpathlineto{\pgfqpoint{5.864660in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{5.927010in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{5.999751in}{1.726977in}}%
\pgfpathlineto{\pgfqpoint{6.103668in}{1.729222in}}%
\pgfpathlineto{\pgfqpoint{6.280326in}{1.730426in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{1.730785in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{1.730785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{1.079303in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794713in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{0.887778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{2.556288in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244581in}{1.005833in}}%
\pgfpathlineto{\pgfqpoint{3.109154in}{1.005833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.156376in}{1.005833in}}{\pgfqpoint{3.156376in}{1.053056in}}%
\pgfpathlineto{\pgfqpoint{3.156376in}{1.741993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.156376in}{1.789215in}}{\pgfqpoint{3.109154in}{1.789215in}}%
\pgfpathlineto{\pgfqpoint{1.244581in}{1.789215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.197359in}{1.789215in}}{\pgfqpoint{1.197359in}{1.741993in}}%
\pgfpathlineto{\pgfqpoint{1.197359in}{1.053056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.197359in}{1.005833in}}{\pgfqpoint{1.244581in}{1.005833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291803in}{1.598021in}}%
\pgfpathlineto{\pgfqpoint{1.764025in}{1.598021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.952914in,y=1.515382in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle y_{\textup{l}}(t) + \nu_{\textup{l}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.291803in}{1.241746in}}%
\pgfpathlineto{\pgfqpoint{1.764025in}{1.241746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.952914in,y=1.159107in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat y_{\textup{l}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794713in}{3.277353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.891935in,y=3.187658in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle -14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794713in}{3.862681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.891935in,y=3.772987in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle -13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794713in}{4.448010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.891935in,y=4.358315in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle -12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.347705in,y=3.742154in,,top,rotate=90.000000]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle u_{\textup{s}}(t)\) / \si{\kilo\watt\per\square\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339095in}{4.348564in}}%
\pgfpathlineto{\pgfqpoint{1.344290in}{4.348564in}}%
\pgfpathlineto{\pgfqpoint{1.349486in}{4.376154in}}%
\pgfpathlineto{\pgfqpoint{1.354682in}{4.298706in}}%
\pgfpathlineto{\pgfqpoint{1.359878in}{4.183972in}}%
\pgfpathlineto{\pgfqpoint{1.365074in}{4.349422in}}%
\pgfpathlineto{\pgfqpoint{1.370269in}{4.291642in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{4.255094in}}%
\pgfpathlineto{\pgfqpoint{1.380661in}{4.316534in}}%
\pgfpathlineto{\pgfqpoint{1.385857in}{4.272057in}}%
\pgfpathlineto{\pgfqpoint{1.391053in}{4.271657in}}%
\pgfpathlineto{\pgfqpoint{1.396249in}{4.277069in}}%
\pgfpathlineto{\pgfqpoint{1.401444in}{4.340576in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{4.379001in}}%
\pgfpathlineto{\pgfqpoint{1.411836in}{4.312192in}}%
\pgfpathlineto{\pgfqpoint{1.417032in}{4.277990in}}%
\pgfpathlineto{\pgfqpoint{1.422228in}{4.289265in}}%
\pgfpathlineto{\pgfqpoint{1.427424in}{4.347368in}}%
\pgfpathlineto{\pgfqpoint{1.432619in}{4.343994in}}%
\pgfpathlineto{\pgfqpoint{1.437815in}{4.368489in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{4.347098in}}%
\pgfpathlineto{\pgfqpoint{1.448207in}{4.284972in}}%
\pgfpathlineto{\pgfqpoint{1.453403in}{4.283660in}}%
\pgfpathlineto{\pgfqpoint{1.458599in}{4.332506in}}%
\pgfpathlineto{\pgfqpoint{1.463794in}{4.320571in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{4.258950in}}%
\pgfpathlineto{\pgfqpoint{1.474186in}{4.387192in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{4.295000in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{4.327222in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{4.468132in}}%
\pgfpathlineto{\pgfqpoint{1.500165in}{4.303079in}}%
\pgfpathlineto{\pgfqpoint{1.505361in}{4.289482in}}%
\pgfpathlineto{\pgfqpoint{1.510557in}{4.377583in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{4.291192in}}%
\pgfpathlineto{\pgfqpoint{1.520948in}{4.329354in}}%
\pgfpathlineto{\pgfqpoint{1.526144in}{4.347049in}}%
\pgfpathlineto{\pgfqpoint{1.531340in}{4.289197in}}%
\pgfpathlineto{\pgfqpoint{1.536536in}{4.413070in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{4.358611in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{4.371406in}}%
\pgfpathlineto{\pgfqpoint{1.552123in}{4.412239in}}%
\pgfpathlineto{\pgfqpoint{1.557319in}{4.273049in}}%
\pgfpathlineto{\pgfqpoint{1.562515in}{4.421187in}}%
\pgfpathlineto{\pgfqpoint{1.567711in}{4.326319in}}%
\pgfpathlineto{\pgfqpoint{1.572907in}{4.381867in}}%
\pgfpathlineto{\pgfqpoint{1.578103in}{4.267946in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{4.369836in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{4.318928in}}%
\pgfpathlineto{\pgfqpoint{1.593690in}{4.306301in}}%
\pgfpathlineto{\pgfqpoint{1.598886in}{4.306504in}}%
\pgfpathlineto{\pgfqpoint{1.604082in}{4.319644in}}%
\pgfpathlineto{\pgfqpoint{1.609277in}{4.340434in}}%
\pgfpathlineto{\pgfqpoint{1.614473in}{4.204875in}}%
\pgfpathlineto{\pgfqpoint{1.619669in}{4.263622in}}%
\pgfpathlineto{\pgfqpoint{1.624865in}{4.353206in}}%
\pgfpathlineto{\pgfqpoint{1.635257in}{4.270132in}}%
\pgfpathlineto{\pgfqpoint{1.640452in}{4.380119in}}%
\pgfpathlineto{\pgfqpoint{1.645648in}{4.431360in}}%
\pgfpathlineto{\pgfqpoint{1.650844in}{4.302956in}}%
\pgfpathlineto{\pgfqpoint{1.656040in}{4.270053in}}%
\pgfpathlineto{\pgfqpoint{1.661236in}{4.317730in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{4.302942in}}%
\pgfpathlineto{\pgfqpoint{1.671627in}{4.277203in}}%
\pgfpathlineto{\pgfqpoint{1.676823in}{4.389778in}}%
\pgfpathlineto{\pgfqpoint{1.682019in}{4.231572in}}%
\pgfpathlineto{\pgfqpoint{1.687215in}{4.370207in}}%
\pgfpathlineto{\pgfqpoint{1.692411in}{4.383347in}}%
\pgfpathlineto{\pgfqpoint{1.697607in}{4.288382in}}%
\pgfpathlineto{\pgfqpoint{1.702802in}{4.308806in}}%
\pgfpathlineto{\pgfqpoint{1.707998in}{4.424295in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{4.272075in}}%
\pgfpathlineto{\pgfqpoint{1.723586in}{4.319587in}}%
\pgfpathlineto{\pgfqpoint{1.728782in}{4.347675in}}%
\pgfpathlineto{\pgfqpoint{1.733977in}{4.338188in}}%
\pgfpathlineto{\pgfqpoint{1.739173in}{4.347643in}}%
\pgfpathlineto{\pgfqpoint{1.744369in}{4.276187in}}%
\pgfpathlineto{\pgfqpoint{1.749565in}{4.357881in}}%
\pgfpathlineto{\pgfqpoint{1.754761in}{4.375745in}}%
\pgfpathlineto{\pgfqpoint{1.759956in}{4.223569in}}%
\pgfpathlineto{\pgfqpoint{1.765152in}{4.347650in}}%
\pgfpathlineto{\pgfqpoint{1.770348in}{4.310523in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{4.317190in}}%
\pgfpathlineto{\pgfqpoint{1.780740in}{4.392919in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{4.303753in}}%
\pgfpathlineto{\pgfqpoint{1.791131in}{4.306327in}}%
\pgfpathlineto{\pgfqpoint{1.796327in}{4.429386in}}%
\pgfpathlineto{\pgfqpoint{1.801523in}{4.337873in}}%
\pgfpathlineto{\pgfqpoint{1.806719in}{4.305884in}}%
\pgfpathlineto{\pgfqpoint{1.811915in}{4.354778in}}%
\pgfpathlineto{\pgfqpoint{1.817111in}{4.331516in}}%
\pgfpathlineto{\pgfqpoint{1.822306in}{4.348334in}}%
\pgfpathlineto{\pgfqpoint{1.827502in}{4.319874in}}%
\pgfpathlineto{\pgfqpoint{1.837894in}{4.285840in}}%
\pgfpathlineto{\pgfqpoint{1.843090in}{4.259278in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{4.468632in}}%
\pgfpathlineto{\pgfqpoint{1.853481in}{4.375721in}}%
\pgfpathlineto{\pgfqpoint{1.858677in}{4.358606in}}%
\pgfpathlineto{\pgfqpoint{1.863873in}{4.365501in}}%
\pgfpathlineto{\pgfqpoint{1.869069in}{4.290629in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{4.298561in}}%
\pgfpathlineto{\pgfqpoint{1.879460in}{4.231964in}}%
\pgfpathlineto{\pgfqpoint{1.884656in}{4.227850in}}%
\pgfpathlineto{\pgfqpoint{1.895048in}{4.358409in}}%
\pgfpathlineto{\pgfqpoint{1.900244in}{4.324263in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{4.245306in}}%
\pgfpathlineto{\pgfqpoint{1.910635in}{4.402989in}}%
\pgfpathlineto{\pgfqpoint{1.915831in}{4.302671in}}%
\pgfpathlineto{\pgfqpoint{1.921027in}{4.330149in}}%
\pgfpathlineto{\pgfqpoint{1.926223in}{4.284920in}}%
\pgfpathlineto{\pgfqpoint{1.931419in}{4.386631in}}%
\pgfpathlineto{\pgfqpoint{1.936615in}{4.374412in}}%
\pgfpathlineto{\pgfqpoint{1.941810in}{4.395729in}}%
\pgfpathlineto{\pgfqpoint{1.947006in}{4.337484in}}%
\pgfpathlineto{\pgfqpoint{1.952202in}{4.357098in}}%
\pgfpathlineto{\pgfqpoint{1.957398in}{4.295053in}}%
\pgfpathlineto{\pgfqpoint{1.962594in}{4.249486in}}%
\pgfpathlineto{\pgfqpoint{1.967790in}{4.294566in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{4.268969in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{4.427870in}}%
\pgfpathlineto{\pgfqpoint{1.983377in}{4.236495in}}%
\pgfpathlineto{\pgfqpoint{1.988573in}{4.302048in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{4.214057in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{4.304972in}}%
\pgfpathlineto{\pgfqpoint{2.004160in}{4.342801in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{4.236771in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{4.404798in}}%
\pgfpathlineto{\pgfqpoint{2.019748in}{4.402776in}}%
\pgfpathlineto{\pgfqpoint{2.030139in}{4.325257in}}%
\pgfpathlineto{\pgfqpoint{2.035335in}{4.195863in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{4.400169in}}%
\pgfpathlineto{\pgfqpoint{2.045727in}{4.210020in}}%
\pgfpathlineto{\pgfqpoint{2.050923in}{4.390267in}}%
\pgfpathlineto{\pgfqpoint{2.056119in}{4.214403in}}%
\pgfpathlineto{\pgfqpoint{2.061314in}{4.310735in}}%
\pgfpathlineto{\pgfqpoint{2.066510in}{4.300345in}}%
\pgfpathlineto{\pgfqpoint{2.071706in}{4.391599in}}%
\pgfpathlineto{\pgfqpoint{2.082098in}{4.236593in}}%
\pgfpathlineto{\pgfqpoint{2.087294in}{4.463096in}}%
\pgfpathlineto{\pgfqpoint{2.092489in}{4.360727in}}%
\pgfpathlineto{\pgfqpoint{2.102881in}{4.276928in}}%
\pgfpathlineto{\pgfqpoint{2.108077in}{4.261107in}}%
\pgfpathlineto{\pgfqpoint{2.113273in}{4.341381in}}%
\pgfpathlineto{\pgfqpoint{2.118469in}{4.331250in}}%
\pgfpathlineto{\pgfqpoint{2.123664in}{4.159491in}}%
\pgfpathlineto{\pgfqpoint{2.128860in}{4.253784in}}%
\pgfpathlineto{\pgfqpoint{2.134056in}{4.207779in}}%
\pgfpathlineto{\pgfqpoint{2.139252in}{4.172176in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{4.285889in}}%
\pgfpathlineto{\pgfqpoint{2.154839in}{4.242044in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{4.241253in}}%
\pgfpathlineto{\pgfqpoint{2.165231in}{4.303152in}}%
\pgfpathlineto{\pgfqpoint{2.170427in}{4.233374in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{4.243405in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{4.220941in}}%
\pgfpathlineto{\pgfqpoint{2.186014in}{4.260860in}}%
\pgfpathlineto{\pgfqpoint{2.191210in}{4.249608in}}%
\pgfpathlineto{\pgfqpoint{2.196406in}{4.153076in}}%
\pgfpathlineto{\pgfqpoint{2.201602in}{4.343073in}}%
\pgfpathlineto{\pgfqpoint{2.206798in}{4.217528in}}%
\pgfpathlineto{\pgfqpoint{2.211993in}{4.418430in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{4.223979in}}%
\pgfpathlineto{\pgfqpoint{2.222385in}{4.215347in}}%
\pgfpathlineto{\pgfqpoint{2.227581in}{4.237847in}}%
\pgfpathlineto{\pgfqpoint{2.232777in}{4.130628in}}%
\pgfpathlineto{\pgfqpoint{2.237973in}{4.252369in}}%
\pgfpathlineto{\pgfqpoint{2.243168in}{4.280979in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{4.220472in}}%
\pgfpathlineto{\pgfqpoint{2.253560in}{4.201911in}}%
\pgfpathlineto{\pgfqpoint{2.258756in}{4.304935in}}%
\pgfpathlineto{\pgfqpoint{2.263952in}{4.263367in}}%
\pgfpathlineto{\pgfqpoint{2.274343in}{4.158424in}}%
\pgfpathlineto{\pgfqpoint{2.279539in}{4.201470in}}%
\pgfpathlineto{\pgfqpoint{2.284735in}{4.282204in}}%
\pgfpathlineto{\pgfqpoint{2.289931in}{4.156601in}}%
\pgfpathlineto{\pgfqpoint{2.295127in}{4.155335in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{4.228258in}}%
\pgfpathlineto{\pgfqpoint{2.305518in}{4.032122in}}%
\pgfpathlineto{\pgfqpoint{2.315910in}{4.216428in}}%
\pgfpathlineto{\pgfqpoint{2.321106in}{4.161325in}}%
\pgfpathlineto{\pgfqpoint{2.326302in}{4.186867in}}%
\pgfpathlineto{\pgfqpoint{2.331497in}{4.139642in}}%
\pgfpathlineto{\pgfqpoint{2.336693in}{4.152635in}}%
\pgfpathlineto{\pgfqpoint{2.341889in}{4.091948in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{4.130479in}}%
\pgfpathlineto{\pgfqpoint{2.352281in}{4.190174in}}%
\pgfpathlineto{\pgfqpoint{2.357477in}{4.027588in}}%
\pgfpathlineto{\pgfqpoint{2.362672in}{4.166455in}}%
\pgfpathlineto{\pgfqpoint{2.367868in}{4.087969in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{4.141880in}}%
\pgfpathlineto{\pgfqpoint{2.378260in}{4.076767in}}%
\pgfpathlineto{\pgfqpoint{2.388652in}{4.115803in}}%
\pgfpathlineto{\pgfqpoint{2.393847in}{4.134926in}}%
\pgfpathlineto{\pgfqpoint{2.404239in}{4.046057in}}%
\pgfpathlineto{\pgfqpoint{2.409435in}{4.127452in}}%
\pgfpathlineto{\pgfqpoint{2.414631in}{3.969239in}}%
\pgfpathlineto{\pgfqpoint{2.419826in}{4.049912in}}%
\pgfpathlineto{\pgfqpoint{2.425022in}{3.964527in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{4.070879in}}%
\pgfpathlineto{\pgfqpoint{2.440610in}{3.864249in}}%
\pgfpathlineto{\pgfqpoint{2.445806in}{3.984789in}}%
\pgfpathlineto{\pgfqpoint{2.451001in}{4.040841in}}%
\pgfpathlineto{\pgfqpoint{2.456197in}{3.996395in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{3.934933in}}%
\pgfpathlineto{\pgfqpoint{2.466589in}{4.010246in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{3.994971in}}%
\pgfpathlineto{\pgfqpoint{2.476981in}{3.937845in}}%
\pgfpathlineto{\pgfqpoint{2.482176in}{3.947029in}}%
\pgfpathlineto{\pgfqpoint{2.487372in}{3.931724in}}%
\pgfpathlineto{\pgfqpoint{2.492568in}{3.882465in}}%
\pgfpathlineto{\pgfqpoint{2.497764in}{4.007434in}}%
\pgfpathlineto{\pgfqpoint{2.502960in}{3.959289in}}%
\pgfpathlineto{\pgfqpoint{2.508156in}{4.003305in}}%
\pgfpathlineto{\pgfqpoint{2.513351in}{3.907555in}}%
\pgfpathlineto{\pgfqpoint{2.518547in}{3.914828in}}%
\pgfpathlineto{\pgfqpoint{2.523743in}{3.930588in}}%
\pgfpathlineto{\pgfqpoint{2.528939in}{3.939155in}}%
\pgfpathlineto{\pgfqpoint{2.534135in}{3.887007in}}%
\pgfpathlineto{\pgfqpoint{2.539330in}{4.008245in}}%
\pgfpathlineto{\pgfqpoint{2.544526in}{3.809002in}}%
\pgfpathlineto{\pgfqpoint{2.549722in}{3.819288in}}%
\pgfpathlineto{\pgfqpoint{2.554918in}{3.874468in}}%
\pgfpathlineto{\pgfqpoint{2.560114in}{3.813859in}}%
\pgfpathlineto{\pgfqpoint{2.565310in}{3.879645in}}%
\pgfpathlineto{\pgfqpoint{2.575701in}{3.814127in}}%
\pgfpathlineto{\pgfqpoint{2.580897in}{3.930741in}}%
\pgfpathlineto{\pgfqpoint{2.586093in}{3.780396in}}%
\pgfpathlineto{\pgfqpoint{2.591289in}{3.928534in}}%
\pgfpathlineto{\pgfqpoint{2.596485in}{3.780193in}}%
\pgfpathlineto{\pgfqpoint{2.601680in}{3.776911in}}%
\pgfpathlineto{\pgfqpoint{2.606876in}{3.728831in}}%
\pgfpathlineto{\pgfqpoint{2.612072in}{3.751059in}}%
\pgfpathlineto{\pgfqpoint{2.617268in}{3.747994in}}%
\pgfpathlineto{\pgfqpoint{2.622464in}{3.678128in}}%
\pgfpathlineto{\pgfqpoint{2.627660in}{3.884372in}}%
\pgfpathlineto{\pgfqpoint{2.632855in}{3.755701in}}%
\pgfpathlineto{\pgfqpoint{2.638051in}{3.736471in}}%
\pgfpathlineto{\pgfqpoint{2.643247in}{3.772486in}}%
\pgfpathlineto{\pgfqpoint{2.648443in}{3.676933in}}%
\pgfpathlineto{\pgfqpoint{2.653639in}{3.663495in}}%
\pgfpathlineto{\pgfqpoint{2.658834in}{3.710394in}}%
\pgfpathlineto{\pgfqpoint{2.664030in}{3.655309in}}%
\pgfpathlineto{\pgfqpoint{2.669226in}{3.714886in}}%
\pgfpathlineto{\pgfqpoint{2.674422in}{3.644479in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{3.733957in}}%
\pgfpathlineto{\pgfqpoint{2.690009in}{3.623235in}}%
\pgfpathlineto{\pgfqpoint{2.695205in}{3.567592in}}%
\pgfpathlineto{\pgfqpoint{2.700401in}{3.733203in}}%
\pgfpathlineto{\pgfqpoint{2.705597in}{3.691977in}}%
\pgfpathlineto{\pgfqpoint{2.710793in}{3.719552in}}%
\pgfpathlineto{\pgfqpoint{2.715989in}{3.569219in}}%
\pgfpathlineto{\pgfqpoint{2.721184in}{3.549424in}}%
\pgfpathlineto{\pgfqpoint{2.726380in}{3.662796in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{3.610486in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{3.623572in}}%
\pgfpathlineto{\pgfqpoint{2.741968in}{3.622068in}}%
\pgfpathlineto{\pgfqpoint{2.747164in}{3.566744in}}%
\pgfpathlineto{\pgfqpoint{2.752359in}{3.650864in}}%
\pgfpathlineto{\pgfqpoint{2.757555in}{3.682814in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{3.573639in}}%
\pgfpathlineto{\pgfqpoint{2.767947in}{3.569488in}}%
\pgfpathlineto{\pgfqpoint{2.773143in}{3.513717in}}%
\pgfpathlineto{\pgfqpoint{2.778339in}{3.473472in}}%
\pgfpathlineto{\pgfqpoint{2.783534in}{3.609175in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{3.453776in}}%
\pgfpathlineto{\pgfqpoint{2.799122in}{3.567916in}}%
\pgfpathlineto{\pgfqpoint{2.804318in}{3.514983in}}%
\pgfpathlineto{\pgfqpoint{2.809513in}{3.555896in}}%
\pgfpathlineto{\pgfqpoint{2.819905in}{3.525243in}}%
\pgfpathlineto{\pgfqpoint{2.825101in}{3.528753in}}%
\pgfpathlineto{\pgfqpoint{2.830297in}{3.487618in}}%
\pgfpathlineto{\pgfqpoint{2.835493in}{3.553201in}}%
\pgfpathlineto{\pgfqpoint{2.840688in}{3.517389in}}%
\pgfpathlineto{\pgfqpoint{2.845884in}{3.502709in}}%
\pgfpathlineto{\pgfqpoint{2.851080in}{3.404700in}}%
\pgfpathlineto{\pgfqpoint{2.856276in}{3.489462in}}%
\pgfpathlineto{\pgfqpoint{2.861472in}{3.500284in}}%
\pgfpathlineto{\pgfqpoint{2.866668in}{3.425036in}}%
\pgfpathlineto{\pgfqpoint{2.871863in}{3.410316in}}%
\pgfpathlineto{\pgfqpoint{2.877059in}{3.354105in}}%
\pgfpathlineto{\pgfqpoint{2.882255in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{2.887451in}{3.442566in}}%
\pgfpathlineto{\pgfqpoint{2.892647in}{3.443187in}}%
\pgfpathlineto{\pgfqpoint{2.903038in}{3.520463in}}%
\pgfpathlineto{\pgfqpoint{2.908234in}{3.474142in}}%
\pgfpathlineto{\pgfqpoint{2.913430in}{3.408790in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{3.510344in}}%
\pgfpathlineto{\pgfqpoint{2.929017in}{3.342164in}}%
\pgfpathlineto{\pgfqpoint{2.934213in}{3.461309in}}%
\pgfpathlineto{\pgfqpoint{2.939409in}{3.478845in}}%
\pgfpathlineto{\pgfqpoint{2.944605in}{3.456465in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{3.485729in}}%
\pgfpathlineto{\pgfqpoint{2.954997in}{3.404116in}}%
\pgfpathlineto{\pgfqpoint{2.960192in}{3.458482in}}%
\pgfpathlineto{\pgfqpoint{2.965388in}{3.356975in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{3.478656in}}%
\pgfpathlineto{\pgfqpoint{2.975780in}{3.474718in}}%
\pgfpathlineto{\pgfqpoint{2.980976in}{3.443034in}}%
\pgfpathlineto{\pgfqpoint{2.986172in}{3.471641in}}%
\pgfpathlineto{\pgfqpoint{2.996563in}{3.333534in}}%
\pgfpathlineto{\pgfqpoint{3.001759in}{3.439047in}}%
\pgfpathlineto{\pgfqpoint{3.006955in}{3.362462in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{3.381404in}}%
\pgfpathlineto{\pgfqpoint{3.017347in}{3.420081in}}%
\pgfpathlineto{\pgfqpoint{3.022542in}{3.391225in}}%
\pgfpathlineto{\pgfqpoint{3.027738in}{3.261445in}}%
\pgfpathlineto{\pgfqpoint{3.032934in}{3.373006in}}%
\pgfpathlineto{\pgfqpoint{3.038130in}{3.538924in}}%
\pgfpathlineto{\pgfqpoint{3.043326in}{3.325212in}}%
\pgfpathlineto{\pgfqpoint{3.048522in}{3.339382in}}%
\pgfpathlineto{\pgfqpoint{3.053717in}{3.297050in}}%
\pgfpathlineto{\pgfqpoint{3.058913in}{3.373778in}}%
\pgfpathlineto{\pgfqpoint{3.064109in}{3.380755in}}%
\pgfpathlineto{\pgfqpoint{3.069305in}{3.401055in}}%
\pgfpathlineto{\pgfqpoint{3.074501in}{3.413175in}}%
\pgfpathlineto{\pgfqpoint{3.079696in}{3.235045in}}%
\pgfpathlineto{\pgfqpoint{3.084892in}{3.390190in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{3.485546in}}%
\pgfpathlineto{\pgfqpoint{3.095284in}{3.291747in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{3.455047in}}%
\pgfpathlineto{\pgfqpoint{3.105676in}{3.400627in}}%
\pgfpathlineto{\pgfqpoint{3.110871in}{3.371820in}}%
\pgfpathlineto{\pgfqpoint{3.116067in}{3.356209in}}%
\pgfpathlineto{\pgfqpoint{3.121263in}{3.335882in}}%
\pgfpathlineto{\pgfqpoint{3.126459in}{3.399413in}}%
\pgfpathlineto{\pgfqpoint{3.131655in}{3.329144in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{3.408958in}}%
\pgfpathlineto{\pgfqpoint{3.142046in}{3.356814in}}%
\pgfpathlineto{\pgfqpoint{3.147242in}{3.318025in}}%
\pgfpathlineto{\pgfqpoint{3.152438in}{3.335323in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{3.337294in}}%
\pgfpathlineto{\pgfqpoint{3.162830in}{3.391325in}}%
\pgfpathlineto{\pgfqpoint{3.168026in}{3.298638in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{3.277770in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{3.343170in}}%
\pgfpathlineto{\pgfqpoint{3.183613in}{3.345297in}}%
\pgfpathlineto{\pgfqpoint{3.188809in}{3.359567in}}%
\pgfpathlineto{\pgfqpoint{3.194005in}{3.395229in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{3.288834in}}%
\pgfpathlineto{\pgfqpoint{3.204396in}{3.254988in}}%
\pgfpathlineto{\pgfqpoint{3.209592in}{3.208983in}}%
\pgfpathlineto{\pgfqpoint{3.214788in}{3.340687in}}%
\pgfpathlineto{\pgfqpoint{3.219984in}{3.336555in}}%
\pgfpathlineto{\pgfqpoint{3.225180in}{3.335473in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{3.360023in}}%
\pgfpathlineto{\pgfqpoint{3.235571in}{3.403416in}}%
\pgfpathlineto{\pgfqpoint{3.240767in}{3.242548in}}%
\pgfpathlineto{\pgfqpoint{3.245963in}{3.315833in}}%
\pgfpathlineto{\pgfqpoint{3.251159in}{3.290844in}}%
\pgfpathlineto{\pgfqpoint{3.256355in}{3.303102in}}%
\pgfpathlineto{\pgfqpoint{3.261550in}{3.256732in}}%
\pgfpathlineto{\pgfqpoint{3.266746in}{3.305737in}}%
\pgfpathlineto{\pgfqpoint{3.271942in}{3.251650in}}%
\pgfpathlineto{\pgfqpoint{3.277138in}{3.313404in}}%
\pgfpathlineto{\pgfqpoint{3.282334in}{3.340766in}}%
\pgfpathlineto{\pgfqpoint{3.287530in}{3.357376in}}%
\pgfpathlineto{\pgfqpoint{3.292725in}{3.293261in}}%
\pgfpathlineto{\pgfqpoint{3.297921in}{3.304517in}}%
\pgfpathlineto{\pgfqpoint{3.303117in}{3.355477in}}%
\pgfpathlineto{\pgfqpoint{3.308313in}{3.355992in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{3.398205in}}%
\pgfpathlineto{\pgfqpoint{3.318704in}{3.336398in}}%
\pgfpathlineto{\pgfqpoint{3.323900in}{3.356056in}}%
\pgfpathlineto{\pgfqpoint{3.329096in}{3.307084in}}%
\pgfpathlineto{\pgfqpoint{3.339488in}{3.270949in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{3.297179in}}%
\pgfpathlineto{\pgfqpoint{3.349879in}{3.279595in}}%
\pgfpathlineto{\pgfqpoint{3.355075in}{3.285575in}}%
\pgfpathlineto{\pgfqpoint{3.360271in}{3.251706in}}%
\pgfpathlineto{\pgfqpoint{3.365467in}{3.237851in}}%
\pgfpathlineto{\pgfqpoint{3.370663in}{3.318394in}}%
\pgfpathlineto{\pgfqpoint{3.375859in}{3.238842in}}%
\pgfpathlineto{\pgfqpoint{3.381054in}{3.346769in}}%
\pgfpathlineto{\pgfqpoint{3.386250in}{3.330889in}}%
\pgfpathlineto{\pgfqpoint{3.391446in}{3.297197in}}%
\pgfpathlineto{\pgfqpoint{3.396642in}{3.358521in}}%
\pgfpathlineto{\pgfqpoint{3.401838in}{3.231444in}}%
\pgfpathlineto{\pgfqpoint{3.412229in}{3.293132in}}%
\pgfpathlineto{\pgfqpoint{3.417425in}{3.321407in}}%
\pgfpathlineto{\pgfqpoint{3.422621in}{3.199827in}}%
\pgfpathlineto{\pgfqpoint{3.427817in}{3.300491in}}%
\pgfpathlineto{\pgfqpoint{3.433013in}{3.337618in}}%
\pgfpathlineto{\pgfqpoint{3.438209in}{3.430029in}}%
\pgfpathlineto{\pgfqpoint{3.443404in}{3.313033in}}%
\pgfpathlineto{\pgfqpoint{3.448600in}{3.240993in}}%
\pgfpathlineto{\pgfqpoint{3.453796in}{3.433316in}}%
\pgfpathlineto{\pgfqpoint{3.458992in}{3.185959in}}%
\pgfpathlineto{\pgfqpoint{3.464188in}{3.369736in}}%
\pgfpathlineto{\pgfqpoint{3.469383in}{3.247974in}}%
\pgfpathlineto{\pgfqpoint{3.474579in}{3.225444in}}%
\pgfpathlineto{\pgfqpoint{3.479775in}{3.294681in}}%
\pgfpathlineto{\pgfqpoint{3.484971in}{3.262999in}}%
\pgfpathlineto{\pgfqpoint{3.490167in}{3.256564in}}%
\pgfpathlineto{\pgfqpoint{3.495363in}{3.197913in}}%
\pgfpathlineto{\pgfqpoint{3.500558in}{3.275876in}}%
\pgfpathlineto{\pgfqpoint{3.505754in}{3.273332in}}%
\pgfpathlineto{\pgfqpoint{3.510950in}{3.255041in}}%
\pgfpathlineto{\pgfqpoint{3.516146in}{3.303659in}}%
\pgfpathlineto{\pgfqpoint{3.521342in}{3.249100in}}%
\pgfpathlineto{\pgfqpoint{3.526538in}{3.278471in}}%
\pgfpathlineto{\pgfqpoint{3.536929in}{3.216183in}}%
\pgfpathlineto{\pgfqpoint{3.542125in}{3.324002in}}%
\pgfpathlineto{\pgfqpoint{3.547321in}{3.237319in}}%
\pgfpathlineto{\pgfqpoint{3.552517in}{3.354072in}}%
\pgfpathlineto{\pgfqpoint{3.557713in}{3.312871in}}%
\pgfpathlineto{\pgfqpoint{3.562908in}{3.179446in}}%
\pgfpathlineto{\pgfqpoint{3.568104in}{3.271230in}}%
\pgfpathlineto{\pgfqpoint{3.573300in}{3.390330in}}%
\pgfpathlineto{\pgfqpoint{3.578496in}{3.238085in}}%
\pgfpathlineto{\pgfqpoint{3.583692in}{3.325339in}}%
\pgfpathlineto{\pgfqpoint{3.588887in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{3.599279in}{3.300533in}}%
\pgfpathlineto{\pgfqpoint{3.604475in}{3.147953in}}%
\pgfpathlineto{\pgfqpoint{3.609671in}{3.290328in}}%
\pgfpathlineto{\pgfqpoint{3.614867in}{3.290834in}}%
\pgfpathlineto{\pgfqpoint{3.620062in}{3.309018in}}%
\pgfpathlineto{\pgfqpoint{3.625258in}{3.204368in}}%
\pgfpathlineto{\pgfqpoint{3.630454in}{3.418618in}}%
\pgfpathlineto{\pgfqpoint{3.635650in}{3.376867in}}%
\pgfpathlineto{\pgfqpoint{3.640846in}{3.249711in}}%
\pgfpathlineto{\pgfqpoint{3.646042in}{3.321932in}}%
\pgfpathlineto{\pgfqpoint{3.656433in}{3.259662in}}%
\pgfpathlineto{\pgfqpoint{3.661629in}{3.278305in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{3.327034in}}%
\pgfpathlineto{\pgfqpoint{3.672021in}{3.187172in}}%
\pgfpathlineto{\pgfqpoint{3.677217in}{3.229291in}}%
\pgfpathlineto{\pgfqpoint{3.682412in}{3.231209in}}%
\pgfpathlineto{\pgfqpoint{3.687608in}{3.244500in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{3.268728in}}%
\pgfpathlineto{\pgfqpoint{3.698000in}{3.197183in}}%
\pgfpathlineto{\pgfqpoint{3.703196in}{3.226134in}}%
\pgfpathlineto{\pgfqpoint{3.708391in}{3.293619in}}%
\pgfpathlineto{\pgfqpoint{3.718783in}{3.209248in}}%
\pgfpathlineto{\pgfqpoint{3.723979in}{3.278740in}}%
\pgfpathlineto{\pgfqpoint{3.729175in}{3.229952in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{3.255309in}}%
\pgfpathlineto{\pgfqpoint{3.739566in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{3.744762in}{3.175714in}}%
\pgfpathlineto{\pgfqpoint{3.749958in}{3.279256in}}%
\pgfpathlineto{\pgfqpoint{3.755154in}{3.230380in}}%
\pgfpathlineto{\pgfqpoint{3.760350in}{3.143334in}}%
\pgfpathlineto{\pgfqpoint{3.765546in}{3.320355in}}%
\pgfpathlineto{\pgfqpoint{3.770741in}{3.112926in}}%
\pgfpathlineto{\pgfqpoint{3.775937in}{3.250142in}}%
\pgfpathlineto{\pgfqpoint{3.781133in}{3.210173in}}%
\pgfpathlineto{\pgfqpoint{3.786329in}{3.232794in}}%
\pgfpathlineto{\pgfqpoint{3.796721in}{3.138988in}}%
\pgfpathlineto{\pgfqpoint{3.801916in}{3.221198in}}%
\pgfpathlineto{\pgfqpoint{3.807112in}{3.211333in}}%
\pgfpathlineto{\pgfqpoint{3.812308in}{3.108044in}}%
\pgfpathlineto{\pgfqpoint{3.817504in}{3.248574in}}%
\pgfpathlineto{\pgfqpoint{3.822700in}{3.232167in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{3.281159in}}%
\pgfpathlineto{\pgfqpoint{3.833091in}{3.211314in}}%
\pgfpathlineto{\pgfqpoint{3.838287in}{3.317741in}}%
\pgfpathlineto{\pgfqpoint{3.843483in}{3.194570in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{3.275405in}}%
\pgfpathlineto{\pgfqpoint{3.853875in}{3.231043in}}%
\pgfpathlineto{\pgfqpoint{3.859070in}{3.241706in}}%
\pgfpathlineto{\pgfqpoint{3.864266in}{3.114545in}}%
\pgfpathlineto{\pgfqpoint{3.869462in}{3.175514in}}%
\pgfpathlineto{\pgfqpoint{3.874658in}{3.139143in}}%
\pgfpathlineto{\pgfqpoint{3.879854in}{3.177116in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{3.196242in}}%
\pgfpathlineto{\pgfqpoint{3.890245in}{3.128551in}}%
\pgfpathlineto{\pgfqpoint{3.895441in}{3.136513in}}%
\pgfpathlineto{\pgfqpoint{3.900637in}{3.147121in}}%
\pgfpathlineto{\pgfqpoint{3.905833in}{3.216507in}}%
\pgfpathlineto{\pgfqpoint{3.911029in}{3.208267in}}%
\pgfpathlineto{\pgfqpoint{3.916225in}{3.221270in}}%
\pgfpathlineto{\pgfqpoint{3.921420in}{3.239759in}}%
\pgfpathlineto{\pgfqpoint{3.931812in}{3.116466in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{3.231610in}}%
\pgfpathlineto{\pgfqpoint{3.942204in}{3.226072in}}%
\pgfpathlineto{\pgfqpoint{3.947400in}{3.098233in}}%
\pgfpathlineto{\pgfqpoint{3.952595in}{3.064056in}}%
\pgfpathlineto{\pgfqpoint{3.957791in}{3.166681in}}%
\pgfpathlineto{\pgfqpoint{3.962987in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{3.968183in}{3.214067in}}%
\pgfpathlineto{\pgfqpoint{3.973379in}{3.192000in}}%
\pgfpathlineto{\pgfqpoint{3.978574in}{3.155261in}}%
\pgfpathlineto{\pgfqpoint{3.983770in}{3.272123in}}%
\pgfpathlineto{\pgfqpoint{3.988966in}{3.118485in}}%
\pgfpathlineto{\pgfqpoint{3.994162in}{3.207733in}}%
\pgfpathlineto{\pgfqpoint{3.999358in}{3.203393in}}%
\pgfpathlineto{\pgfqpoint{4.004554in}{3.156170in}}%
\pgfpathlineto{\pgfqpoint{4.009749in}{3.164702in}}%
\pgfpathlineto{\pgfqpoint{4.014945in}{3.165817in}}%
\pgfpathlineto{\pgfqpoint{4.020141in}{3.219418in}}%
\pgfpathlineto{\pgfqpoint{4.025337in}{3.252626in}}%
\pgfpathlineto{\pgfqpoint{4.030533in}{3.226796in}}%
\pgfpathlineto{\pgfqpoint{4.035729in}{3.220475in}}%
\pgfpathlineto{\pgfqpoint{4.040924in}{3.235392in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{3.267412in}}%
\pgfpathlineto{\pgfqpoint{4.051316in}{3.098908in}}%
\pgfpathlineto{\pgfqpoint{4.056512in}{3.212626in}}%
\pgfpathlineto{\pgfqpoint{4.061708in}{3.214889in}}%
\pgfpathlineto{\pgfqpoint{4.066904in}{3.104995in}}%
\pgfpathlineto{\pgfqpoint{4.072099in}{3.241890in}}%
\pgfpathlineto{\pgfqpoint{4.077295in}{3.158893in}}%
\pgfpathlineto{\pgfqpoint{4.082491in}{3.118058in}}%
\pgfpathlineto{\pgfqpoint{4.087687in}{3.107268in}}%
\pgfpathlineto{\pgfqpoint{4.092883in}{3.113030in}}%
\pgfpathlineto{\pgfqpoint{4.098079in}{3.090658in}}%
\pgfpathlineto{\pgfqpoint{4.103274in}{3.164043in}}%
\pgfpathlineto{\pgfqpoint{4.108470in}{3.141711in}}%
\pgfpathlineto{\pgfqpoint{4.113666in}{3.252831in}}%
\pgfpathlineto{\pgfqpoint{4.118862in}{3.225469in}}%
\pgfpathlineto{\pgfqpoint{4.124058in}{3.163065in}}%
\pgfpathlineto{\pgfqpoint{4.129253in}{3.140796in}}%
\pgfpathlineto{\pgfqpoint{4.139645in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{4.144841in}{3.203670in}}%
\pgfpathlineto{\pgfqpoint{4.150037in}{3.115823in}}%
\pgfpathlineto{\pgfqpoint{4.155233in}{3.136776in}}%
\pgfpathlineto{\pgfqpoint{4.160428in}{3.151876in}}%
\pgfpathlineto{\pgfqpoint{4.165624in}{3.152563in}}%
\pgfpathlineto{\pgfqpoint{4.170820in}{3.185195in}}%
\pgfpathlineto{\pgfqpoint{4.176016in}{3.173355in}}%
\pgfpathlineto{\pgfqpoint{4.181212in}{3.249266in}}%
\pgfpathlineto{\pgfqpoint{4.186408in}{3.142075in}}%
\pgfpathlineto{\pgfqpoint{4.191603in}{3.071447in}}%
\pgfpathlineto{\pgfqpoint{4.196799in}{3.186135in}}%
\pgfpathlineto{\pgfqpoint{4.201995in}{3.047604in}}%
\pgfpathlineto{\pgfqpoint{4.207191in}{3.154456in}}%
\pgfpathlineto{\pgfqpoint{4.212387in}{3.219372in}}%
\pgfpathlineto{\pgfqpoint{4.217583in}{3.118757in}}%
\pgfpathlineto{\pgfqpoint{4.222778in}{3.190338in}}%
\pgfpathlineto{\pgfqpoint{4.227974in}{3.219138in}}%
\pgfpathlineto{\pgfqpoint{4.233170in}{3.185641in}}%
\pgfpathlineto{\pgfqpoint{4.238366in}{3.183533in}}%
\pgfpathlineto{\pgfqpoint{4.243562in}{3.275595in}}%
\pgfpathlineto{\pgfqpoint{4.248757in}{3.140227in}}%
\pgfpathlineto{\pgfqpoint{4.253953in}{3.185920in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{3.196831in}}%
\pgfpathlineto{\pgfqpoint{4.264345in}{3.221958in}}%
\pgfpathlineto{\pgfqpoint{4.269541in}{3.117950in}}%
\pgfpathlineto{\pgfqpoint{4.274737in}{3.148195in}}%
\pgfpathlineto{\pgfqpoint{4.279932in}{3.297026in}}%
\pgfpathlineto{\pgfqpoint{4.285128in}{3.040787in}}%
\pgfpathlineto{\pgfqpoint{4.290324in}{3.168298in}}%
\pgfpathlineto{\pgfqpoint{4.295520in}{3.048110in}}%
\pgfpathlineto{\pgfqpoint{4.300716in}{3.086154in}}%
\pgfpathlineto{\pgfqpoint{4.305912in}{3.155059in}}%
\pgfpathlineto{\pgfqpoint{4.311107in}{3.070843in}}%
\pgfpathlineto{\pgfqpoint{4.316303in}{3.218364in}}%
\pgfpathlineto{\pgfqpoint{4.321499in}{3.095333in}}%
\pgfpathlineto{\pgfqpoint{4.326695in}{3.102624in}}%
\pgfpathlineto{\pgfqpoint{4.331891in}{3.121941in}}%
\pgfpathlineto{\pgfqpoint{4.337087in}{3.176166in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{3.186776in}}%
\pgfpathlineto{\pgfqpoint{4.347478in}{3.169744in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{3.187864in}}%
\pgfpathlineto{\pgfqpoint{4.357870in}{3.084079in}}%
\pgfpathlineto{\pgfqpoint{4.363066in}{3.023202in}}%
\pgfpathlineto{\pgfqpoint{4.368261in}{3.089066in}}%
\pgfpathlineto{\pgfqpoint{4.373457in}{2.998741in}}%
\pgfpathlineto{\pgfqpoint{4.378653in}{3.070359in}}%
\pgfpathlineto{\pgfqpoint{4.383849in}{3.110182in}}%
\pgfpathlineto{\pgfqpoint{4.389045in}{2.983740in}}%
\pgfpathlineto{\pgfqpoint{4.394241in}{3.103642in}}%
\pgfpathlineto{\pgfqpoint{4.399436in}{3.088475in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{3.053524in}}%
\pgfpathlineto{\pgfqpoint{4.409828in}{3.115503in}}%
\pgfpathlineto{\pgfqpoint{4.415024in}{3.084451in}}%
\pgfpathlineto{\pgfqpoint{4.420220in}{3.066369in}}%
\pgfpathlineto{\pgfqpoint{4.425416in}{3.211336in}}%
\pgfpathlineto{\pgfqpoint{4.430611in}{3.125302in}}%
\pgfpathlineto{\pgfqpoint{4.435807in}{3.151500in}}%
\pgfpathlineto{\pgfqpoint{4.441003in}{3.025286in}}%
\pgfpathlineto{\pgfqpoint{4.446199in}{3.209179in}}%
\pgfpathlineto{\pgfqpoint{4.451395in}{3.043622in}}%
\pgfpathlineto{\pgfqpoint{4.456591in}{3.056462in}}%
\pgfpathlineto{\pgfqpoint{4.461786in}{3.041407in}}%
\pgfpathlineto{\pgfqpoint{4.466982in}{3.154038in}}%
\pgfpathlineto{\pgfqpoint{4.472178in}{3.049645in}}%
\pgfpathlineto{\pgfqpoint{4.477374in}{3.172605in}}%
\pgfpathlineto{\pgfqpoint{4.482570in}{3.006519in}}%
\pgfpathlineto{\pgfqpoint{4.487766in}{2.988830in}}%
\pgfpathlineto{\pgfqpoint{4.492961in}{3.226572in}}%
\pgfpathlineto{\pgfqpoint{4.498157in}{3.067038in}}%
\pgfpathlineto{\pgfqpoint{4.503353in}{3.153825in}}%
\pgfpathlineto{\pgfqpoint{4.508549in}{3.048250in}}%
\pgfpathlineto{\pgfqpoint{4.513745in}{3.107426in}}%
\pgfpathlineto{\pgfqpoint{4.518940in}{3.068198in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{3.111816in}}%
\pgfpathlineto{\pgfqpoint{4.529332in}{3.016648in}}%
\pgfpathlineto{\pgfqpoint{4.534528in}{3.182167in}}%
\pgfpathlineto{\pgfqpoint{4.539724in}{3.031171in}}%
\pgfpathlineto{\pgfqpoint{4.544920in}{3.118301in}}%
\pgfpathlineto{\pgfqpoint{4.550115in}{3.134248in}}%
\pgfpathlineto{\pgfqpoint{4.555311in}{3.188115in}}%
\pgfpathlineto{\pgfqpoint{4.560507in}{3.113782in}}%
\pgfpathlineto{\pgfqpoint{4.565703in}{2.990630in}}%
\pgfpathlineto{\pgfqpoint{4.570899in}{3.124535in}}%
\pgfpathlineto{\pgfqpoint{4.576095in}{3.047458in}}%
\pgfpathlineto{\pgfqpoint{4.581290in}{3.187830in}}%
\pgfpathlineto{\pgfqpoint{4.586486in}{3.033405in}}%
\pgfpathlineto{\pgfqpoint{4.591682in}{3.194903in}}%
\pgfpathlineto{\pgfqpoint{4.596878in}{3.136225in}}%
\pgfpathlineto{\pgfqpoint{4.602074in}{3.104326in}}%
\pgfpathlineto{\pgfqpoint{4.607270in}{3.182465in}}%
\pgfpathlineto{\pgfqpoint{4.612465in}{3.043402in}}%
\pgfpathlineto{\pgfqpoint{4.617661in}{3.089874in}}%
\pgfpathlineto{\pgfqpoint{4.622857in}{3.171779in}}%
\pgfpathlineto{\pgfqpoint{4.628053in}{3.111736in}}%
\pgfpathlineto{\pgfqpoint{4.633249in}{3.200172in}}%
\pgfpathlineto{\pgfqpoint{4.643640in}{3.097803in}}%
\pgfpathlineto{\pgfqpoint{4.648836in}{3.141884in}}%
\pgfpathlineto{\pgfqpoint{4.654032in}{3.117629in}}%
\pgfpathlineto{\pgfqpoint{4.664424in}{3.197042in}}%
\pgfpathlineto{\pgfqpoint{4.669619in}{3.193767in}}%
\pgfpathlineto{\pgfqpoint{4.674815in}{3.233095in}}%
\pgfpathlineto{\pgfqpoint{4.680011in}{3.078599in}}%
\pgfpathlineto{\pgfqpoint{4.685207in}{3.043515in}}%
\pgfpathlineto{\pgfqpoint{4.690403in}{3.168115in}}%
\pgfpathlineto{\pgfqpoint{4.695599in}{3.099076in}}%
\pgfpathlineto{\pgfqpoint{4.700794in}{3.085683in}}%
\pgfpathlineto{\pgfqpoint{4.705990in}{3.151016in}}%
\pgfpathlineto{\pgfqpoint{4.711186in}{3.101447in}}%
\pgfpathlineto{\pgfqpoint{4.716382in}{3.273033in}}%
\pgfpathlineto{\pgfqpoint{4.721578in}{3.288136in}}%
\pgfpathlineto{\pgfqpoint{4.726774in}{3.095766in}}%
\pgfpathlineto{\pgfqpoint{4.731969in}{3.118855in}}%
\pgfpathlineto{\pgfqpoint{4.737165in}{3.109205in}}%
\pgfpathlineto{\pgfqpoint{4.742361in}{3.164903in}}%
\pgfpathlineto{\pgfqpoint{4.747557in}{3.172140in}}%
\pgfpathlineto{\pgfqpoint{4.757948in}{3.201080in}}%
\pgfpathlineto{\pgfqpoint{4.763144in}{3.304960in}}%
\pgfpathlineto{\pgfqpoint{4.768340in}{3.181971in}}%
\pgfpathlineto{\pgfqpoint{4.773536in}{3.200589in}}%
\pgfpathlineto{\pgfqpoint{4.778732in}{3.179023in}}%
\pgfpathlineto{\pgfqpoint{4.783928in}{3.209108in}}%
\pgfpathlineto{\pgfqpoint{4.789123in}{3.285346in}}%
\pgfpathlineto{\pgfqpoint{4.794319in}{3.295677in}}%
\pgfpathlineto{\pgfqpoint{4.799515in}{3.270652in}}%
\pgfpathlineto{\pgfqpoint{4.804711in}{3.274562in}}%
\pgfpathlineto{\pgfqpoint{4.809907in}{3.250527in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{3.297385in}}%
\pgfpathlineto{\pgfqpoint{4.820298in}{3.175422in}}%
\pgfpathlineto{\pgfqpoint{4.825494in}{3.280702in}}%
\pgfpathlineto{\pgfqpoint{4.830690in}{3.323209in}}%
\pgfpathlineto{\pgfqpoint{4.835886in}{3.312142in}}%
\pgfpathlineto{\pgfqpoint{4.841082in}{3.346563in}}%
\pgfpathlineto{\pgfqpoint{4.846278in}{3.303132in}}%
\pgfpathlineto{\pgfqpoint{4.851473in}{3.465214in}}%
\pgfpathlineto{\pgfqpoint{4.856669in}{3.315592in}}%
\pgfpathlineto{\pgfqpoint{4.861865in}{3.290173in}}%
\pgfpathlineto{\pgfqpoint{4.867061in}{3.304924in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{3.313496in}}%
\pgfpathlineto{\pgfqpoint{4.877453in}{3.491686in}}%
\pgfpathlineto{\pgfqpoint{4.882648in}{3.541662in}}%
\pgfpathlineto{\pgfqpoint{4.887844in}{3.359667in}}%
\pgfpathlineto{\pgfqpoint{4.893040in}{3.465807in}}%
\pgfpathlineto{\pgfqpoint{4.898236in}{3.478802in}}%
\pgfpathlineto{\pgfqpoint{4.908627in}{3.393228in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{3.544178in}}%
\pgfpathlineto{\pgfqpoint{4.924215in}{3.580892in}}%
\pgfpathlineto{\pgfqpoint{4.929411in}{3.466445in}}%
\pgfpathlineto{\pgfqpoint{4.934607in}{3.511838in}}%
\pgfpathlineto{\pgfqpoint{4.939802in}{3.385046in}}%
\pgfpathlineto{\pgfqpoint{4.944998in}{3.577229in}}%
\pgfpathlineto{\pgfqpoint{4.950194in}{3.475811in}}%
\pgfpathlineto{\pgfqpoint{4.955390in}{3.526891in}}%
\pgfpathlineto{\pgfqpoint{4.960586in}{3.610234in}}%
\pgfpathlineto{\pgfqpoint{4.965782in}{3.457268in}}%
\pgfpathlineto{\pgfqpoint{4.970977in}{3.651253in}}%
\pgfpathlineto{\pgfqpoint{4.976173in}{3.520375in}}%
\pgfpathlineto{\pgfqpoint{4.981369in}{3.618351in}}%
\pgfpathlineto{\pgfqpoint{4.986565in}{3.614931in}}%
\pgfpathlineto{\pgfqpoint{4.991761in}{3.587684in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{3.726655in}}%
\pgfpathlineto{\pgfqpoint{5.002152in}{3.514659in}}%
\pgfpathlineto{\pgfqpoint{5.007348in}{3.565234in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{3.503584in}}%
\pgfpathlineto{\pgfqpoint{5.017740in}{3.510217in}}%
\pgfpathlineto{\pgfqpoint{5.033327in}{3.705800in}}%
\pgfpathlineto{\pgfqpoint{5.038523in}{3.657822in}}%
\pgfpathlineto{\pgfqpoint{5.043719in}{3.783233in}}%
\pgfpathlineto{\pgfqpoint{5.048915in}{3.723126in}}%
\pgfpathlineto{\pgfqpoint{5.054111in}{3.818873in}}%
\pgfpathlineto{\pgfqpoint{5.059306in}{3.886579in}}%
\pgfpathlineto{\pgfqpoint{5.064502in}{3.763352in}}%
\pgfpathlineto{\pgfqpoint{5.069698in}{3.688726in}}%
\pgfpathlineto{\pgfqpoint{5.074894in}{3.690476in}}%
\pgfpathlineto{\pgfqpoint{5.080090in}{3.831520in}}%
\pgfpathlineto{\pgfqpoint{5.085286in}{3.848665in}}%
\pgfpathlineto{\pgfqpoint{5.090481in}{3.839572in}}%
\pgfpathlineto{\pgfqpoint{5.095677in}{3.815297in}}%
\pgfpathlineto{\pgfqpoint{5.106069in}{3.905987in}}%
\pgfpathlineto{\pgfqpoint{5.111265in}{3.759888in}}%
\pgfpathlineto{\pgfqpoint{5.116461in}{3.837292in}}%
\pgfpathlineto{\pgfqpoint{5.121656in}{4.019074in}}%
\pgfpathlineto{\pgfqpoint{5.126852in}{3.927251in}}%
\pgfpathlineto{\pgfqpoint{5.132048in}{4.058469in}}%
\pgfpathlineto{\pgfqpoint{5.137244in}{3.857192in}}%
\pgfpathlineto{\pgfqpoint{5.142440in}{3.942872in}}%
\pgfpathlineto{\pgfqpoint{5.147636in}{3.916795in}}%
\pgfpathlineto{\pgfqpoint{5.152831in}{3.973364in}}%
\pgfpathlineto{\pgfqpoint{5.158027in}{3.948565in}}%
\pgfpathlineto{\pgfqpoint{5.163223in}{3.945799in}}%
\pgfpathlineto{\pgfqpoint{5.168419in}{3.984625in}}%
\pgfpathlineto{\pgfqpoint{5.173615in}{3.924426in}}%
\pgfpathlineto{\pgfqpoint{5.178810in}{4.083110in}}%
\pgfpathlineto{\pgfqpoint{5.184006in}{3.958230in}}%
\pgfpathlineto{\pgfqpoint{5.189202in}{4.054436in}}%
\pgfpathlineto{\pgfqpoint{5.194398in}{4.018113in}}%
\pgfpathlineto{\pgfqpoint{5.199594in}{4.155080in}}%
\pgfpathlineto{\pgfqpoint{5.204790in}{4.025658in}}%
\pgfpathlineto{\pgfqpoint{5.215181in}{4.112183in}}%
\pgfpathlineto{\pgfqpoint{5.220377in}{4.094432in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{4.176081in}}%
\pgfpathlineto{\pgfqpoint{5.230769in}{4.139267in}}%
\pgfpathlineto{\pgfqpoint{5.235965in}{4.127891in}}%
\pgfpathlineto{\pgfqpoint{5.241160in}{4.184395in}}%
\pgfpathlineto{\pgfqpoint{5.246356in}{4.205581in}}%
\pgfpathlineto{\pgfqpoint{5.251552in}{4.155225in}}%
\pgfpathlineto{\pgfqpoint{5.256748in}{4.225644in}}%
\pgfpathlineto{\pgfqpoint{5.261944in}{4.142281in}}%
\pgfpathlineto{\pgfqpoint{5.267140in}{4.096132in}}%
\pgfpathlineto{\pgfqpoint{5.272335in}{4.181206in}}%
\pgfpathlineto{\pgfqpoint{5.277531in}{4.180668in}}%
\pgfpathlineto{\pgfqpoint{5.282727in}{4.173864in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{4.251952in}}%
\pgfpathlineto{\pgfqpoint{5.293119in}{4.350834in}}%
\pgfpathlineto{\pgfqpoint{5.298314in}{4.176115in}}%
\pgfpathlineto{\pgfqpoint{5.303510in}{4.178753in}}%
\pgfpathlineto{\pgfqpoint{5.308706in}{4.230904in}}%
\pgfpathlineto{\pgfqpoint{5.319098in}{4.217759in}}%
\pgfpathlineto{\pgfqpoint{5.324294in}{4.181800in}}%
\pgfpathlineto{\pgfqpoint{5.329489in}{4.123949in}}%
\pgfpathlineto{\pgfqpoint{5.334685in}{4.248719in}}%
\pgfpathlineto{\pgfqpoint{5.339881in}{4.290672in}}%
\pgfpathlineto{\pgfqpoint{5.345077in}{4.387512in}}%
\pgfpathlineto{\pgfqpoint{5.350273in}{4.330786in}}%
\pgfpathlineto{\pgfqpoint{5.355469in}{4.248451in}}%
\pgfpathlineto{\pgfqpoint{5.365860in}{4.294288in}}%
\pgfpathlineto{\pgfqpoint{5.371056in}{4.250106in}}%
\pgfpathlineto{\pgfqpoint{5.376252in}{4.383641in}}%
\pgfpathlineto{\pgfqpoint{5.381448in}{4.281577in}}%
\pgfpathlineto{\pgfqpoint{5.386644in}{4.204070in}}%
\pgfpathlineto{\pgfqpoint{5.391839in}{4.263115in}}%
\pgfpathlineto{\pgfqpoint{5.397035in}{4.273690in}}%
\pgfpathlineto{\pgfqpoint{5.402231in}{4.264386in}}%
\pgfpathlineto{\pgfqpoint{5.407427in}{4.194115in}}%
\pgfpathlineto{\pgfqpoint{5.412623in}{4.326211in}}%
\pgfpathlineto{\pgfqpoint{5.417818in}{4.180911in}}%
\pgfpathlineto{\pgfqpoint{5.423014in}{4.454958in}}%
\pgfpathlineto{\pgfqpoint{5.428210in}{4.272030in}}%
\pgfpathlineto{\pgfqpoint{5.433406in}{4.440798in}}%
\pgfpathlineto{\pgfqpoint{5.438602in}{4.400212in}}%
\pgfpathlineto{\pgfqpoint{5.443798in}{4.265719in}}%
\pgfpathlineto{\pgfqpoint{5.448993in}{4.279754in}}%
\pgfpathlineto{\pgfqpoint{5.454189in}{4.369877in}}%
\pgfpathlineto{\pgfqpoint{5.459385in}{4.404977in}}%
\pgfpathlineto{\pgfqpoint{5.464581in}{4.353264in}}%
\pgfpathlineto{\pgfqpoint{5.469777in}{4.209790in}}%
\pgfpathlineto{\pgfqpoint{5.474973in}{4.281587in}}%
\pgfpathlineto{\pgfqpoint{5.480168in}{4.324445in}}%
\pgfpathlineto{\pgfqpoint{5.485364in}{4.313370in}}%
\pgfpathlineto{\pgfqpoint{5.490560in}{4.373938in}}%
\pgfpathlineto{\pgfqpoint{5.495756in}{4.335970in}}%
\pgfpathlineto{\pgfqpoint{5.500952in}{4.207280in}}%
\pgfpathlineto{\pgfqpoint{5.506148in}{4.267447in}}%
\pgfpathlineto{\pgfqpoint{5.511343in}{4.416585in}}%
\pgfpathlineto{\pgfqpoint{5.516539in}{4.359600in}}%
\pgfpathlineto{\pgfqpoint{5.521735in}{4.358215in}}%
\pgfpathlineto{\pgfqpoint{5.526931in}{4.417169in}}%
\pgfpathlineto{\pgfqpoint{5.532127in}{4.364217in}}%
\pgfpathlineto{\pgfqpoint{5.537323in}{4.382122in}}%
\pgfpathlineto{\pgfqpoint{5.542518in}{4.258177in}}%
\pgfpathlineto{\pgfqpoint{5.547714in}{4.382343in}}%
\pgfpathlineto{\pgfqpoint{5.552910in}{4.327890in}}%
\pgfpathlineto{\pgfqpoint{5.558106in}{4.291389in}}%
\pgfpathlineto{\pgfqpoint{5.563302in}{4.351444in}}%
\pgfpathlineto{\pgfqpoint{5.568497in}{4.348097in}}%
\pgfpathlineto{\pgfqpoint{5.573693in}{4.268299in}}%
\pgfpathlineto{\pgfqpoint{5.578889in}{4.421600in}}%
\pgfpathlineto{\pgfqpoint{5.584085in}{4.407230in}}%
\pgfpathlineto{\pgfqpoint{5.594477in}{4.407985in}}%
\pgfpathlineto{\pgfqpoint{5.599672in}{4.328357in}}%
\pgfpathlineto{\pgfqpoint{5.604868in}{4.384715in}}%
\pgfpathlineto{\pgfqpoint{5.610064in}{4.362797in}}%
\pgfpathlineto{\pgfqpoint{5.615260in}{4.319292in}}%
\pgfpathlineto{\pgfqpoint{5.620456in}{4.312678in}}%
\pgfpathlineto{\pgfqpoint{5.625652in}{4.379796in}}%
\pgfpathlineto{\pgfqpoint{5.630847in}{4.403490in}}%
\pgfpathlineto{\pgfqpoint{5.636043in}{4.372169in}}%
\pgfpathlineto{\pgfqpoint{5.641239in}{4.300955in}}%
\pgfpathlineto{\pgfqpoint{5.646435in}{4.348877in}}%
\pgfpathlineto{\pgfqpoint{5.656827in}{4.288025in}}%
\pgfpathlineto{\pgfqpoint{5.662022in}{4.500568in}}%
\pgfpathlineto{\pgfqpoint{5.667218in}{4.227564in}}%
\pgfpathlineto{\pgfqpoint{5.672414in}{4.267636in}}%
\pgfpathlineto{\pgfqpoint{5.677610in}{4.344848in}}%
\pgfpathlineto{\pgfqpoint{5.682806in}{4.349476in}}%
\pgfpathlineto{\pgfqpoint{5.688001in}{4.418805in}}%
\pgfpathlineto{\pgfqpoint{5.693197in}{4.426862in}}%
\pgfpathlineto{\pgfqpoint{5.698393in}{4.387642in}}%
\pgfpathlineto{\pgfqpoint{5.703589in}{4.412214in}}%
\pgfpathlineto{\pgfqpoint{5.708785in}{4.294364in}}%
\pgfpathlineto{\pgfqpoint{5.713981in}{4.341250in}}%
\pgfpathlineto{\pgfqpoint{5.719176in}{4.364891in}}%
\pgfpathlineto{\pgfqpoint{5.724372in}{4.338030in}}%
\pgfpathlineto{\pgfqpoint{5.729568in}{4.285961in}}%
\pgfpathlineto{\pgfqpoint{5.734764in}{4.411628in}}%
\pgfpathlineto{\pgfqpoint{5.739960in}{4.351611in}}%
\pgfpathlineto{\pgfqpoint{5.745156in}{4.392693in}}%
\pgfpathlineto{\pgfqpoint{5.750351in}{4.270229in}}%
\pgfpathlineto{\pgfqpoint{5.755547in}{4.351224in}}%
\pgfpathlineto{\pgfqpoint{5.760743in}{4.344937in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{4.342053in}}%
\pgfpathlineto{\pgfqpoint{5.771135in}{4.226976in}}%
\pgfpathlineto{\pgfqpoint{5.776331in}{4.389128in}}%
\pgfpathlineto{\pgfqpoint{5.781526in}{4.353437in}}%
\pgfpathlineto{\pgfqpoint{5.786722in}{4.232852in}}%
\pgfpathlineto{\pgfqpoint{5.791918in}{4.362509in}}%
\pgfpathlineto{\pgfqpoint{5.797114in}{4.365228in}}%
\pgfpathlineto{\pgfqpoint{5.802310in}{4.432149in}}%
\pgfpathlineto{\pgfqpoint{5.807505in}{4.310678in}}%
\pgfpathlineto{\pgfqpoint{5.812701in}{4.414837in}}%
\pgfpathlineto{\pgfqpoint{5.817897in}{4.343006in}}%
\pgfpathlineto{\pgfqpoint{5.823093in}{4.326398in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{4.463492in}}%
\pgfpathlineto{\pgfqpoint{5.833485in}{4.335309in}}%
\pgfpathlineto{\pgfqpoint{5.838680in}{4.282030in}}%
\pgfpathlineto{\pgfqpoint{5.843876in}{4.317271in}}%
\pgfpathlineto{\pgfqpoint{5.849072in}{4.395262in}}%
\pgfpathlineto{\pgfqpoint{5.854268in}{4.416519in}}%
\pgfpathlineto{\pgfqpoint{5.859464in}{4.293480in}}%
\pgfpathlineto{\pgfqpoint{5.864660in}{4.399714in}}%
\pgfpathlineto{\pgfqpoint{5.869855in}{4.310736in}}%
\pgfpathlineto{\pgfqpoint{5.875051in}{4.390014in}}%
\pgfpathlineto{\pgfqpoint{5.880247in}{4.327223in}}%
\pgfpathlineto{\pgfqpoint{5.885443in}{4.369035in}}%
\pgfpathlineto{\pgfqpoint{5.890639in}{4.339785in}}%
\pgfpathlineto{\pgfqpoint{5.895835in}{4.256613in}}%
\pgfpathlineto{\pgfqpoint{5.901030in}{4.317537in}}%
\pgfpathlineto{\pgfqpoint{5.906226in}{4.320880in}}%
\pgfpathlineto{\pgfqpoint{5.911422in}{4.201667in}}%
\pgfpathlineto{\pgfqpoint{5.916618in}{4.304973in}}%
\pgfpathlineto{\pgfqpoint{5.921814in}{4.325121in}}%
\pgfpathlineto{\pgfqpoint{5.927010in}{4.277711in}}%
\pgfpathlineto{\pgfqpoint{5.932205in}{4.469151in}}%
\pgfpathlineto{\pgfqpoint{5.937401in}{4.433979in}}%
\pgfpathlineto{\pgfqpoint{5.942597in}{4.438503in}}%
\pgfpathlineto{\pgfqpoint{5.947793in}{4.415488in}}%
\pgfpathlineto{\pgfqpoint{5.952989in}{4.310117in}}%
\pgfpathlineto{\pgfqpoint{5.958184in}{4.247799in}}%
\pgfpathlineto{\pgfqpoint{5.963380in}{4.273468in}}%
\pgfpathlineto{\pgfqpoint{5.968576in}{4.276991in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{4.352261in}}%
\pgfpathlineto{\pgfqpoint{5.989359in}{4.208046in}}%
\pgfpathlineto{\pgfqpoint{5.994555in}{4.413560in}}%
\pgfpathlineto{\pgfqpoint{5.999751in}{4.335530in}}%
\pgfpathlineto{\pgfqpoint{6.004947in}{4.453106in}}%
\pgfpathlineto{\pgfqpoint{6.010143in}{4.325364in}}%
\pgfpathlineto{\pgfqpoint{6.015339in}{4.266480in}}%
\pgfpathlineto{\pgfqpoint{6.020534in}{4.353892in}}%
\pgfpathlineto{\pgfqpoint{6.025730in}{4.377006in}}%
\pgfpathlineto{\pgfqpoint{6.030926in}{4.356862in}}%
\pgfpathlineto{\pgfqpoint{6.036122in}{4.345647in}}%
\pgfpathlineto{\pgfqpoint{6.041318in}{4.241027in}}%
\pgfpathlineto{\pgfqpoint{6.046514in}{4.339153in}}%
\pgfpathlineto{\pgfqpoint{6.051709in}{4.258088in}}%
\pgfpathlineto{\pgfqpoint{6.056905in}{4.370252in}}%
\pgfpathlineto{\pgfqpoint{6.062101in}{4.285285in}}%
\pgfpathlineto{\pgfqpoint{6.067297in}{4.393899in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{4.298074in}}%
\pgfpathlineto{\pgfqpoint{6.077688in}{4.314965in}}%
\pgfpathlineto{\pgfqpoint{6.082884in}{4.290961in}}%
\pgfpathlineto{\pgfqpoint{6.088080in}{4.430232in}}%
\pgfpathlineto{\pgfqpoint{6.093276in}{4.415511in}}%
\pgfpathlineto{\pgfqpoint{6.098472in}{4.231286in}}%
\pgfpathlineto{\pgfqpoint{6.103668in}{4.385469in}}%
\pgfpathlineto{\pgfqpoint{6.108863in}{4.367132in}}%
\pgfpathlineto{\pgfqpoint{6.114059in}{4.267567in}}%
\pgfpathlineto{\pgfqpoint{6.119255in}{4.242832in}}%
\pgfpathlineto{\pgfqpoint{6.124451in}{4.313462in}}%
\pgfpathlineto{\pgfqpoint{6.129647in}{4.219570in}}%
\pgfpathlineto{\pgfqpoint{6.134843in}{4.384665in}}%
\pgfpathlineto{\pgfqpoint{6.140038in}{4.379055in}}%
\pgfpathlineto{\pgfqpoint{6.145234in}{4.317863in}}%
\pgfpathlineto{\pgfqpoint{6.155626in}{4.359839in}}%
\pgfpathlineto{\pgfqpoint{6.160822in}{4.403692in}}%
\pgfpathlineto{\pgfqpoint{6.166018in}{4.286172in}}%
\pgfpathlineto{\pgfqpoint{6.171213in}{4.290064in}}%
\pgfpathlineto{\pgfqpoint{6.176409in}{4.337088in}}%
\pgfpathlineto{\pgfqpoint{6.181605in}{4.349917in}}%
\pgfpathlineto{\pgfqpoint{6.186801in}{4.335156in}}%
\pgfpathlineto{\pgfqpoint{6.191997in}{4.389501in}}%
\pgfpathlineto{\pgfqpoint{6.197193in}{4.308616in}}%
\pgfpathlineto{\pgfqpoint{6.202388in}{4.308650in}}%
\pgfpathlineto{\pgfqpoint{6.207584in}{4.307066in}}%
\pgfpathlineto{\pgfqpoint{6.212780in}{4.471338in}}%
\pgfpathlineto{\pgfqpoint{6.217976in}{4.423368in}}%
\pgfpathlineto{\pgfqpoint{6.223172in}{4.321046in}}%
\pgfpathlineto{\pgfqpoint{6.228367in}{4.370472in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{4.340643in}}%
\pgfpathlineto{\pgfqpoint{6.238759in}{4.385960in}}%
\pgfpathlineto{\pgfqpoint{6.243955in}{4.323663in}}%
\pgfpathlineto{\pgfqpoint{6.249151in}{4.277364in}}%
\pgfpathlineto{\pgfqpoint{6.254347in}{4.427033in}}%
\pgfpathlineto{\pgfqpoint{6.259542in}{4.276679in}}%
\pgfpathlineto{\pgfqpoint{6.264738in}{4.339090in}}%
\pgfpathlineto{\pgfqpoint{6.269934in}{4.468355in}}%
\pgfpathlineto{\pgfqpoint{6.275130in}{4.320151in}}%
\pgfpathlineto{\pgfqpoint{6.280326in}{4.409717in}}%
\pgfpathlineto{\pgfqpoint{6.285522in}{4.326372in}}%
\pgfpathlineto{\pgfqpoint{6.290717in}{4.302261in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{4.352840in}}%
\pgfpathlineto{\pgfqpoint{6.301109in}{4.283165in}}%
\pgfpathlineto{\pgfqpoint{6.306305in}{4.458088in}}%
\pgfpathlineto{\pgfqpoint{6.311501in}{4.256373in}}%
\pgfpathlineto{\pgfqpoint{6.316697in}{4.314681in}}%
\pgfpathlineto{\pgfqpoint{6.321892in}{4.422356in}}%
\pgfpathlineto{\pgfqpoint{6.327088in}{4.419981in}}%
\pgfpathlineto{\pgfqpoint{6.332284in}{4.370361in}}%
\pgfpathlineto{\pgfqpoint{6.342676in}{4.256575in}}%
\pgfpathlineto{\pgfqpoint{6.347871in}{4.348331in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{4.406436in}}%
\pgfpathlineto{\pgfqpoint{6.363459in}{4.263557in}}%
\pgfpathlineto{\pgfqpoint{6.368655in}{4.373594in}}%
\pgfpathlineto{\pgfqpoint{6.379046in}{4.288102in}}%
\pgfpathlineto{\pgfqpoint{6.384242in}{4.259761in}}%
\pgfpathlineto{\pgfqpoint{6.389438in}{4.356335in}}%
\pgfpathlineto{\pgfqpoint{6.394634in}{4.360043in}}%
\pgfpathlineto{\pgfqpoint{6.399830in}{4.292638in}}%
\pgfpathlineto{\pgfqpoint{6.405026in}{4.289640in}}%
\pgfpathlineto{\pgfqpoint{6.410221in}{4.407548in}}%
\pgfpathlineto{\pgfqpoint{6.415417in}{4.343524in}}%
\pgfpathlineto{\pgfqpoint{6.420613in}{4.295777in}}%
\pgfpathlineto{\pgfqpoint{6.425809in}{4.175351in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{4.332824in}}%
\pgfpathlineto{\pgfqpoint{6.436201in}{4.362173in}}%
\pgfpathlineto{\pgfqpoint{6.441396in}{4.354623in}}%
\pgfpathlineto{\pgfqpoint{6.446592in}{4.312649in}}%
\pgfpathlineto{\pgfqpoint{6.451788in}{4.409463in}}%
\pgfpathlineto{\pgfqpoint{6.456984in}{4.351484in}}%
\pgfpathlineto{\pgfqpoint{6.462180in}{4.357017in}}%
\pgfpathlineto{\pgfqpoint{6.467375in}{4.389845in}}%
\pgfpathlineto{\pgfqpoint{6.472571in}{4.446599in}}%
\pgfpathlineto{\pgfqpoint{6.477767in}{4.338311in}}%
\pgfpathlineto{\pgfqpoint{6.488159in}{4.388008in}}%
\pgfpathlineto{\pgfqpoint{6.493355in}{4.363612in}}%
\pgfpathlineto{\pgfqpoint{6.498550in}{4.359665in}}%
\pgfpathlineto{\pgfqpoint{6.503746in}{4.409606in}}%
\pgfpathlineto{\pgfqpoint{6.508942in}{4.292434in}}%
\pgfpathlineto{\pgfqpoint{6.514138in}{4.272814in}}%
\pgfpathlineto{\pgfqpoint{6.519334in}{4.316226in}}%
\pgfpathlineto{\pgfqpoint{6.524530in}{4.440407in}}%
\pgfpathlineto{\pgfqpoint{6.529725in}{4.326838in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{4.392348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{2.907899in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339095in}{4.334448in}}%
\pgfpathlineto{\pgfqpoint{1.832698in}{4.333393in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{4.330782in}}%
\pgfpathlineto{\pgfqpoint{1.957398in}{4.326875in}}%
\pgfpathlineto{\pgfqpoint{2.004160in}{4.321105in}}%
\pgfpathlineto{\pgfqpoint{2.045727in}{4.313563in}}%
\pgfpathlineto{\pgfqpoint{2.082098in}{4.304623in}}%
\pgfpathlineto{\pgfqpoint{2.113273in}{4.294896in}}%
\pgfpathlineto{\pgfqpoint{2.144448in}{4.282982in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{4.268622in}}%
\pgfpathlineto{\pgfqpoint{2.206798in}{4.251568in}}%
\pgfpathlineto{\pgfqpoint{2.237973in}{4.231597in}}%
\pgfpathlineto{\pgfqpoint{2.269147in}{4.208528in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{4.182229in}}%
\pgfpathlineto{\pgfqpoint{2.331497in}{4.152640in}}%
\pgfpathlineto{\pgfqpoint{2.362672in}{4.119783in}}%
\pgfpathlineto{\pgfqpoint{2.393847in}{4.083775in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{4.038088in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{3.981706in}}%
\pgfpathlineto{\pgfqpoint{2.518547in}{3.914307in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{3.678436in}}%
\pgfpathlineto{\pgfqpoint{2.721184in}{3.623830in}}%
\pgfpathlineto{\pgfqpoint{2.757555in}{3.579971in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{3.545626in}}%
\pgfpathlineto{\pgfqpoint{2.819905in}{3.514427in}}%
\pgfpathlineto{\pgfqpoint{2.851080in}{3.486401in}}%
\pgfpathlineto{\pgfqpoint{2.882255in}{3.461484in}}%
\pgfpathlineto{\pgfqpoint{2.913430in}{3.439533in}}%
\pgfpathlineto{\pgfqpoint{2.944605in}{3.420348in}}%
\pgfpathlineto{\pgfqpoint{2.975780in}{3.403684in}}%
\pgfpathlineto{\pgfqpoint{3.006955in}{3.389270in}}%
\pgfpathlineto{\pgfqpoint{3.043326in}{3.374918in}}%
\pgfpathlineto{\pgfqpoint{3.084892in}{3.361213in}}%
\pgfpathlineto{\pgfqpoint{3.131655in}{3.348464in}}%
\pgfpathlineto{\pgfqpoint{3.183613in}{3.336641in}}%
\pgfpathlineto{\pgfqpoint{3.256355in}{3.322503in}}%
\pgfpathlineto{\pgfqpoint{4.373457in}{3.119602in}}%
\pgfpathlineto{\pgfqpoint{4.430611in}{3.111598in}}%
\pgfpathlineto{\pgfqpoint{4.472178in}{3.107703in}}%
\pgfpathlineto{\pgfqpoint{4.508549in}{3.106329in}}%
\pgfpathlineto{\pgfqpoint{4.539724in}{3.107173in}}%
\pgfpathlineto{\pgfqpoint{4.570899in}{3.110370in}}%
\pgfpathlineto{\pgfqpoint{4.596878in}{3.115192in}}%
\pgfpathlineto{\pgfqpoint{4.622857in}{3.122305in}}%
\pgfpathlineto{\pgfqpoint{4.648836in}{3.132029in}}%
\pgfpathlineto{\pgfqpoint{4.669619in}{3.141904in}}%
\pgfpathlineto{\pgfqpoint{4.690403in}{3.153820in}}%
\pgfpathlineto{\pgfqpoint{4.711186in}{3.167937in}}%
\pgfpathlineto{\pgfqpoint{4.731969in}{3.184402in}}%
\pgfpathlineto{\pgfqpoint{4.752753in}{3.203350in}}%
\pgfpathlineto{\pgfqpoint{4.773536in}{3.224901in}}%
\pgfpathlineto{\pgfqpoint{4.794319in}{3.249146in}}%
\pgfpathlineto{\pgfqpoint{4.820298in}{3.283336in}}%
\pgfpathlineto{\pgfqpoint{4.846278in}{3.321882in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{3.364729in}}%
\pgfpathlineto{\pgfqpoint{4.898236in}{3.411706in}}%
\pgfpathlineto{\pgfqpoint{4.929411in}{3.473108in}}%
\pgfpathlineto{\pgfqpoint{4.965782in}{3.550689in}}%
\pgfpathlineto{\pgfqpoint{5.007348in}{3.645134in}}%
\pgfpathlineto{\pgfqpoint{5.132048in}{3.933407in}}%
\pgfpathlineto{\pgfqpoint{5.168419in}{4.009408in}}%
\pgfpathlineto{\pgfqpoint{5.199594in}{4.068944in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{4.114010in}}%
\pgfpathlineto{\pgfqpoint{5.251552in}{4.154651in}}%
\pgfpathlineto{\pgfqpoint{5.277531in}{4.190746in}}%
\pgfpathlineto{\pgfqpoint{5.303510in}{4.222312in}}%
\pgfpathlineto{\pgfqpoint{5.324294in}{4.244392in}}%
\pgfpathlineto{\pgfqpoint{5.345077in}{4.263768in}}%
\pgfpathlineto{\pgfqpoint{5.365860in}{4.280586in}}%
\pgfpathlineto{\pgfqpoint{5.386644in}{4.295010in}}%
\pgfpathlineto{\pgfqpoint{5.407427in}{4.307224in}}%
\pgfpathlineto{\pgfqpoint{5.433406in}{4.319673in}}%
\pgfpathlineto{\pgfqpoint{5.459385in}{4.329345in}}%
\pgfpathlineto{\pgfqpoint{5.485364in}{4.336614in}}%
\pgfpathlineto{\pgfqpoint{5.516539in}{4.342667in}}%
\pgfpathlineto{\pgfqpoint{5.547714in}{4.346348in}}%
\pgfpathlineto{\pgfqpoint{5.584085in}{4.348330in}}%
\pgfpathlineto{\pgfqpoint{5.630847in}{4.348300in}}%
\pgfpathlineto{\pgfqpoint{5.693197in}{4.345685in}}%
\pgfpathlineto{\pgfqpoint{5.880247in}{4.336340in}}%
\pgfpathlineto{\pgfqpoint{5.973772in}{4.334712in}}%
\pgfpathlineto{\pgfqpoint{6.155626in}{4.334446in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{4.334448in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{4.334448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{1.079303in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794713in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{2.907899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640759in}{3.350463in}}%
\pgfpathlineto{\pgfqpoint{6.629435in}{3.350463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.676657in}{3.350463in}}{\pgfqpoint{6.676657in}{3.397685in}}%
\pgfpathlineto{\pgfqpoint{6.676657in}{4.086623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.676657in}{4.133845in}}{\pgfqpoint{6.629435in}{4.133845in}}%
\pgfpathlineto{\pgfqpoint{4.640759in}{4.133845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.593537in}{4.133845in}}{\pgfqpoint{4.593537in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{4.593537in}{3.397685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.593537in}{3.350463in}}{\pgfqpoint{4.640759in}{3.350463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687981in}{3.942650in}}%
\pgfpathlineto{\pgfqpoint{5.160204in}{3.942650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.349092in,y=3.860012in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle u_{\textup{s}}(t) + \mu_{\textup{s}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687981in}{3.586376in}}%
\pgfpathlineto{\pgfqpoint{5.160204in}{3.586376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.349092in,y=3.503737in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat u_{\textup{s}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794713in}{1.417193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.891935in,y=1.327499in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794713in}{2.086350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.891935in,y=1.996655in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.380634in,y=1.722033in,,top,rotate=90.000000]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle y_{\textup{s}}(t)\) / \si{\kelvin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339095in}{2.322053in}}%
\pgfpathlineto{\pgfqpoint{1.344290in}{2.322053in}}%
\pgfpathlineto{\pgfqpoint{1.349486in}{2.349309in}}%
\pgfpathlineto{\pgfqpoint{1.354682in}{2.395954in}}%
\pgfpathlineto{\pgfqpoint{1.359878in}{2.342421in}}%
\pgfpathlineto{\pgfqpoint{1.365074in}{2.395679in}}%
\pgfpathlineto{\pgfqpoint{1.370269in}{2.429736in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{2.370839in}}%
\pgfpathlineto{\pgfqpoint{1.380661in}{2.383175in}}%
\pgfpathlineto{\pgfqpoint{1.385857in}{2.388897in}}%
\pgfpathlineto{\pgfqpoint{1.391053in}{2.317120in}}%
\pgfpathlineto{\pgfqpoint{1.396249in}{2.450784in}}%
\pgfpathlineto{\pgfqpoint{1.401444in}{2.331550in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{2.425426in}}%
\pgfpathlineto{\pgfqpoint{1.411836in}{2.339987in}}%
\pgfpathlineto{\pgfqpoint{1.422228in}{2.431566in}}%
\pgfpathlineto{\pgfqpoint{1.427424in}{2.405056in}}%
\pgfpathlineto{\pgfqpoint{1.432619in}{2.480447in}}%
\pgfpathlineto{\pgfqpoint{1.437815in}{2.411838in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{2.383785in}}%
\pgfpathlineto{\pgfqpoint{1.448207in}{2.436140in}}%
\pgfpathlineto{\pgfqpoint{1.453403in}{2.263734in}}%
\pgfpathlineto{\pgfqpoint{1.458599in}{2.436648in}}%
\pgfpathlineto{\pgfqpoint{1.463794in}{2.247900in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{2.258256in}}%
\pgfpathlineto{\pgfqpoint{1.474186in}{2.392214in}}%
\pgfpathlineto{\pgfqpoint{1.479382in}{2.188696in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{2.398314in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{2.306382in}}%
\pgfpathlineto{\pgfqpoint{1.494969in}{2.444511in}}%
\pgfpathlineto{\pgfqpoint{1.505361in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{1.510557in}{2.263013in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{2.438287in}}%
\pgfpathlineto{\pgfqpoint{1.520948in}{2.263838in}}%
\pgfpathlineto{\pgfqpoint{1.526144in}{2.405648in}}%
\pgfpathlineto{\pgfqpoint{1.531340in}{2.268442in}}%
\pgfpathlineto{\pgfqpoint{1.536536in}{2.325290in}}%
\pgfpathlineto{\pgfqpoint{1.541732in}{2.424711in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{2.386498in}}%
\pgfpathlineto{\pgfqpoint{1.552123in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{1.557319in}{2.407251in}}%
\pgfpathlineto{\pgfqpoint{1.562515in}{2.332457in}}%
\pgfpathlineto{\pgfqpoint{1.567711in}{2.369368in}}%
\pgfpathlineto{\pgfqpoint{1.572907in}{2.354698in}}%
\pgfpathlineto{\pgfqpoint{1.578103in}{2.330190in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{2.279832in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{2.354343in}}%
\pgfpathlineto{\pgfqpoint{1.593690in}{2.279988in}}%
\pgfpathlineto{\pgfqpoint{1.598886in}{2.377244in}}%
\pgfpathlineto{\pgfqpoint{1.604082in}{2.372630in}}%
\pgfpathlineto{\pgfqpoint{1.609277in}{2.292906in}}%
\pgfpathlineto{\pgfqpoint{1.614473in}{2.385846in}}%
\pgfpathlineto{\pgfqpoint{1.619669in}{2.300683in}}%
\pgfpathlineto{\pgfqpoint{1.624865in}{2.345029in}}%
\pgfpathlineto{\pgfqpoint{1.630061in}{2.346322in}}%
\pgfpathlineto{\pgfqpoint{1.635257in}{2.360018in}}%
\pgfpathlineto{\pgfqpoint{1.640452in}{2.309226in}}%
\pgfpathlineto{\pgfqpoint{1.645648in}{2.284363in}}%
\pgfpathlineto{\pgfqpoint{1.650844in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.656040in}{2.339558in}}%
\pgfpathlineto{\pgfqpoint{1.661236in}{2.307756in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{2.342730in}}%
\pgfpathlineto{\pgfqpoint{1.671627in}{2.263211in}}%
\pgfpathlineto{\pgfqpoint{1.676823in}{2.349474in}}%
\pgfpathlineto{\pgfqpoint{1.682019in}{2.293264in}}%
\pgfpathlineto{\pgfqpoint{1.687215in}{2.328154in}}%
\pgfpathlineto{\pgfqpoint{1.692411in}{2.389259in}}%
\pgfpathlineto{\pgfqpoint{1.697607in}{2.300409in}}%
\pgfpathlineto{\pgfqpoint{1.702802in}{2.370101in}}%
\pgfpathlineto{\pgfqpoint{1.707998in}{2.406411in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{2.405731in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{2.196046in}}%
\pgfpathlineto{\pgfqpoint{1.723586in}{2.278556in}}%
\pgfpathlineto{\pgfqpoint{1.728782in}{2.329065in}}%
\pgfpathlineto{\pgfqpoint{1.733977in}{2.439917in}}%
\pgfpathlineto{\pgfqpoint{1.739173in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{1.744369in}{2.294804in}}%
\pgfpathlineto{\pgfqpoint{1.749565in}{2.149523in}}%
\pgfpathlineto{\pgfqpoint{1.754761in}{2.362308in}}%
\pgfpathlineto{\pgfqpoint{1.759956in}{2.320191in}}%
\pgfpathlineto{\pgfqpoint{1.765152in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{1.770348in}{2.431618in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{2.412660in}}%
\pgfpathlineto{\pgfqpoint{1.780740in}{2.305734in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{2.329426in}}%
\pgfpathlineto{\pgfqpoint{1.791131in}{2.243294in}}%
\pgfpathlineto{\pgfqpoint{1.796327in}{2.299939in}}%
\pgfpathlineto{\pgfqpoint{1.801523in}{2.323130in}}%
\pgfpathlineto{\pgfqpoint{1.806719in}{2.366482in}}%
\pgfpathlineto{\pgfqpoint{1.817111in}{2.409933in}}%
\pgfpathlineto{\pgfqpoint{1.822306in}{2.240615in}}%
\pgfpathlineto{\pgfqpoint{1.827502in}{2.307450in}}%
\pgfpathlineto{\pgfqpoint{1.832698in}{2.344036in}}%
\pgfpathlineto{\pgfqpoint{1.837894in}{2.240129in}}%
\pgfpathlineto{\pgfqpoint{1.843090in}{2.307760in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{2.281113in}}%
\pgfpathlineto{\pgfqpoint{1.853481in}{2.312188in}}%
\pgfpathlineto{\pgfqpoint{1.858677in}{2.447943in}}%
\pgfpathlineto{\pgfqpoint{1.863873in}{2.386364in}}%
\pgfpathlineto{\pgfqpoint{1.869069in}{2.363538in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{2.466343in}}%
\pgfpathlineto{\pgfqpoint{1.879460in}{2.349068in}}%
\pgfpathlineto{\pgfqpoint{1.884656in}{2.337148in}}%
\pgfpathlineto{\pgfqpoint{1.889852in}{2.396003in}}%
\pgfpathlineto{\pgfqpoint{1.895048in}{2.327953in}}%
\pgfpathlineto{\pgfqpoint{1.900244in}{2.348975in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{2.421348in}}%
\pgfpathlineto{\pgfqpoint{1.910635in}{2.424774in}}%
\pgfpathlineto{\pgfqpoint{1.915831in}{2.370366in}}%
\pgfpathlineto{\pgfqpoint{1.921027in}{2.345764in}}%
\pgfpathlineto{\pgfqpoint{1.926223in}{2.373474in}}%
\pgfpathlineto{\pgfqpoint{1.931419in}{2.374782in}}%
\pgfpathlineto{\pgfqpoint{1.936615in}{2.293677in}}%
\pgfpathlineto{\pgfqpoint{1.941810in}{2.298201in}}%
\pgfpathlineto{\pgfqpoint{1.947006in}{2.377877in}}%
\pgfpathlineto{\pgfqpoint{1.952202in}{2.273202in}}%
\pgfpathlineto{\pgfqpoint{1.957398in}{2.281347in}}%
\pgfpathlineto{\pgfqpoint{1.962594in}{2.252734in}}%
\pgfpathlineto{\pgfqpoint{1.967790in}{2.444439in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{2.316499in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{2.328079in}}%
\pgfpathlineto{\pgfqpoint{1.983377in}{2.303856in}}%
\pgfpathlineto{\pgfqpoint{1.988573in}{2.365873in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{2.220831in}}%
\pgfpathlineto{\pgfqpoint{2.004160in}{2.241284in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{2.254548in}}%
\pgfpathlineto{\pgfqpoint{2.014552in}{2.452447in}}%
\pgfpathlineto{\pgfqpoint{2.019748in}{2.397408in}}%
\pgfpathlineto{\pgfqpoint{2.024944in}{2.359764in}}%
\pgfpathlineto{\pgfqpoint{2.030139in}{2.426592in}}%
\pgfpathlineto{\pgfqpoint{2.035335in}{2.420054in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{2.302136in}}%
\pgfpathlineto{\pgfqpoint{2.045727in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{2.050923in}{2.200222in}}%
\pgfpathlineto{\pgfqpoint{2.056119in}{2.323581in}}%
\pgfpathlineto{\pgfqpoint{2.061314in}{2.323476in}}%
\pgfpathlineto{\pgfqpoint{2.066510in}{2.429900in}}%
\pgfpathlineto{\pgfqpoint{2.071706in}{2.300001in}}%
\pgfpathlineto{\pgfqpoint{2.076902in}{2.315981in}}%
\pgfpathlineto{\pgfqpoint{2.082098in}{2.297164in}}%
\pgfpathlineto{\pgfqpoint{2.087294in}{2.293792in}}%
\pgfpathlineto{\pgfqpoint{2.092489in}{2.401005in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{2.328715in}}%
\pgfpathlineto{\pgfqpoint{2.102881in}{2.154034in}}%
\pgfpathlineto{\pgfqpoint{2.108077in}{2.337030in}}%
\pgfpathlineto{\pgfqpoint{2.113273in}{2.279460in}}%
\pgfpathlineto{\pgfqpoint{2.123664in}{2.353199in}}%
\pgfpathlineto{\pgfqpoint{2.128860in}{2.367585in}}%
\pgfpathlineto{\pgfqpoint{2.134056in}{2.339066in}}%
\pgfpathlineto{\pgfqpoint{2.139252in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{2.144448in}{2.263552in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{2.306925in}}%
\pgfpathlineto{\pgfqpoint{2.154839in}{2.248007in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{2.322257in}}%
\pgfpathlineto{\pgfqpoint{2.165231in}{2.412714in}}%
\pgfpathlineto{\pgfqpoint{2.170427in}{2.304780in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{2.277174in}}%
\pgfpathlineto{\pgfqpoint{2.180818in}{2.346926in}}%
\pgfpathlineto{\pgfqpoint{2.186014in}{2.272973in}}%
\pgfpathlineto{\pgfqpoint{2.191210in}{2.128297in}}%
\pgfpathlineto{\pgfqpoint{2.196406in}{2.330941in}}%
\pgfpathlineto{\pgfqpoint{2.201602in}{2.389032in}}%
\pgfpathlineto{\pgfqpoint{2.206798in}{2.273678in}}%
\pgfpathlineto{\pgfqpoint{2.211993in}{2.395295in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{2.241045in}}%
\pgfpathlineto{\pgfqpoint{2.222385in}{2.343391in}}%
\pgfpathlineto{\pgfqpoint{2.227581in}{2.267543in}}%
\pgfpathlineto{\pgfqpoint{2.232777in}{2.304902in}}%
\pgfpathlineto{\pgfqpoint{2.237973in}{2.149469in}}%
\pgfpathlineto{\pgfqpoint{2.243168in}{2.345442in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{2.286292in}}%
\pgfpathlineto{\pgfqpoint{2.253560in}{2.353745in}}%
\pgfpathlineto{\pgfqpoint{2.258756in}{2.229889in}}%
\pgfpathlineto{\pgfqpoint{2.263952in}{2.335481in}}%
\pgfpathlineto{\pgfqpoint{2.269147in}{2.181714in}}%
\pgfpathlineto{\pgfqpoint{2.274343in}{2.419513in}}%
\pgfpathlineto{\pgfqpoint{2.279539in}{2.286235in}}%
\pgfpathlineto{\pgfqpoint{2.284735in}{2.216270in}}%
\pgfpathlineto{\pgfqpoint{2.289931in}{2.365750in}}%
\pgfpathlineto{\pgfqpoint{2.295127in}{2.239854in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{2.241810in}}%
\pgfpathlineto{\pgfqpoint{2.305518in}{2.319482in}}%
\pgfpathlineto{\pgfqpoint{2.310714in}{2.315493in}}%
\pgfpathlineto{\pgfqpoint{2.315910in}{2.268250in}}%
\pgfpathlineto{\pgfqpoint{2.321106in}{2.303089in}}%
\pgfpathlineto{\pgfqpoint{2.326302in}{2.349834in}}%
\pgfpathlineto{\pgfqpoint{2.331497in}{2.261492in}}%
\pgfpathlineto{\pgfqpoint{2.336693in}{2.302777in}}%
\pgfpathlineto{\pgfqpoint{2.341889in}{2.384712in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{2.299266in}}%
\pgfpathlineto{\pgfqpoint{2.352281in}{2.303018in}}%
\pgfpathlineto{\pgfqpoint{2.362672in}{2.228366in}}%
\pgfpathlineto{\pgfqpoint{2.367868in}{2.320025in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{2.308295in}}%
\pgfpathlineto{\pgfqpoint{2.378260in}{2.447625in}}%
\pgfpathlineto{\pgfqpoint{2.383456in}{2.350437in}}%
\pgfpathlineto{\pgfqpoint{2.388652in}{2.281388in}}%
\pgfpathlineto{\pgfqpoint{2.393847in}{2.340723in}}%
\pgfpathlineto{\pgfqpoint{2.399043in}{2.266801in}}%
\pgfpathlineto{\pgfqpoint{2.404239in}{2.232392in}}%
\pgfpathlineto{\pgfqpoint{2.409435in}{2.314392in}}%
\pgfpathlineto{\pgfqpoint{2.414631in}{2.228147in}}%
\pgfpathlineto{\pgfqpoint{2.419826in}{2.251935in}}%
\pgfpathlineto{\pgfqpoint{2.425022in}{2.199352in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{2.242501in}}%
\pgfpathlineto{\pgfqpoint{2.435414in}{2.195484in}}%
\pgfpathlineto{\pgfqpoint{2.440610in}{2.263448in}}%
\pgfpathlineto{\pgfqpoint{2.445806in}{2.369107in}}%
\pgfpathlineto{\pgfqpoint{2.451001in}{2.240001in}}%
\pgfpathlineto{\pgfqpoint{2.456197in}{2.249435in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{2.228234in}}%
\pgfpathlineto{\pgfqpoint{2.466589in}{2.292211in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{2.315875in}}%
\pgfpathlineto{\pgfqpoint{2.476981in}{2.254121in}}%
\pgfpathlineto{\pgfqpoint{2.482176in}{2.320305in}}%
\pgfpathlineto{\pgfqpoint{2.487372in}{2.212737in}}%
\pgfpathlineto{\pgfqpoint{2.492568in}{2.142716in}}%
\pgfpathlineto{\pgfqpoint{2.497764in}{2.125862in}}%
\pgfpathlineto{\pgfqpoint{2.502960in}{2.249268in}}%
\pgfpathlineto{\pgfqpoint{2.508156in}{2.208507in}}%
\pgfpathlineto{\pgfqpoint{2.513351in}{2.091594in}}%
\pgfpathlineto{\pgfqpoint{2.518547in}{2.262595in}}%
\pgfpathlineto{\pgfqpoint{2.523743in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{2.528939in}{2.170482in}}%
\pgfpathlineto{\pgfqpoint{2.534135in}{2.165172in}}%
\pgfpathlineto{\pgfqpoint{2.539330in}{2.164352in}}%
\pgfpathlineto{\pgfqpoint{2.544526in}{2.325024in}}%
\pgfpathlineto{\pgfqpoint{2.549722in}{2.304514in}}%
\pgfpathlineto{\pgfqpoint{2.554918in}{2.206616in}}%
\pgfpathlineto{\pgfqpoint{2.560114in}{2.144849in}}%
\pgfpathlineto{\pgfqpoint{2.565310in}{2.293757in}}%
\pgfpathlineto{\pgfqpoint{2.570505in}{2.185404in}}%
\pgfpathlineto{\pgfqpoint{2.575701in}{2.325544in}}%
\pgfpathlineto{\pgfqpoint{2.580897in}{2.296275in}}%
\pgfpathlineto{\pgfqpoint{2.586093in}{2.220647in}}%
\pgfpathlineto{\pgfqpoint{2.591289in}{2.251580in}}%
\pgfpathlineto{\pgfqpoint{2.596485in}{2.301378in}}%
\pgfpathlineto{\pgfqpoint{2.601680in}{2.117538in}}%
\pgfpathlineto{\pgfqpoint{2.606876in}{2.227681in}}%
\pgfpathlineto{\pgfqpoint{2.612072in}{2.209230in}}%
\pgfpathlineto{\pgfqpoint{2.617268in}{2.233960in}}%
\pgfpathlineto{\pgfqpoint{2.622464in}{2.315362in}}%
\pgfpathlineto{\pgfqpoint{2.627660in}{2.228554in}}%
\pgfpathlineto{\pgfqpoint{2.632855in}{2.185228in}}%
\pgfpathlineto{\pgfqpoint{2.638051in}{2.262571in}}%
\pgfpathlineto{\pgfqpoint{2.643247in}{2.180498in}}%
\pgfpathlineto{\pgfqpoint{2.648443in}{2.256356in}}%
\pgfpathlineto{\pgfqpoint{2.653639in}{2.377865in}}%
\pgfpathlineto{\pgfqpoint{2.658834in}{2.042878in}}%
\pgfpathlineto{\pgfqpoint{2.664030in}{2.075075in}}%
\pgfpathlineto{\pgfqpoint{2.669226in}{2.176923in}}%
\pgfpathlineto{\pgfqpoint{2.674422in}{2.092910in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{2.261643in}}%
\pgfpathlineto{\pgfqpoint{2.684814in}{2.208880in}}%
\pgfpathlineto{\pgfqpoint{2.690009in}{2.198389in}}%
\pgfpathlineto{\pgfqpoint{2.695205in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{2.700401in}{2.267406in}}%
\pgfpathlineto{\pgfqpoint{2.705597in}{2.227342in}}%
\pgfpathlineto{\pgfqpoint{2.710793in}{2.203259in}}%
\pgfpathlineto{\pgfqpoint{2.715989in}{2.100278in}}%
\pgfpathlineto{\pgfqpoint{2.721184in}{2.155920in}}%
\pgfpathlineto{\pgfqpoint{2.726380in}{2.125825in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{2.283037in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{2.041865in}}%
\pgfpathlineto{\pgfqpoint{2.747164in}{2.187343in}}%
\pgfpathlineto{\pgfqpoint{2.752359in}{2.217780in}}%
\pgfpathlineto{\pgfqpoint{2.757555in}{2.144206in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.114124in}}%
\pgfpathlineto{\pgfqpoint{2.767947in}{2.248945in}}%
\pgfpathlineto{\pgfqpoint{2.773143in}{2.104801in}}%
\pgfpathlineto{\pgfqpoint{2.778339in}{2.204044in}}%
\pgfpathlineto{\pgfqpoint{2.783534in}{2.161493in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{2.128840in}}%
\pgfpathlineto{\pgfqpoint{2.793926in}{2.029700in}}%
\pgfpathlineto{\pgfqpoint{2.799122in}{2.225437in}}%
\pgfpathlineto{\pgfqpoint{2.804318in}{2.084624in}}%
\pgfpathlineto{\pgfqpoint{2.809513in}{2.056110in}}%
\pgfpathlineto{\pgfqpoint{2.814709in}{2.135855in}}%
\pgfpathlineto{\pgfqpoint{2.819905in}{2.180977in}}%
\pgfpathlineto{\pgfqpoint{2.825101in}{2.056572in}}%
\pgfpathlineto{\pgfqpoint{2.830297in}{2.111046in}}%
\pgfpathlineto{\pgfqpoint{2.835493in}{2.103452in}}%
\pgfpathlineto{\pgfqpoint{2.840688in}{2.081057in}}%
\pgfpathlineto{\pgfqpoint{2.845884in}{2.141040in}}%
\pgfpathlineto{\pgfqpoint{2.851080in}{2.141849in}}%
\pgfpathlineto{\pgfqpoint{2.856276in}{2.010570in}}%
\pgfpathlineto{\pgfqpoint{2.861472in}{2.166612in}}%
\pgfpathlineto{\pgfqpoint{2.866668in}{2.230686in}}%
\pgfpathlineto{\pgfqpoint{2.871863in}{2.139506in}}%
\pgfpathlineto{\pgfqpoint{2.877059in}{2.017440in}}%
\pgfpathlineto{\pgfqpoint{2.882255in}{2.190812in}}%
\pgfpathlineto{\pgfqpoint{2.887451in}{2.115582in}}%
\pgfpathlineto{\pgfqpoint{2.892647in}{2.177317in}}%
\pgfpathlineto{\pgfqpoint{2.897843in}{2.067887in}}%
\pgfpathlineto{\pgfqpoint{2.903038in}{2.052919in}}%
\pgfpathlineto{\pgfqpoint{2.908234in}{2.110070in}}%
\pgfpathlineto{\pgfqpoint{2.913430in}{2.034580in}}%
\pgfpathlineto{\pgfqpoint{2.918626in}{2.037893in}}%
\pgfpathlineto{\pgfqpoint{2.923822in}{2.173708in}}%
\pgfpathlineto{\pgfqpoint{2.929017in}{2.032280in}}%
\pgfpathlineto{\pgfqpoint{2.934213in}{2.033086in}}%
\pgfpathlineto{\pgfqpoint{2.939409in}{2.042838in}}%
\pgfpathlineto{\pgfqpoint{2.944605in}{2.031360in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{1.984966in}}%
\pgfpathlineto{\pgfqpoint{2.954997in}{1.992661in}}%
\pgfpathlineto{\pgfqpoint{2.960192in}{2.004137in}}%
\pgfpathlineto{\pgfqpoint{2.965388in}{2.036515in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{2.055712in}}%
\pgfpathlineto{\pgfqpoint{2.975780in}{2.111872in}}%
\pgfpathlineto{\pgfqpoint{2.986172in}{1.980718in}}%
\pgfpathlineto{\pgfqpoint{2.991367in}{2.028926in}}%
\pgfpathlineto{\pgfqpoint{2.996563in}{2.118315in}}%
\pgfpathlineto{\pgfqpoint{3.001759in}{2.231428in}}%
\pgfpathlineto{\pgfqpoint{3.006955in}{2.088558in}}%
\pgfpathlineto{\pgfqpoint{3.012151in}{2.042645in}}%
\pgfpathlineto{\pgfqpoint{3.017347in}{2.113101in}}%
\pgfpathlineto{\pgfqpoint{3.022542in}{2.009287in}}%
\pgfpathlineto{\pgfqpoint{3.027738in}{2.033838in}}%
\pgfpathlineto{\pgfqpoint{3.032934in}{2.106599in}}%
\pgfpathlineto{\pgfqpoint{3.038130in}{2.059269in}}%
\pgfpathlineto{\pgfqpoint{3.043326in}{1.932428in}}%
\pgfpathlineto{\pgfqpoint{3.048522in}{2.126159in}}%
\pgfpathlineto{\pgfqpoint{3.053717in}{2.132060in}}%
\pgfpathlineto{\pgfqpoint{3.058913in}{2.007960in}}%
\pgfpathlineto{\pgfqpoint{3.064109in}{2.071292in}}%
\pgfpathlineto{\pgfqpoint{3.074501in}{2.019104in}}%
\pgfpathlineto{\pgfqpoint{3.079696in}{1.898224in}}%
\pgfpathlineto{\pgfqpoint{3.084892in}{1.995185in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{2.015672in}}%
\pgfpathlineto{\pgfqpoint{3.095284in}{2.029471in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{2.061860in}}%
\pgfpathlineto{\pgfqpoint{3.105676in}{1.935939in}}%
\pgfpathlineto{\pgfqpoint{3.110871in}{2.034652in}}%
\pgfpathlineto{\pgfqpoint{3.116067in}{1.793073in}}%
\pgfpathlineto{\pgfqpoint{3.121263in}{2.107869in}}%
\pgfpathlineto{\pgfqpoint{3.126459in}{1.997373in}}%
\pgfpathlineto{\pgfqpoint{3.131655in}{2.017879in}}%
\pgfpathlineto{\pgfqpoint{3.136851in}{1.883549in}}%
\pgfpathlineto{\pgfqpoint{3.147242in}{2.004453in}}%
\pgfpathlineto{\pgfqpoint{3.152438in}{2.007120in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{1.960650in}}%
\pgfpathlineto{\pgfqpoint{3.162830in}{1.861941in}}%
\pgfpathlineto{\pgfqpoint{3.168026in}{2.030537in}}%
\pgfpathlineto{\pgfqpoint{3.173221in}{1.937189in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{2.055156in}}%
\pgfpathlineto{\pgfqpoint{3.183613in}{1.963785in}}%
\pgfpathlineto{\pgfqpoint{3.194005in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.905976in}}%
\pgfpathlineto{\pgfqpoint{3.204396in}{2.073509in}}%
\pgfpathlineto{\pgfqpoint{3.209592in}{1.937799in}}%
\pgfpathlineto{\pgfqpoint{3.214788in}{1.877140in}}%
\pgfpathlineto{\pgfqpoint{3.219984in}{1.868579in}}%
\pgfpathlineto{\pgfqpoint{3.225180in}{1.959128in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{1.984718in}}%
\pgfpathlineto{\pgfqpoint{3.235571in}{2.026496in}}%
\pgfpathlineto{\pgfqpoint{3.240767in}{1.868596in}}%
\pgfpathlineto{\pgfqpoint{3.245963in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{3.251159in}{1.850536in}}%
\pgfpathlineto{\pgfqpoint{3.256355in}{1.901859in}}%
\pgfpathlineto{\pgfqpoint{3.261550in}{1.936116in}}%
\pgfpathlineto{\pgfqpoint{3.266746in}{2.002598in}}%
\pgfpathlineto{\pgfqpoint{3.277138in}{1.925791in}}%
\pgfpathlineto{\pgfqpoint{3.282334in}{1.847217in}}%
\pgfpathlineto{\pgfqpoint{3.287530in}{1.929600in}}%
\pgfpathlineto{\pgfqpoint{3.292725in}{1.933840in}}%
\pgfpathlineto{\pgfqpoint{3.297921in}{1.848469in}}%
\pgfpathlineto{\pgfqpoint{3.303117in}{1.982479in}}%
\pgfpathlineto{\pgfqpoint{3.308313in}{1.887012in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{1.930298in}}%
\pgfpathlineto{\pgfqpoint{3.318704in}{1.984057in}}%
\pgfpathlineto{\pgfqpoint{3.323900in}{1.892120in}}%
\pgfpathlineto{\pgfqpoint{3.329096in}{1.961298in}}%
\pgfpathlineto{\pgfqpoint{3.334292in}{1.860093in}}%
\pgfpathlineto{\pgfqpoint{3.339488in}{1.922676in}}%
\pgfpathlineto{\pgfqpoint{3.344684in}{1.846374in}}%
\pgfpathlineto{\pgfqpoint{3.349879in}{1.833626in}}%
\pgfpathlineto{\pgfqpoint{3.355075in}{1.892775in}}%
\pgfpathlineto{\pgfqpoint{3.360271in}{1.842366in}}%
\pgfpathlineto{\pgfqpoint{3.365467in}{1.830389in}}%
\pgfpathlineto{\pgfqpoint{3.370663in}{1.945036in}}%
\pgfpathlineto{\pgfqpoint{3.375859in}{1.779781in}}%
\pgfpathlineto{\pgfqpoint{3.381054in}{1.841702in}}%
\pgfpathlineto{\pgfqpoint{3.386250in}{1.731412in}}%
\pgfpathlineto{\pgfqpoint{3.391446in}{1.931079in}}%
\pgfpathlineto{\pgfqpoint{3.396642in}{2.062897in}}%
\pgfpathlineto{\pgfqpoint{3.401838in}{1.871048in}}%
\pgfpathlineto{\pgfqpoint{3.407034in}{1.875601in}}%
\pgfpathlineto{\pgfqpoint{3.412229in}{1.949198in}}%
\pgfpathlineto{\pgfqpoint{3.417425in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{3.422621in}{1.732536in}}%
\pgfpathlineto{\pgfqpoint{3.427817in}{1.760704in}}%
\pgfpathlineto{\pgfqpoint{3.433013in}{1.915286in}}%
\pgfpathlineto{\pgfqpoint{3.438209in}{1.880895in}}%
\pgfpathlineto{\pgfqpoint{3.443404in}{1.921519in}}%
\pgfpathlineto{\pgfqpoint{3.448600in}{1.897323in}}%
\pgfpathlineto{\pgfqpoint{3.453796in}{1.791146in}}%
\pgfpathlineto{\pgfqpoint{3.458992in}{1.938230in}}%
\pgfpathlineto{\pgfqpoint{3.464188in}{1.826935in}}%
\pgfpathlineto{\pgfqpoint{3.469383in}{1.783212in}}%
\pgfpathlineto{\pgfqpoint{3.474579in}{2.050498in}}%
\pgfpathlineto{\pgfqpoint{3.479775in}{1.908168in}}%
\pgfpathlineto{\pgfqpoint{3.484971in}{1.919734in}}%
\pgfpathlineto{\pgfqpoint{3.490167in}{1.813889in}}%
\pgfpathlineto{\pgfqpoint{3.495363in}{1.939405in}}%
\pgfpathlineto{\pgfqpoint{3.500558in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{3.505754in}{1.782404in}}%
\pgfpathlineto{\pgfqpoint{3.510950in}{1.780392in}}%
\pgfpathlineto{\pgfqpoint{3.516146in}{1.769794in}}%
\pgfpathlineto{\pgfqpoint{3.521342in}{1.781881in}}%
\pgfpathlineto{\pgfqpoint{3.526538in}{1.725900in}}%
\pgfpathlineto{\pgfqpoint{3.531733in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{3.536929in}{1.800482in}}%
\pgfpathlineto{\pgfqpoint{3.542125in}{1.701879in}}%
\pgfpathlineto{\pgfqpoint{3.547321in}{1.777369in}}%
\pgfpathlineto{\pgfqpoint{3.552517in}{1.787577in}}%
\pgfpathlineto{\pgfqpoint{3.557713in}{1.878526in}}%
\pgfpathlineto{\pgfqpoint{3.562908in}{1.729341in}}%
\pgfpathlineto{\pgfqpoint{3.568104in}{1.837257in}}%
\pgfpathlineto{\pgfqpoint{3.573300in}{1.882695in}}%
\pgfpathlineto{\pgfqpoint{3.578496in}{1.785365in}}%
\pgfpathlineto{\pgfqpoint{3.583692in}{1.870023in}}%
\pgfpathlineto{\pgfqpoint{3.588887in}{1.893949in}}%
\pgfpathlineto{\pgfqpoint{3.599279in}{1.737784in}}%
\pgfpathlineto{\pgfqpoint{3.604475in}{1.886826in}}%
\pgfpathlineto{\pgfqpoint{3.609671in}{1.731641in}}%
\pgfpathlineto{\pgfqpoint{3.614867in}{1.876203in}}%
\pgfpathlineto{\pgfqpoint{3.620062in}{1.750290in}}%
\pgfpathlineto{\pgfqpoint{3.625258in}{1.712736in}}%
\pgfpathlineto{\pgfqpoint{3.630454in}{1.899862in}}%
\pgfpathlineto{\pgfqpoint{3.635650in}{1.703726in}}%
\pgfpathlineto{\pgfqpoint{3.640846in}{1.662741in}}%
\pgfpathlineto{\pgfqpoint{3.646042in}{1.764557in}}%
\pgfpathlineto{\pgfqpoint{3.651237in}{1.675798in}}%
\pgfpathlineto{\pgfqpoint{3.656433in}{1.668368in}}%
\pgfpathlineto{\pgfqpoint{3.661629in}{1.761651in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{1.745351in}}%
\pgfpathlineto{\pgfqpoint{3.672021in}{1.719256in}}%
\pgfpathlineto{\pgfqpoint{3.677217in}{1.730606in}}%
\pgfpathlineto{\pgfqpoint{3.682412in}{1.747371in}}%
\pgfpathlineto{\pgfqpoint{3.687608in}{1.830726in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{1.674226in}}%
\pgfpathlineto{\pgfqpoint{3.698000in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{3.703196in}{1.680605in}}%
\pgfpathlineto{\pgfqpoint{3.708391in}{1.652752in}}%
\pgfpathlineto{\pgfqpoint{3.713587in}{1.785439in}}%
\pgfpathlineto{\pgfqpoint{3.718783in}{1.866772in}}%
\pgfpathlineto{\pgfqpoint{3.723979in}{1.594399in}}%
\pgfpathlineto{\pgfqpoint{3.729175in}{1.822200in}}%
\pgfpathlineto{\pgfqpoint{3.734371in}{1.498105in}}%
\pgfpathlineto{\pgfqpoint{3.739566in}{1.603205in}}%
\pgfpathlineto{\pgfqpoint{3.749958in}{1.748706in}}%
\pgfpathlineto{\pgfqpoint{3.755154in}{1.687572in}}%
\pgfpathlineto{\pgfqpoint{3.760350in}{1.749957in}}%
\pgfpathlineto{\pgfqpoint{3.765546in}{1.639371in}}%
\pgfpathlineto{\pgfqpoint{3.770741in}{1.747927in}}%
\pgfpathlineto{\pgfqpoint{3.775937in}{1.614515in}}%
\pgfpathlineto{\pgfqpoint{3.781133in}{1.665125in}}%
\pgfpathlineto{\pgfqpoint{3.786329in}{1.797395in}}%
\pgfpathlineto{\pgfqpoint{3.791525in}{1.731336in}}%
\pgfpathlineto{\pgfqpoint{3.796721in}{1.614651in}}%
\pgfpathlineto{\pgfqpoint{3.801916in}{1.685029in}}%
\pgfpathlineto{\pgfqpoint{3.807112in}{1.625155in}}%
\pgfpathlineto{\pgfqpoint{3.812308in}{1.593089in}}%
\pgfpathlineto{\pgfqpoint{3.817504in}{1.647090in}}%
\pgfpathlineto{\pgfqpoint{3.822700in}{1.555672in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{3.833091in}{1.523571in}}%
\pgfpathlineto{\pgfqpoint{3.838287in}{1.644865in}}%
\pgfpathlineto{\pgfqpoint{3.843483in}{1.605605in}}%
\pgfpathlineto{\pgfqpoint{3.848679in}{1.689791in}}%
\pgfpathlineto{\pgfqpoint{3.853875in}{1.656285in}}%
\pgfpathlineto{\pgfqpoint{3.859070in}{1.588029in}}%
\pgfpathlineto{\pgfqpoint{3.864266in}{1.568560in}}%
\pgfpathlineto{\pgfqpoint{3.869462in}{1.652170in}}%
\pgfpathlineto{\pgfqpoint{3.874658in}{1.557447in}}%
\pgfpathlineto{\pgfqpoint{3.879854in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{3.885050in}{1.550042in}}%
\pgfpathlineto{\pgfqpoint{3.890245in}{1.531768in}}%
\pgfpathlineto{\pgfqpoint{3.895441in}{1.501201in}}%
\pgfpathlineto{\pgfqpoint{3.900637in}{1.782034in}}%
\pgfpathlineto{\pgfqpoint{3.905833in}{1.720826in}}%
\pgfpathlineto{\pgfqpoint{3.911029in}{1.611584in}}%
\pgfpathlineto{\pgfqpoint{3.916225in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{3.921420in}{1.546231in}}%
\pgfpathlineto{\pgfqpoint{3.931812in}{1.698932in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{3.942204in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{3.947400in}{1.556437in}}%
\pgfpathlineto{\pgfqpoint{3.952595in}{1.553893in}}%
\pgfpathlineto{\pgfqpoint{3.957791in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{3.962987in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{3.968183in}{1.550242in}}%
\pgfpathlineto{\pgfqpoint{3.973379in}{1.536923in}}%
\pgfpathlineto{\pgfqpoint{3.978574in}{1.620452in}}%
\pgfpathlineto{\pgfqpoint{3.983770in}{1.596849in}}%
\pgfpathlineto{\pgfqpoint{3.988966in}{1.532563in}}%
\pgfpathlineto{\pgfqpoint{3.994162in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{3.999358in}{1.512736in}}%
\pgfpathlineto{\pgfqpoint{4.004554in}{1.648591in}}%
\pgfpathlineto{\pgfqpoint{4.009749in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{4.014945in}{1.425059in}}%
\pgfpathlineto{\pgfqpoint{4.020141in}{1.595797in}}%
\pgfpathlineto{\pgfqpoint{4.025337in}{1.531647in}}%
\pgfpathlineto{\pgfqpoint{4.030533in}{1.639837in}}%
\pgfpathlineto{\pgfqpoint{4.035729in}{1.534552in}}%
\pgfpathlineto{\pgfqpoint{4.040924in}{1.653899in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.366573in}}%
\pgfpathlineto{\pgfqpoint{4.051316in}{1.504332in}}%
\pgfpathlineto{\pgfqpoint{4.056512in}{1.470876in}}%
\pgfpathlineto{\pgfqpoint{4.066904in}{1.588216in}}%
\pgfpathlineto{\pgfqpoint{4.072099in}{1.346262in}}%
\pgfpathlineto{\pgfqpoint{4.077295in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{4.082491in}{1.481401in}}%
\pgfpathlineto{\pgfqpoint{4.087687in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{4.092883in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{4.098079in}{1.463670in}}%
\pgfpathlineto{\pgfqpoint{4.103274in}{1.526472in}}%
\pgfpathlineto{\pgfqpoint{4.108470in}{1.516102in}}%
\pgfpathlineto{\pgfqpoint{4.113666in}{1.558449in}}%
\pgfpathlineto{\pgfqpoint{4.118862in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{4.124058in}{1.523605in}}%
\pgfpathlineto{\pgfqpoint{4.129253in}{1.532202in}}%
\pgfpathlineto{\pgfqpoint{4.134449in}{1.489112in}}%
\pgfpathlineto{\pgfqpoint{4.139645in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{4.144841in}{1.472036in}}%
\pgfpathlineto{\pgfqpoint{4.150037in}{1.485957in}}%
\pgfpathlineto{\pgfqpoint{4.155233in}{1.444908in}}%
\pgfpathlineto{\pgfqpoint{4.160428in}{1.388627in}}%
\pgfpathlineto{\pgfqpoint{4.165624in}{1.454524in}}%
\pgfpathlineto{\pgfqpoint{4.170820in}{1.476428in}}%
\pgfpathlineto{\pgfqpoint{4.176016in}{1.551415in}}%
\pgfpathlineto{\pgfqpoint{4.181212in}{1.378351in}}%
\pgfpathlineto{\pgfqpoint{4.186408in}{1.511615in}}%
\pgfpathlineto{\pgfqpoint{4.191603in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{4.196799in}{1.436123in}}%
\pgfpathlineto{\pgfqpoint{4.201995in}{1.471459in}}%
\pgfpathlineto{\pgfqpoint{4.207191in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{4.212387in}{1.449527in}}%
\pgfpathlineto{\pgfqpoint{4.217583in}{1.413936in}}%
\pgfpathlineto{\pgfqpoint{4.222778in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{4.227974in}{1.401494in}}%
\pgfpathlineto{\pgfqpoint{4.233170in}{1.455593in}}%
\pgfpathlineto{\pgfqpoint{4.238366in}{1.481337in}}%
\pgfpathlineto{\pgfqpoint{4.243562in}{1.403514in}}%
\pgfpathlineto{\pgfqpoint{4.248757in}{1.375043in}}%
\pgfpathlineto{\pgfqpoint{4.253953in}{1.419265in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{1.520825in}}%
\pgfpathlineto{\pgfqpoint{4.264345in}{1.369744in}}%
\pgfpathlineto{\pgfqpoint{4.269541in}{1.619236in}}%
\pgfpathlineto{\pgfqpoint{4.274737in}{1.591062in}}%
\pgfpathlineto{\pgfqpoint{4.279932in}{1.383688in}}%
\pgfpathlineto{\pgfqpoint{4.285128in}{1.437077in}}%
\pgfpathlineto{\pgfqpoint{4.290324in}{1.364313in}}%
\pgfpathlineto{\pgfqpoint{4.295520in}{1.519787in}}%
\pgfpathlineto{\pgfqpoint{4.300716in}{1.417855in}}%
\pgfpathlineto{\pgfqpoint{4.305912in}{1.288625in}}%
\pgfpathlineto{\pgfqpoint{4.311107in}{1.413663in}}%
\pgfpathlineto{\pgfqpoint{4.316303in}{1.376971in}}%
\pgfpathlineto{\pgfqpoint{4.321499in}{1.395129in}}%
\pgfpathlineto{\pgfqpoint{4.326695in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{4.331891in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{4.337087in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{4.342282in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{4.347478in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{4.352674in}{1.282226in}}%
\pgfpathlineto{\pgfqpoint{4.357870in}{1.413949in}}%
\pgfpathlineto{\pgfqpoint{4.363066in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{4.368261in}{1.356190in}}%
\pgfpathlineto{\pgfqpoint{4.373457in}{1.375119in}}%
\pgfpathlineto{\pgfqpoint{4.378653in}{1.259898in}}%
\pgfpathlineto{\pgfqpoint{4.383849in}{1.486494in}}%
\pgfpathlineto{\pgfqpoint{4.389045in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{4.394241in}{1.376209in}}%
\pgfpathlineto{\pgfqpoint{4.399436in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{4.404632in}{1.333227in}}%
\pgfpathlineto{\pgfqpoint{4.409828in}{1.317635in}}%
\pgfpathlineto{\pgfqpoint{4.415024in}{1.311744in}}%
\pgfpathlineto{\pgfqpoint{4.420220in}{1.255711in}}%
\pgfpathlineto{\pgfqpoint{4.425416in}{1.355926in}}%
\pgfpathlineto{\pgfqpoint{4.435807in}{1.257257in}}%
\pgfpathlineto{\pgfqpoint{4.441003in}{1.300479in}}%
\pgfpathlineto{\pgfqpoint{4.446199in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{4.451395in}{1.430848in}}%
\pgfpathlineto{\pgfqpoint{4.456591in}{1.296674in}}%
\pgfpathlineto{\pgfqpoint{4.461786in}{1.271695in}}%
\pgfpathlineto{\pgfqpoint{4.466982in}{1.474731in}}%
\pgfpathlineto{\pgfqpoint{4.472178in}{1.210744in}}%
\pgfpathlineto{\pgfqpoint{4.477374in}{1.281067in}}%
\pgfpathlineto{\pgfqpoint{4.487766in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{4.492961in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{4.498157in}{1.277828in}}%
\pgfpathlineto{\pgfqpoint{4.503353in}{1.310248in}}%
\pgfpathlineto{\pgfqpoint{4.508549in}{1.361909in}}%
\pgfpathlineto{\pgfqpoint{4.513745in}{1.240976in}}%
\pgfpathlineto{\pgfqpoint{4.518940in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{4.524136in}{1.367583in}}%
\pgfpathlineto{\pgfqpoint{4.529332in}{1.327317in}}%
\pgfpathlineto{\pgfqpoint{4.534528in}{1.305092in}}%
\pgfpathlineto{\pgfqpoint{4.539724in}{1.349038in}}%
\pgfpathlineto{\pgfqpoint{4.544920in}{1.328027in}}%
\pgfpathlineto{\pgfqpoint{4.550115in}{1.184327in}}%
\pgfpathlineto{\pgfqpoint{4.555311in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{4.560507in}{1.236630in}}%
\pgfpathlineto{\pgfqpoint{4.565703in}{1.269564in}}%
\pgfpathlineto{\pgfqpoint{4.570899in}{1.232247in}}%
\pgfpathlineto{\pgfqpoint{4.576095in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{4.581290in}{1.337098in}}%
\pgfpathlineto{\pgfqpoint{4.586486in}{1.271205in}}%
\pgfpathlineto{\pgfqpoint{4.591682in}{1.234094in}}%
\pgfpathlineto{\pgfqpoint{4.596878in}{1.207189in}}%
\pgfpathlineto{\pgfqpoint{4.602074in}{1.224804in}}%
\pgfpathlineto{\pgfqpoint{4.607270in}{1.393780in}}%
\pgfpathlineto{\pgfqpoint{4.612465in}{1.225114in}}%
\pgfpathlineto{\pgfqpoint{4.617661in}{1.240165in}}%
\pgfpathlineto{\pgfqpoint{4.622857in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{4.628053in}{1.217602in}}%
\pgfpathlineto{\pgfqpoint{4.633249in}{1.217085in}}%
\pgfpathlineto{\pgfqpoint{4.643640in}{1.355343in}}%
\pgfpathlineto{\pgfqpoint{4.648836in}{1.103247in}}%
\pgfpathlineto{\pgfqpoint{4.654032in}{1.243342in}}%
\pgfpathlineto{\pgfqpoint{4.659228in}{1.326611in}}%
\pgfpathlineto{\pgfqpoint{4.664424in}{1.159365in}}%
\pgfpathlineto{\pgfqpoint{4.674815in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{4.680011in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{4.685207in}{1.062359in}}%
\pgfpathlineto{\pgfqpoint{4.690403in}{1.340297in}}%
\pgfpathlineto{\pgfqpoint{4.695599in}{1.196525in}}%
\pgfpathlineto{\pgfqpoint{4.700794in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{4.705990in}{1.161910in}}%
\pgfpathlineto{\pgfqpoint{4.711186in}{1.155638in}}%
\pgfpathlineto{\pgfqpoint{4.716382in}{1.200194in}}%
\pgfpathlineto{\pgfqpoint{4.721578in}{1.091563in}}%
\pgfpathlineto{\pgfqpoint{4.726774in}{1.243360in}}%
\pgfpathlineto{\pgfqpoint{4.731969in}{1.156172in}}%
\pgfpathlineto{\pgfqpoint{4.737165in}{1.323882in}}%
\pgfpathlineto{\pgfqpoint{4.742361in}{1.287034in}}%
\pgfpathlineto{\pgfqpoint{4.747557in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{4.752753in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{4.757948in}{1.148490in}}%
\pgfpathlineto{\pgfqpoint{4.763144in}{1.181687in}}%
\pgfpathlineto{\pgfqpoint{4.768340in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{4.773536in}{1.244557in}}%
\pgfpathlineto{\pgfqpoint{4.778732in}{1.104209in}}%
\pgfpathlineto{\pgfqpoint{4.783928in}{1.041855in}}%
\pgfpathlineto{\pgfqpoint{4.789123in}{1.172604in}}%
\pgfpathlineto{\pgfqpoint{4.794319in}{1.183053in}}%
\pgfpathlineto{\pgfqpoint{4.799515in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{4.804711in}{1.210736in}}%
\pgfpathlineto{\pgfqpoint{4.809907in}{1.198116in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{4.820298in}{1.209562in}}%
\pgfpathlineto{\pgfqpoint{4.825494in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{4.830690in}{1.135543in}}%
\pgfpathlineto{\pgfqpoint{4.835886in}{1.236861in}}%
\pgfpathlineto{\pgfqpoint{4.841082in}{1.173388in}}%
\pgfpathlineto{\pgfqpoint{4.846278in}{1.189347in}}%
\pgfpathlineto{\pgfqpoint{4.851473in}{1.198561in}}%
\pgfpathlineto{\pgfqpoint{4.856669in}{1.229693in}}%
\pgfpathlineto{\pgfqpoint{4.861865in}{1.181670in}}%
\pgfpathlineto{\pgfqpoint{4.867061in}{1.150646in}}%
\pgfpathlineto{\pgfqpoint{4.872257in}{1.183986in}}%
\pgfpathlineto{\pgfqpoint{4.877453in}{1.229448in}}%
\pgfpathlineto{\pgfqpoint{4.882648in}{1.198983in}}%
\pgfpathlineto{\pgfqpoint{4.887844in}{1.063750in}}%
\pgfpathlineto{\pgfqpoint{4.893040in}{1.215082in}}%
\pgfpathlineto{\pgfqpoint{4.898236in}{1.166676in}}%
\pgfpathlineto{\pgfqpoint{4.903432in}{1.096226in}}%
\pgfpathlineto{\pgfqpoint{4.908627in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{4.913823in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{1.126470in}}%
\pgfpathlineto{\pgfqpoint{4.924215in}{1.182238in}}%
\pgfpathlineto{\pgfqpoint{4.929411in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{4.934607in}{1.093267in}}%
\pgfpathlineto{\pgfqpoint{4.939802in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{4.944998in}{1.188480in}}%
\pgfpathlineto{\pgfqpoint{4.950194in}{1.064957in}}%
\pgfpathlineto{\pgfqpoint{4.960586in}{1.152254in}}%
\pgfpathlineto{\pgfqpoint{4.965782in}{1.071058in}}%
\pgfpathlineto{\pgfqpoint{4.970977in}{1.141936in}}%
\pgfpathlineto{\pgfqpoint{4.976173in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{4.981369in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{4.986565in}{1.078128in}}%
\pgfpathlineto{\pgfqpoint{4.991761in}{1.091764in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.164507in}}%
\pgfpathlineto{\pgfqpoint{5.002152in}{1.126702in}}%
\pgfpathlineto{\pgfqpoint{5.007348in}{1.101626in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{1.097235in}}%
\pgfpathlineto{\pgfqpoint{5.017740in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{5.022936in}{1.071525in}}%
\pgfpathlineto{\pgfqpoint{5.028131in}{1.098107in}}%
\pgfpathlineto{\pgfqpoint{5.033327in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{5.038523in}{1.158534in}}%
\pgfpathlineto{\pgfqpoint{5.043719in}{1.101695in}}%
\pgfpathlineto{\pgfqpoint{5.048915in}{1.108264in}}%
\pgfpathlineto{\pgfqpoint{5.054111in}{1.085222in}}%
\pgfpathlineto{\pgfqpoint{5.059306in}{1.128925in}}%
\pgfpathlineto{\pgfqpoint{5.064502in}{1.123758in}}%
\pgfpathlineto{\pgfqpoint{5.069698in}{1.195291in}}%
\pgfpathlineto{\pgfqpoint{5.074894in}{1.197230in}}%
\pgfpathlineto{\pgfqpoint{5.080090in}{1.085465in}}%
\pgfpathlineto{\pgfqpoint{5.085286in}{1.194580in}}%
\pgfpathlineto{\pgfqpoint{5.090481in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{5.095677in}{1.168195in}}%
\pgfpathlineto{\pgfqpoint{5.100873in}{1.132258in}}%
\pgfpathlineto{\pgfqpoint{5.106069in}{1.224805in}}%
\pgfpathlineto{\pgfqpoint{5.111265in}{1.168796in}}%
\pgfpathlineto{\pgfqpoint{5.116461in}{1.215488in}}%
\pgfpathlineto{\pgfqpoint{5.121656in}{1.230359in}}%
\pgfpathlineto{\pgfqpoint{5.126852in}{1.191014in}}%
\pgfpathlineto{\pgfqpoint{5.132048in}{1.129694in}}%
\pgfpathlineto{\pgfqpoint{5.137244in}{1.179575in}}%
\pgfpathlineto{\pgfqpoint{5.142440in}{1.181018in}}%
\pgfpathlineto{\pgfqpoint{5.147636in}{1.084323in}}%
\pgfpathlineto{\pgfqpoint{5.152831in}{1.085584in}}%
\pgfpathlineto{\pgfqpoint{5.158027in}{1.257160in}}%
\pgfpathlineto{\pgfqpoint{5.163223in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{5.168419in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{5.173615in}{1.106769in}}%
\pgfpathlineto{\pgfqpoint{5.178810in}{1.176738in}}%
\pgfpathlineto{\pgfqpoint{5.184006in}{1.089628in}}%
\pgfpathlineto{\pgfqpoint{5.189202in}{1.149070in}}%
\pgfpathlineto{\pgfqpoint{5.194398in}{1.244161in}}%
\pgfpathlineto{\pgfqpoint{5.199594in}{1.160316in}}%
\pgfpathlineto{\pgfqpoint{5.204790in}{1.160058in}}%
\pgfpathlineto{\pgfqpoint{5.215181in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{5.220377in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{1.241236in}}%
\pgfpathlineto{\pgfqpoint{5.230769in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{5.241160in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{5.246356in}{1.201076in}}%
\pgfpathlineto{\pgfqpoint{5.251552in}{1.179103in}}%
\pgfpathlineto{\pgfqpoint{5.256748in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{5.261944in}{1.210211in}}%
\pgfpathlineto{\pgfqpoint{5.267140in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{5.272335in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{5.277531in}{1.212493in}}%
\pgfpathlineto{\pgfqpoint{5.282727in}{1.160647in}}%
\pgfpathlineto{\pgfqpoint{5.287923in}{1.215885in}}%
\pgfpathlineto{\pgfqpoint{5.293119in}{1.088425in}}%
\pgfpathlineto{\pgfqpoint{5.298314in}{1.052591in}}%
\pgfpathlineto{\pgfqpoint{5.303510in}{1.270729in}}%
\pgfpathlineto{\pgfqpoint{5.308706in}{1.122319in}}%
\pgfpathlineto{\pgfqpoint{5.313902in}{1.217081in}}%
\pgfpathlineto{\pgfqpoint{5.319098in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{5.324294in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{5.329489in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{5.334685in}{1.233513in}}%
\pgfpathlineto{\pgfqpoint{5.339881in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{5.345077in}{1.239338in}}%
\pgfpathlineto{\pgfqpoint{5.350273in}{1.132366in}}%
\pgfpathlineto{\pgfqpoint{5.355469in}{1.100785in}}%
\pgfpathlineto{\pgfqpoint{5.360664in}{1.163807in}}%
\pgfpathlineto{\pgfqpoint{5.365860in}{1.101310in}}%
\pgfpathlineto{\pgfqpoint{5.371056in}{1.246625in}}%
\pgfpathlineto{\pgfqpoint{5.376252in}{1.244475in}}%
\pgfpathlineto{\pgfqpoint{5.381448in}{1.149471in}}%
\pgfpathlineto{\pgfqpoint{5.386644in}{1.109107in}}%
\pgfpathlineto{\pgfqpoint{5.391839in}{1.102259in}}%
\pgfpathlineto{\pgfqpoint{5.397035in}{1.232490in}}%
\pgfpathlineto{\pgfqpoint{5.402231in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{5.407427in}{1.237732in}}%
\pgfpathlineto{\pgfqpoint{5.412623in}{1.245015in}}%
\pgfpathlineto{\pgfqpoint{5.417818in}{1.165210in}}%
\pgfpathlineto{\pgfqpoint{5.423014in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{5.428210in}{1.124041in}}%
\pgfpathlineto{\pgfqpoint{5.433406in}{1.203466in}}%
\pgfpathlineto{\pgfqpoint{5.438602in}{1.072451in}}%
\pgfpathlineto{\pgfqpoint{5.443798in}{1.168113in}}%
\pgfpathlineto{\pgfqpoint{5.448993in}{1.169068in}}%
\pgfpathlineto{\pgfqpoint{5.454189in}{1.103401in}}%
\pgfpathlineto{\pgfqpoint{5.459385in}{1.138388in}}%
\pgfpathlineto{\pgfqpoint{5.464581in}{1.198991in}}%
\pgfpathlineto{\pgfqpoint{5.469777in}{1.001942in}}%
\pgfpathlineto{\pgfqpoint{5.474973in}{1.264625in}}%
\pgfpathlineto{\pgfqpoint{5.480168in}{1.092361in}}%
\pgfpathlineto{\pgfqpoint{5.485364in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{5.490560in}{1.243136in}}%
\pgfpathlineto{\pgfqpoint{5.495756in}{1.112441in}}%
\pgfpathlineto{\pgfqpoint{5.500952in}{1.067199in}}%
\pgfpathlineto{\pgfqpoint{5.506148in}{1.065802in}}%
\pgfpathlineto{\pgfqpoint{5.511343in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{5.516539in}{1.152063in}}%
\pgfpathlineto{\pgfqpoint{5.521735in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{5.526931in}{1.177121in}}%
\pgfpathlineto{\pgfqpoint{5.532127in}{1.198930in}}%
\pgfpathlineto{\pgfqpoint{5.537323in}{1.113143in}}%
\pgfpathlineto{\pgfqpoint{5.542518in}{1.172626in}}%
\pgfpathlineto{\pgfqpoint{5.547714in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{5.552910in}{1.306281in}}%
\pgfpathlineto{\pgfqpoint{5.558106in}{1.228492in}}%
\pgfpathlineto{\pgfqpoint{5.563302in}{1.216809in}}%
\pgfpathlineto{\pgfqpoint{5.568497in}{1.328108in}}%
\pgfpathlineto{\pgfqpoint{5.573693in}{1.149343in}}%
\pgfpathlineto{\pgfqpoint{5.578889in}{1.183660in}}%
\pgfpathlineto{\pgfqpoint{5.584085in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{5.589281in}{1.251014in}}%
\pgfpathlineto{\pgfqpoint{5.594477in}{1.254339in}}%
\pgfpathlineto{\pgfqpoint{5.599672in}{1.189404in}}%
\pgfpathlineto{\pgfqpoint{5.604868in}{1.286504in}}%
\pgfpathlineto{\pgfqpoint{5.610064in}{1.240922in}}%
\pgfpathlineto{\pgfqpoint{5.620456in}{1.119805in}}%
\pgfpathlineto{\pgfqpoint{5.625652in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{5.630847in}{1.098044in}}%
\pgfpathlineto{\pgfqpoint{5.636043in}{1.192111in}}%
\pgfpathlineto{\pgfqpoint{5.641239in}{1.186010in}}%
\pgfpathlineto{\pgfqpoint{5.646435in}{1.240101in}}%
\pgfpathlineto{\pgfqpoint{5.651631in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{5.656827in}{1.216906in}}%
\pgfpathlineto{\pgfqpoint{5.662022in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{5.667218in}{1.100564in}}%
\pgfpathlineto{\pgfqpoint{5.672414in}{1.033286in}}%
\pgfpathlineto{\pgfqpoint{5.677610in}{1.255883in}}%
\pgfpathlineto{\pgfqpoint{5.682806in}{1.197389in}}%
\pgfpathlineto{\pgfqpoint{5.688001in}{1.091799in}}%
\pgfpathlineto{\pgfqpoint{5.693197in}{1.375422in}}%
\pgfpathlineto{\pgfqpoint{5.698393in}{1.143235in}}%
\pgfpathlineto{\pgfqpoint{5.703589in}{1.132698in}}%
\pgfpathlineto{\pgfqpoint{5.708785in}{1.232608in}}%
\pgfpathlineto{\pgfqpoint{5.713981in}{1.126503in}}%
\pgfpathlineto{\pgfqpoint{5.724372in}{1.164773in}}%
\pgfpathlineto{\pgfqpoint{5.729568in}{1.131124in}}%
\pgfpathlineto{\pgfqpoint{5.734764in}{1.135285in}}%
\pgfpathlineto{\pgfqpoint{5.739960in}{1.147874in}}%
\pgfpathlineto{\pgfqpoint{5.750351in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{5.760743in}{1.078110in}}%
\pgfpathlineto{\pgfqpoint{5.765939in}{1.263694in}}%
\pgfpathlineto{\pgfqpoint{5.771135in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{5.776331in}{1.192571in}}%
\pgfpathlineto{\pgfqpoint{5.781526in}{1.198606in}}%
\pgfpathlineto{\pgfqpoint{5.786722in}{1.260191in}}%
\pgfpathlineto{\pgfqpoint{5.791918in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{5.797114in}{1.228310in}}%
\pgfpathlineto{\pgfqpoint{5.802310in}{1.201734in}}%
\pgfpathlineto{\pgfqpoint{5.807505in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{5.812701in}{1.188315in}}%
\pgfpathlineto{\pgfqpoint{5.817897in}{1.141719in}}%
\pgfpathlineto{\pgfqpoint{5.823093in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{1.152551in}}%
\pgfpathlineto{\pgfqpoint{5.833485in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{5.838680in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{5.843876in}{1.239440in}}%
\pgfpathlineto{\pgfqpoint{5.849072in}{1.071649in}}%
\pgfpathlineto{\pgfqpoint{5.854268in}{1.163487in}}%
\pgfpathlineto{\pgfqpoint{5.859464in}{1.165334in}}%
\pgfpathlineto{\pgfqpoint{5.864660in}{1.088370in}}%
\pgfpathlineto{\pgfqpoint{5.869855in}{1.066338in}}%
\pgfpathlineto{\pgfqpoint{5.875051in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{5.880247in}{1.226947in}}%
\pgfpathlineto{\pgfqpoint{5.885443in}{1.103074in}}%
\pgfpathlineto{\pgfqpoint{5.890639in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{5.895835in}{1.149972in}}%
\pgfpathlineto{\pgfqpoint{5.901030in}{1.225771in}}%
\pgfpathlineto{\pgfqpoint{5.906226in}{1.060751in}}%
\pgfpathlineto{\pgfqpoint{5.911422in}{1.159341in}}%
\pgfpathlineto{\pgfqpoint{5.916618in}{1.196979in}}%
\pgfpathlineto{\pgfqpoint{5.921814in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{5.927010in}{1.155444in}}%
\pgfpathlineto{\pgfqpoint{5.932205in}{1.279696in}}%
\pgfpathlineto{\pgfqpoint{5.937401in}{1.172125in}}%
\pgfpathlineto{\pgfqpoint{5.942597in}{1.018957in}}%
\pgfpathlineto{\pgfqpoint{5.947793in}{1.075717in}}%
\pgfpathlineto{\pgfqpoint{5.952989in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{5.958184in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{5.963380in}{1.151506in}}%
\pgfpathlineto{\pgfqpoint{5.968576in}{1.265476in}}%
\pgfpathlineto{\pgfqpoint{5.973772in}{1.197666in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{1.148448in}}%
\pgfpathlineto{\pgfqpoint{5.984164in}{1.083419in}}%
\pgfpathlineto{\pgfqpoint{5.989359in}{1.120057in}}%
\pgfpathlineto{\pgfqpoint{5.994555in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{5.999751in}{1.142838in}}%
\pgfpathlineto{\pgfqpoint{6.010143in}{1.213696in}}%
\pgfpathlineto{\pgfqpoint{6.015339in}{1.229205in}}%
\pgfpathlineto{\pgfqpoint{6.020534in}{1.128583in}}%
\pgfpathlineto{\pgfqpoint{6.030926in}{1.195079in}}%
\pgfpathlineto{\pgfqpoint{6.036122in}{1.154112in}}%
\pgfpathlineto{\pgfqpoint{6.041318in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{6.046514in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{6.051709in}{1.377375in}}%
\pgfpathlineto{\pgfqpoint{6.056905in}{1.098283in}}%
\pgfpathlineto{\pgfqpoint{6.062101in}{1.203831in}}%
\pgfpathlineto{\pgfqpoint{6.067297in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{6.077688in}{1.182278in}}%
\pgfpathlineto{\pgfqpoint{6.082884in}{1.288999in}}%
\pgfpathlineto{\pgfqpoint{6.088080in}{1.173341in}}%
\pgfpathlineto{\pgfqpoint{6.093276in}{1.151268in}}%
\pgfpathlineto{\pgfqpoint{6.098472in}{1.109545in}}%
\pgfpathlineto{\pgfqpoint{6.103668in}{1.211814in}}%
\pgfpathlineto{\pgfqpoint{6.108863in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{6.114059in}{1.160456in}}%
\pgfpathlineto{\pgfqpoint{6.119255in}{1.301591in}}%
\pgfpathlineto{\pgfqpoint{6.124451in}{1.161985in}}%
\pgfpathlineto{\pgfqpoint{6.134843in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{6.140038in}{1.144946in}}%
\pgfpathlineto{\pgfqpoint{6.145234in}{1.108094in}}%
\pgfpathlineto{\pgfqpoint{6.150430in}{1.079230in}}%
\pgfpathlineto{\pgfqpoint{6.155626in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{6.160822in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{6.166018in}{1.050113in}}%
\pgfpathlineto{\pgfqpoint{6.171213in}{1.157471in}}%
\pgfpathlineto{\pgfqpoint{6.176409in}{1.140289in}}%
\pgfpathlineto{\pgfqpoint{6.181605in}{1.146173in}}%
\pgfpathlineto{\pgfqpoint{6.186801in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{6.191997in}{1.200602in}}%
\pgfpathlineto{\pgfqpoint{6.197193in}{1.147275in}}%
\pgfpathlineto{\pgfqpoint{6.202388in}{1.168452in}}%
\pgfpathlineto{\pgfqpoint{6.207584in}{1.015551in}}%
\pgfpathlineto{\pgfqpoint{6.212780in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{6.217976in}{1.157087in}}%
\pgfpathlineto{\pgfqpoint{6.223172in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{6.228367in}{1.095696in}}%
\pgfpathlineto{\pgfqpoint{6.233563in}{1.217143in}}%
\pgfpathlineto{\pgfqpoint{6.238759in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{6.243955in}{1.105543in}}%
\pgfpathlineto{\pgfqpoint{6.249151in}{1.132557in}}%
\pgfpathlineto{\pgfqpoint{6.254347in}{1.236500in}}%
\pgfpathlineto{\pgfqpoint{6.259542in}{1.116887in}}%
\pgfpathlineto{\pgfqpoint{6.264738in}{1.112638in}}%
\pgfpathlineto{\pgfqpoint{6.269934in}{1.227414in}}%
\pgfpathlineto{\pgfqpoint{6.275130in}{1.200794in}}%
\pgfpathlineto{\pgfqpoint{6.280326in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{6.285522in}{1.296682in}}%
\pgfpathlineto{\pgfqpoint{6.290717in}{1.122079in}}%
\pgfpathlineto{\pgfqpoint{6.295913in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{6.306305in}{1.262175in}}%
\pgfpathlineto{\pgfqpoint{6.311501in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{6.321892in}{1.215182in}}%
\pgfpathlineto{\pgfqpoint{6.327088in}{1.110042in}}%
\pgfpathlineto{\pgfqpoint{6.332284in}{1.256514in}}%
\pgfpathlineto{\pgfqpoint{6.337480in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{6.342676in}{1.139482in}}%
\pgfpathlineto{\pgfqpoint{6.347871in}{1.158707in}}%
\pgfpathlineto{\pgfqpoint{6.353067in}{1.097292in}}%
\pgfpathlineto{\pgfqpoint{6.358263in}{1.177670in}}%
\pgfpathlineto{\pgfqpoint{6.363459in}{1.127227in}}%
\pgfpathlineto{\pgfqpoint{6.368655in}{1.163208in}}%
\pgfpathlineto{\pgfqpoint{6.373851in}{1.136122in}}%
\pgfpathlineto{\pgfqpoint{6.384242in}{1.148848in}}%
\pgfpathlineto{\pgfqpoint{6.389438in}{1.273059in}}%
\pgfpathlineto{\pgfqpoint{6.394634in}{1.160479in}}%
\pgfpathlineto{\pgfqpoint{6.399830in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{6.405026in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{6.410221in}{0.963619in}}%
\pgfpathlineto{\pgfqpoint{6.415417in}{1.224655in}}%
\pgfpathlineto{\pgfqpoint{6.420613in}{1.283352in}}%
\pgfpathlineto{\pgfqpoint{6.431005in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{6.436201in}{1.204691in}}%
\pgfpathlineto{\pgfqpoint{6.441396in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{6.451788in}{1.143014in}}%
\pgfpathlineto{\pgfqpoint{6.456984in}{1.122165in}}%
\pgfpathlineto{\pgfqpoint{6.462180in}{1.031583in}}%
\pgfpathlineto{\pgfqpoint{6.467375in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{6.472571in}{1.109247in}}%
\pgfpathlineto{\pgfqpoint{6.477767in}{1.166122in}}%
\pgfpathlineto{\pgfqpoint{6.488159in}{1.101391in}}%
\pgfpathlineto{\pgfqpoint{6.493355in}{1.186269in}}%
\pgfpathlineto{\pgfqpoint{6.498550in}{1.118334in}}%
\pgfpathlineto{\pgfqpoint{6.503746in}{1.166950in}}%
\pgfpathlineto{\pgfqpoint{6.508942in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{6.514138in}{1.166033in}}%
\pgfpathlineto{\pgfqpoint{6.519334in}{1.080829in}}%
\pgfpathlineto{\pgfqpoint{6.524530in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{6.529725in}{1.125089in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{1.085790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.079303in}{0.887778in}}{\pgfqpoint{5.715409in}{1.668510in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339095in}{2.347110in}}%
\pgfpathlineto{\pgfqpoint{1.344290in}{2.352125in}}%
\pgfpathlineto{\pgfqpoint{1.354682in}{2.354577in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{2.356168in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{2.355686in}}%
\pgfpathlineto{\pgfqpoint{1.448207in}{2.352409in}}%
\pgfpathlineto{\pgfqpoint{1.697607in}{2.328247in}}%
\pgfpathlineto{\pgfqpoint{1.796327in}{2.322782in}}%
\pgfpathlineto{\pgfqpoint{1.936615in}{2.317555in}}%
\pgfpathlineto{\pgfqpoint{2.108077in}{2.310966in}}%
\pgfpathlineto{\pgfqpoint{2.191210in}{2.305585in}}%
\pgfpathlineto{\pgfqpoint{2.258756in}{2.299152in}}%
\pgfpathlineto{\pgfqpoint{2.321106in}{2.291020in}}%
\pgfpathlineto{\pgfqpoint{2.378260in}{2.281350in}}%
\pgfpathlineto{\pgfqpoint{2.435414in}{2.269324in}}%
\pgfpathlineto{\pgfqpoint{2.492568in}{2.254842in}}%
\pgfpathlineto{\pgfqpoint{2.549722in}{2.237956in}}%
\pgfpathlineto{\pgfqpoint{2.612072in}{2.217044in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{2.191950in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.158526in}}%
\pgfpathlineto{\pgfqpoint{2.871863in}{2.112107in}}%
\pgfpathlineto{\pgfqpoint{3.032934in}{2.040986in}}%
\pgfpathlineto{\pgfqpoint{3.194005in}{1.967518in}}%
\pgfpathlineto{\pgfqpoint{3.334292in}{1.901099in}}%
\pgfpathlineto{\pgfqpoint{3.479775in}{1.829660in}}%
\pgfpathlineto{\pgfqpoint{3.656433in}{1.740290in}}%
\pgfpathlineto{\pgfqpoint{3.911029in}{1.608774in}}%
\pgfpathlineto{\pgfqpoint{4.290324in}{1.410113in}}%
\pgfpathlineto{\pgfqpoint{4.529332in}{1.285579in}}%
\pgfpathlineto{\pgfqpoint{4.612465in}{1.244738in}}%
\pgfpathlineto{\pgfqpoint{4.674815in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{4.726774in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{4.773536in}{1.177656in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{1.164487in}}%
\pgfpathlineto{\pgfqpoint{4.856669in}{1.153570in}}%
\pgfpathlineto{\pgfqpoint{4.898236in}{1.145122in}}%
\pgfpathlineto{\pgfqpoint{4.934607in}{1.139862in}}%
\pgfpathlineto{\pgfqpoint{4.970977in}{1.136616in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{1.135291in}}%
\pgfpathlineto{\pgfqpoint{5.054111in}{1.136295in}}%
\pgfpathlineto{\pgfqpoint{5.100873in}{1.139762in}}%
\pgfpathlineto{\pgfqpoint{5.158027in}{1.146416in}}%
\pgfpathlineto{\pgfqpoint{5.371056in}{1.173729in}}%
\pgfpathlineto{\pgfqpoint{5.433406in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{5.495756in}{1.180179in}}%
\pgfpathlineto{\pgfqpoint{5.563302in}{1.180293in}}%
\pgfpathlineto{\pgfqpoint{5.646435in}{1.178190in}}%
\pgfpathlineto{\pgfqpoint{5.786722in}{1.172029in}}%
\pgfpathlineto{\pgfqpoint{5.968576in}{1.164613in}}%
\pgfpathlineto{\pgfqpoint{6.119255in}{1.160855in}}%
\pgfpathlineto{\pgfqpoint{6.316697in}{1.158302in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{1.157080in}}%
\pgfpathlineto{\pgfqpoint{6.534921in}{1.157080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{1.079303in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794713in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{0.887778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079303in}{2.556288in}}%
\pgfpathlineto{\pgfqpoint{6.794713in}{2.556288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684483in}{1.654851in}}%
\pgfpathlineto{\pgfqpoint{6.629435in}{1.654851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.676657in}{1.654851in}}{\pgfqpoint{6.676657in}{1.702073in}}%
\pgfpathlineto{\pgfqpoint{6.676657in}{2.391010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.676657in}{2.438233in}}{\pgfqpoint{6.629435in}{2.438233in}}%
\pgfpathlineto{\pgfqpoint{4.684483in}{2.438233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.637261in}{2.438233in}}{\pgfqpoint{4.637261in}{2.391010in}}%
\pgfpathlineto{\pgfqpoint{4.637261in}{1.702073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.637261in}{1.654851in}}{\pgfqpoint{4.684483in}{1.654851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731705in}{2.247038in}}%
\pgfpathlineto{\pgfqpoint{5.203927in}{2.247038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.392816in,y=2.164399in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle y_{\textup{s}}(t) + \nu_{\textup{s}}(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731705in}{1.890764in}}%
\pgfpathlineto{\pgfqpoint{5.203927in}{1.890764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.392816in,y=1.808125in,left,base]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat y_{\textup{s}}(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> observer_validation_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.866409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{4.576409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400504in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{1.400504in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400504in}{2.929677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371902in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371902in}{2.929677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343299in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{3.343299in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343299in}{2.929677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314696in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{4.314696in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314696in}{2.929677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286093in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{5.286093in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286093in}{2.929677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257490in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{6.257490in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257490in}{2.929677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{3.006861in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{3.006861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{3.006861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.708592in,y=2.917167in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{3.717381in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{3.717381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{3.717381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.708592in,y=3.627687in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{4.427901in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{4.427901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{4.427901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.708592in,y=4.338206in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.653036in,y=3.753043in,,bottom,rotate=90.000000]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y_2(t)\) / \si{\milli\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400504in}{3.148965in}}%
\pgfpathlineto{\pgfqpoint{1.454471in}{3.137995in}}%
\pgfpathlineto{\pgfqpoint{1.497644in}{3.132024in}}%
\pgfpathlineto{\pgfqpoint{1.546214in}{3.127700in}}%
\pgfpathlineto{\pgfqpoint{1.610974in}{3.124366in}}%
\pgfpathlineto{\pgfqpoint{1.702717in}{3.122154in}}%
\pgfpathlineto{\pgfqpoint{1.859220in}{3.121014in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{3.121273in}}%
\pgfpathlineto{\pgfqpoint{2.307142in}{3.123250in}}%
\pgfpathlineto{\pgfqpoint{2.404282in}{3.126792in}}%
\pgfpathlineto{\pgfqpoint{2.479835in}{3.131683in}}%
\pgfpathlineto{\pgfqpoint{2.544594in}{3.137946in}}%
\pgfpathlineto{\pgfqpoint{2.603958in}{3.145771in}}%
\pgfpathlineto{\pgfqpoint{2.663321in}{3.155908in}}%
\pgfpathlineto{\pgfqpoint{2.717287in}{3.167326in}}%
\pgfpathlineto{\pgfqpoint{2.771254in}{3.180943in}}%
\pgfpathlineto{\pgfqpoint{2.825220in}{3.196767in}}%
\pgfpathlineto{\pgfqpoint{2.884583in}{3.216623in}}%
\pgfpathlineto{\pgfqpoint{2.943947in}{3.238834in}}%
\pgfpathlineto{\pgfqpoint{3.008706in}{3.265395in}}%
\pgfpathlineto{\pgfqpoint{3.084260in}{3.298873in}}%
\pgfpathlineto{\pgfqpoint{3.176003in}{3.342151in}}%
\pgfpathlineto{\pgfqpoint{3.300126in}{3.403467in}}%
\pgfpathlineto{\pgfqpoint{3.526785in}{3.518505in}}%
\pgfpathlineto{\pgfqpoint{4.983881in}{4.260668in}}%
\pgfpathlineto{\pgfqpoint{5.091814in}{4.312362in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{4.348809in}}%
\pgfpathlineto{\pgfqpoint{5.242920in}{4.378064in}}%
\pgfpathlineto{\pgfqpoint{5.307680in}{4.402632in}}%
\pgfpathlineto{\pgfqpoint{5.367043in}{4.422751in}}%
\pgfpathlineto{\pgfqpoint{5.421009in}{4.438850in}}%
\pgfpathlineto{\pgfqpoint{5.474976in}{4.452766in}}%
\pgfpathlineto{\pgfqpoint{5.528942in}{4.464494in}}%
\pgfpathlineto{\pgfqpoint{5.588306in}{4.474967in}}%
\pgfpathlineto{\pgfqpoint{5.647669in}{4.483107in}}%
\pgfpathlineto{\pgfqpoint{5.712428in}{4.489672in}}%
\pgfpathlineto{\pgfqpoint{5.782585in}{4.494557in}}%
\pgfpathlineto{\pgfqpoint{5.868931in}{4.498198in}}%
\pgfpathlineto{\pgfqpoint{5.976864in}{4.500384in}}%
\pgfpathlineto{\pgfqpoint{6.149557in}{4.501360in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{4.501558in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{4.501558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400504in}{3.006861in}}%
\pgfpathlineto{\pgfqpoint{1.443678in}{3.005932in}}%
\pgfpathlineto{\pgfqpoint{1.465264in}{3.005417in}}%
\pgfpathlineto{\pgfqpoint{1.486851in}{3.005308in}}%
\pgfpathlineto{\pgfqpoint{1.503041in}{3.005048in}}%
\pgfpathlineto{\pgfqpoint{1.562404in}{3.005124in}}%
\pgfpathlineto{\pgfqpoint{1.589387in}{3.004696in}}%
\pgfpathlineto{\pgfqpoint{1.600181in}{3.006877in}}%
\pgfpathlineto{\pgfqpoint{1.610974in}{3.008157in}}%
\pgfpathlineto{\pgfqpoint{1.627164in}{3.008223in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{3.026199in}}%
\pgfpathlineto{\pgfqpoint{1.637957in}{3.035995in}}%
\pgfpathlineto{\pgfqpoint{1.643354in}{3.013037in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{3.054742in}}%
\pgfpathlineto{\pgfqpoint{1.654147in}{3.056637in}}%
\pgfpathlineto{\pgfqpoint{1.664940in}{3.056088in}}%
\pgfpathlineto{\pgfqpoint{1.670337in}{3.057091in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{3.062228in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{3.066682in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{3.066711in}}%
\pgfpathlineto{\pgfqpoint{1.697320in}{3.059503in}}%
\pgfpathlineto{\pgfqpoint{1.708114in}{3.061893in}}%
\pgfpathlineto{\pgfqpoint{1.724304in}{3.061635in}}%
\pgfpathlineto{\pgfqpoint{1.729700in}{3.062578in}}%
\pgfpathlineto{\pgfqpoint{1.740493in}{3.061751in}}%
\pgfpathlineto{\pgfqpoint{1.756683in}{3.064553in}}%
\pgfpathlineto{\pgfqpoint{1.762080in}{3.066015in}}%
\pgfpathlineto{\pgfqpoint{1.772873in}{3.066537in}}%
\pgfpathlineto{\pgfqpoint{1.778270in}{3.065123in}}%
\pgfpathlineto{\pgfqpoint{1.783667in}{3.065091in}}%
\pgfpathlineto{\pgfqpoint{1.794460in}{3.066665in}}%
\pgfpathlineto{\pgfqpoint{1.799857in}{3.065946in}}%
\pgfpathlineto{\pgfqpoint{1.805253in}{3.069346in}}%
\pgfpathlineto{\pgfqpoint{1.816047in}{3.071588in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{3.072259in}}%
\pgfpathlineto{\pgfqpoint{1.832237in}{3.071439in}}%
\pgfpathlineto{\pgfqpoint{1.843030in}{3.072392in}}%
\pgfpathlineto{\pgfqpoint{1.864616in}{3.073811in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{3.076134in}}%
\pgfpathlineto{\pgfqpoint{1.886203in}{3.074554in}}%
\pgfpathlineto{\pgfqpoint{1.896996in}{3.075887in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{3.074610in}}%
\pgfpathlineto{\pgfqpoint{1.907790in}{3.077529in}}%
\pgfpathlineto{\pgfqpoint{1.913186in}{3.078146in}}%
\pgfpathlineto{\pgfqpoint{1.923980in}{3.077347in}}%
\pgfpathlineto{\pgfqpoint{1.934773in}{3.077850in}}%
\pgfpathlineto{\pgfqpoint{1.945566in}{3.077524in}}%
\pgfpathlineto{\pgfqpoint{1.961756in}{3.080071in}}%
\pgfpathlineto{\pgfqpoint{1.983343in}{3.079502in}}%
\pgfpathlineto{\pgfqpoint{1.988739in}{3.078323in}}%
\pgfpathlineto{\pgfqpoint{1.999533in}{3.080271in}}%
\pgfpathlineto{\pgfqpoint{2.004929in}{3.080287in}}%
\pgfpathlineto{\pgfqpoint{2.010326in}{3.082835in}}%
\pgfpathlineto{\pgfqpoint{2.026516in}{3.084098in}}%
\pgfpathlineto{\pgfqpoint{2.031913in}{3.085270in}}%
\pgfpathlineto{\pgfqpoint{2.037309in}{3.085284in}}%
\pgfpathlineto{\pgfqpoint{2.042706in}{3.087835in}}%
\pgfpathlineto{\pgfqpoint{2.069689in}{3.087147in}}%
\pgfpathlineto{\pgfqpoint{2.075086in}{3.089567in}}%
\pgfpathlineto{\pgfqpoint{2.102069in}{3.089045in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{3.089112in}}%
\pgfpathlineto{\pgfqpoint{2.139846in}{3.091937in}}%
\pgfpathlineto{\pgfqpoint{2.166829in}{3.090938in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{3.093386in}}%
\pgfpathlineto{\pgfqpoint{2.183019in}{3.093635in}}%
\pgfpathlineto{\pgfqpoint{2.231589in}{3.095909in}}%
\pgfpathlineto{\pgfqpoint{2.242382in}{3.094875in}}%
\pgfpathlineto{\pgfqpoint{2.258572in}{3.095144in}}%
\pgfpathlineto{\pgfqpoint{2.290952in}{3.094857in}}%
\pgfpathlineto{\pgfqpoint{2.296349in}{3.093275in}}%
\pgfpathlineto{\pgfqpoint{2.301745in}{3.094424in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{3.093855in}}%
\pgfpathlineto{\pgfqpoint{2.317935in}{3.095017in}}%
\pgfpathlineto{\pgfqpoint{2.344918in}{3.094973in}}%
\pgfpathlineto{\pgfqpoint{2.350315in}{3.097703in}}%
\pgfpathlineto{\pgfqpoint{2.377298in}{3.099925in}}%
\pgfpathlineto{\pgfqpoint{2.398885in}{3.099017in}}%
\pgfpathlineto{\pgfqpoint{2.442058in}{3.103356in}}%
\pgfpathlineto{\pgfqpoint{2.452851in}{3.102469in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{3.103131in}}%
\pgfpathlineto{\pgfqpoint{2.496025in}{3.104229in}}%
\pgfpathlineto{\pgfqpoint{2.501421in}{3.107785in}}%
\pgfpathlineto{\pgfqpoint{2.506818in}{3.107888in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{3.109602in}}%
\pgfpathlineto{\pgfqpoint{2.533801in}{3.110686in}}%
\pgfpathlineto{\pgfqpoint{2.544594in}{3.113240in}}%
\pgfpathlineto{\pgfqpoint{2.549991in}{3.113372in}}%
\pgfpathlineto{\pgfqpoint{2.555388in}{3.115242in}}%
\pgfpathlineto{\pgfqpoint{2.560784in}{3.115279in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{3.116916in}}%
\pgfpathlineto{\pgfqpoint{2.571578in}{3.116918in}}%
\pgfpathlineto{\pgfqpoint{2.576974in}{3.120267in}}%
\pgfpathlineto{\pgfqpoint{2.593164in}{3.121687in}}%
\pgfpathlineto{\pgfqpoint{2.625544in}{3.128182in}}%
\pgfpathlineto{\pgfqpoint{2.630941in}{3.128206in}}%
\pgfpathlineto{\pgfqpoint{2.647131in}{3.132332in}}%
\pgfpathlineto{\pgfqpoint{2.668717in}{3.135278in}}%
\pgfpathlineto{\pgfqpoint{2.679511in}{3.137714in}}%
\pgfpathlineto{\pgfqpoint{2.684907in}{3.137747in}}%
\pgfpathlineto{\pgfqpoint{2.701097in}{3.142532in}}%
\pgfpathlineto{\pgfqpoint{2.711891in}{3.146363in}}%
\pgfpathlineto{\pgfqpoint{2.755064in}{3.154478in}}%
\pgfpathlineto{\pgfqpoint{2.760460in}{3.157675in}}%
\pgfpathlineto{\pgfqpoint{2.771254in}{3.160470in}}%
\pgfpathlineto{\pgfqpoint{2.787444in}{3.165411in}}%
\pgfpathlineto{\pgfqpoint{2.792840in}{3.165442in}}%
\pgfpathlineto{\pgfqpoint{2.798237in}{3.169322in}}%
\pgfpathlineto{\pgfqpoint{2.803634in}{3.169479in}}%
\pgfpathlineto{\pgfqpoint{2.814427in}{3.174812in}}%
\pgfpathlineto{\pgfqpoint{2.873790in}{3.193404in}}%
\pgfpathlineto{\pgfqpoint{2.900773in}{3.203284in}}%
\pgfpathlineto{\pgfqpoint{2.906170in}{3.203400in}}%
\pgfpathlineto{\pgfqpoint{2.911567in}{3.207905in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{3.214440in}}%
\pgfpathlineto{\pgfqpoint{2.933153in}{3.214597in}}%
\pgfpathlineto{\pgfqpoint{2.943947in}{3.220259in}}%
\pgfpathlineto{\pgfqpoint{2.949343in}{3.220273in}}%
\pgfpathlineto{\pgfqpoint{2.954740in}{3.225173in}}%
\pgfpathlineto{\pgfqpoint{2.960137in}{3.227486in}}%
\pgfpathlineto{\pgfqpoint{2.965533in}{3.227555in}}%
\pgfpathlineto{\pgfqpoint{2.970930in}{3.231994in}}%
\pgfpathlineto{\pgfqpoint{2.987120in}{3.239070in}}%
\pgfpathlineto{\pgfqpoint{2.992516in}{3.239124in}}%
\pgfpathlineto{\pgfqpoint{2.997913in}{3.243839in}}%
\pgfpathlineto{\pgfqpoint{3.003310in}{3.243998in}}%
\pgfpathlineto{\pgfqpoint{3.008706in}{3.248596in}}%
\pgfpathlineto{\pgfqpoint{3.014103in}{3.251450in}}%
\pgfpathlineto{\pgfqpoint{3.019500in}{3.251551in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{3.255827in}}%
\pgfpathlineto{\pgfqpoint{3.035690in}{3.260172in}}%
\pgfpathlineto{\pgfqpoint{3.051880in}{3.268023in}}%
\pgfpathlineto{\pgfqpoint{3.057276in}{3.268343in}}%
\pgfpathlineto{\pgfqpoint{3.062673in}{3.273546in}}%
\pgfpathlineto{\pgfqpoint{3.068070in}{3.273714in}}%
\pgfpathlineto{\pgfqpoint{3.073466in}{3.278323in}}%
\pgfpathlineto{\pgfqpoint{3.078863in}{3.278565in}}%
\pgfpathlineto{\pgfqpoint{3.084260in}{3.283062in}}%
\pgfpathlineto{\pgfqpoint{3.089656in}{3.283320in}}%
\pgfpathlineto{\pgfqpoint{3.095053in}{3.288390in}}%
\pgfpathlineto{\pgfqpoint{3.105846in}{3.293342in}}%
\pgfpathlineto{\pgfqpoint{3.111243in}{3.293490in}}%
\pgfpathlineto{\pgfqpoint{3.116639in}{3.298652in}}%
\pgfpathlineto{\pgfqpoint{3.127433in}{3.303222in}}%
\pgfpathlineto{\pgfqpoint{3.138226in}{3.308059in}}%
\pgfpathlineto{\pgfqpoint{3.143623in}{3.308232in}}%
\pgfpathlineto{\pgfqpoint{3.149019in}{3.313782in}}%
\pgfpathlineto{\pgfqpoint{3.154416in}{3.313950in}}%
\pgfpathlineto{\pgfqpoint{3.159813in}{3.318996in}}%
\pgfpathlineto{\pgfqpoint{3.165209in}{3.319442in}}%
\pgfpathlineto{\pgfqpoint{3.170606in}{3.324589in}}%
\pgfpathlineto{\pgfqpoint{3.176003in}{3.324859in}}%
\pgfpathlineto{\pgfqpoint{3.181399in}{3.330205in}}%
\pgfpathlineto{\pgfqpoint{3.197589in}{3.337823in}}%
\pgfpathlineto{\pgfqpoint{3.202986in}{3.338118in}}%
\pgfpathlineto{\pgfqpoint{3.208383in}{3.343360in}}%
\pgfpathlineto{\pgfqpoint{3.224572in}{3.351167in}}%
\pgfpathlineto{\pgfqpoint{3.229969in}{3.351704in}}%
\pgfpathlineto{\pgfqpoint{3.235366in}{3.356324in}}%
\pgfpathlineto{\pgfqpoint{3.262349in}{3.369635in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{3.369920in}}%
\pgfpathlineto{\pgfqpoint{3.273142in}{3.374803in}}%
\pgfpathlineto{\pgfqpoint{3.278539in}{3.374846in}}%
\pgfpathlineto{\pgfqpoint{3.283936in}{3.380214in}}%
\pgfpathlineto{\pgfqpoint{3.289332in}{3.380317in}}%
\pgfpathlineto{\pgfqpoint{3.294729in}{3.385524in}}%
\pgfpathlineto{\pgfqpoint{3.300126in}{3.388459in}}%
\pgfpathlineto{\pgfqpoint{3.305522in}{3.388462in}}%
\pgfpathlineto{\pgfqpoint{3.310919in}{3.394226in}}%
\pgfpathlineto{\pgfqpoint{3.316316in}{3.394452in}}%
\pgfpathlineto{\pgfqpoint{3.321712in}{3.399909in}}%
\pgfpathlineto{\pgfqpoint{3.327109in}{3.400079in}}%
\pgfpathlineto{\pgfqpoint{3.332505in}{3.405705in}}%
\pgfpathlineto{\pgfqpoint{3.348695in}{3.413841in}}%
\pgfpathlineto{\pgfqpoint{3.354092in}{3.414050in}}%
\pgfpathlineto{\pgfqpoint{3.359489in}{3.419432in}}%
\pgfpathlineto{\pgfqpoint{3.364885in}{3.419647in}}%
\pgfpathlineto{\pgfqpoint{3.370282in}{3.425505in}}%
\pgfpathlineto{\pgfqpoint{3.375679in}{3.425566in}}%
\pgfpathlineto{\pgfqpoint{3.381075in}{3.430649in}}%
\pgfpathlineto{\pgfqpoint{3.391869in}{3.436192in}}%
\pgfpathlineto{\pgfqpoint{3.397265in}{3.436461in}}%
\pgfpathlineto{\pgfqpoint{3.402662in}{3.442536in}}%
\pgfpathlineto{\pgfqpoint{3.408059in}{3.442833in}}%
\pgfpathlineto{\pgfqpoint{3.413455in}{3.447651in}}%
\pgfpathlineto{\pgfqpoint{3.418852in}{3.447817in}}%
\pgfpathlineto{\pgfqpoint{3.424249in}{3.453077in}}%
\pgfpathlineto{\pgfqpoint{3.429645in}{3.453276in}}%
\pgfpathlineto{\pgfqpoint{3.435042in}{3.458455in}}%
\pgfpathlineto{\pgfqpoint{3.440438in}{3.458628in}}%
\pgfpathlineto{\pgfqpoint{3.445835in}{3.463051in}}%
\pgfpathlineto{\pgfqpoint{3.451232in}{3.463091in}}%
\pgfpathlineto{\pgfqpoint{3.456628in}{3.468620in}}%
\pgfpathlineto{\pgfqpoint{3.462025in}{3.468886in}}%
\pgfpathlineto{\pgfqpoint{3.467422in}{3.474748in}}%
\pgfpathlineto{\pgfqpoint{3.472818in}{3.474755in}}%
\pgfpathlineto{\pgfqpoint{3.478215in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{3.483612in}{3.480760in}}%
\pgfpathlineto{\pgfqpoint{3.489008in}{3.485848in}}%
\pgfpathlineto{\pgfqpoint{3.494405in}{3.485859in}}%
\pgfpathlineto{\pgfqpoint{3.499802in}{3.491302in}}%
\pgfpathlineto{\pgfqpoint{3.505198in}{3.491455in}}%
\pgfpathlineto{\pgfqpoint{3.510595in}{3.496973in}}%
\pgfpathlineto{\pgfqpoint{3.515992in}{3.497184in}}%
\pgfpathlineto{\pgfqpoint{3.521388in}{3.502843in}}%
\pgfpathlineto{\pgfqpoint{3.526785in}{3.503038in}}%
\pgfpathlineto{\pgfqpoint{3.532182in}{3.508557in}}%
\pgfpathlineto{\pgfqpoint{3.537578in}{3.508605in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{3.514275in}}%
\pgfpathlineto{\pgfqpoint{3.548372in}{3.514438in}}%
\pgfpathlineto{\pgfqpoint{3.553768in}{3.520345in}}%
\pgfpathlineto{\pgfqpoint{3.559165in}{3.520400in}}%
\pgfpathlineto{\pgfqpoint{3.564561in}{3.525630in}}%
\pgfpathlineto{\pgfqpoint{3.569958in}{3.525704in}}%
\pgfpathlineto{\pgfqpoint{3.575355in}{3.531001in}}%
\pgfpathlineto{\pgfqpoint{3.596941in}{3.542263in}}%
\pgfpathlineto{\pgfqpoint{3.602338in}{3.542525in}}%
\pgfpathlineto{\pgfqpoint{3.607735in}{3.547798in}}%
\pgfpathlineto{\pgfqpoint{3.613131in}{3.548093in}}%
\pgfpathlineto{\pgfqpoint{3.618528in}{3.553241in}}%
\pgfpathlineto{\pgfqpoint{3.623925in}{3.553400in}}%
\pgfpathlineto{\pgfqpoint{3.629321in}{3.559023in}}%
\pgfpathlineto{\pgfqpoint{3.634718in}{3.559125in}}%
\pgfpathlineto{\pgfqpoint{3.640115in}{3.564849in}}%
\pgfpathlineto{\pgfqpoint{3.645511in}{3.565043in}}%
\pgfpathlineto{\pgfqpoint{3.650908in}{3.570958in}}%
\pgfpathlineto{\pgfqpoint{3.656305in}{3.571061in}}%
\pgfpathlineto{\pgfqpoint{3.661701in}{3.576996in}}%
\pgfpathlineto{\pgfqpoint{3.667098in}{3.577061in}}%
\pgfpathlineto{\pgfqpoint{3.672494in}{3.582496in}}%
\pgfpathlineto{\pgfqpoint{3.677891in}{3.582673in}}%
\pgfpathlineto{\pgfqpoint{3.683288in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{3.688684in}{3.588081in}}%
\pgfpathlineto{\pgfqpoint{3.694081in}{3.593178in}}%
\pgfpathlineto{\pgfqpoint{3.721064in}{3.606979in}}%
\pgfpathlineto{\pgfqpoint{3.726461in}{3.607082in}}%
\pgfpathlineto{\pgfqpoint{3.731858in}{3.611893in}}%
\pgfpathlineto{\pgfqpoint{3.737254in}{3.614531in}}%
\pgfpathlineto{\pgfqpoint{3.742651in}{3.614619in}}%
\pgfpathlineto{\pgfqpoint{3.748048in}{3.619512in}}%
\pgfpathlineto{\pgfqpoint{3.753444in}{3.619534in}}%
\pgfpathlineto{\pgfqpoint{3.758841in}{3.624787in}}%
\pgfpathlineto{\pgfqpoint{3.764238in}{3.625173in}}%
\pgfpathlineto{\pgfqpoint{3.769634in}{3.630359in}}%
\pgfpathlineto{\pgfqpoint{3.775031in}{3.630517in}}%
\pgfpathlineto{\pgfqpoint{3.780427in}{3.635481in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{3.635738in}}%
\pgfpathlineto{\pgfqpoint{3.791221in}{3.640479in}}%
\pgfpathlineto{\pgfqpoint{3.796617in}{3.640732in}}%
\pgfpathlineto{\pgfqpoint{3.802014in}{3.645837in}}%
\pgfpathlineto{\pgfqpoint{3.807411in}{3.646058in}}%
\pgfpathlineto{\pgfqpoint{3.812807in}{3.651621in}}%
\pgfpathlineto{\pgfqpoint{3.818204in}{3.651920in}}%
\pgfpathlineto{\pgfqpoint{3.823601in}{3.656956in}}%
\pgfpathlineto{\pgfqpoint{3.828997in}{3.656957in}}%
\pgfpathlineto{\pgfqpoint{3.834394in}{3.661704in}}%
\pgfpathlineto{\pgfqpoint{3.839791in}{3.662044in}}%
\pgfpathlineto{\pgfqpoint{3.845187in}{3.667618in}}%
\pgfpathlineto{\pgfqpoint{3.850584in}{3.667651in}}%
\pgfpathlineto{\pgfqpoint{3.855981in}{3.673856in}}%
\pgfpathlineto{\pgfqpoint{3.861377in}{3.673948in}}%
\pgfpathlineto{\pgfqpoint{3.866774in}{3.679852in}}%
\pgfpathlineto{\pgfqpoint{3.872171in}{3.680024in}}%
\pgfpathlineto{\pgfqpoint{3.877567in}{3.684674in}}%
\pgfpathlineto{\pgfqpoint{3.882964in}{3.684713in}}%
\pgfpathlineto{\pgfqpoint{3.888361in}{3.690063in}}%
\pgfpathlineto{\pgfqpoint{3.893757in}{3.690257in}}%
\pgfpathlineto{\pgfqpoint{3.899154in}{3.695530in}}%
\pgfpathlineto{\pgfqpoint{3.904550in}{3.695587in}}%
\pgfpathlineto{\pgfqpoint{3.909947in}{3.700676in}}%
\pgfpathlineto{\pgfqpoint{3.915344in}{3.700767in}}%
\pgfpathlineto{\pgfqpoint{3.920740in}{3.706615in}}%
\pgfpathlineto{\pgfqpoint{3.926137in}{3.706830in}}%
\pgfpathlineto{\pgfqpoint{3.931534in}{3.712156in}}%
\pgfpathlineto{\pgfqpoint{3.936930in}{3.712181in}}%
\pgfpathlineto{\pgfqpoint{3.942327in}{3.717868in}}%
\pgfpathlineto{\pgfqpoint{3.947724in}{3.718133in}}%
\pgfpathlineto{\pgfqpoint{3.953120in}{3.723024in}}%
\pgfpathlineto{\pgfqpoint{3.958517in}{3.723352in}}%
\pgfpathlineto{\pgfqpoint{3.963914in}{3.728770in}}%
\pgfpathlineto{\pgfqpoint{3.974707in}{3.734657in}}%
\pgfpathlineto{\pgfqpoint{3.980104in}{3.734866in}}%
\pgfpathlineto{\pgfqpoint{3.985500in}{3.739939in}}%
\pgfpathlineto{\pgfqpoint{3.990897in}{3.740060in}}%
\pgfpathlineto{\pgfqpoint{3.996294in}{3.745671in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.745708in}}%
\pgfpathlineto{\pgfqpoint{4.007087in}{3.751441in}}%
\pgfpathlineto{\pgfqpoint{4.012483in}{3.751473in}}%
\pgfpathlineto{\pgfqpoint{4.017880in}{3.757382in}}%
\pgfpathlineto{\pgfqpoint{4.023277in}{3.757629in}}%
\pgfpathlineto{\pgfqpoint{4.028673in}{3.763002in}}%
\pgfpathlineto{\pgfqpoint{4.034070in}{3.763295in}}%
\pgfpathlineto{\pgfqpoint{4.039467in}{3.768319in}}%
\pgfpathlineto{\pgfqpoint{4.044863in}{3.768709in}}%
\pgfpathlineto{\pgfqpoint{4.050260in}{3.773736in}}%
\pgfpathlineto{\pgfqpoint{4.055657in}{3.773880in}}%
\pgfpathlineto{\pgfqpoint{4.061053in}{3.779725in}}%
\pgfpathlineto{\pgfqpoint{4.066450in}{3.779885in}}%
\pgfpathlineto{\pgfqpoint{4.071847in}{3.784978in}}%
\pgfpathlineto{\pgfqpoint{4.077243in}{3.785144in}}%
\pgfpathlineto{\pgfqpoint{4.082640in}{3.790664in}}%
\pgfpathlineto{\pgfqpoint{4.088037in}{3.790832in}}%
\pgfpathlineto{\pgfqpoint{4.093433in}{3.796232in}}%
\pgfpathlineto{\pgfqpoint{4.098830in}{3.798947in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{3.799048in}}%
\pgfpathlineto{\pgfqpoint{4.109623in}{3.804366in}}%
\pgfpathlineto{\pgfqpoint{4.115020in}{3.804569in}}%
\pgfpathlineto{\pgfqpoint{4.120417in}{3.810009in}}%
\pgfpathlineto{\pgfqpoint{4.125813in}{3.810131in}}%
\pgfpathlineto{\pgfqpoint{4.131210in}{3.815411in}}%
\pgfpathlineto{\pgfqpoint{4.136606in}{3.815737in}}%
\pgfpathlineto{\pgfqpoint{4.142003in}{3.820880in}}%
\pgfpathlineto{\pgfqpoint{4.147400in}{3.821052in}}%
\pgfpathlineto{\pgfqpoint{4.152796in}{3.826507in}}%
\pgfpathlineto{\pgfqpoint{4.158193in}{3.827061in}}%
\pgfpathlineto{\pgfqpoint{4.163590in}{3.831716in}}%
\pgfpathlineto{\pgfqpoint{4.168986in}{3.831758in}}%
\pgfpathlineto{\pgfqpoint{4.174383in}{3.837289in}}%
\pgfpathlineto{\pgfqpoint{4.179780in}{3.837640in}}%
\pgfpathlineto{\pgfqpoint{4.185176in}{3.842562in}}%
\pgfpathlineto{\pgfqpoint{4.190573in}{3.842773in}}%
\pgfpathlineto{\pgfqpoint{4.195970in}{3.848313in}}%
\pgfpathlineto{\pgfqpoint{4.206763in}{3.854221in}}%
\pgfpathlineto{\pgfqpoint{4.212160in}{3.854256in}}%
\pgfpathlineto{\pgfqpoint{4.217556in}{3.859633in}}%
\pgfpathlineto{\pgfqpoint{4.222953in}{3.859986in}}%
\pgfpathlineto{\pgfqpoint{4.228350in}{3.864831in}}%
\pgfpathlineto{\pgfqpoint{4.233746in}{3.865059in}}%
\pgfpathlineto{\pgfqpoint{4.239143in}{3.870571in}}%
\pgfpathlineto{\pgfqpoint{4.244539in}{3.870807in}}%
\pgfpathlineto{\pgfqpoint{4.249936in}{3.876130in}}%
\pgfpathlineto{\pgfqpoint{4.255333in}{3.876257in}}%
\pgfpathlineto{\pgfqpoint{4.260729in}{3.881737in}}%
\pgfpathlineto{\pgfqpoint{4.266126in}{3.881792in}}%
\pgfpathlineto{\pgfqpoint{4.271523in}{3.887254in}}%
\pgfpathlineto{\pgfqpoint{4.276919in}{3.887532in}}%
\pgfpathlineto{\pgfqpoint{4.282316in}{3.893303in}}%
\pgfpathlineto{\pgfqpoint{4.287713in}{3.893373in}}%
\pgfpathlineto{\pgfqpoint{4.293109in}{3.898639in}}%
\pgfpathlineto{\pgfqpoint{4.298506in}{3.898717in}}%
\pgfpathlineto{\pgfqpoint{4.303903in}{3.903684in}}%
\pgfpathlineto{\pgfqpoint{4.309299in}{3.903905in}}%
\pgfpathlineto{\pgfqpoint{4.314696in}{3.908661in}}%
\pgfpathlineto{\pgfqpoint{4.320093in}{3.911173in}}%
\pgfpathlineto{\pgfqpoint{4.325489in}{3.911249in}}%
\pgfpathlineto{\pgfqpoint{4.330886in}{3.916474in}}%
\pgfpathlineto{\pgfqpoint{4.336283in}{3.916627in}}%
\pgfpathlineto{\pgfqpoint{4.341679in}{3.922057in}}%
\pgfpathlineto{\pgfqpoint{4.347076in}{3.924739in}}%
\pgfpathlineto{\pgfqpoint{4.352472in}{3.924808in}}%
\pgfpathlineto{\pgfqpoint{4.357869in}{3.930363in}}%
\pgfpathlineto{\pgfqpoint{4.363266in}{3.930452in}}%
\pgfpathlineto{\pgfqpoint{4.368662in}{3.935880in}}%
\pgfpathlineto{\pgfqpoint{4.374059in}{3.938540in}}%
\pgfpathlineto{\pgfqpoint{4.379456in}{3.938618in}}%
\pgfpathlineto{\pgfqpoint{4.384852in}{3.944271in}}%
\pgfpathlineto{\pgfqpoint{4.390249in}{3.944388in}}%
\pgfpathlineto{\pgfqpoint{4.395646in}{3.949634in}}%
\pgfpathlineto{\pgfqpoint{4.406439in}{3.955342in}}%
\pgfpathlineto{\pgfqpoint{4.411836in}{3.955384in}}%
\pgfpathlineto{\pgfqpoint{4.417232in}{3.960825in}}%
\pgfpathlineto{\pgfqpoint{4.422629in}{3.961007in}}%
\pgfpathlineto{\pgfqpoint{4.428026in}{3.966677in}}%
\pgfpathlineto{\pgfqpoint{4.433422in}{3.966888in}}%
\pgfpathlineto{\pgfqpoint{4.438819in}{3.972544in}}%
\pgfpathlineto{\pgfqpoint{4.444216in}{3.975331in}}%
\pgfpathlineto{\pgfqpoint{4.449612in}{3.975472in}}%
\pgfpathlineto{\pgfqpoint{4.455009in}{3.980916in}}%
\pgfpathlineto{\pgfqpoint{4.460406in}{3.981070in}}%
\pgfpathlineto{\pgfqpoint{4.465802in}{3.986448in}}%
\pgfpathlineto{\pgfqpoint{4.471199in}{3.986945in}}%
\pgfpathlineto{\pgfqpoint{4.476595in}{3.991889in}}%
\pgfpathlineto{\pgfqpoint{4.481992in}{3.992066in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{3.998127in}}%
\pgfpathlineto{\pgfqpoint{4.492785in}{3.998416in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{4.003538in}}%
\pgfpathlineto{\pgfqpoint{4.503579in}{4.003838in}}%
\pgfpathlineto{\pgfqpoint{4.508975in}{4.008994in}}%
\pgfpathlineto{\pgfqpoint{4.514372in}{4.009136in}}%
\pgfpathlineto{\pgfqpoint{4.519769in}{4.014800in}}%
\pgfpathlineto{\pgfqpoint{4.525165in}{4.014813in}}%
\pgfpathlineto{\pgfqpoint{4.530562in}{4.020348in}}%
\pgfpathlineto{\pgfqpoint{4.535959in}{4.020571in}}%
\pgfpathlineto{\pgfqpoint{4.541355in}{4.025836in}}%
\pgfpathlineto{\pgfqpoint{4.546752in}{4.026182in}}%
\pgfpathlineto{\pgfqpoint{4.552149in}{4.031241in}}%
\pgfpathlineto{\pgfqpoint{4.557545in}{4.034152in}}%
\pgfpathlineto{\pgfqpoint{4.562942in}{4.034163in}}%
\pgfpathlineto{\pgfqpoint{4.568339in}{4.040157in}}%
\pgfpathlineto{\pgfqpoint{4.573735in}{4.040357in}}%
\pgfpathlineto{\pgfqpoint{4.579132in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{4.584528in}{4.045943in}}%
\pgfpathlineto{\pgfqpoint{4.589925in}{4.051440in}}%
\pgfpathlineto{\pgfqpoint{4.595322in}{4.051480in}}%
\pgfpathlineto{\pgfqpoint{4.600718in}{4.056809in}}%
\pgfpathlineto{\pgfqpoint{4.606115in}{4.056902in}}%
\pgfpathlineto{\pgfqpoint{4.611512in}{4.062665in}}%
\pgfpathlineto{\pgfqpoint{4.616908in}{4.062687in}}%
\pgfpathlineto{\pgfqpoint{4.622305in}{4.068031in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{4.070583in}}%
\pgfpathlineto{\pgfqpoint{4.633098in}{4.070643in}}%
\pgfpathlineto{\pgfqpoint{4.638495in}{4.076350in}}%
\pgfpathlineto{\pgfqpoint{4.643892in}{4.076356in}}%
\pgfpathlineto{\pgfqpoint{4.649288in}{4.081774in}}%
\pgfpathlineto{\pgfqpoint{4.654685in}{4.081889in}}%
\pgfpathlineto{\pgfqpoint{4.660082in}{4.087286in}}%
\pgfpathlineto{\pgfqpoint{4.665478in}{4.090132in}}%
\pgfpathlineto{\pgfqpoint{4.670875in}{4.090150in}}%
\pgfpathlineto{\pgfqpoint{4.676272in}{4.096096in}}%
\pgfpathlineto{\pgfqpoint{4.681668in}{4.098848in}}%
\pgfpathlineto{\pgfqpoint{4.687065in}{4.098853in}}%
\pgfpathlineto{\pgfqpoint{4.692461in}{4.104315in}}%
\pgfpathlineto{\pgfqpoint{4.697858in}{4.107051in}}%
\pgfpathlineto{\pgfqpoint{4.703255in}{4.107094in}}%
\pgfpathlineto{\pgfqpoint{4.708651in}{4.112401in}}%
\pgfpathlineto{\pgfqpoint{4.714048in}{4.112422in}}%
\pgfpathlineto{\pgfqpoint{4.719445in}{4.118064in}}%
\pgfpathlineto{\pgfqpoint{4.724841in}{4.118160in}}%
\pgfpathlineto{\pgfqpoint{4.730238in}{4.123362in}}%
\pgfpathlineto{\pgfqpoint{4.735635in}{4.123374in}}%
\pgfpathlineto{\pgfqpoint{4.741031in}{4.128482in}}%
\pgfpathlineto{\pgfqpoint{4.746428in}{4.128541in}}%
\pgfpathlineto{\pgfqpoint{4.751825in}{4.133894in}}%
\pgfpathlineto{\pgfqpoint{4.757221in}{4.136628in}}%
\pgfpathlineto{\pgfqpoint{4.762618in}{4.136642in}}%
\pgfpathlineto{\pgfqpoint{4.768015in}{4.142154in}}%
\pgfpathlineto{\pgfqpoint{4.773411in}{4.142241in}}%
\pgfpathlineto{\pgfqpoint{4.778808in}{4.147957in}}%
\pgfpathlineto{\pgfqpoint{4.784205in}{4.148063in}}%
\pgfpathlineto{\pgfqpoint{4.789601in}{4.153406in}}%
\pgfpathlineto{\pgfqpoint{4.794998in}{4.153406in}}%
\pgfpathlineto{\pgfqpoint{4.800395in}{4.158735in}}%
\pgfpathlineto{\pgfqpoint{4.805791in}{4.158859in}}%
\pgfpathlineto{\pgfqpoint{4.811188in}{4.164433in}}%
\pgfpathlineto{\pgfqpoint{4.816584in}{4.164503in}}%
\pgfpathlineto{\pgfqpoint{4.821981in}{4.169937in}}%
\pgfpathlineto{\pgfqpoint{4.827378in}{4.170164in}}%
\pgfpathlineto{\pgfqpoint{4.832774in}{4.175236in}}%
\pgfpathlineto{\pgfqpoint{4.838171in}{4.175313in}}%
\pgfpathlineto{\pgfqpoint{4.843568in}{4.180634in}}%
\pgfpathlineto{\pgfqpoint{4.848964in}{4.180783in}}%
\pgfpathlineto{\pgfqpoint{4.854361in}{4.186771in}}%
\pgfpathlineto{\pgfqpoint{4.865154in}{4.192199in}}%
\pgfpathlineto{\pgfqpoint{4.870551in}{4.192284in}}%
\pgfpathlineto{\pgfqpoint{4.875948in}{4.197403in}}%
\pgfpathlineto{\pgfqpoint{4.881344in}{4.197581in}}%
\pgfpathlineto{\pgfqpoint{4.886741in}{4.202592in}}%
\pgfpathlineto{\pgfqpoint{4.892138in}{4.205190in}}%
\pgfpathlineto{\pgfqpoint{4.897534in}{4.205277in}}%
\pgfpathlineto{\pgfqpoint{4.902931in}{4.210374in}}%
\pgfpathlineto{\pgfqpoint{4.908328in}{4.210449in}}%
\pgfpathlineto{\pgfqpoint{4.913724in}{4.215797in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{4.215870in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{4.221151in}}%
\pgfpathlineto{\pgfqpoint{4.929914in}{4.221291in}}%
\pgfpathlineto{\pgfqpoint{4.935311in}{4.226614in}}%
\pgfpathlineto{\pgfqpoint{4.940707in}{4.226724in}}%
\pgfpathlineto{\pgfqpoint{4.946104in}{4.231963in}}%
\pgfpathlineto{\pgfqpoint{4.951501in}{4.232011in}}%
\pgfpathlineto{\pgfqpoint{4.956897in}{4.237067in}}%
\pgfpathlineto{\pgfqpoint{4.962294in}{4.237180in}}%
\pgfpathlineto{\pgfqpoint{4.967691in}{4.242486in}}%
\pgfpathlineto{\pgfqpoint{4.973087in}{4.242646in}}%
\pgfpathlineto{\pgfqpoint{4.978484in}{4.248072in}}%
\pgfpathlineto{\pgfqpoint{4.983881in}{4.250765in}}%
\pgfpathlineto{\pgfqpoint{4.989277in}{4.250970in}}%
\pgfpathlineto{\pgfqpoint{4.994674in}{4.256554in}}%
\pgfpathlineto{\pgfqpoint{5.010864in}{4.264654in}}%
\pgfpathlineto{\pgfqpoint{5.016261in}{4.264669in}}%
\pgfpathlineto{\pgfqpoint{5.021657in}{4.270152in}}%
\pgfpathlineto{\pgfqpoint{5.037847in}{4.278392in}}%
\pgfpathlineto{\pgfqpoint{5.043244in}{4.278466in}}%
\pgfpathlineto{\pgfqpoint{5.048640in}{4.283567in}}%
\pgfpathlineto{\pgfqpoint{5.064830in}{4.291005in}}%
\pgfpathlineto{\pgfqpoint{5.070227in}{4.291149in}}%
\pgfpathlineto{\pgfqpoint{5.075624in}{4.296053in}}%
\pgfpathlineto{\pgfqpoint{5.081020in}{4.298659in}}%
\pgfpathlineto{\pgfqpoint{5.086417in}{4.298704in}}%
\pgfpathlineto{\pgfqpoint{5.091814in}{4.303939in}}%
\pgfpathlineto{\pgfqpoint{5.097210in}{4.303984in}}%
\pgfpathlineto{\pgfqpoint{5.102607in}{4.309068in}}%
\pgfpathlineto{\pgfqpoint{5.124194in}{4.318667in}}%
\pgfpathlineto{\pgfqpoint{5.129590in}{4.318755in}}%
\pgfpathlineto{\pgfqpoint{5.134987in}{4.323313in}}%
\pgfpathlineto{\pgfqpoint{5.140384in}{4.323346in}}%
\pgfpathlineto{\pgfqpoint{5.145780in}{4.328415in}}%
\pgfpathlineto{\pgfqpoint{5.151177in}{4.330697in}}%
\pgfpathlineto{\pgfqpoint{5.156573in}{4.330835in}}%
\pgfpathlineto{\pgfqpoint{5.161970in}{4.335215in}}%
\pgfpathlineto{\pgfqpoint{5.167367in}{4.337364in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{4.337492in}}%
\pgfpathlineto{\pgfqpoint{5.178160in}{4.342250in}}%
\pgfpathlineto{\pgfqpoint{5.183557in}{4.344624in}}%
\pgfpathlineto{\pgfqpoint{5.188953in}{4.344724in}}%
\pgfpathlineto{\pgfqpoint{5.194350in}{4.349091in}}%
\pgfpathlineto{\pgfqpoint{5.221333in}{4.360184in}}%
\pgfpathlineto{\pgfqpoint{5.226730in}{4.360280in}}%
\pgfpathlineto{\pgfqpoint{5.232127in}{4.364895in}}%
\pgfpathlineto{\pgfqpoint{5.259110in}{4.375677in}}%
\pgfpathlineto{\pgfqpoint{5.264506in}{4.375812in}}%
\pgfpathlineto{\pgfqpoint{5.269903in}{4.379485in}}%
\pgfpathlineto{\pgfqpoint{5.275300in}{4.381665in}}%
\pgfpathlineto{\pgfqpoint{5.280696in}{4.381694in}}%
\pgfpathlineto{\pgfqpoint{5.286093in}{4.385681in}}%
\pgfpathlineto{\pgfqpoint{5.307680in}{4.393542in}}%
\pgfpathlineto{\pgfqpoint{5.313076in}{4.393578in}}%
\pgfpathlineto{\pgfqpoint{5.318473in}{4.397466in}}%
\pgfpathlineto{\pgfqpoint{5.383233in}{4.418555in}}%
\pgfpathlineto{\pgfqpoint{5.388629in}{4.418568in}}%
\pgfpathlineto{\pgfqpoint{5.394026in}{4.421877in}}%
\pgfpathlineto{\pgfqpoint{5.410216in}{4.426406in}}%
\pgfpathlineto{\pgfqpoint{5.415613in}{4.426476in}}%
\pgfpathlineto{\pgfqpoint{5.421009in}{4.429560in}}%
\pgfpathlineto{\pgfqpoint{5.426406in}{4.429573in}}%
\pgfpathlineto{\pgfqpoint{5.431803in}{4.432507in}}%
\pgfpathlineto{\pgfqpoint{5.437199in}{4.432571in}}%
\pgfpathlineto{\pgfqpoint{5.442596in}{4.435374in}}%
\pgfpathlineto{\pgfqpoint{5.447993in}{4.436594in}}%
\pgfpathlineto{\pgfqpoint{5.453389in}{4.436628in}}%
\pgfpathlineto{\pgfqpoint{5.458786in}{4.439369in}}%
\pgfpathlineto{\pgfqpoint{5.523546in}{4.453959in}}%
\pgfpathlineto{\pgfqpoint{5.609892in}{4.467334in}}%
\pgfpathlineto{\pgfqpoint{5.615289in}{4.467343in}}%
\pgfpathlineto{\pgfqpoint{5.626082in}{4.469804in}}%
\pgfpathlineto{\pgfqpoint{5.717825in}{4.479416in}}%
\pgfpathlineto{\pgfqpoint{5.728618in}{4.480305in}}%
\pgfpathlineto{\pgfqpoint{5.879725in}{4.487563in}}%
\pgfpathlineto{\pgfqpoint{5.966071in}{4.490370in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{4.493595in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{4.493595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066988in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{2.929677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694851in}{3.674972in}}%
\pgfpathlineto{\pgfqpoint{6.901710in}{3.674972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.948932in}{3.674972in}}{\pgfqpoint{6.948932in}{3.722194in}}%
\pgfpathlineto{\pgfqpoint{6.948932in}{4.411132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.948932in}{4.458354in}}{\pgfqpoint{6.901710in}{4.458354in}}%
\pgfpathlineto{\pgfqpoint{5.694851in}{4.458354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647629in}{4.458354in}}{\pgfqpoint{5.647629in}{4.411132in}}%
\pgfpathlineto{\pgfqpoint{5.647629in}{3.722194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647629in}{3.674972in}}{\pgfqpoint{5.694851in}{3.674972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742073in}{4.267159in}}%
\pgfpathlineto{\pgfqpoint{6.214296in}{4.267159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.403185in,y=4.184520in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle y_2(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742073in}{3.910885in}}%
\pgfpathlineto{\pgfqpoint{6.214296in}{3.910885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.403185in,y=3.828246in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat y_2(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{2.574510in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{2.574510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400504in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{1.400504in}{2.574510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400504in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.400504in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371902in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{2.574510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371902in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.371902in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343299in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{3.343299in}{2.574510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343299in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.343299in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314696in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{4.314696in}{2.574510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314696in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.314696in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286093in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{5.286093in}{2.574510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286093in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.286093in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257490in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{6.257490in}{2.574510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257490in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.257490in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.098830in,y=0.546498in,,top]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle t\) / \si{\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{1.242022in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{1.242022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{1.242022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.708592in,y=1.152328in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{1.751511in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{1.751511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{1.751511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.600306in,y=1.661817in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.261001in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{2.261001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{2.261001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.600306in,y=2.171306in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.544751in,y=1.751144in,,bottom,rotate=90.000000]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y_1(t)\) / \si{\kelvin\per\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400504in}{2.463640in}}%
\pgfpathlineto{\pgfqpoint{1.438281in}{2.462797in}}%
\pgfpathlineto{\pgfqpoint{1.470661in}{2.462022in}}%
\pgfpathlineto{\pgfqpoint{1.524627in}{2.463564in}}%
\pgfpathlineto{\pgfqpoint{1.621767in}{2.466045in}}%
\pgfpathlineto{\pgfqpoint{1.745890in}{2.466605in}}%
\pgfpathlineto{\pgfqpoint{2.280159in}{2.464780in}}%
\pgfpathlineto{\pgfqpoint{2.603958in}{2.462244in}}%
\pgfpathlineto{\pgfqpoint{3.057276in}{2.458094in}}%
\pgfpathlineto{\pgfqpoint{3.359489in}{2.458573in}}%
\pgfpathlineto{\pgfqpoint{4.125813in}{2.460123in}}%
\pgfpathlineto{\pgfqpoint{5.221333in}{2.462183in}}%
\pgfpathlineto{\pgfqpoint{5.879725in}{2.465758in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{2.464993in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{2.464993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400504in}{2.464797in}}%
\pgfpathlineto{\pgfqpoint{1.503041in}{2.465615in}}%
\pgfpathlineto{\pgfqpoint{1.627164in}{2.468130in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{2.470648in}}%
\pgfpathlineto{\pgfqpoint{1.637957in}{2.494344in}}%
\pgfpathlineto{\pgfqpoint{1.643354in}{2.483601in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{2.497135in}}%
\pgfpathlineto{\pgfqpoint{1.654147in}{2.499205in}}%
\pgfpathlineto{\pgfqpoint{1.664940in}{2.498727in}}%
\pgfpathlineto{\pgfqpoint{1.670337in}{2.499659in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{2.497340in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{2.498271in}}%
\pgfpathlineto{\pgfqpoint{1.697320in}{2.496172in}}%
\pgfpathlineto{\pgfqpoint{1.702717in}{2.497656in}}%
\pgfpathlineto{\pgfqpoint{1.708114in}{2.497466in}}%
\pgfpathlineto{\pgfqpoint{1.713510in}{2.495296in}}%
\pgfpathlineto{\pgfqpoint{1.729700in}{2.495746in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{2.493371in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{2.494170in}}%
\pgfpathlineto{\pgfqpoint{1.762080in}{2.494801in}}%
\pgfpathlineto{\pgfqpoint{1.767477in}{2.494794in}}%
\pgfpathlineto{\pgfqpoint{1.778270in}{2.492240in}}%
\pgfpathlineto{\pgfqpoint{1.789063in}{2.491136in}}%
\pgfpathlineto{\pgfqpoint{1.832237in}{2.487389in}}%
\pgfpathlineto{\pgfqpoint{1.853823in}{2.487791in}}%
\pgfpathlineto{\pgfqpoint{1.859220in}{2.485695in}}%
\pgfpathlineto{\pgfqpoint{1.880806in}{2.486250in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{2.485111in}}%
\pgfpathlineto{\pgfqpoint{1.913186in}{2.483338in}}%
\pgfpathlineto{\pgfqpoint{1.950963in}{2.481769in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{2.481729in}}%
\pgfpathlineto{\pgfqpoint{2.004929in}{2.480707in}}%
\pgfpathlineto{\pgfqpoint{2.080482in}{2.478666in}}%
\pgfpathlineto{\pgfqpoint{2.091276in}{2.476803in}}%
\pgfpathlineto{\pgfqpoint{2.107466in}{2.475909in}}%
\pgfpathlineto{\pgfqpoint{2.129052in}{2.475171in}}%
\pgfpathlineto{\pgfqpoint{2.366505in}{2.468361in}}%
\pgfpathlineto{\pgfqpoint{2.431265in}{2.467930in}}%
\pgfpathlineto{\pgfqpoint{2.458248in}{2.467460in}}%
\pgfpathlineto{\pgfqpoint{2.782047in}{2.460544in}}%
\pgfpathlineto{\pgfqpoint{2.922360in}{2.460072in}}%
\pgfpathlineto{\pgfqpoint{3.030293in}{2.458634in}}%
\pgfpathlineto{\pgfqpoint{3.132829in}{2.457708in}}%
\pgfpathlineto{\pgfqpoint{3.397265in}{2.457332in}}%
\pgfpathlineto{\pgfqpoint{4.017880in}{2.459195in}}%
\pgfpathlineto{\pgfqpoint{4.336283in}{2.460324in}}%
\pgfpathlineto{\pgfqpoint{4.481992in}{2.460309in}}%
\pgfpathlineto{\pgfqpoint{5.156573in}{2.458307in}}%
\pgfpathlineto{\pgfqpoint{5.313076in}{2.457472in}}%
\pgfpathlineto{\pgfqpoint{5.491166in}{2.459286in}}%
\pgfpathlineto{\pgfqpoint{5.696239in}{2.464432in}}%
\pgfpathlineto{\pgfqpoint{5.734015in}{2.465572in}}%
\pgfpathlineto{\pgfqpoint{5.787982in}{2.466763in}}%
\pgfpathlineto{\pgfqpoint{5.982261in}{2.470944in}}%
\pgfpathlineto{\pgfqpoint{6.165747in}{2.471946in}}%
\pgfpathlineto{\pgfqpoint{6.273680in}{2.471230in}}%
\pgfpathlineto{\pgfqpoint{6.381613in}{2.470129in}}%
\pgfpathlineto{\pgfqpoint{6.451770in}{2.468820in}}%
\pgfpathlineto{\pgfqpoint{6.689222in}{2.466757in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{2.466591in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{2.466591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400504in}{1.613028in}}%
\pgfpathlineto{\pgfqpoint{1.411298in}{1.612861in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{1.611517in}}%
\pgfpathlineto{\pgfqpoint{1.422091in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{1.432884in}{1.597021in}}%
\pgfpathlineto{\pgfqpoint{1.476058in}{1.543635in}}%
\pgfpathlineto{\pgfqpoint{1.492248in}{1.527355in}}%
\pgfpathlineto{\pgfqpoint{1.513834in}{1.509200in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.494466in}}%
\pgfpathlineto{\pgfqpoint{1.557007in}{1.482513in}}%
\pgfpathlineto{\pgfqpoint{1.578594in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{1.605577in}{1.463209in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{1.455801in}}%
\pgfpathlineto{\pgfqpoint{1.664940in}{1.449108in}}%
\pgfpathlineto{\pgfqpoint{1.702717in}{1.443519in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{1.438746in}}%
\pgfpathlineto{\pgfqpoint{1.810650in}{1.435240in}}%
\pgfpathlineto{\pgfqpoint{1.896996in}{1.432604in}}%
\pgfpathlineto{\pgfqpoint{2.145242in}{1.426591in}}%
\pgfpathlineto{\pgfqpoint{2.210002in}{1.422176in}}%
\pgfpathlineto{\pgfqpoint{2.263969in}{1.416421in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{2.355712in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{2.398885in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{2.442058in}{1.376774in}}%
\pgfpathlineto{\pgfqpoint{2.485231in}{1.361063in}}%
\pgfpathlineto{\pgfqpoint{2.528405in}{1.342719in}}%
\pgfpathlineto{\pgfqpoint{2.571578in}{1.321817in}}%
\pgfpathlineto{\pgfqpoint{2.620148in}{1.295529in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.263546in}}%
\pgfpathlineto{\pgfqpoint{2.755064in}{1.212489in}}%
\pgfpathlineto{\pgfqpoint{2.841410in}{1.158555in}}%
\pgfpathlineto{\pgfqpoint{2.895377in}{1.127481in}}%
\pgfpathlineto{\pgfqpoint{2.938550in}{1.104945in}}%
\pgfpathlineto{\pgfqpoint{2.981723in}{1.084853in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{1.067388in}}%
\pgfpathlineto{\pgfqpoint{3.068070in}{1.052584in}}%
\pgfpathlineto{\pgfqpoint{3.111243in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{3.154416in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{3.197589in}{1.022784in}}%
\pgfpathlineto{\pgfqpoint{3.246159in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{3.300126in}{1.011312in}}%
\pgfpathlineto{\pgfqpoint{3.364885in}{1.007668in}}%
\pgfpathlineto{\pgfqpoint{3.445835in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{3.569958in}{1.004637in}}%
\pgfpathlineto{\pgfqpoint{4.406439in}{1.004720in}}%
\pgfpathlineto{\pgfqpoint{4.741031in}{1.005775in}}%
\pgfpathlineto{\pgfqpoint{4.832774in}{1.008403in}}%
\pgfpathlineto{\pgfqpoint{4.897534in}{1.012291in}}%
\pgfpathlineto{\pgfqpoint{4.956897in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{5.005467in}{1.025039in}}%
\pgfpathlineto{\pgfqpoint{5.054037in}{1.034304in}}%
\pgfpathlineto{\pgfqpoint{5.097210in}{1.044822in}}%
\pgfpathlineto{\pgfqpoint{5.140384in}{1.057724in}}%
\pgfpathlineto{\pgfqpoint{5.183557in}{1.073164in}}%
\pgfpathlineto{\pgfqpoint{5.226730in}{1.091196in}}%
\pgfpathlineto{\pgfqpoint{5.269903in}{1.111753in}}%
\pgfpathlineto{\pgfqpoint{5.318473in}{1.137625in}}%
\pgfpathlineto{\pgfqpoint{5.372439in}{1.169143in}}%
\pgfpathlineto{\pgfqpoint{5.453389in}{1.219578in}}%
\pgfpathlineto{\pgfqpoint{5.545132in}{1.276308in}}%
\pgfpathlineto{\pgfqpoint{5.599099in}{1.307031in}}%
\pgfpathlineto{\pgfqpoint{5.647669in}{1.331965in}}%
\pgfpathlineto{\pgfqpoint{5.690842in}{1.351575in}}%
\pgfpathlineto{\pgfqpoint{5.734015in}{1.368612in}}%
\pgfpathlineto{\pgfqpoint{5.777188in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{5.820362in}{1.395010in}}%
\pgfpathlineto{\pgfqpoint{5.863535in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{5.912105in}{1.413045in}}%
\pgfpathlineto{\pgfqpoint{5.960674in}{1.419217in}}%
\pgfpathlineto{\pgfqpoint{6.020038in}{1.424341in}}%
\pgfpathlineto{\pgfqpoint{6.090194in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{6.176540in}{1.429829in}}%
\pgfpathlineto{\pgfqpoint{6.322250in}{1.430569in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{1.430594in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{1.430594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400504in}{1.430591in}}%
\pgfpathlineto{\pgfqpoint{1.578594in}{1.431428in}}%
\pgfpathlineto{\pgfqpoint{1.627164in}{1.431771in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{1.430975in}}%
\pgfpathlineto{\pgfqpoint{1.637957in}{1.437701in}}%
\pgfpathlineto{\pgfqpoint{1.643354in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.434815in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{1.434927in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{1.434097in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{1.708114in}{1.433252in}}%
\pgfpathlineto{\pgfqpoint{1.718907in}{1.432443in}}%
\pgfpathlineto{\pgfqpoint{1.880806in}{1.432948in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{1.934773in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{2.080482in}{1.429912in}}%
\pgfpathlineto{\pgfqpoint{2.091276in}{1.428840in}}%
\pgfpathlineto{\pgfqpoint{2.107466in}{1.428072in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{1.426900in}}%
\pgfpathlineto{\pgfqpoint{2.161432in}{1.424565in}}%
\pgfpathlineto{\pgfqpoint{2.183019in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{2.231589in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{2.253175in}{1.417269in}}%
\pgfpathlineto{\pgfqpoint{2.290952in}{1.412429in}}%
\pgfpathlineto{\pgfqpoint{2.301745in}{1.409659in}}%
\pgfpathlineto{\pgfqpoint{2.361108in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{2.409678in}{1.385760in}}%
\pgfpathlineto{\pgfqpoint{2.415075in}{1.384206in}}%
\pgfpathlineto{\pgfqpoint{2.420471in}{1.384200in}}%
\pgfpathlineto{\pgfqpoint{2.425868in}{1.380711in}}%
\pgfpathlineto{\pgfqpoint{2.431265in}{1.380516in}}%
\pgfpathlineto{\pgfqpoint{2.436661in}{1.376982in}}%
\pgfpathlineto{\pgfqpoint{2.442058in}{1.376824in}}%
\pgfpathlineto{\pgfqpoint{2.447455in}{1.372936in}}%
\pgfpathlineto{\pgfqpoint{2.452851in}{1.372792in}}%
\pgfpathlineto{\pgfqpoint{2.458248in}{1.368642in}}%
\pgfpathlineto{\pgfqpoint{2.474438in}{1.362175in}}%
\pgfpathlineto{\pgfqpoint{2.479835in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{2.485231in}{1.357668in}}%
\pgfpathlineto{\pgfqpoint{2.490628in}{1.355396in}}%
\pgfpathlineto{\pgfqpoint{2.496025in}{1.355389in}}%
\pgfpathlineto{\pgfqpoint{2.501421in}{1.350665in}}%
\pgfpathlineto{\pgfqpoint{2.506818in}{1.350522in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{1.345800in}}%
\pgfpathlineto{\pgfqpoint{2.528405in}{1.338702in}}%
\pgfpathlineto{\pgfqpoint{2.533801in}{1.338530in}}%
\pgfpathlineto{\pgfqpoint{2.539198in}{1.333834in}}%
\pgfpathlineto{\pgfqpoint{2.544594in}{1.331358in}}%
\pgfpathlineto{\pgfqpoint{2.549991in}{1.331049in}}%
\pgfpathlineto{\pgfqpoint{2.555388in}{1.326272in}}%
\pgfpathlineto{\pgfqpoint{2.560784in}{1.326175in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{1.321018in}}%
\pgfpathlineto{\pgfqpoint{2.571578in}{1.321013in}}%
\pgfpathlineto{\pgfqpoint{2.576974in}{1.315589in}}%
\pgfpathlineto{\pgfqpoint{2.598561in}{1.304522in}}%
\pgfpathlineto{\pgfqpoint{2.603958in}{1.304248in}}%
\pgfpathlineto{\pgfqpoint{2.609354in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{2.625544in}{1.289554in}}%
\pgfpathlineto{\pgfqpoint{2.630941in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{2.636338in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.274026in}}%
\pgfpathlineto{\pgfqpoint{2.657924in}{1.273695in}}%
\pgfpathlineto{\pgfqpoint{2.663321in}{1.267647in}}%
\pgfpathlineto{\pgfqpoint{2.679511in}{1.257665in}}%
\pgfpathlineto{\pgfqpoint{2.684907in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{2.690304in}{1.250946in}}%
\pgfpathlineto{\pgfqpoint{2.738874in}{1.220079in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{1.219907in}}%
\pgfpathlineto{\pgfqpoint{2.749667in}{1.213155in}}%
\pgfpathlineto{\pgfqpoint{2.755064in}{1.212595in}}%
\pgfpathlineto{\pgfqpoint{2.760460in}{1.206376in}}%
\pgfpathlineto{\pgfqpoint{2.787444in}{1.189954in}}%
\pgfpathlineto{\pgfqpoint{2.792840in}{1.189890in}}%
\pgfpathlineto{\pgfqpoint{2.798237in}{1.183364in}}%
\pgfpathlineto{\pgfqpoint{2.803634in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{2.809030in}{1.176803in}}%
\pgfpathlineto{\pgfqpoint{2.825220in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{2.830617in}{1.166880in}}%
\pgfpathlineto{\pgfqpoint{2.836014in}{1.160492in}}%
\pgfpathlineto{\pgfqpoint{2.857600in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{2.862997in}{1.147520in}}%
\pgfpathlineto{\pgfqpoint{2.868394in}{1.141374in}}%
\pgfpathlineto{\pgfqpoint{2.900773in}{1.122990in}}%
\pgfpathlineto{\pgfqpoint{2.906170in}{1.122799in}}%
\pgfpathlineto{\pgfqpoint{2.911567in}{1.117096in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{1.108411in}}%
\pgfpathlineto{\pgfqpoint{2.933153in}{1.108187in}}%
\pgfpathlineto{\pgfqpoint{2.938550in}{1.103064in}}%
\pgfpathlineto{\pgfqpoint{2.943947in}{1.100502in}}%
\pgfpathlineto{\pgfqpoint{2.949343in}{1.100489in}}%
\pgfpathlineto{\pgfqpoint{2.954740in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{2.960137in}{1.093427in}}%
\pgfpathlineto{\pgfqpoint{2.965533in}{1.093360in}}%
\pgfpathlineto{\pgfqpoint{2.970930in}{1.088783in}}%
\pgfpathlineto{\pgfqpoint{2.987120in}{1.081758in}}%
\pgfpathlineto{\pgfqpoint{2.992516in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{2.997913in}{1.077286in}}%
\pgfpathlineto{\pgfqpoint{3.003310in}{1.077140in}}%
\pgfpathlineto{\pgfqpoint{3.008706in}{1.072929in}}%
\pgfpathlineto{\pgfqpoint{3.014103in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{3.019500in}{1.070679in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{1.066628in}}%
\pgfpathlineto{\pgfqpoint{3.051880in}{1.057273in}}%
\pgfpathlineto{\pgfqpoint{3.057276in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{3.062673in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{3.068070in}{1.053650in}}%
\pgfpathlineto{\pgfqpoint{3.073466in}{1.050426in}}%
\pgfpathlineto{\pgfqpoint{3.078863in}{1.050265in}}%
\pgfpathlineto{\pgfqpoint{3.084260in}{1.047209in}}%
\pgfpathlineto{\pgfqpoint{3.089656in}{1.047032in}}%
\pgfpathlineto{\pgfqpoint{3.095053in}{1.044001in}}%
\pgfpathlineto{\pgfqpoint{3.105846in}{1.040893in}}%
\pgfpathlineto{\pgfqpoint{3.111243in}{1.040794in}}%
\pgfpathlineto{\pgfqpoint{3.116639in}{1.038043in}}%
\pgfpathlineto{\pgfqpoint{3.138226in}{1.032885in}}%
\pgfpathlineto{\pgfqpoint{3.143623in}{1.032777in}}%
\pgfpathlineto{\pgfqpoint{3.149019in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{3.154416in}{1.030336in}}%
\pgfpathlineto{\pgfqpoint{3.159813in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{3.165209in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{3.170606in}{1.025922in}}%
\pgfpathlineto{\pgfqpoint{3.176003in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{3.186796in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{3.224572in}{1.017260in}}%
\pgfpathlineto{\pgfqpoint{3.235366in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{3.310919in}{1.009951in}}%
\pgfpathlineto{\pgfqpoint{3.337902in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{3.478215in}{1.003107in}}%
\pgfpathlineto{\pgfqpoint{3.580751in}{1.003752in}}%
\pgfpathlineto{\pgfqpoint{3.634718in}{1.005477in}}%
\pgfpathlineto{\pgfqpoint{3.694081in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{3.726461in}{1.007513in}}%
\pgfpathlineto{\pgfqpoint{3.753444in}{1.007496in}}%
\pgfpathlineto{\pgfqpoint{3.780427in}{1.007665in}}%
\pgfpathlineto{\pgfqpoint{3.850584in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{4.044863in}{1.006087in}}%
\pgfpathlineto{\pgfqpoint{4.061053in}{1.007040in}}%
\pgfpathlineto{\pgfqpoint{4.168986in}{1.006013in}}%
\pgfpathlineto{\pgfqpoint{4.190573in}{1.005729in}}%
\pgfpathlineto{\pgfqpoint{4.206763in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{4.244539in}{1.008192in}}%
\pgfpathlineto{\pgfqpoint{4.276919in}{1.008343in}}%
\pgfpathlineto{\pgfqpoint{4.293109in}{1.007932in}}%
\pgfpathlineto{\pgfqpoint{4.314696in}{1.006848in}}%
\pgfpathlineto{\pgfqpoint{4.341679in}{1.006728in}}%
\pgfpathlineto{\pgfqpoint{4.363266in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{4.379456in}{1.005682in}}%
\pgfpathlineto{\pgfqpoint{4.395646in}{1.005613in}}%
\pgfpathlineto{\pgfqpoint{4.438819in}{1.006311in}}%
\pgfpathlineto{\pgfqpoint{4.530562in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{4.546752in}{1.005364in}}%
\pgfpathlineto{\pgfqpoint{4.562942in}{1.006149in}}%
\pgfpathlineto{\pgfqpoint{4.584528in}{1.007369in}}%
\pgfpathlineto{\pgfqpoint{4.606115in}{1.007064in}}%
\pgfpathlineto{\pgfqpoint{4.638495in}{1.005936in}}%
\pgfpathlineto{\pgfqpoint{4.660082in}{1.005012in}}%
\pgfpathlineto{\pgfqpoint{4.676272in}{1.004978in}}%
\pgfpathlineto{\pgfqpoint{4.784205in}{1.008965in}}%
\pgfpathlineto{\pgfqpoint{4.789601in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{4.854361in}{1.011250in}}%
\pgfpathlineto{\pgfqpoint{4.870551in}{1.012649in}}%
\pgfpathlineto{\pgfqpoint{4.940707in}{1.016851in}}%
\pgfpathlineto{\pgfqpoint{4.951501in}{1.016020in}}%
\pgfpathlineto{\pgfqpoint{4.967691in}{1.016201in}}%
\pgfpathlineto{\pgfqpoint{4.989277in}{1.017089in}}%
\pgfpathlineto{\pgfqpoint{5.000071in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{5.016261in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{5.027054in}{1.024707in}}%
\pgfpathlineto{\pgfqpoint{5.037847in}{1.028208in}}%
\pgfpathlineto{\pgfqpoint{5.043244in}{1.028249in}}%
\pgfpathlineto{\pgfqpoint{5.048640in}{1.032400in}}%
\pgfpathlineto{\pgfqpoint{5.064830in}{1.037556in}}%
\pgfpathlineto{\pgfqpoint{5.070227in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{5.075624in}{1.041456in}}%
\pgfpathlineto{\pgfqpoint{5.081020in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{5.086417in}{1.043224in}}%
\pgfpathlineto{\pgfqpoint{5.091814in}{1.046023in}}%
\pgfpathlineto{\pgfqpoint{5.097210in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{5.102607in}{1.050371in}}%
\pgfpathlineto{\pgfqpoint{5.113400in}{1.054045in}}%
\pgfpathlineto{\pgfqpoint{5.124194in}{1.056597in}}%
\pgfpathlineto{\pgfqpoint{5.129590in}{1.056643in}}%
\pgfpathlineto{\pgfqpoint{5.134987in}{1.058857in}}%
\pgfpathlineto{\pgfqpoint{5.140384in}{1.058871in}}%
\pgfpathlineto{\pgfqpoint{5.145780in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{5.151177in}{1.063894in}}%
\pgfpathlineto{\pgfqpoint{5.156573in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{5.161970in}{1.066547in}}%
\pgfpathlineto{\pgfqpoint{5.188953in}{1.070815in}}%
\pgfpathlineto{\pgfqpoint{5.194350in}{1.075533in}}%
\pgfpathlineto{\pgfqpoint{5.221333in}{1.089202in}}%
\pgfpathlineto{\pgfqpoint{5.226730in}{1.089320in}}%
\pgfpathlineto{\pgfqpoint{5.232127in}{1.095715in}}%
\pgfpathlineto{\pgfqpoint{5.259110in}{1.108087in}}%
\pgfpathlineto{\pgfqpoint{5.264506in}{1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.269903in}{1.112328in}}%
\pgfpathlineto{\pgfqpoint{5.275300in}{1.114221in}}%
\pgfpathlineto{\pgfqpoint{5.280696in}{1.114244in}}%
\pgfpathlineto{\pgfqpoint{5.286093in}{1.120231in}}%
\pgfpathlineto{\pgfqpoint{5.307680in}{1.133023in}}%
\pgfpathlineto{\pgfqpoint{5.313076in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{5.318473in}{1.138855in}}%
\pgfpathlineto{\pgfqpoint{5.340060in}{1.151335in}}%
\pgfpathlineto{\pgfqpoint{5.383233in}{1.178181in}}%
\pgfpathlineto{\pgfqpoint{5.388629in}{1.178205in}}%
\pgfpathlineto{\pgfqpoint{5.394026in}{1.185560in}}%
\pgfpathlineto{\pgfqpoint{5.410216in}{1.196978in}}%
\pgfpathlineto{\pgfqpoint{5.415613in}{1.197174in}}%
\pgfpathlineto{\pgfqpoint{5.421009in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{5.426406in}{1.203256in}}%
\pgfpathlineto{\pgfqpoint{5.431803in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{5.437199in}{1.210059in}}%
\pgfpathlineto{\pgfqpoint{5.442596in}{1.215794in}}%
\pgfpathlineto{\pgfqpoint{5.447993in}{1.218403in}}%
\pgfpathlineto{\pgfqpoint{5.453389in}{1.218481in}}%
\pgfpathlineto{\pgfqpoint{5.458786in}{1.224741in}}%
\pgfpathlineto{\pgfqpoint{5.474976in}{1.236447in}}%
\pgfpathlineto{\pgfqpoint{5.491166in}{1.247540in}}%
\pgfpathlineto{\pgfqpoint{5.518149in}{1.262765in}}%
\pgfpathlineto{\pgfqpoint{5.555926in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{5.561322in}{1.286286in}}%
\pgfpathlineto{\pgfqpoint{5.566719in}{1.292929in}}%
\pgfpathlineto{\pgfqpoint{5.572116in}{1.295885in}}%
\pgfpathlineto{\pgfqpoint{5.577512in}{1.296004in}}%
\pgfpathlineto{\pgfqpoint{5.582909in}{1.302142in}}%
\pgfpathlineto{\pgfqpoint{5.588306in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{5.593702in}{1.309022in}}%
\pgfpathlineto{\pgfqpoint{5.609892in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{5.615289in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{5.620685in}{1.323856in}}%
\pgfpathlineto{\pgfqpoint{5.636875in}{1.331735in}}%
\pgfpathlineto{\pgfqpoint{5.653065in}{1.338224in}}%
\pgfpathlineto{\pgfqpoint{5.674652in}{1.347106in}}%
\pgfpathlineto{\pgfqpoint{5.680049in}{1.347162in}}%
\pgfpathlineto{\pgfqpoint{5.685445in}{1.350945in}}%
\pgfpathlineto{\pgfqpoint{5.690842in}{1.352826in}}%
\pgfpathlineto{\pgfqpoint{5.696239in}{1.352902in}}%
\pgfpathlineto{\pgfqpoint{5.701635in}{1.356335in}}%
\pgfpathlineto{\pgfqpoint{5.717825in}{1.362240in}}%
\pgfpathlineto{\pgfqpoint{5.723222in}{1.362267in}}%
\pgfpathlineto{\pgfqpoint{5.728618in}{1.364920in}}%
\pgfpathlineto{\pgfqpoint{5.734015in}{1.366192in}}%
\pgfpathlineto{\pgfqpoint{5.739412in}{1.366277in}}%
\pgfpathlineto{\pgfqpoint{5.750205in}{1.369719in}}%
\pgfpathlineto{\pgfqpoint{5.755602in}{1.369740in}}%
\pgfpathlineto{\pgfqpoint{5.760998in}{1.375976in}}%
\pgfpathlineto{\pgfqpoint{5.771792in}{1.382844in}}%
\pgfpathlineto{\pgfqpoint{5.787982in}{1.388561in}}%
\pgfpathlineto{\pgfqpoint{5.793378in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{5.798775in}{1.390338in}}%
\pgfpathlineto{\pgfqpoint{5.804172in}{1.393736in}}%
\pgfpathlineto{\pgfqpoint{5.814965in}{1.396466in}}%
\pgfpathlineto{\pgfqpoint{5.820362in}{1.396502in}}%
\pgfpathlineto{\pgfqpoint{5.825758in}{1.400996in}}%
\pgfpathlineto{\pgfqpoint{5.831155in}{1.402757in}}%
\pgfpathlineto{\pgfqpoint{5.836551in}{1.402790in}}%
\pgfpathlineto{\pgfqpoint{5.841948in}{1.404790in}}%
\pgfpathlineto{\pgfqpoint{5.874328in}{1.407178in}}%
\pgfpathlineto{\pgfqpoint{5.890518in}{1.407127in}}%
\pgfpathlineto{\pgfqpoint{5.901311in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{5.912105in}{1.411682in}}%
\pgfpathlineto{\pgfqpoint{5.917501in}{1.411682in}}%
\pgfpathlineto{\pgfqpoint{5.933691in}{1.415838in}}%
\pgfpathlineto{\pgfqpoint{5.971468in}{1.423026in}}%
\pgfpathlineto{\pgfqpoint{5.998451in}{1.424043in}}%
\pgfpathlineto{\pgfqpoint{6.009244in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{6.025434in}{1.423229in}}%
\pgfpathlineto{\pgfqpoint{6.041624in}{1.424210in}}%
\pgfpathlineto{\pgfqpoint{6.052418in}{1.427443in}}%
\pgfpathlineto{\pgfqpoint{6.063211in}{1.428616in}}%
\pgfpathlineto{\pgfqpoint{6.074004in}{1.429632in}}%
\pgfpathlineto{\pgfqpoint{6.106384in}{1.429193in}}%
\pgfpathlineto{\pgfqpoint{6.117177in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{6.133367in}{1.430544in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{1.428969in}}%
\pgfpathlineto{\pgfqpoint{6.176540in}{1.429214in}}%
\pgfpathlineto{\pgfqpoint{6.187334in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{6.203524in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{6.214317in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{6.252094in}{1.432446in}}%
\pgfpathlineto{\pgfqpoint{6.268284in}{1.434317in}}%
\pgfpathlineto{\pgfqpoint{6.284473in}{1.434747in}}%
\pgfpathlineto{\pgfqpoint{6.289870in}{1.434739in}}%
\pgfpathlineto{\pgfqpoint{6.300663in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{6.387010in}{1.428920in}}%
\pgfpathlineto{\pgfqpoint{6.403200in}{1.430423in}}%
\pgfpathlineto{\pgfqpoint{6.408596in}{1.428352in}}%
\pgfpathlineto{\pgfqpoint{6.413993in}{1.428321in}}%
\pgfpathlineto{\pgfqpoint{6.419390in}{1.425514in}}%
\pgfpathlineto{\pgfqpoint{6.440976in}{1.424598in}}%
\pgfpathlineto{\pgfqpoint{6.451770in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{6.473356in}{1.429330in}}%
\pgfpathlineto{\pgfqpoint{6.527323in}{1.428444in}}%
\pgfpathlineto{\pgfqpoint{6.543513in}{1.427181in}}%
\pgfpathlineto{\pgfqpoint{6.548909in}{1.427170in}}%
\pgfpathlineto{\pgfqpoint{6.559703in}{1.429877in}}%
\pgfpathlineto{\pgfqpoint{6.586686in}{1.430572in}}%
\pgfpathlineto{\pgfqpoint{6.597479in}{1.428036in}}%
\pgfpathlineto{\pgfqpoint{6.624462in}{1.428836in}}%
\pgfpathlineto{\pgfqpoint{6.646049in}{1.430211in}}%
\pgfpathlineto{\pgfqpoint{6.651446in}{1.433235in}}%
\pgfpathlineto{\pgfqpoint{6.656842in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{6.662239in}{1.435006in}}%
\pgfpathlineto{\pgfqpoint{6.710809in}{1.434033in}}%
\pgfpathlineto{\pgfqpoint{6.748585in}{1.432111in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{1.429720in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{1.429720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{2.574510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066988in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{2.574510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{0.927778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.574510in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{2.574510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586064in}{0.985731in}}%
\pgfpathlineto{\pgfqpoint{6.901710in}{0.985731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.948932in}{0.985731in}}{\pgfqpoint{6.948932in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{6.948932in}{2.469335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.948932in}{2.516557in}}{\pgfqpoint{6.901710in}{2.516557in}}%
\pgfpathlineto{\pgfqpoint{5.586064in}{2.516557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538842in}{2.516557in}}{\pgfqpoint{5.538842in}{2.469335in}}%
\pgfpathlineto{\pgfqpoint{5.538842in}{1.032953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538842in}{0.985731in}}{\pgfqpoint{5.586064in}{0.985731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633287in}{2.325362in}}%
\pgfpathlineto{\pgfqpoint{6.105509in}{2.325362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.294398in,y=2.242723in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle y_{1,\mathrm{s} }(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633287in}{1.960364in}}%
\pgfpathlineto{\pgfqpoint{6.105509in}{1.960364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.294398in,y=1.877725in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat y_{1,\mathrm{s} }(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.633287in}{1.595366in}}%
\pgfpathlineto{\pgfqpoint{6.105509in}{1.595366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.294398in,y=1.512727in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle y_{1,\mathrm{l} }(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.633287in}{1.230368in}}%
\pgfpathlineto{\pgfqpoint{6.105509in}{1.230368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.294398in,y=1.147729in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat y_{1,\mathrm{l} }(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.066988in}{3.455318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.164210in,y=3.365623in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.066988in}{4.203724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.164210in,y=4.114029in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.328052in,y=3.753043in,,top,rotate=90.000000]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \dot y_2(t)\) / \si{\milli\metre\per\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400504in}{3.004529in}}%
\pgfpathlineto{\pgfqpoint{1.411298in}{3.004982in}}%
\pgfpathlineto{\pgfqpoint{1.416694in}{3.008270in}}%
\pgfpathlineto{\pgfqpoint{1.422091in}{3.016337in}}%
\pgfpathlineto{\pgfqpoint{1.432884in}{3.043424in}}%
\pgfpathlineto{\pgfqpoint{1.481454in}{3.188144in}}%
\pgfpathlineto{\pgfqpoint{1.497644in}{3.226727in}}%
\pgfpathlineto{\pgfqpoint{1.513834in}{3.259961in}}%
\pgfpathlineto{\pgfqpoint{1.530024in}{3.288481in}}%
\pgfpathlineto{\pgfqpoint{1.546214in}{3.312911in}}%
\pgfpathlineto{\pgfqpoint{1.562404in}{3.333818in}}%
\pgfpathlineto{\pgfqpoint{1.578594in}{3.351699in}}%
\pgfpathlineto{\pgfqpoint{1.594784in}{3.366985in}}%
\pgfpathlineto{\pgfqpoint{1.616371in}{3.383966in}}%
\pgfpathlineto{\pgfqpoint{1.637957in}{3.397733in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{3.408890in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{3.419905in}}%
\pgfpathlineto{\pgfqpoint{1.713510in}{3.428365in}}%
\pgfpathlineto{\pgfqpoint{1.745890in}{3.435962in}}%
\pgfpathlineto{\pgfqpoint{1.783667in}{3.442246in}}%
\pgfpathlineto{\pgfqpoint{1.826840in}{3.447073in}}%
\pgfpathlineto{\pgfqpoint{1.880806in}{3.450858in}}%
\pgfpathlineto{\pgfqpoint{1.967153in}{3.454399in}}%
\pgfpathlineto{\pgfqpoint{2.075086in}{3.459211in}}%
\pgfpathlineto{\pgfqpoint{2.129052in}{3.463782in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{3.469417in}}%
\pgfpathlineto{\pgfqpoint{2.210002in}{3.476316in}}%
\pgfpathlineto{\pgfqpoint{2.247779in}{3.485524in}}%
\pgfpathlineto{\pgfqpoint{2.280159in}{3.495614in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{3.508052in}}%
\pgfpathlineto{\pgfqpoint{2.344918in}{3.523139in}}%
\pgfpathlineto{\pgfqpoint{2.371902in}{3.537942in}}%
\pgfpathlineto{\pgfqpoint{2.398885in}{3.554934in}}%
\pgfpathlineto{\pgfqpoint{2.425868in}{3.574246in}}%
\pgfpathlineto{\pgfqpoint{2.452851in}{3.595980in}}%
\pgfpathlineto{\pgfqpoint{2.479835in}{3.620207in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{3.652610in}}%
\pgfpathlineto{\pgfqpoint{2.544594in}{3.688602in}}%
\pgfpathlineto{\pgfqpoint{2.576974in}{3.728034in}}%
\pgfpathlineto{\pgfqpoint{2.614751in}{3.778017in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{3.831669in}}%
\pgfpathlineto{\pgfqpoint{2.701097in}{3.904655in}}%
\pgfpathlineto{\pgfqpoint{2.857600in}{4.144008in}}%
\pgfpathlineto{\pgfqpoint{2.895377in}{4.196561in}}%
\pgfpathlineto{\pgfqpoint{2.933153in}{4.245190in}}%
\pgfpathlineto{\pgfqpoint{2.965533in}{4.283307in}}%
\pgfpathlineto{\pgfqpoint{2.997913in}{4.317885in}}%
\pgfpathlineto{\pgfqpoint{3.030293in}{4.348814in}}%
\pgfpathlineto{\pgfqpoint{3.057276in}{4.371798in}}%
\pgfpathlineto{\pgfqpoint{3.084260in}{4.392297in}}%
\pgfpathlineto{\pgfqpoint{3.111243in}{4.410400in}}%
\pgfpathlineto{\pgfqpoint{3.138226in}{4.426227in}}%
\pgfpathlineto{\pgfqpoint{3.170606in}{4.442419in}}%
\pgfpathlineto{\pgfqpoint{3.202986in}{4.455822in}}%
\pgfpathlineto{\pgfqpoint{3.235366in}{4.466734in}}%
\pgfpathlineto{\pgfqpoint{3.267746in}{4.475462in}}%
\pgfpathlineto{\pgfqpoint{3.305522in}{4.483289in}}%
\pgfpathlineto{\pgfqpoint{3.348695in}{4.489686in}}%
\pgfpathlineto{\pgfqpoint{3.397265in}{4.494380in}}%
\pgfpathlineto{\pgfqpoint{3.456628in}{4.497595in}}%
\pgfpathlineto{\pgfqpoint{3.537578in}{4.499370in}}%
\pgfpathlineto{\pgfqpoint{3.694081in}{4.499927in}}%
\pgfpathlineto{\pgfqpoint{4.681668in}{4.499735in}}%
\pgfpathlineto{\pgfqpoint{4.757221in}{4.497435in}}%
\pgfpathlineto{\pgfqpoint{4.811188in}{4.493863in}}%
\pgfpathlineto{\pgfqpoint{4.859758in}{4.488453in}}%
\pgfpathlineto{\pgfqpoint{4.902931in}{4.481237in}}%
\pgfpathlineto{\pgfqpoint{4.940707in}{4.472551in}}%
\pgfpathlineto{\pgfqpoint{4.973087in}{4.462984in}}%
\pgfpathlineto{\pgfqpoint{5.005467in}{4.451147in}}%
\pgfpathlineto{\pgfqpoint{5.037847in}{4.436745in}}%
\pgfpathlineto{\pgfqpoint{5.070227in}{4.419497in}}%
\pgfpathlineto{\pgfqpoint{5.097210in}{4.402763in}}%
\pgfpathlineto{\pgfqpoint{5.124194in}{4.383744in}}%
\pgfpathlineto{\pgfqpoint{5.151177in}{4.362336in}}%
\pgfpathlineto{\pgfqpoint{5.178160in}{4.338471in}}%
\pgfpathlineto{\pgfqpoint{5.210540in}{4.306547in}}%
\pgfpathlineto{\pgfqpoint{5.242920in}{4.271074in}}%
\pgfpathlineto{\pgfqpoint{5.275300in}{4.232196in}}%
\pgfpathlineto{\pgfqpoint{5.313076in}{4.182883in}}%
\pgfpathlineto{\pgfqpoint{5.350853in}{4.129904in}}%
\pgfpathlineto{\pgfqpoint{5.399423in}{4.057737in}}%
\pgfpathlineto{\pgfqpoint{5.566719in}{3.804546in}}%
\pgfpathlineto{\pgfqpoint{5.604495in}{3.752975in}}%
\pgfpathlineto{\pgfqpoint{5.642272in}{3.705350in}}%
\pgfpathlineto{\pgfqpoint{5.674652in}{3.668074in}}%
\pgfpathlineto{\pgfqpoint{5.707032in}{3.634290in}}%
\pgfpathlineto{\pgfqpoint{5.739412in}{3.604087in}}%
\pgfpathlineto{\pgfqpoint{5.766395in}{3.581646in}}%
\pgfpathlineto{\pgfqpoint{5.793378in}{3.561629in}}%
\pgfpathlineto{\pgfqpoint{5.820362in}{3.543947in}}%
\pgfpathlineto{\pgfqpoint{5.852741in}{3.525638in}}%
\pgfpathlineto{\pgfqpoint{5.885121in}{3.510271in}}%
\pgfpathlineto{\pgfqpoint{5.917501in}{3.497568in}}%
\pgfpathlineto{\pgfqpoint{5.949881in}{3.487238in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{3.477788in}}%
\pgfpathlineto{\pgfqpoint{6.025434in}{3.470701in}}%
\pgfpathlineto{\pgfqpoint{6.068607in}{3.464938in}}%
\pgfpathlineto{\pgfqpoint{6.117177in}{3.460732in}}%
\pgfpathlineto{\pgfqpoint{6.176540in}{3.457861in}}%
\pgfpathlineto{\pgfqpoint{6.262887in}{3.456212in}}%
\pgfpathlineto{\pgfqpoint{6.446373in}{3.455690in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{3.455505in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{3.455505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.929677in}}{\pgfqpoint{5.936316in}{1.646732in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400504in}{3.455318in}}%
\pgfpathlineto{\pgfqpoint{1.627164in}{3.455718in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{3.460175in}}%
\pgfpathlineto{\pgfqpoint{1.643354in}{3.472400in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{3.476993in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{3.480057in}}%
\pgfpathlineto{\pgfqpoint{1.708114in}{3.481171in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{3.479372in}}%
\pgfpathlineto{\pgfqpoint{1.762080in}{3.477766in}}%
\pgfpathlineto{\pgfqpoint{1.767477in}{3.477737in}}%
\pgfpathlineto{\pgfqpoint{1.778270in}{3.475736in}}%
\pgfpathlineto{\pgfqpoint{1.783667in}{3.475720in}}%
\pgfpathlineto{\pgfqpoint{1.794460in}{3.473539in}}%
\pgfpathlineto{\pgfqpoint{1.821443in}{3.471862in}}%
\pgfpathlineto{\pgfqpoint{1.864616in}{3.470453in}}%
\pgfpathlineto{\pgfqpoint{1.886203in}{3.470802in}}%
\pgfpathlineto{\pgfqpoint{1.913186in}{3.469456in}}%
\pgfpathlineto{\pgfqpoint{1.940170in}{3.469140in}}%
\pgfpathlineto{\pgfqpoint{1.967153in}{3.470110in}}%
\pgfpathlineto{\pgfqpoint{1.988739in}{3.470033in}}%
\pgfpathlineto{\pgfqpoint{2.091276in}{3.471535in}}%
\pgfpathlineto{\pgfqpoint{2.107466in}{3.472540in}}%
\pgfpathlineto{\pgfqpoint{2.118259in}{3.474516in}}%
\pgfpathlineto{\pgfqpoint{2.123656in}{3.474556in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{3.476309in}}%
\pgfpathlineto{\pgfqpoint{2.193812in}{3.481717in}}%
\pgfpathlineto{\pgfqpoint{2.242382in}{3.489742in}}%
\pgfpathlineto{\pgfqpoint{2.253175in}{3.494165in}}%
\pgfpathlineto{\pgfqpoint{2.258572in}{3.495855in}}%
\pgfpathlineto{\pgfqpoint{2.263969in}{3.495961in}}%
\pgfpathlineto{\pgfqpoint{2.269365in}{3.499353in}}%
\pgfpathlineto{\pgfqpoint{2.274762in}{3.499463in}}%
\pgfpathlineto{\pgfqpoint{2.280159in}{3.503562in}}%
\pgfpathlineto{\pgfqpoint{2.285555in}{3.505693in}}%
\pgfpathlineto{\pgfqpoint{2.290952in}{3.505922in}}%
\pgfpathlineto{\pgfqpoint{2.296349in}{3.509918in}}%
\pgfpathlineto{\pgfqpoint{2.307142in}{3.514349in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{3.514416in}}%
\pgfpathlineto{\pgfqpoint{2.317935in}{3.518848in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{3.528316in}}%
\pgfpathlineto{\pgfqpoint{2.344918in}{3.528368in}}%
\pgfpathlineto{\pgfqpoint{2.350315in}{3.533577in}}%
\pgfpathlineto{\pgfqpoint{2.377298in}{3.548087in}}%
\pgfpathlineto{\pgfqpoint{2.388092in}{3.554447in}}%
\pgfpathlineto{\pgfqpoint{2.393488in}{3.554530in}}%
\pgfpathlineto{\pgfqpoint{2.398885in}{3.561386in}}%
\pgfpathlineto{\pgfqpoint{2.415075in}{3.572757in}}%
\pgfpathlineto{\pgfqpoint{2.420471in}{3.572774in}}%
\pgfpathlineto{\pgfqpoint{2.425868in}{3.581198in}}%
\pgfpathlineto{\pgfqpoint{2.431265in}{3.581668in}}%
\pgfpathlineto{\pgfqpoint{2.436661in}{3.590486in}}%
\pgfpathlineto{\pgfqpoint{2.442058in}{3.590877in}}%
\pgfpathlineto{\pgfqpoint{2.447455in}{3.600022in}}%
\pgfpathlineto{\pgfqpoint{2.452851in}{3.600363in}}%
\pgfpathlineto{\pgfqpoint{2.458248in}{3.610427in}}%
\pgfpathlineto{\pgfqpoint{2.474438in}{3.626100in}}%
\pgfpathlineto{\pgfqpoint{2.479835in}{3.626186in}}%
\pgfpathlineto{\pgfqpoint{2.485231in}{3.636908in}}%
\pgfpathlineto{\pgfqpoint{2.490628in}{3.642406in}}%
\pgfpathlineto{\pgfqpoint{2.496025in}{3.642421in}}%
\pgfpathlineto{\pgfqpoint{2.501421in}{3.654068in}}%
\pgfpathlineto{\pgfqpoint{2.506818in}{3.654422in}}%
\pgfpathlineto{\pgfqpoint{2.512215in}{3.665924in}}%
\pgfpathlineto{\pgfqpoint{2.528405in}{3.683075in}}%
\pgfpathlineto{\pgfqpoint{2.533801in}{3.683493in}}%
\pgfpathlineto{\pgfqpoint{2.539198in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{2.544594in}{3.700842in}}%
\pgfpathlineto{\pgfqpoint{2.549991in}{3.701584in}}%
\pgfpathlineto{\pgfqpoint{2.555388in}{3.713072in}}%
\pgfpathlineto{\pgfqpoint{2.560784in}{3.713304in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{3.725659in}}%
\pgfpathlineto{\pgfqpoint{2.571578in}{3.725671in}}%
\pgfpathlineto{\pgfqpoint{2.576974in}{3.738833in}}%
\pgfpathlineto{\pgfqpoint{2.598561in}{3.765228in}}%
\pgfpathlineto{\pgfqpoint{2.603958in}{3.765889in}}%
\pgfpathlineto{\pgfqpoint{2.609354in}{3.779340in}}%
\pgfpathlineto{\pgfqpoint{2.625544in}{3.801101in}}%
\pgfpathlineto{\pgfqpoint{2.630941in}{3.801340in}}%
\pgfpathlineto{\pgfqpoint{2.636338in}{3.815997in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{3.838498in}}%
\pgfpathlineto{\pgfqpoint{2.657924in}{3.839289in}}%
\pgfpathlineto{\pgfqpoint{2.663321in}{3.853840in}}%
\pgfpathlineto{\pgfqpoint{2.679511in}{3.878015in}}%
\pgfpathlineto{\pgfqpoint{2.684907in}{3.878364in}}%
\pgfpathlineto{\pgfqpoint{2.690304in}{3.894315in}}%
\pgfpathlineto{\pgfqpoint{2.738874in}{3.969653in}}%
\pgfpathlineto{\pgfqpoint{2.744271in}{3.970073in}}%
\pgfpathlineto{\pgfqpoint{2.749667in}{3.986476in}}%
\pgfpathlineto{\pgfqpoint{2.755064in}{3.987835in}}%
\pgfpathlineto{\pgfqpoint{2.760460in}{4.003104in}}%
\pgfpathlineto{\pgfqpoint{2.787444in}{4.043372in}}%
\pgfpathlineto{\pgfqpoint{2.792840in}{4.043527in}}%
\pgfpathlineto{\pgfqpoint{2.798237in}{4.059568in}}%
\pgfpathlineto{\pgfqpoint{2.803634in}{4.060217in}}%
\pgfpathlineto{\pgfqpoint{2.809030in}{4.075643in}}%
\pgfpathlineto{\pgfqpoint{2.825220in}{4.099683in}}%
\pgfpathlineto{\pgfqpoint{2.830617in}{4.100096in}}%
\pgfpathlineto{\pgfqpoint{2.836014in}{4.115831in}}%
\pgfpathlineto{\pgfqpoint{2.857600in}{4.147572in}}%
\pgfpathlineto{\pgfqpoint{2.862997in}{4.147765in}}%
\pgfpathlineto{\pgfqpoint{2.868394in}{4.162802in}}%
\pgfpathlineto{\pgfqpoint{2.900773in}{4.207931in}}%
\pgfpathlineto{\pgfqpoint{2.906170in}{4.208400in}}%
\pgfpathlineto{\pgfqpoint{2.911567in}{4.222369in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{4.243708in}}%
\pgfpathlineto{\pgfqpoint{2.933153in}{4.244257in}}%
\pgfpathlineto{\pgfqpoint{2.938550in}{4.256787in}}%
\pgfpathlineto{\pgfqpoint{2.943947in}{4.263045in}}%
\pgfpathlineto{\pgfqpoint{2.949343in}{4.263077in}}%
\pgfpathlineto{\pgfqpoint{2.954740in}{4.274831in}}%
\pgfpathlineto{\pgfqpoint{2.960137in}{4.280325in}}%
\pgfpathlineto{\pgfqpoint{2.965533in}{4.280489in}}%
\pgfpathlineto{\pgfqpoint{2.970930in}{4.291586in}}%
\pgfpathlineto{\pgfqpoint{2.987120in}{4.308608in}}%
\pgfpathlineto{\pgfqpoint{2.992516in}{4.308728in}}%
\pgfpathlineto{\pgfqpoint{2.997913in}{4.319447in}}%
\pgfpathlineto{\pgfqpoint{3.003310in}{4.319802in}}%
\pgfpathlineto{\pgfqpoint{3.008706in}{4.330040in}}%
\pgfpathlineto{\pgfqpoint{3.014103in}{4.335321in}}%
\pgfpathlineto{\pgfqpoint{3.019500in}{4.335504in}}%
\pgfpathlineto{\pgfqpoint{3.024896in}{4.345286in}}%
\pgfpathlineto{\pgfqpoint{3.051880in}{4.367886in}}%
\pgfpathlineto{\pgfqpoint{3.057276in}{4.368395in}}%
\pgfpathlineto{\pgfqpoint{3.062673in}{4.376440in}}%
\pgfpathlineto{\pgfqpoint{3.068070in}{4.376701in}}%
\pgfpathlineto{\pgfqpoint{3.073466in}{4.384565in}}%
\pgfpathlineto{\pgfqpoint{3.078863in}{4.384956in}}%
\pgfpathlineto{\pgfqpoint{3.084260in}{4.392391in}}%
\pgfpathlineto{\pgfqpoint{3.089656in}{4.392820in}}%
\pgfpathlineto{\pgfqpoint{3.095053in}{4.400206in}}%
\pgfpathlineto{\pgfqpoint{3.105846in}{4.407816in}}%
\pgfpathlineto{\pgfqpoint{3.111243in}{4.408057in}}%
\pgfpathlineto{\pgfqpoint{3.116639in}{4.414779in}}%
\pgfpathlineto{\pgfqpoint{3.138226in}{4.427319in}}%
\pgfpathlineto{\pgfqpoint{3.143623in}{4.427583in}}%
\pgfpathlineto{\pgfqpoint{3.149019in}{4.433353in}}%
\pgfpathlineto{\pgfqpoint{3.154416in}{4.433524in}}%
\pgfpathlineto{\pgfqpoint{3.159813in}{4.438944in}}%
\pgfpathlineto{\pgfqpoint{3.165209in}{4.439401in}}%
\pgfpathlineto{\pgfqpoint{3.170606in}{4.444225in}}%
\pgfpathlineto{\pgfqpoint{3.176003in}{4.444475in}}%
\pgfpathlineto{\pgfqpoint{3.181399in}{4.449587in}}%
\pgfpathlineto{\pgfqpoint{3.197589in}{4.456203in}}%
\pgfpathlineto{\pgfqpoint{3.202986in}{4.456426in}}%
\pgfpathlineto{\pgfqpoint{3.208383in}{4.460002in}}%
\pgfpathlineto{\pgfqpoint{3.224572in}{4.464935in}}%
\pgfpathlineto{\pgfqpoint{3.229969in}{4.465203in}}%
\pgfpathlineto{\pgfqpoint{3.240762in}{4.468843in}}%
\pgfpathlineto{\pgfqpoint{3.300126in}{4.481977in}}%
\pgfpathlineto{\pgfqpoint{3.305522in}{4.481978in}}%
\pgfpathlineto{\pgfqpoint{3.316316in}{4.483144in}}%
\pgfpathlineto{\pgfqpoint{3.359489in}{4.487465in}}%
\pgfpathlineto{\pgfqpoint{3.364885in}{4.487506in}}%
\pgfpathlineto{\pgfqpoint{3.370282in}{4.488976in}}%
\pgfpathlineto{\pgfqpoint{3.375679in}{4.488995in}}%
\pgfpathlineto{\pgfqpoint{3.386472in}{4.491731in}}%
\pgfpathlineto{\pgfqpoint{3.435042in}{4.498461in}}%
\pgfpathlineto{\pgfqpoint{3.472818in}{4.499594in}}%
\pgfpathlineto{\pgfqpoint{3.489008in}{4.501209in}}%
\pgfpathlineto{\pgfqpoint{3.515992in}{4.500981in}}%
\pgfpathlineto{\pgfqpoint{3.526785in}{4.500041in}}%
\pgfpathlineto{\pgfqpoint{3.537578in}{4.499539in}}%
\pgfpathlineto{\pgfqpoint{3.564561in}{4.500976in}}%
\pgfpathlineto{\pgfqpoint{3.575355in}{4.500171in}}%
\pgfpathlineto{\pgfqpoint{3.596941in}{4.498070in}}%
\pgfpathlineto{\pgfqpoint{3.613131in}{4.497012in}}%
\pgfpathlineto{\pgfqpoint{3.623925in}{4.496004in}}%
\pgfpathlineto{\pgfqpoint{3.640115in}{4.495605in}}%
\pgfpathlineto{\pgfqpoint{3.694081in}{4.494656in}}%
\pgfpathlineto{\pgfqpoint{3.721064in}{4.490178in}}%
\pgfpathlineto{\pgfqpoint{3.807411in}{4.490800in}}%
\pgfpathlineto{\pgfqpoint{3.850584in}{4.492828in}}%
\pgfpathlineto{\pgfqpoint{3.872171in}{4.493852in}}%
\pgfpathlineto{\pgfqpoint{3.888361in}{4.495588in}}%
\pgfpathlineto{\pgfqpoint{4.034070in}{4.496179in}}%
\pgfpathlineto{\pgfqpoint{4.050260in}{4.493529in}}%
\pgfpathlineto{\pgfqpoint{4.077243in}{4.493597in}}%
\pgfpathlineto{\pgfqpoint{4.088037in}{4.494438in}}%
\pgfpathlineto{\pgfqpoint{4.125813in}{4.492766in}}%
\pgfpathlineto{\pgfqpoint{4.136606in}{4.493969in}}%
\pgfpathlineto{\pgfqpoint{4.147400in}{4.494876in}}%
\pgfpathlineto{\pgfqpoint{4.163590in}{4.495982in}}%
\pgfpathlineto{\pgfqpoint{4.190573in}{4.496620in}}%
\pgfpathlineto{\pgfqpoint{4.201366in}{4.493840in}}%
\pgfpathlineto{\pgfqpoint{4.217556in}{4.491855in}}%
\pgfpathlineto{\pgfqpoint{4.244539in}{4.490466in}}%
\pgfpathlineto{\pgfqpoint{4.266126in}{4.489349in}}%
\pgfpathlineto{\pgfqpoint{4.282316in}{4.491201in}}%
\pgfpathlineto{\pgfqpoint{4.309299in}{4.492204in}}%
\pgfpathlineto{\pgfqpoint{4.314696in}{4.493994in}}%
\pgfpathlineto{\pgfqpoint{4.330886in}{4.494748in}}%
\pgfpathlineto{\pgfqpoint{4.363266in}{4.494772in}}%
\pgfpathlineto{\pgfqpoint{4.374059in}{4.496996in}}%
\pgfpathlineto{\pgfqpoint{4.401042in}{4.496613in}}%
\pgfpathlineto{\pgfqpoint{4.422629in}{4.494548in}}%
\pgfpathlineto{\pgfqpoint{4.449612in}{4.495852in}}%
\pgfpathlineto{\pgfqpoint{4.465802in}{4.497877in}}%
\pgfpathlineto{\pgfqpoint{4.471199in}{4.497961in}}%
\pgfpathlineto{\pgfqpoint{4.476595in}{4.499176in}}%
\pgfpathlineto{\pgfqpoint{4.481992in}{4.499229in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{4.500441in}}%
\pgfpathlineto{\pgfqpoint{4.525165in}{4.499881in}}%
\pgfpathlineto{\pgfqpoint{4.589925in}{4.492746in}}%
\pgfpathlineto{\pgfqpoint{4.606115in}{4.493837in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{4.496880in}}%
\pgfpathlineto{\pgfqpoint{4.654685in}{4.497567in}}%
\pgfpathlineto{\pgfqpoint{4.665478in}{4.500015in}}%
\pgfpathlineto{\pgfqpoint{4.687065in}{4.498968in}}%
\pgfpathlineto{\pgfqpoint{4.697858in}{4.495494in}}%
\pgfpathlineto{\pgfqpoint{4.746428in}{4.494884in}}%
\pgfpathlineto{\pgfqpoint{4.768015in}{4.490962in}}%
\pgfpathlineto{\pgfqpoint{4.773411in}{4.490969in}}%
\pgfpathlineto{\pgfqpoint{4.778808in}{4.489408in}}%
\pgfpathlineto{\pgfqpoint{4.784205in}{4.489355in}}%
\pgfpathlineto{\pgfqpoint{4.789601in}{4.485917in}}%
\pgfpathlineto{\pgfqpoint{4.794998in}{4.485917in}}%
\pgfpathlineto{\pgfqpoint{4.800395in}{4.483392in}}%
\pgfpathlineto{\pgfqpoint{4.816584in}{4.483798in}}%
\pgfpathlineto{\pgfqpoint{4.821981in}{4.485646in}}%
\pgfpathlineto{\pgfqpoint{4.848964in}{4.485572in}}%
\pgfpathlineto{\pgfqpoint{4.865154in}{4.480165in}}%
\pgfpathlineto{\pgfqpoint{4.881344in}{4.479290in}}%
\pgfpathlineto{\pgfqpoint{4.919121in}{4.475377in}}%
\pgfpathlineto{\pgfqpoint{4.924517in}{4.471670in}}%
\pgfpathlineto{\pgfqpoint{4.929914in}{4.471518in}}%
\pgfpathlineto{\pgfqpoint{4.935311in}{4.469555in}}%
\pgfpathlineto{\pgfqpoint{4.940707in}{4.469568in}}%
\pgfpathlineto{\pgfqpoint{4.946104in}{4.471506in}}%
\pgfpathlineto{\pgfqpoint{4.973087in}{4.470735in}}%
\pgfpathlineto{\pgfqpoint{4.983881in}{4.468410in}}%
\pgfpathlineto{\pgfqpoint{4.989277in}{4.468330in}}%
\pgfpathlineto{\pgfqpoint{4.994674in}{4.464638in}}%
\pgfpathlineto{\pgfqpoint{5.010864in}{4.458309in}}%
\pgfpathlineto{\pgfqpoint{5.016261in}{4.458289in}}%
\pgfpathlineto{\pgfqpoint{5.021657in}{4.452240in}}%
\pgfpathlineto{\pgfqpoint{5.032450in}{4.444374in}}%
\pgfpathlineto{\pgfqpoint{5.037847in}{4.440094in}}%
\pgfpathlineto{\pgfqpoint{5.043244in}{4.439991in}}%
\pgfpathlineto{\pgfqpoint{5.048640in}{4.429641in}}%
\pgfpathlineto{\pgfqpoint{5.059434in}{4.420701in}}%
\pgfpathlineto{\pgfqpoint{5.064830in}{4.416791in}}%
\pgfpathlineto{\pgfqpoint{5.070227in}{4.416557in}}%
\pgfpathlineto{\pgfqpoint{5.075624in}{4.407123in}}%
\pgfpathlineto{\pgfqpoint{5.081020in}{4.402803in}}%
\pgfpathlineto{\pgfqpoint{5.086417in}{4.402744in}}%
\pgfpathlineto{\pgfqpoint{5.091814in}{4.395798in}}%
\pgfpathlineto{\pgfqpoint{5.097210in}{4.395740in}}%
\pgfpathlineto{\pgfqpoint{5.102607in}{4.385038in}}%
\pgfpathlineto{\pgfqpoint{5.113400in}{4.375974in}}%
\pgfpathlineto{\pgfqpoint{5.124194in}{4.369671in}}%
\pgfpathlineto{\pgfqpoint{5.129590in}{4.369556in}}%
\pgfpathlineto{\pgfqpoint{5.134987in}{4.364065in}}%
\pgfpathlineto{\pgfqpoint{5.140384in}{4.364031in}}%
\pgfpathlineto{\pgfqpoint{5.145780in}{4.355687in}}%
\pgfpathlineto{\pgfqpoint{5.151177in}{4.351593in}}%
\pgfpathlineto{\pgfqpoint{5.156573in}{4.351401in}}%
\pgfpathlineto{\pgfqpoint{5.161970in}{4.344996in}}%
\pgfpathlineto{\pgfqpoint{5.167367in}{4.342638in}}%
\pgfpathlineto{\pgfqpoint{5.172763in}{4.342548in}}%
\pgfpathlineto{\pgfqpoint{5.183557in}{4.334439in}}%
\pgfpathlineto{\pgfqpoint{5.188953in}{4.334281in}}%
\pgfpathlineto{\pgfqpoint{5.194350in}{4.322533in}}%
\pgfpathlineto{\pgfqpoint{5.221333in}{4.288649in}}%
\pgfpathlineto{\pgfqpoint{5.226730in}{4.288355in}}%
\pgfpathlineto{\pgfqpoint{5.232127in}{4.272568in}}%
\pgfpathlineto{\pgfqpoint{5.253713in}{4.247121in}}%
\pgfpathlineto{\pgfqpoint{5.259110in}{4.242067in}}%
\pgfpathlineto{\pgfqpoint{5.264506in}{4.241725in}}%
\pgfpathlineto{\pgfqpoint{5.269903in}{4.231589in}}%
\pgfpathlineto{\pgfqpoint{5.275300in}{4.226910in}}%
\pgfpathlineto{\pgfqpoint{5.280696in}{4.226853in}}%
\pgfpathlineto{\pgfqpoint{5.286093in}{4.212073in}}%
\pgfpathlineto{\pgfqpoint{5.307680in}{4.180559in}}%
\pgfpathlineto{\pgfqpoint{5.313076in}{4.180434in}}%
\pgfpathlineto{\pgfqpoint{5.318473in}{4.166222in}}%
\pgfpathlineto{\pgfqpoint{5.334663in}{4.143372in}}%
\pgfpathlineto{\pgfqpoint{5.350853in}{4.118044in}}%
\pgfpathlineto{\pgfqpoint{5.361646in}{4.100074in}}%
\pgfpathlineto{\pgfqpoint{5.377836in}{4.077607in}}%
\pgfpathlineto{\pgfqpoint{5.383233in}{4.069716in}}%
\pgfpathlineto{\pgfqpoint{5.388629in}{4.069656in}}%
\pgfpathlineto{\pgfqpoint{5.394026in}{4.051640in}}%
\pgfpathlineto{\pgfqpoint{5.410216in}{4.023694in}}%
\pgfpathlineto{\pgfqpoint{5.415613in}{4.023214in}}%
\pgfpathlineto{\pgfqpoint{5.421009in}{4.008439in}}%
\pgfpathlineto{\pgfqpoint{5.426406in}{4.008389in}}%
\pgfpathlineto{\pgfqpoint{5.431803in}{3.992182in}}%
\pgfpathlineto{\pgfqpoint{5.437199in}{3.991793in}}%
\pgfpathlineto{\pgfqpoint{5.442596in}{3.977814in}}%
\pgfpathlineto{\pgfqpoint{5.447993in}{3.971459in}}%
\pgfpathlineto{\pgfqpoint{5.453389in}{3.971270in}}%
\pgfpathlineto{\pgfqpoint{5.458786in}{3.956006in}}%
\pgfpathlineto{\pgfqpoint{5.469579in}{3.937650in}}%
\pgfpathlineto{\pgfqpoint{5.485769in}{3.908750in}}%
\pgfpathlineto{\pgfqpoint{5.496562in}{3.893626in}}%
\pgfpathlineto{\pgfqpoint{5.507356in}{3.880482in}}%
\pgfpathlineto{\pgfqpoint{5.555926in}{3.806811in}}%
\pgfpathlineto{\pgfqpoint{5.561322in}{3.806414in}}%
\pgfpathlineto{\pgfqpoint{5.566719in}{3.790341in}}%
\pgfpathlineto{\pgfqpoint{5.572116in}{3.783219in}}%
\pgfpathlineto{\pgfqpoint{5.577512in}{3.782932in}}%
\pgfpathlineto{\pgfqpoint{5.582909in}{3.768105in}}%
\pgfpathlineto{\pgfqpoint{5.588306in}{3.768088in}}%
\pgfpathlineto{\pgfqpoint{5.593702in}{3.751459in}}%
\pgfpathlineto{\pgfqpoint{5.604495in}{3.737834in}}%
\pgfpathlineto{\pgfqpoint{5.609892in}{3.731197in}}%
\pgfpathlineto{\pgfqpoint{5.615289in}{3.731106in}}%
\pgfpathlineto{\pgfqpoint{5.620685in}{3.715735in}}%
\pgfpathlineto{\pgfqpoint{5.631479in}{3.701959in}}%
\pgfpathlineto{\pgfqpoint{5.658462in}{3.675277in}}%
\pgfpathlineto{\pgfqpoint{5.669255in}{3.663945in}}%
\pgfpathlineto{\pgfqpoint{5.674652in}{3.659995in}}%
\pgfpathlineto{\pgfqpoint{5.680049in}{3.659862in}}%
\pgfpathlineto{\pgfqpoint{5.685445in}{3.650836in}}%
\pgfpathlineto{\pgfqpoint{5.690842in}{3.646354in}}%
\pgfpathlineto{\pgfqpoint{5.696239in}{3.646174in}}%
\pgfpathlineto{\pgfqpoint{5.701635in}{3.638017in}}%
\pgfpathlineto{\pgfqpoint{5.717825in}{3.623934in}}%
\pgfpathlineto{\pgfqpoint{5.723222in}{3.623870in}}%
\pgfpathlineto{\pgfqpoint{5.728618in}{3.617602in}}%
\pgfpathlineto{\pgfqpoint{5.734015in}{3.614591in}}%
\pgfpathlineto{\pgfqpoint{5.739412in}{3.614390in}}%
\pgfpathlineto{\pgfqpoint{5.744808in}{3.608957in}}%
\pgfpathlineto{\pgfqpoint{5.750205in}{3.606226in}}%
\pgfpathlineto{\pgfqpoint{5.755602in}{3.606177in}}%
\pgfpathlineto{\pgfqpoint{5.760998in}{3.591013in}}%
\pgfpathlineto{\pgfqpoint{5.771792in}{3.574349in}}%
\pgfpathlineto{\pgfqpoint{5.782585in}{3.564754in}}%
\pgfpathlineto{\pgfqpoint{5.793378in}{3.556636in}}%
\pgfpathlineto{\pgfqpoint{5.798775in}{3.556493in}}%
\pgfpathlineto{\pgfqpoint{5.804172in}{3.548413in}}%
\pgfpathlineto{\pgfqpoint{5.814965in}{3.541983in}}%
\pgfpathlineto{\pgfqpoint{5.820362in}{3.541898in}}%
\pgfpathlineto{\pgfqpoint{5.825758in}{3.531139in}}%
\pgfpathlineto{\pgfqpoint{5.831155in}{3.526972in}}%
\pgfpathlineto{\pgfqpoint{5.836551in}{3.526895in}}%
\pgfpathlineto{\pgfqpoint{5.841948in}{3.522294in}}%
\pgfpathlineto{\pgfqpoint{5.847345in}{3.521009in}}%
\pgfpathlineto{\pgfqpoint{5.852741in}{3.521000in}}%
\pgfpathlineto{\pgfqpoint{5.863535in}{3.515898in}}%
\pgfpathlineto{\pgfqpoint{5.868931in}{3.515863in}}%
\pgfpathlineto{\pgfqpoint{5.874328in}{3.517300in}}%
\pgfpathlineto{\pgfqpoint{5.890518in}{3.517639in}}%
\pgfpathlineto{\pgfqpoint{5.895915in}{3.512370in}}%
\pgfpathlineto{\pgfqpoint{5.906708in}{3.507563in}}%
\pgfpathlineto{\pgfqpoint{5.917501in}{3.506848in}}%
\pgfpathlineto{\pgfqpoint{5.928295in}{3.499463in}}%
\pgfpathlineto{\pgfqpoint{5.944484in}{3.490926in}}%
\pgfpathlineto{\pgfqpoint{5.955278in}{3.484847in}}%
\pgfpathlineto{\pgfqpoint{5.966071in}{3.480853in}}%
\pgfpathlineto{\pgfqpoint{5.987658in}{3.478033in}}%
\pgfpathlineto{\pgfqpoint{6.009244in}{3.476350in}}%
\pgfpathlineto{\pgfqpoint{6.020038in}{3.479913in}}%
\pgfpathlineto{\pgfqpoint{6.030831in}{3.479113in}}%
\pgfpathlineto{\pgfqpoint{6.036228in}{3.477657in}}%
\pgfpathlineto{\pgfqpoint{6.041624in}{3.477624in}}%
\pgfpathlineto{\pgfqpoint{6.047021in}{3.472485in}}%
\pgfpathlineto{\pgfqpoint{6.057814in}{3.467101in}}%
\pgfpathlineto{\pgfqpoint{6.063211in}{3.466984in}}%
\pgfpathlineto{\pgfqpoint{6.068607in}{3.464607in}}%
\pgfpathlineto{\pgfqpoint{6.084797in}{3.465223in}}%
\pgfpathlineto{\pgfqpoint{6.090194in}{3.467264in}}%
\pgfpathlineto{\pgfqpoint{6.095591in}{3.467275in}}%
\pgfpathlineto{\pgfqpoint{6.100987in}{3.465887in}}%
\pgfpathlineto{\pgfqpoint{6.106384in}{3.465884in}}%
\pgfpathlineto{\pgfqpoint{6.111781in}{3.463338in}}%
\pgfpathlineto{\pgfqpoint{6.117177in}{3.462119in}}%
\pgfpathlineto{\pgfqpoint{6.133367in}{3.462666in}}%
\pgfpathlineto{\pgfqpoint{6.138764in}{3.466537in}}%
\pgfpathlineto{\pgfqpoint{6.154954in}{3.466798in}}%
\pgfpathlineto{\pgfqpoint{6.165747in}{3.465678in}}%
\pgfpathlineto{\pgfqpoint{6.176540in}{3.465707in}}%
\pgfpathlineto{\pgfqpoint{6.181937in}{3.461855in}}%
\pgfpathlineto{\pgfqpoint{6.187334in}{3.459637in}}%
\pgfpathlineto{\pgfqpoint{6.192730in}{3.459602in}}%
\pgfpathlineto{\pgfqpoint{6.198127in}{3.458001in}}%
\pgfpathlineto{\pgfqpoint{6.203524in}{3.457998in}}%
\pgfpathlineto{\pgfqpoint{6.208920in}{3.455455in}}%
\pgfpathlineto{\pgfqpoint{6.225110in}{3.455721in}}%
\pgfpathlineto{\pgfqpoint{6.241300in}{3.458127in}}%
\pgfpathlineto{\pgfqpoint{6.262887in}{3.453851in}}%
\pgfpathlineto{\pgfqpoint{6.273680in}{3.451420in}}%
\pgfpathlineto{\pgfqpoint{6.289870in}{3.451459in}}%
\pgfpathlineto{\pgfqpoint{6.295267in}{3.454331in}}%
\pgfpathlineto{\pgfqpoint{6.306060in}{3.456061in}}%
\pgfpathlineto{\pgfqpoint{6.322250in}{3.456776in}}%
\pgfpathlineto{\pgfqpoint{6.338440in}{3.457761in}}%
\pgfpathlineto{\pgfqpoint{6.343837in}{3.457762in}}%
\pgfpathlineto{\pgfqpoint{6.349233in}{3.459581in}}%
\pgfpathlineto{\pgfqpoint{6.354630in}{3.459587in}}%
\pgfpathlineto{\pgfqpoint{6.360027in}{3.461679in}}%
\pgfpathlineto{\pgfqpoint{6.370820in}{3.462344in}}%
\pgfpathlineto{\pgfqpoint{6.376217in}{3.465242in}}%
\pgfpathlineto{\pgfqpoint{6.387010in}{3.464537in}}%
\pgfpathlineto{\pgfqpoint{6.397803in}{3.460682in}}%
\pgfpathlineto{\pgfqpoint{6.403200in}{3.460667in}}%
\pgfpathlineto{\pgfqpoint{6.408596in}{3.465605in}}%
\pgfpathlineto{\pgfqpoint{6.413993in}{3.465679in}}%
\pgfpathlineto{\pgfqpoint{6.419390in}{3.472400in}}%
\pgfpathlineto{\pgfqpoint{6.440976in}{3.474337in}}%
\pgfpathlineto{\pgfqpoint{6.446373in}{3.469826in}}%
\pgfpathlineto{\pgfqpoint{6.457166in}{3.465011in}}%
\pgfpathlineto{\pgfqpoint{6.462563in}{3.463724in}}%
\pgfpathlineto{\pgfqpoint{6.467960in}{3.463709in}}%
\pgfpathlineto{\pgfqpoint{6.473356in}{3.462151in}}%
\pgfpathlineto{\pgfqpoint{6.489546in}{3.462561in}}%
\pgfpathlineto{\pgfqpoint{6.505736in}{3.463952in}}%
\pgfpathlineto{\pgfqpoint{6.511133in}{3.463966in}}%
\pgfpathlineto{\pgfqpoint{6.516529in}{3.461728in}}%
\pgfpathlineto{\pgfqpoint{6.521926in}{3.461712in}}%
\pgfpathlineto{\pgfqpoint{6.532719in}{3.465310in}}%
\pgfpathlineto{\pgfqpoint{6.548909in}{3.466559in}}%
\pgfpathlineto{\pgfqpoint{6.559703in}{3.459670in}}%
\pgfpathlineto{\pgfqpoint{6.565099in}{3.459463in}}%
\pgfpathlineto{\pgfqpoint{6.570496in}{3.457411in}}%
\pgfpathlineto{\pgfqpoint{6.586686in}{3.457796in}}%
\pgfpathlineto{\pgfqpoint{6.597479in}{3.463890in}}%
\pgfpathlineto{\pgfqpoint{6.602876in}{3.463909in}}%
\pgfpathlineto{\pgfqpoint{6.608273in}{3.465371in}}%
\pgfpathlineto{\pgfqpoint{6.613669in}{3.465366in}}%
\pgfpathlineto{\pgfqpoint{6.619066in}{3.461788in}}%
\pgfpathlineto{\pgfqpoint{6.635256in}{3.460583in}}%
\pgfpathlineto{\pgfqpoint{6.640652in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{6.646049in}{3.458144in}}%
\pgfpathlineto{\pgfqpoint{6.651446in}{3.450680in}}%
\pgfpathlineto{\pgfqpoint{6.656842in}{3.450575in}}%
\pgfpathlineto{\pgfqpoint{6.662239in}{3.446346in}}%
\pgfpathlineto{\pgfqpoint{6.700016in}{3.445688in}}%
\pgfpathlineto{\pgfqpoint{6.710809in}{3.448866in}}%
\pgfpathlineto{\pgfqpoint{6.737792in}{3.453041in}}%
\pgfpathlineto{\pgfqpoint{6.753982in}{3.454024in}}%
\pgfpathlineto{\pgfqpoint{6.759379in}{3.454029in}}%
\pgfpathlineto{\pgfqpoint{6.764775in}{3.455230in}}%
\pgfpathlineto{\pgfqpoint{6.775569in}{3.454656in}}%
\pgfpathlineto{\pgfqpoint{6.780965in}{3.456229in}}%
\pgfpathlineto{\pgfqpoint{6.786362in}{3.456288in}}%
\pgfpathlineto{\pgfqpoint{6.791759in}{3.458805in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{3.459241in}}%
\pgfpathlineto{\pgfqpoint{6.797155in}{3.459241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066988in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{2.929677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{7.066988in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694851in}{3.047733in}}%
\pgfpathlineto{\pgfqpoint{6.901710in}{3.047733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.948932in}{3.047733in}}{\pgfqpoint{6.948932in}{3.094955in}}%
\pgfpathlineto{\pgfqpoint{6.948932in}{3.812890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.948932in}{3.860113in}}{\pgfqpoint{6.901710in}{3.860113in}}%
\pgfpathlineto{\pgfqpoint{5.694851in}{3.860113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647629in}{3.860113in}}{\pgfqpoint{5.647629in}{3.812890in}}%
\pgfpathlineto{\pgfqpoint{5.647629in}{3.094955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647629in}{3.047733in}}{\pgfqpoint{5.694851in}{3.047733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.742073in}{3.668918in}}%
\pgfpathlineto{\pgfqpoint{6.214296in}{3.668918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.403185in,y=3.586279in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \dot y_2(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.742073in}{3.283646in}}%
\pgfpathlineto{\pgfqpoint{6.214296in}{3.283646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.403185in,y=3.201007in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \dot{\hat y}_2(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> observer_validation_reduced.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.866409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{4.576409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392188in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392188in}{2.918380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343157in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343157in}{2.918380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294125in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{3.294125in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294125in}{2.918380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245094in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{4.245094in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245094in}{2.918380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196062in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{5.196062in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196062in}{2.918380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147031in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{6.147031in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147031in}{2.918380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{3.018088in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{3.018088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{3.018088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.708592in,y=2.928394in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{3.759566in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{3.759566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{3.759566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.708592in,y=3.669872in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 205\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{4.501044in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{4.501044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{4.501044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.708592in,y=4.411350in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 210\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.653036in,y=3.747395in,,bottom,rotate=90.000000]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y_2(t)\) / \si{\milli\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392188in}{4.501044in}}%
\pgfpathlineto{\pgfqpoint{1.445020in}{4.488639in}}%
\pgfpathlineto{\pgfqpoint{1.497851in}{4.476238in}}%
\pgfpathlineto{\pgfqpoint{1.550683in}{4.463880in}}%
\pgfpathlineto{\pgfqpoint{1.603515in}{4.451677in}}%
\pgfpathlineto{\pgfqpoint{1.656346in}{4.439755in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{4.428209in}}%
\pgfpathlineto{\pgfqpoint{1.762009in}{4.417097in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{4.406448in}}%
\pgfpathlineto{\pgfqpoint{1.867673in}{4.396271in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{4.386566in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{4.377324in}}%
\pgfpathlineto{\pgfqpoint{2.026167in}{4.368531in}}%
\pgfpathlineto{\pgfqpoint{2.078999in}{4.360171in}}%
\pgfpathlineto{\pgfqpoint{2.131830in}{4.352227in}}%
\pgfpathlineto{\pgfqpoint{2.184662in}{4.344682in}}%
\pgfpathlineto{\pgfqpoint{2.237494in}{4.337516in}}%
\pgfpathlineto{\pgfqpoint{2.290325in}{4.330713in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{4.324255in}}%
\pgfpathlineto{\pgfqpoint{2.395988in}{4.318126in}}%
\pgfpathlineto{\pgfqpoint{2.448820in}{4.312309in}}%
\pgfpathlineto{\pgfqpoint{2.501652in}{4.306789in}}%
\pgfpathlineto{\pgfqpoint{2.554483in}{4.301551in}}%
\pgfpathlineto{\pgfqpoint{2.607315in}{4.296582in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{4.291867in}}%
\pgfpathlineto{\pgfqpoint{2.712978in}{4.287395in}}%
\pgfpathlineto{\pgfqpoint{2.765809in}{4.283152in}}%
\pgfpathlineto{\pgfqpoint{2.818641in}{4.279127in}}%
\pgfpathlineto{\pgfqpoint{2.871473in}{4.275310in}}%
\pgfpathlineto{\pgfqpoint{2.924304in}{4.271689in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{4.268256in}}%
\pgfpathlineto{\pgfqpoint{3.029967in}{4.264999in}}%
\pgfpathlineto{\pgfqpoint{3.082799in}{4.261910in}}%
\pgfpathlineto{\pgfqpoint{3.135631in}{4.258982in}}%
\pgfpathlineto{\pgfqpoint{3.188462in}{4.256204in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{4.253571in}}%
\pgfpathlineto{\pgfqpoint{3.294125in}{4.251074in}}%
\pgfpathlineto{\pgfqpoint{3.346957in}{4.248707in}}%
\pgfpathlineto{\pgfqpoint{3.399788in}{4.246462in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{4.244335in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{4.242317in}}%
\pgfpathlineto{\pgfqpoint{3.558283in}{4.240405in}}%
\pgfpathlineto{\pgfqpoint{3.611115in}{4.238593in}}%
\pgfpathlineto{\pgfqpoint{3.663946in}{4.236875in}}%
\pgfpathlineto{\pgfqpoint{3.716778in}{4.235247in}}%
\pgfpathlineto{\pgfqpoint{3.769610in}{4.233704in}}%
\pgfpathlineto{\pgfqpoint{3.822441in}{4.232242in}}%
\pgfpathlineto{\pgfqpoint{3.875273in}{4.230856in}}%
\pgfpathlineto{\pgfqpoint{3.928104in}{4.229544in}}%
\pgfpathlineto{\pgfqpoint{3.980936in}{4.228300in}}%
\pgfpathlineto{\pgfqpoint{4.033767in}{4.227121in}}%
\pgfpathlineto{\pgfqpoint{4.086599in}{4.226005in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{4.224948in}}%
\pgfpathlineto{\pgfqpoint{4.192262in}{4.223946in}}%
\pgfpathlineto{\pgfqpoint{4.245094in}{4.222997in}}%
\pgfpathlineto{\pgfqpoint{4.297925in}{4.222099in}}%
\pgfpathlineto{\pgfqpoint{4.350757in}{4.221249in}}%
\pgfpathlineto{\pgfqpoint{4.403589in}{4.220443in}}%
\pgfpathlineto{\pgfqpoint{4.456420in}{4.219681in}}%
\pgfpathlineto{\pgfqpoint{4.509252in}{4.218959in}}%
\pgfpathlineto{\pgfqpoint{4.562083in}{4.218276in}}%
\pgfpathlineto{\pgfqpoint{4.614915in}{4.217629in}}%
\pgfpathlineto{\pgfqpoint{4.667746in}{4.217017in}}%
\pgfpathlineto{\pgfqpoint{4.720578in}{4.216438in}}%
\pgfpathlineto{\pgfqpoint{4.773410in}{4.215891in}}%
\pgfpathlineto{\pgfqpoint{4.826241in}{4.215372in}}%
\pgfpathlineto{\pgfqpoint{4.879073in}{4.214882in}}%
\pgfpathlineto{\pgfqpoint{4.931904in}{4.214419in}}%
\pgfpathlineto{\pgfqpoint{4.984736in}{4.213981in}}%
\pgfpathlineto{\pgfqpoint{5.037568in}{4.213566in}}%
\pgfpathlineto{\pgfqpoint{5.090399in}{4.213175in}}%
\pgfpathlineto{\pgfqpoint{5.143231in}{4.212805in}}%
\pgfpathlineto{\pgfqpoint{5.196062in}{4.212455in}}%
\pgfpathlineto{\pgfqpoint{5.248894in}{4.212124in}}%
\pgfpathlineto{\pgfqpoint{5.301726in}{4.211812in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{4.211518in}}%
\pgfpathlineto{\pgfqpoint{5.407389in}{4.211239in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{4.210977in}}%
\pgfpathlineto{\pgfqpoint{5.513052in}{4.210729in}}%
\pgfpathlineto{\pgfqpoint{5.565883in}{4.210495in}}%
\pgfpathlineto{\pgfqpoint{5.618715in}{4.210275in}}%
\pgfpathlineto{\pgfqpoint{5.671547in}{4.210067in}}%
\pgfpathlineto{\pgfqpoint{5.724378in}{4.209872in}}%
\pgfpathlineto{\pgfqpoint{5.777210in}{4.209687in}}%
\pgfpathlineto{\pgfqpoint{5.830041in}{4.209514in}}%
\pgfpathlineto{\pgfqpoint{5.882873in}{4.209351in}}%
\pgfpathlineto{\pgfqpoint{5.935705in}{4.209197in}}%
\pgfpathlineto{\pgfqpoint{5.988536in}{4.209053in}}%
\pgfpathlineto{\pgfqpoint{6.041368in}{4.208918in}}%
\pgfpathlineto{\pgfqpoint{6.094199in}{4.208791in}}%
\pgfpathlineto{\pgfqpoint{6.147031in}{4.208672in}}%
\pgfpathlineto{\pgfqpoint{6.199862in}{4.208561in}}%
\pgfpathlineto{\pgfqpoint{6.252694in}{4.208457in}}%
\pgfpathlineto{\pgfqpoint{6.305526in}{4.208361in}}%
\pgfpathlineto{\pgfqpoint{6.358357in}{4.208271in}}%
\pgfpathlineto{\pgfqpoint{6.411189in}{4.208187in}}%
\pgfpathlineto{\pgfqpoint{6.464020in}{4.208110in}}%
\pgfpathlineto{\pgfqpoint{6.516852in}{4.208039in}}%
\pgfpathlineto{\pgfqpoint{6.569684in}{4.207973in}}%
\pgfpathlineto{\pgfqpoint{6.622515in}{4.207914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392188in}{3.018088in}}%
\pgfpathlineto{\pgfqpoint{1.445020in}{3.018095in}}%
\pgfpathlineto{\pgfqpoint{1.497851in}{3.017228in}}%
\pgfpathlineto{\pgfqpoint{1.550683in}{3.014523in}}%
\pgfpathlineto{\pgfqpoint{1.603515in}{3.011723in}}%
\pgfpathlineto{\pgfqpoint{1.656346in}{3.011390in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{3.009695in}}%
\pgfpathlineto{\pgfqpoint{1.762009in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{3.008396in}}%
\pgfpathlineto{\pgfqpoint{1.867673in}{3.004863in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{3.002873in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{3.003244in}}%
\pgfpathlineto{\pgfqpoint{2.026167in}{3.003012in}}%
\pgfpathlineto{\pgfqpoint{2.078999in}{3.004458in}}%
\pgfpathlineto{\pgfqpoint{2.131830in}{3.001506in}}%
\pgfpathlineto{\pgfqpoint{2.184662in}{3.001420in}}%
\pgfpathlineto{\pgfqpoint{2.237494in}{3.001876in}}%
\pgfpathlineto{\pgfqpoint{2.290325in}{2.997441in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{2.995845in}}%
\pgfpathlineto{\pgfqpoint{2.395988in}{2.999170in}}%
\pgfpathlineto{\pgfqpoint{2.448820in}{3.000106in}}%
\pgfpathlineto{\pgfqpoint{2.501652in}{3.000198in}}%
\pgfpathlineto{\pgfqpoint{2.554483in}{3.003660in}}%
\pgfpathlineto{\pgfqpoint{2.607315in}{3.004326in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{3.001852in}}%
\pgfpathlineto{\pgfqpoint{2.712978in}{3.000913in}}%
\pgfpathlineto{\pgfqpoint{2.765809in}{2.999335in}}%
\pgfpathlineto{\pgfqpoint{2.818641in}{3.000179in}}%
\pgfpathlineto{\pgfqpoint{2.871473in}{2.998198in}}%
\pgfpathlineto{\pgfqpoint{2.924304in}{2.997267in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{2.999962in}}%
\pgfpathlineto{\pgfqpoint{3.029967in}{2.996812in}}%
\pgfpathlineto{\pgfqpoint{3.082799in}{2.999798in}}%
\pgfpathlineto{\pgfqpoint{3.135631in}{2.996860in}}%
\pgfpathlineto{\pgfqpoint{3.188462in}{2.993745in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{2.995491in}}%
\pgfpathlineto{\pgfqpoint{3.294125in}{3.010567in}}%
\pgfpathlineto{\pgfqpoint{3.346957in}{3.018255in}}%
\pgfpathlineto{\pgfqpoint{3.399788in}{3.027855in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{3.031611in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{3.031828in}}%
\pgfpathlineto{\pgfqpoint{3.558283in}{3.037011in}}%
\pgfpathlineto{\pgfqpoint{3.611115in}{3.032301in}}%
\pgfpathlineto{\pgfqpoint{3.663946in}{3.219894in}}%
\pgfpathlineto{\pgfqpoint{3.716778in}{3.322114in}}%
\pgfpathlineto{\pgfqpoint{3.769610in}{3.082539in}}%
\pgfpathlineto{\pgfqpoint{3.822441in}{3.517756in}}%
\pgfpathlineto{\pgfqpoint{3.875273in}{3.537532in}}%
\pgfpathlineto{\pgfqpoint{3.928104in}{3.532006in}}%
\pgfpathlineto{\pgfqpoint{3.980936in}{3.531805in}}%
\pgfpathlineto{\pgfqpoint{4.033767in}{3.542266in}}%
\pgfpathlineto{\pgfqpoint{4.086599in}{3.571214in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{3.595884in}}%
\pgfpathlineto{\pgfqpoint{4.192262in}{3.642360in}}%
\pgfpathlineto{\pgfqpoint{4.245094in}{3.642668in}}%
\pgfpathlineto{\pgfqpoint{4.297925in}{3.567445in}}%
\pgfpathlineto{\pgfqpoint{4.350757in}{3.583146in}}%
\pgfpathlineto{\pgfqpoint{4.403589in}{3.592380in}}%
\pgfpathlineto{\pgfqpoint{4.456420in}{3.588429in}}%
\pgfpathlineto{\pgfqpoint{4.509252in}{3.588384in}}%
\pgfpathlineto{\pgfqpoint{4.562083in}{3.589686in}}%
\pgfpathlineto{\pgfqpoint{4.614915in}{3.599530in}}%
\pgfpathlineto{\pgfqpoint{4.667746in}{3.590990in}}%
\pgfpathlineto{\pgfqpoint{4.720578in}{3.590899in}}%
\pgfpathlineto{\pgfqpoint{4.773410in}{3.597836in}}%
\pgfpathlineto{\pgfqpoint{4.826241in}{3.597843in}}%
\pgfpathlineto{\pgfqpoint{4.879073in}{3.620142in}}%
\pgfpathlineto{\pgfqpoint{4.931904in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{4.984736in}{3.636200in}}%
\pgfpathlineto{\pgfqpoint{5.037568in}{3.640851in}}%
\pgfpathlineto{\pgfqpoint{5.090399in}{3.626094in}}%
\pgfpathlineto{\pgfqpoint{5.143231in}{3.625761in}}%
\pgfpathlineto{\pgfqpoint{5.196062in}{3.638104in}}%
\pgfpathlineto{\pgfqpoint{5.248894in}{3.642177in}}%
\pgfpathlineto{\pgfqpoint{5.301726in}{3.634678in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{3.670166in}}%
\pgfpathlineto{\pgfqpoint{5.407389in}{3.676385in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{3.693556in}}%
\pgfpathlineto{\pgfqpoint{5.513052in}{3.701150in}}%
\pgfpathlineto{\pgfqpoint{5.565883in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{5.618715in}{3.692005in}}%
\pgfpathlineto{\pgfqpoint{5.671547in}{3.701738in}}%
\pgfpathlineto{\pgfqpoint{5.724378in}{3.701951in}}%
\pgfpathlineto{\pgfqpoint{5.777210in}{3.702855in}}%
\pgfpathlineto{\pgfqpoint{5.830041in}{3.702859in}}%
\pgfpathlineto{\pgfqpoint{5.882873in}{3.697510in}}%
\pgfpathlineto{\pgfqpoint{5.935705in}{3.716754in}}%
\pgfpathlineto{\pgfqpoint{5.988536in}{3.741002in}}%
\pgfpathlineto{\pgfqpoint{6.041368in}{3.734927in}}%
\pgfpathlineto{\pgfqpoint{6.094199in}{3.734910in}}%
\pgfpathlineto{\pgfqpoint{6.147031in}{3.724512in}}%
\pgfpathlineto{\pgfqpoint{6.199862in}{3.735002in}}%
\pgfpathlineto{\pgfqpoint{6.252694in}{3.738416in}}%
\pgfpathlineto{\pgfqpoint{6.305526in}{3.725092in}}%
\pgfpathlineto{\pgfqpoint{6.358357in}{3.755561in}}%
\pgfpathlineto{\pgfqpoint{6.411189in}{3.761994in}}%
\pgfpathlineto{\pgfqpoint{6.464020in}{3.754449in}}%
\pgfpathlineto{\pgfqpoint{6.516852in}{3.753652in}}%
\pgfpathlineto{\pgfqpoint{6.569684in}{3.758763in}}%
\pgfpathlineto{\pgfqpoint{6.622515in}{3.758903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884031in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{2.918380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511895in}{3.674972in}}%
\pgfpathlineto{\pgfqpoint{6.718754in}{3.674972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.765976in}{3.674972in}}{\pgfqpoint{6.765976in}{3.722194in}}%
\pgfpathlineto{\pgfqpoint{6.765976in}{4.411132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.765976in}{4.458354in}}{\pgfqpoint{6.718754in}{4.458354in}}%
\pgfpathlineto{\pgfqpoint{5.511895in}{4.458354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464673in}{4.458354in}}{\pgfqpoint{5.464673in}{4.411132in}}%
\pgfpathlineto{\pgfqpoint{5.464673in}{3.722194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464673in}{3.674972in}}{\pgfqpoint{5.511895in}{3.674972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559117in}{4.267159in}}%
\pgfpathlineto{\pgfqpoint{6.031339in}{4.267159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.220228in,y=4.184520in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle y_2(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559117in}{3.910885in}}%
\pgfpathlineto{\pgfqpoint{6.031339in}{3.910885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.220228in,y=3.828246in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat y_2(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{2.585807in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{2.585807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392188in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{1.392188in}{2.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392188in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.392188in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343157in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{2.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343157in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.343157in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294125in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{3.294125in}{2.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294125in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.294125in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245094in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{4.245094in}{2.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245094in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.245094in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196062in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{5.196062in}{2.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196062in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.196062in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147031in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{6.147031in}{2.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147031in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.147031in,y=0.830556in,,top]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.007352in,y=0.546498in,,top]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle t\) / \si{\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{1.455620in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{1.455620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{1.455620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.600306in,y=1.365926in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.173956in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{2.173956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130672in}{2.173956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.600306in,y=2.084261in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.544751in,y=1.756793in,,bottom,rotate=90.000000]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y_1(t)\) / \si{\kelvin\per\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392188in}{2.459659in}}%
\pgfpathlineto{\pgfqpoint{1.445020in}{2.459702in}}%
\pgfpathlineto{\pgfqpoint{1.497851in}{2.459718in}}%
\pgfpathlineto{\pgfqpoint{1.550683in}{2.459684in}}%
\pgfpathlineto{\pgfqpoint{1.603515in}{2.459531in}}%
\pgfpathlineto{\pgfqpoint{1.656346in}{2.459245in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{2.458870in}}%
\pgfpathlineto{\pgfqpoint{1.762009in}{2.458471in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{2.458101in}}%
\pgfpathlineto{\pgfqpoint{1.867673in}{2.457795in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{2.457569in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{2.457427in}}%
\pgfpathlineto{\pgfqpoint{2.026167in}{2.457366in}}%
\pgfpathlineto{\pgfqpoint{2.078999in}{2.457379in}}%
\pgfpathlineto{\pgfqpoint{2.131830in}{2.457455in}}%
\pgfpathlineto{\pgfqpoint{2.184662in}{2.457586in}}%
\pgfpathlineto{\pgfqpoint{2.237494in}{2.457760in}}%
\pgfpathlineto{\pgfqpoint{2.290325in}{2.457968in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{2.458203in}}%
\pgfpathlineto{\pgfqpoint{2.395988in}{2.458457in}}%
\pgfpathlineto{\pgfqpoint{2.448820in}{2.458723in}}%
\pgfpathlineto{\pgfqpoint{2.501652in}{2.458998in}}%
\pgfpathlineto{\pgfqpoint{2.554483in}{2.459275in}}%
\pgfpathlineto{\pgfqpoint{2.607315in}{2.459553in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{2.459827in}}%
\pgfpathlineto{\pgfqpoint{2.712978in}{2.460096in}}%
\pgfpathlineto{\pgfqpoint{2.765809in}{2.460358in}}%
\pgfpathlineto{\pgfqpoint{2.818641in}{2.460612in}}%
\pgfpathlineto{\pgfqpoint{2.871473in}{2.460856in}}%
\pgfpathlineto{\pgfqpoint{2.924304in}{2.461090in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{2.461313in}}%
\pgfpathlineto{\pgfqpoint{3.029967in}{2.461525in}}%
\pgfpathlineto{\pgfqpoint{3.082799in}{2.461726in}}%
\pgfpathlineto{\pgfqpoint{3.135631in}{2.461915in}}%
\pgfpathlineto{\pgfqpoint{3.188462in}{2.462094in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{3.294125in}{2.462417in}}%
\pgfpathlineto{\pgfqpoint{3.346957in}{2.462564in}}%
\pgfpathlineto{\pgfqpoint{3.399788in}{2.462699in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{2.462942in}}%
\pgfpathlineto{\pgfqpoint{3.558283in}{2.463050in}}%
\pgfpathlineto{\pgfqpoint{3.611115in}{2.463149in}}%
\pgfpathlineto{\pgfqpoint{3.663946in}{2.463240in}}%
\pgfpathlineto{\pgfqpoint{3.716778in}{2.463322in}}%
\pgfpathlineto{\pgfqpoint{3.769610in}{2.463398in}}%
\pgfpathlineto{\pgfqpoint{3.822441in}{2.463466in}}%
\pgfpathlineto{\pgfqpoint{3.875273in}{2.463527in}}%
\pgfpathlineto{\pgfqpoint{3.928104in}{2.463582in}}%
\pgfpathlineto{\pgfqpoint{3.980936in}{2.463631in}}%
\pgfpathlineto{\pgfqpoint{4.033767in}{2.463674in}}%
\pgfpathlineto{\pgfqpoint{4.086599in}{2.463712in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.463745in}}%
\pgfpathlineto{\pgfqpoint{4.192262in}{2.463773in}}%
\pgfpathlineto{\pgfqpoint{4.245094in}{2.463797in}}%
\pgfpathlineto{\pgfqpoint{4.297925in}{2.463816in}}%
\pgfpathlineto{\pgfqpoint{4.350757in}{2.463831in}}%
\pgfpathlineto{\pgfqpoint{4.403589in}{2.463843in}}%
\pgfpathlineto{\pgfqpoint{4.456420in}{2.463851in}}%
\pgfpathlineto{\pgfqpoint{4.509252in}{2.463856in}}%
\pgfpathlineto{\pgfqpoint{4.562083in}{2.463858in}}%
\pgfpathlineto{\pgfqpoint{4.614915in}{2.463857in}}%
\pgfpathlineto{\pgfqpoint{4.667746in}{2.463854in}}%
\pgfpathlineto{\pgfqpoint{4.720578in}{2.463848in}}%
\pgfpathlineto{\pgfqpoint{4.773410in}{2.463840in}}%
\pgfpathlineto{\pgfqpoint{4.826241in}{2.463829in}}%
\pgfpathlineto{\pgfqpoint{4.879073in}{2.463817in}}%
\pgfpathlineto{\pgfqpoint{4.931904in}{2.463803in}}%
\pgfpathlineto{\pgfqpoint{4.984736in}{2.463787in}}%
\pgfpathlineto{\pgfqpoint{5.037568in}{2.463770in}}%
\pgfpathlineto{\pgfqpoint{5.090399in}{2.463751in}}%
\pgfpathlineto{\pgfqpoint{5.143231in}{2.463731in}}%
\pgfpathlineto{\pgfqpoint{5.196062in}{2.463710in}}%
\pgfpathlineto{\pgfqpoint{5.248894in}{2.463688in}}%
\pgfpathlineto{\pgfqpoint{5.301726in}{2.463665in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{2.463641in}}%
\pgfpathlineto{\pgfqpoint{5.407389in}{2.463616in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{2.463590in}}%
\pgfpathlineto{\pgfqpoint{5.513052in}{2.463564in}}%
\pgfpathlineto{\pgfqpoint{5.565883in}{2.463537in}}%
\pgfpathlineto{\pgfqpoint{5.618715in}{2.463510in}}%
\pgfpathlineto{\pgfqpoint{5.671547in}{2.463482in}}%
\pgfpathlineto{\pgfqpoint{5.724378in}{2.463454in}}%
\pgfpathlineto{\pgfqpoint{5.777210in}{2.463426in}}%
\pgfpathlineto{\pgfqpoint{5.830041in}{2.463397in}}%
\pgfpathlineto{\pgfqpoint{5.882873in}{2.463368in}}%
\pgfpathlineto{\pgfqpoint{5.935705in}{2.463339in}}%
\pgfpathlineto{\pgfqpoint{5.988536in}{2.463310in}}%
\pgfpathlineto{\pgfqpoint{6.041368in}{2.463280in}}%
\pgfpathlineto{\pgfqpoint{6.094199in}{2.463251in}}%
\pgfpathlineto{\pgfqpoint{6.147031in}{2.463221in}}%
\pgfpathlineto{\pgfqpoint{6.199862in}{2.463192in}}%
\pgfpathlineto{\pgfqpoint{6.252694in}{2.463162in}}%
\pgfpathlineto{\pgfqpoint{6.305526in}{2.463133in}}%
\pgfpathlineto{\pgfqpoint{6.358357in}{2.463104in}}%
\pgfpathlineto{\pgfqpoint{6.411189in}{2.463074in}}%
\pgfpathlineto{\pgfqpoint{6.464020in}{2.463045in}}%
\pgfpathlineto{\pgfqpoint{6.516852in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{6.569684in}{2.462987in}}%
\pgfpathlineto{\pgfqpoint{6.622515in}{2.462958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392188in}{2.461290in}}%
\pgfpathlineto{\pgfqpoint{1.445020in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{1.497851in}{2.461294in}}%
\pgfpathlineto{\pgfqpoint{1.550683in}{2.461404in}}%
\pgfpathlineto{\pgfqpoint{1.603515in}{2.461480in}}%
\pgfpathlineto{\pgfqpoint{1.656346in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{2.461630in}}%
\pgfpathlineto{\pgfqpoint{1.762009in}{2.461708in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{2.461749in}}%
\pgfpathlineto{\pgfqpoint{1.867673in}{2.461817in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{2.461805in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{2.461817in}}%
\pgfpathlineto{\pgfqpoint{2.026167in}{2.461919in}}%
\pgfpathlineto{\pgfqpoint{2.078999in}{2.461964in}}%
\pgfpathlineto{\pgfqpoint{2.131830in}{2.462059in}}%
\pgfpathlineto{\pgfqpoint{2.184662in}{2.462033in}}%
\pgfpathlineto{\pgfqpoint{2.237494in}{2.462104in}}%
\pgfpathlineto{\pgfqpoint{2.290325in}{2.462199in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{2.462395in}}%
\pgfpathlineto{\pgfqpoint{2.395988in}{2.462444in}}%
\pgfpathlineto{\pgfqpoint{2.448820in}{2.462562in}}%
\pgfpathlineto{\pgfqpoint{2.501652in}{2.462619in}}%
\pgfpathlineto{\pgfqpoint{2.554483in}{2.462576in}}%
\pgfpathlineto{\pgfqpoint{2.607315in}{2.462594in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{2.462654in}}%
\pgfpathlineto{\pgfqpoint{2.712978in}{2.462812in}}%
\pgfpathlineto{\pgfqpoint{2.765809in}{2.463119in}}%
\pgfpathlineto{\pgfqpoint{2.818641in}{2.463112in}}%
\pgfpathlineto{\pgfqpoint{2.871473in}{2.463284in}}%
\pgfpathlineto{\pgfqpoint{2.924304in}{2.463383in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{2.463396in}}%
\pgfpathlineto{\pgfqpoint{3.029967in}{2.463599in}}%
\pgfpathlineto{\pgfqpoint{3.082799in}{2.463625in}}%
\pgfpathlineto{\pgfqpoint{3.135631in}{2.463768in}}%
\pgfpathlineto{\pgfqpoint{3.188462in}{2.464072in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{2.464283in}}%
\pgfpathlineto{\pgfqpoint{3.294125in}{2.464463in}}%
\pgfpathlineto{\pgfqpoint{3.346957in}{2.464714in}}%
\pgfpathlineto{\pgfqpoint{3.399788in}{2.464865in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{2.464954in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{2.465053in}}%
\pgfpathlineto{\pgfqpoint{3.558283in}{2.465335in}}%
\pgfpathlineto{\pgfqpoint{3.611115in}{2.465990in}}%
\pgfpathlineto{\pgfqpoint{3.663946in}{2.469540in}}%
\pgfpathlineto{\pgfqpoint{3.716778in}{2.502949in}}%
\pgfpathlineto{\pgfqpoint{3.769610in}{2.487803in}}%
\pgfpathlineto{\pgfqpoint{3.822441in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{3.875273in}{2.509803in}}%
\pgfpathlineto{\pgfqpoint{3.928104in}{2.509155in}}%
\pgfpathlineto{\pgfqpoint{3.980936in}{2.509129in}}%
\pgfpathlineto{\pgfqpoint{4.033767in}{2.510442in}}%
\pgfpathlineto{\pgfqpoint{4.086599in}{2.508273in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.507174in}}%
\pgfpathlineto{\pgfqpoint{4.192262in}{2.508476in}}%
\pgfpathlineto{\pgfqpoint{4.245094in}{2.508486in}}%
\pgfpathlineto{\pgfqpoint{4.297925in}{2.505527in}}%
\pgfpathlineto{\pgfqpoint{4.350757in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{4.403589in}{2.507351in}}%
\pgfpathlineto{\pgfqpoint{4.456420in}{2.504291in}}%
\pgfpathlineto{\pgfqpoint{4.509252in}{2.504256in}}%
\pgfpathlineto{\pgfqpoint{4.562083in}{2.504109in}}%
\pgfpathlineto{\pgfqpoint{4.614915in}{2.504926in}}%
\pgfpathlineto{\pgfqpoint{4.667746in}{2.501578in}}%
\pgfpathlineto{\pgfqpoint{4.720578in}{2.501543in}}%
\pgfpathlineto{\pgfqpoint{4.773410in}{2.502702in}}%
\pgfpathlineto{\pgfqpoint{4.826241in}{2.502703in}}%
\pgfpathlineto{\pgfqpoint{4.879073in}{2.503749in}}%
\pgfpathlineto{\pgfqpoint{4.931904in}{2.503593in}}%
\pgfpathlineto{\pgfqpoint{4.984736in}{2.503584in}}%
\pgfpathlineto{\pgfqpoint{5.037568in}{2.501445in}}%
\pgfpathlineto{\pgfqpoint{5.090399in}{2.499983in}}%
\pgfpathlineto{\pgfqpoint{5.143231in}{2.499952in}}%
\pgfpathlineto{\pgfqpoint{5.196062in}{2.498426in}}%
\pgfpathlineto{\pgfqpoint{5.248894in}{2.497591in}}%
\pgfpathlineto{\pgfqpoint{5.301726in}{2.496726in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{2.496009in}}%
\pgfpathlineto{\pgfqpoint{5.407389in}{2.494978in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{2.494803in}}%
\pgfpathlineto{\pgfqpoint{5.513052in}{2.494856in}}%
\pgfpathlineto{\pgfqpoint{5.565883in}{2.493920in}}%
\pgfpathlineto{\pgfqpoint{5.618715in}{2.493144in}}%
\pgfpathlineto{\pgfqpoint{5.671547in}{2.493640in}}%
\pgfpathlineto{\pgfqpoint{5.724378in}{2.493651in}}%
\pgfpathlineto{\pgfqpoint{5.777210in}{2.493709in}}%
\pgfpathlineto{\pgfqpoint{5.830041in}{2.493710in}}%
\pgfpathlineto{\pgfqpoint{5.882873in}{2.490756in}}%
\pgfpathlineto{\pgfqpoint{5.935705in}{2.491310in}}%
\pgfpathlineto{\pgfqpoint{5.988536in}{2.492827in}}%
\pgfpathlineto{\pgfqpoint{6.041368in}{2.491541in}}%
\pgfpathlineto{\pgfqpoint{6.094199in}{2.491537in}}%
\pgfpathlineto{\pgfqpoint{6.147031in}{2.490078in}}%
\pgfpathlineto{\pgfqpoint{6.199862in}{2.489932in}}%
\pgfpathlineto{\pgfqpoint{6.252694in}{2.488999in}}%
\pgfpathlineto{\pgfqpoint{6.305526in}{2.486958in}}%
\pgfpathlineto{\pgfqpoint{6.358357in}{2.487100in}}%
\pgfpathlineto{\pgfqpoint{6.411189in}{2.487432in}}%
\pgfpathlineto{\pgfqpoint{6.464020in}{2.486944in}}%
\pgfpathlineto{\pgfqpoint{6.516852in}{2.486891in}}%
\pgfpathlineto{\pgfqpoint{6.569684in}{2.485610in}}%
\pgfpathlineto{\pgfqpoint{6.622515in}{2.485574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392188in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{1.445020in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{1.497851in}{1.260135in}}%
\pgfpathlineto{\pgfqpoint{1.550683in}{1.258240in}}%
\pgfpathlineto{\pgfqpoint{1.603515in}{1.253564in}}%
\pgfpathlineto{\pgfqpoint{1.656346in}{1.246478in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{1.762009in}{1.228254in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{1.218335in}}%
\pgfpathlineto{\pgfqpoint{1.867673in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.198542in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{1.188994in}}%
\pgfpathlineto{\pgfqpoint{2.026167in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{2.078999in}{1.170964in}}%
\pgfpathlineto{\pgfqpoint{2.131830in}{1.162532in}}%
\pgfpathlineto{\pgfqpoint{2.184662in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{2.237494in}{1.146849in}}%
\pgfpathlineto{\pgfqpoint{2.290325in}{1.139579in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{1.132673in}}%
\pgfpathlineto{\pgfqpoint{2.395988in}{1.126116in}}%
\pgfpathlineto{\pgfqpoint{2.448820in}{1.119890in}}%
\pgfpathlineto{\pgfqpoint{2.501652in}{1.113982in}}%
\pgfpathlineto{\pgfqpoint{2.554483in}{1.108374in}}%
\pgfpathlineto{\pgfqpoint{2.607315in}{1.103052in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{2.712978in}{1.093208in}}%
\pgfpathlineto{\pgfqpoint{2.765809in}{1.088659in}}%
\pgfpathlineto{\pgfqpoint{2.818641in}{1.084342in}}%
\pgfpathlineto{\pgfqpoint{2.871473in}{1.080245in}}%
\pgfpathlineto{\pgfqpoint{2.924304in}{1.076356in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{1.072665in}}%
\pgfpathlineto{\pgfqpoint{3.029967in}{1.069161in}}%
\pgfpathlineto{\pgfqpoint{3.082799in}{1.065835in}}%
\pgfpathlineto{\pgfqpoint{3.135631in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{3.188462in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{1.056837in}}%
\pgfpathlineto{\pgfqpoint{3.294125in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{3.346957in}{1.051573in}}%
\pgfpathlineto{\pgfqpoint{3.399788in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{1.046828in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{1.044634in}}%
\pgfpathlineto{\pgfqpoint{3.558283in}{1.042550in}}%
\pgfpathlineto{\pgfqpoint{3.611115in}{1.040572in}}%
\pgfpathlineto{\pgfqpoint{3.663946in}{1.038694in}}%
\pgfpathlineto{\pgfqpoint{3.716778in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{3.769610in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{3.822441in}{1.033610in}}%
\pgfpathlineto{\pgfqpoint{3.875273in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{3.928104in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{3.980936in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{4.033767in}{1.027950in}}%
\pgfpathlineto{\pgfqpoint{4.086599in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.025529in}}%
\pgfpathlineto{\pgfqpoint{4.192262in}{1.024409in}}%
\pgfpathlineto{\pgfqpoint{4.245094in}{1.023346in}}%
\pgfpathlineto{\pgfqpoint{4.297925in}{1.022336in}}%
\pgfpathlineto{\pgfqpoint{4.350757in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{4.403589in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{4.456420in}{1.019601in}}%
\pgfpathlineto{\pgfqpoint{4.509252in}{1.018780in}}%
\pgfpathlineto{\pgfqpoint{4.562083in}{1.017999in}}%
\pgfpathlineto{\pgfqpoint{4.614915in}{1.017258in}}%
\pgfpathlineto{\pgfqpoint{4.667746in}{1.016554in}}%
\pgfpathlineto{\pgfqpoint{4.720578in}{1.015886in}}%
\pgfpathlineto{\pgfqpoint{4.773410in}{1.015251in}}%
\pgfpathlineto{\pgfqpoint{4.826241in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{4.879073in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{4.931904in}{1.013530in}}%
\pgfpathlineto{\pgfqpoint{4.984736in}{1.013013in}}%
\pgfpathlineto{\pgfqpoint{5.037568in}{1.012522in}}%
\pgfpathlineto{\pgfqpoint{5.090399in}{1.012055in}}%
\pgfpathlineto{\pgfqpoint{5.143231in}{1.011612in}}%
\pgfpathlineto{\pgfqpoint{5.196062in}{1.011191in}}%
\pgfpathlineto{\pgfqpoint{5.248894in}{1.010791in}}%
\pgfpathlineto{\pgfqpoint{5.301726in}{1.010410in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{5.407389in}{1.009705in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{5.513052in}{1.009068in}}%
\pgfpathlineto{\pgfqpoint{5.565883in}{1.008773in}}%
\pgfpathlineto{\pgfqpoint{5.618715in}{1.008492in}}%
\pgfpathlineto{\pgfqpoint{5.671547in}{1.008225in}}%
\pgfpathlineto{\pgfqpoint{5.724378in}{1.007970in}}%
\pgfpathlineto{\pgfqpoint{5.777210in}{1.007728in}}%
\pgfpathlineto{\pgfqpoint{5.830041in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{5.882873in}{1.007277in}}%
\pgfpathlineto{\pgfqpoint{5.935705in}{1.007067in}}%
\pgfpathlineto{\pgfqpoint{5.988536in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{6.041368in}{1.006675in}}%
\pgfpathlineto{\pgfqpoint{6.094199in}{1.006492in}}%
\pgfpathlineto{\pgfqpoint{6.147031in}{1.006317in}}%
\pgfpathlineto{\pgfqpoint{6.199862in}{1.006149in}}%
\pgfpathlineto{\pgfqpoint{6.252694in}{1.005988in}}%
\pgfpathlineto{\pgfqpoint{6.305526in}{1.005833in}}%
\pgfpathlineto{\pgfqpoint{6.358357in}{1.005683in}}%
\pgfpathlineto{\pgfqpoint{6.411189in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{6.464020in}{1.005400in}}%
\pgfpathlineto{\pgfqpoint{6.516852in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{6.569684in}{1.005133in}}%
\pgfpathlineto{\pgfqpoint{6.622515in}{1.005005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{0.927778in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392188in}{1.003150in}}%
\pgfpathlineto{\pgfqpoint{1.445020in}{1.003143in}}%
\pgfpathlineto{\pgfqpoint{1.497851in}{1.003160in}}%
\pgfpathlineto{\pgfqpoint{1.550683in}{1.003229in}}%
\pgfpathlineto{\pgfqpoint{1.603515in}{1.003287in}}%
\pgfpathlineto{\pgfqpoint{1.656346in}{1.003334in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{1.003368in}}%
\pgfpathlineto{\pgfqpoint{1.762009in}{1.003386in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{1.003428in}}%
\pgfpathlineto{\pgfqpoint{1.867673in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.003505in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{1.003506in}}%
\pgfpathlineto{\pgfqpoint{2.026167in}{1.003547in}}%
\pgfpathlineto{\pgfqpoint{2.078999in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{2.131830in}{1.003618in}}%
\pgfpathlineto{\pgfqpoint{2.184662in}{1.003610in}}%
\pgfpathlineto{\pgfqpoint{2.237494in}{1.003632in}}%
\pgfpathlineto{\pgfqpoint{2.290325in}{1.003713in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{2.395988in}{1.003794in}}%
\pgfpathlineto{\pgfqpoint{2.448820in}{1.003831in}}%
\pgfpathlineto{\pgfqpoint{2.501652in}{1.003853in}}%
\pgfpathlineto{\pgfqpoint{2.554483in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{2.607315in}{1.003803in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{1.003849in}}%
\pgfpathlineto{\pgfqpoint{2.712978in}{1.003919in}}%
\pgfpathlineto{\pgfqpoint{2.765809in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{2.818641in}{1.004047in}}%
\pgfpathlineto{\pgfqpoint{2.871473in}{1.004132in}}%
\pgfpathlineto{\pgfqpoint{2.924304in}{1.004180in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{1.004159in}}%
\pgfpathlineto{\pgfqpoint{3.029967in}{1.004266in}}%
\pgfpathlineto{\pgfqpoint{3.082799in}{1.004248in}}%
\pgfpathlineto{\pgfqpoint{3.135631in}{1.004330in}}%
\pgfpathlineto{\pgfqpoint{3.188462in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{1.004543in}}%
\pgfpathlineto{\pgfqpoint{3.294125in}{1.004469in}}%
\pgfpathlineto{\pgfqpoint{3.346957in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{3.399788in}{1.004457in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{1.004451in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{1.004479in}}%
\pgfpathlineto{\pgfqpoint{3.558283in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{3.611115in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{3.663946in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{3.716778in}{1.013174in}}%
\pgfpathlineto{\pgfqpoint{3.769610in}{1.004049in}}%
\pgfpathlineto{\pgfqpoint{3.822441in}{1.009106in}}%
\pgfpathlineto{\pgfqpoint{3.875273in}{1.009886in}}%
\pgfpathlineto{\pgfqpoint{3.928104in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{3.980936in}{1.009241in}}%
\pgfpathlineto{\pgfqpoint{4.033767in}{1.009143in}}%
\pgfpathlineto{\pgfqpoint{4.086599in}{1.008094in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.007468in}}%
\pgfpathlineto{\pgfqpoint{4.192262in}{1.007791in}}%
\pgfpathlineto{\pgfqpoint{4.245094in}{1.007793in}}%
\pgfpathlineto{\pgfqpoint{4.297925in}{1.006325in}}%
\pgfpathlineto{\pgfqpoint{4.350757in}{1.007052in}}%
\pgfpathlineto{\pgfqpoint{4.403589in}{1.006901in}}%
\pgfpathlineto{\pgfqpoint{4.456420in}{1.005774in}}%
\pgfpathlineto{\pgfqpoint{4.509252in}{1.005761in}}%
\pgfpathlineto{\pgfqpoint{4.562083in}{1.005822in}}%
\pgfpathlineto{\pgfqpoint{4.614915in}{1.006253in}}%
\pgfpathlineto{\pgfqpoint{4.667746in}{1.005189in}}%
\pgfpathlineto{\pgfqpoint{4.720578in}{1.005177in}}%
\pgfpathlineto{\pgfqpoint{4.773410in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{4.826241in}{1.006059in}}%
\pgfpathlineto{\pgfqpoint{4.879073in}{1.007077in}}%
\pgfpathlineto{\pgfqpoint{4.931904in}{1.007338in}}%
\pgfpathlineto{\pgfqpoint{4.984736in}{1.007351in}}%
\pgfpathlineto{\pgfqpoint{5.037568in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{5.090399in}{1.007046in}}%
\pgfpathlineto{\pgfqpoint{5.143231in}{1.007042in}}%
\pgfpathlineto{\pgfqpoint{5.196062in}{1.007263in}}%
\pgfpathlineto{\pgfqpoint{5.248894in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{5.301726in}{1.007312in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{1.007305in}}%
\pgfpathlineto{\pgfqpoint{5.407389in}{1.007086in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{5.513052in}{1.007199in}}%
\pgfpathlineto{\pgfqpoint{5.565883in}{1.007002in}}%
\pgfpathlineto{\pgfqpoint{5.618715in}{1.006897in}}%
\pgfpathlineto{\pgfqpoint{5.671547in}{1.007216in}}%
\pgfpathlineto{\pgfqpoint{5.724378in}{1.007222in}}%
\pgfpathlineto{\pgfqpoint{5.777210in}{1.007313in}}%
\pgfpathlineto{\pgfqpoint{5.830041in}{1.007312in}}%
\pgfpathlineto{\pgfqpoint{5.882873in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{5.935705in}{1.006578in}}%
\pgfpathlineto{\pgfqpoint{5.988536in}{1.006997in}}%
\pgfpathlineto{\pgfqpoint{6.041368in}{1.006475in}}%
\pgfpathlineto{\pgfqpoint{6.094199in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{6.147031in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{6.199862in}{1.005865in}}%
\pgfpathlineto{\pgfqpoint{6.252694in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{6.305526in}{1.005091in}}%
\pgfpathlineto{\pgfqpoint{6.358357in}{1.005328in}}%
\pgfpathlineto{\pgfqpoint{6.411189in}{1.005586in}}%
\pgfpathlineto{\pgfqpoint{6.464020in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{6.516852in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{6.569684in}{1.005169in}}%
\pgfpathlineto{\pgfqpoint{6.622515in}{1.005155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{2.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884031in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{2.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{0.927778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.585807in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{2.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403108in}{0.991379in}}%
\pgfpathlineto{\pgfqpoint{6.718754in}{0.991379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.765976in}{0.991379in}}{\pgfqpoint{6.765976in}{1.038602in}}%
\pgfpathlineto{\pgfqpoint{6.765976in}{2.474983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.765976in}{2.522206in}}{\pgfqpoint{6.718754in}{2.522206in}}%
\pgfpathlineto{\pgfqpoint{5.403108in}{2.522206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.355886in}{2.522206in}}{\pgfqpoint{5.355886in}{2.474983in}}%
\pgfpathlineto{\pgfqpoint{5.355886in}{1.038602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.355886in}{0.991379in}}{\pgfqpoint{5.403108in}{0.991379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450330in}{2.331011in}}%
\pgfpathlineto{\pgfqpoint{5.922552in}{2.331011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.111441in,y=2.248372in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle y_{1,\mathrm{s} }(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450330in}{1.966013in}}%
\pgfpathlineto{\pgfqpoint{5.922552in}{1.966013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.111441in,y=1.883374in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat y_{1,\mathrm{s} }(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.450330in}{1.601014in}}%
\pgfpathlineto{\pgfqpoint{5.922552in}{1.601014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.111441in,y=1.518376in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle y_{1,\mathrm{l} }(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.450330in}{1.236016in}}%
\pgfpathlineto{\pgfqpoint{5.922552in}{1.236016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.111441in,y=1.153377in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \hat y_{1,\mathrm{l} }(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884031in}{3.472607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.981254in,y=3.382912in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884031in}{4.419288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.981254in,y=4.329593in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.328738in,y=3.747395in,,top,rotate=90.000000]{\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \dot y_2(t)\) / \si{\milli\metre\per\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392188in}{2.993745in}}%
\pgfpathlineto{\pgfqpoint{1.445020in}{2.993926in}}%
\pgfpathlineto{\pgfqpoint{1.497851in}{2.995178in}}%
\pgfpathlineto{\pgfqpoint{1.550683in}{3.005577in}}%
\pgfpathlineto{\pgfqpoint{1.603515in}{3.031086in}}%
\pgfpathlineto{\pgfqpoint{1.656346in}{3.069618in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{3.116746in}}%
\pgfpathlineto{\pgfqpoint{1.762009in}{3.168633in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{3.222644in}}%
\pgfpathlineto{\pgfqpoint{1.867673in}{3.277087in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{3.330875in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{3.383340in}}%
\pgfpathlineto{\pgfqpoint{2.026167in}{3.434088in}}%
\pgfpathlineto{\pgfqpoint{2.078999in}{3.482903in}}%
\pgfpathlineto{\pgfqpoint{2.131830in}{3.529683in}}%
\pgfpathlineto{\pgfqpoint{2.184662in}{3.574398in}}%
\pgfpathlineto{\pgfqpoint{2.237494in}{3.617060in}}%
\pgfpathlineto{\pgfqpoint{2.290325in}{3.657711in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{3.696409in}}%
\pgfpathlineto{\pgfqpoint{2.395988in}{3.733225in}}%
\pgfpathlineto{\pgfqpoint{2.448820in}{3.768232in}}%
\pgfpathlineto{\pgfqpoint{2.501652in}{3.801507in}}%
\pgfpathlineto{\pgfqpoint{2.554483in}{3.833125in}}%
\pgfpathlineto{\pgfqpoint{2.607315in}{3.863164in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{3.891695in}}%
\pgfpathlineto{\pgfqpoint{2.712978in}{3.918791in}}%
\pgfpathlineto{\pgfqpoint{2.765809in}{3.944521in}}%
\pgfpathlineto{\pgfqpoint{2.818641in}{3.968951in}}%
\pgfpathlineto{\pgfqpoint{2.871473in}{3.992145in}}%
\pgfpathlineto{\pgfqpoint{2.924304in}{4.014164in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{4.035065in}}%
\pgfpathlineto{\pgfqpoint{3.029967in}{4.054905in}}%
\pgfpathlineto{\pgfqpoint{3.082799in}{4.073736in}}%
\pgfpathlineto{\pgfqpoint{3.135631in}{4.091609in}}%
\pgfpathlineto{\pgfqpoint{3.188462in}{4.108572in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{4.124671in}}%
\pgfpathlineto{\pgfqpoint{3.294125in}{4.139949in}}%
\pgfpathlineto{\pgfqpoint{3.346957in}{4.154447in}}%
\pgfpathlineto{\pgfqpoint{3.399788in}{4.168206in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{4.181261in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{4.193650in}}%
\pgfpathlineto{\pgfqpoint{3.558283in}{4.205406in}}%
\pgfpathlineto{\pgfqpoint{3.611115in}{4.216560in}}%
\pgfpathlineto{\pgfqpoint{3.663946in}{4.227144in}}%
\pgfpathlineto{\pgfqpoint{3.716778in}{4.237186in}}%
\pgfpathlineto{\pgfqpoint{3.769610in}{4.246714in}}%
\pgfpathlineto{\pgfqpoint{3.822441in}{4.255753in}}%
\pgfpathlineto{\pgfqpoint{3.875273in}{4.264330in}}%
\pgfpathlineto{\pgfqpoint{3.928104in}{4.272467in}}%
\pgfpathlineto{\pgfqpoint{3.980936in}{4.280186in}}%
\pgfpathlineto{\pgfqpoint{4.033767in}{4.287510in}}%
\pgfpathlineto{\pgfqpoint{4.086599in}{4.294457in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{4.301048in}}%
\pgfpathlineto{\pgfqpoint{4.192262in}{4.307300in}}%
\pgfpathlineto{\pgfqpoint{4.245094in}{4.313230in}}%
\pgfpathlineto{\pgfqpoint{4.297925in}{4.318856in}}%
\pgfpathlineto{\pgfqpoint{4.350757in}{4.324192in}}%
\pgfpathlineto{\pgfqpoint{4.403589in}{4.329253in}}%
\pgfpathlineto{\pgfqpoint{4.456420in}{4.334053in}}%
\pgfpathlineto{\pgfqpoint{4.509252in}{4.338606in}}%
\pgfpathlineto{\pgfqpoint{4.562083in}{4.342924in}}%
\pgfpathlineto{\pgfqpoint{4.614915in}{4.347019in}}%
\pgfpathlineto{\pgfqpoint{4.667746in}{4.350902in}}%
\pgfpathlineto{\pgfqpoint{4.720578in}{4.354585in}}%
\pgfpathlineto{\pgfqpoint{4.773410in}{4.358078in}}%
\pgfpathlineto{\pgfqpoint{4.826241in}{4.361389in}}%
\pgfpathlineto{\pgfqpoint{4.879073in}{4.364530in}}%
\pgfpathlineto{\pgfqpoint{4.931904in}{4.367507in}}%
\pgfpathlineto{\pgfqpoint{4.984736in}{4.370330in}}%
\pgfpathlineto{\pgfqpoint{5.037568in}{4.373007in}}%
\pgfpathlineto{\pgfqpoint{5.090399in}{4.375545in}}%
\pgfpathlineto{\pgfqpoint{5.143231in}{4.377951in}}%
\pgfpathlineto{\pgfqpoint{5.196062in}{4.380232in}}%
\pgfpathlineto{\pgfqpoint{5.248894in}{4.382395in}}%
\pgfpathlineto{\pgfqpoint{5.301726in}{4.384446in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{4.386391in}}%
\pgfpathlineto{\pgfqpoint{5.407389in}{4.388235in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{4.389983in}}%
\pgfpathlineto{\pgfqpoint{5.513052in}{4.391641in}}%
\pgfpathlineto{\pgfqpoint{5.565883in}{4.393214in}}%
\pgfpathlineto{\pgfqpoint{5.618715in}{4.394706in}}%
\pgfpathlineto{\pgfqpoint{5.671547in}{4.396122in}}%
\pgfpathlineto{\pgfqpoint{5.724378in}{4.397466in}}%
\pgfpathlineto{\pgfqpoint{5.777210in}{4.398742in}}%
\pgfpathlineto{\pgfqpoint{5.830041in}{4.399955in}}%
\pgfpathlineto{\pgfqpoint{5.882873in}{4.401107in}}%
\pgfpathlineto{\pgfqpoint{5.935705in}{4.402202in}}%
\pgfpathlineto{\pgfqpoint{5.988536in}{4.403244in}}%
\pgfpathlineto{\pgfqpoint{6.041368in}{4.404237in}}%
\pgfpathlineto{\pgfqpoint{6.094199in}{4.405183in}}%
\pgfpathlineto{\pgfqpoint{6.147031in}{4.406086in}}%
\pgfpathlineto{\pgfqpoint{6.199862in}{4.406949in}}%
\pgfpathlineto{\pgfqpoint{6.252694in}{4.407775in}}%
\pgfpathlineto{\pgfqpoint{6.305526in}{4.408566in}}%
\pgfpathlineto{\pgfqpoint{6.358357in}{4.409326in}}%
\pgfpathlineto{\pgfqpoint{6.411189in}{4.410058in}}%
\pgfpathlineto{\pgfqpoint{6.464020in}{4.410763in}}%
\pgfpathlineto{\pgfqpoint{6.516852in}{4.411445in}}%
\pgfpathlineto{\pgfqpoint{6.569684in}{4.412107in}}%
\pgfpathlineto{\pgfqpoint{6.622515in}{4.412751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130672in}{2.918380in}}{\pgfqpoint{5.753360in}{1.658030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392188in}{4.419288in}}%
\pgfpathlineto{\pgfqpoint{1.445020in}{4.419289in}}%
\pgfpathlineto{\pgfqpoint{1.497851in}{4.419241in}}%
\pgfpathlineto{\pgfqpoint{1.550683in}{4.419094in}}%
\pgfpathlineto{\pgfqpoint{1.603515in}{4.418944in}}%
\pgfpathlineto{\pgfqpoint{1.656346in}{4.418926in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{4.418837in}}%
\pgfpathlineto{\pgfqpoint{1.762009in}{4.418905in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{4.418770in}}%
\pgfpathlineto{\pgfqpoint{1.867673in}{4.418581in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{4.418477in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{4.418497in}}%
\pgfpathlineto{\pgfqpoint{2.026167in}{4.418485in}}%
\pgfpathlineto{\pgfqpoint{2.078999in}{4.418565in}}%
\pgfpathlineto{\pgfqpoint{2.131830in}{4.418408in}}%
\pgfpathlineto{\pgfqpoint{2.184662in}{4.418407in}}%
\pgfpathlineto{\pgfqpoint{2.237494in}{4.418431in}}%
\pgfpathlineto{\pgfqpoint{2.290325in}{4.418197in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{4.418114in}}%
\pgfpathlineto{\pgfqpoint{2.395988in}{4.418295in}}%
\pgfpathlineto{\pgfqpoint{2.448820in}{4.418348in}}%
\pgfpathlineto{\pgfqpoint{2.501652in}{4.418358in}}%
\pgfpathlineto{\pgfqpoint{2.554483in}{4.418547in}}%
\pgfpathlineto{\pgfqpoint{2.607315in}{4.418585in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{4.418458in}}%
\pgfpathlineto{\pgfqpoint{2.712978in}{4.418413in}}%
\pgfpathlineto{\pgfqpoint{2.765809in}{4.418335in}}%
\pgfpathlineto{\pgfqpoint{2.818641in}{4.418389in}}%
\pgfpathlineto{\pgfqpoint{2.871473in}{4.418291in}}%
\pgfpathlineto{\pgfqpoint{2.924304in}{4.418251in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{4.418404in}}%
\pgfpathlineto{\pgfqpoint{3.029967in}{4.418248in}}%
\pgfpathlineto{\pgfqpoint{3.082799in}{4.418418in}}%
\pgfpathlineto{\pgfqpoint{3.135631in}{4.418278in}}%
\pgfpathlineto{\pgfqpoint{3.188462in}{4.418129in}}%
\pgfpathlineto{\pgfqpoint{3.241294in}{4.418241in}}%
\pgfpathlineto{\pgfqpoint{3.294125in}{4.419054in}}%
\pgfpathlineto{\pgfqpoint{3.346957in}{4.419486in}}%
\pgfpathlineto{\pgfqpoint{3.399788in}{4.420021in}}%
\pgfpathlineto{\pgfqpoint{3.452620in}{4.420257in}}%
\pgfpathlineto{\pgfqpoint{3.505452in}{4.420320in}}%
\pgfpathlineto{\pgfqpoint{3.558283in}{4.420649in}}%
\pgfpathlineto{\pgfqpoint{3.611115in}{4.420552in}}%
\pgfpathlineto{\pgfqpoint{3.663946in}{4.434646in}}%
\pgfpathlineto{\pgfqpoint{3.716778in}{4.456620in}}%
\pgfpathlineto{\pgfqpoint{3.769610in}{4.473307in}}%
\pgfpathlineto{\pgfqpoint{3.822441in}{4.487833in}}%
\pgfpathlineto{\pgfqpoint{3.875273in}{4.490019in}}%
\pgfpathlineto{\pgfqpoint{3.928104in}{4.492015in}}%
\pgfpathlineto{\pgfqpoint{3.980936in}{4.492083in}}%
\pgfpathlineto{\pgfqpoint{4.033767in}{4.495547in}}%
\pgfpathlineto{\pgfqpoint{4.086599in}{4.496512in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{4.497520in}}%
\pgfpathlineto{\pgfqpoint{4.192262in}{4.498638in}}%
\pgfpathlineto{\pgfqpoint{4.245094in}{4.498645in}}%
\pgfpathlineto{\pgfqpoint{4.297925in}{4.500165in}}%
\pgfpathlineto{\pgfqpoint{4.350757in}{4.500809in}}%
\pgfpathlineto{\pgfqpoint{4.403589in}{4.501044in}}%
\pgfpathlineto{\pgfqpoint{4.456420in}{4.500461in}}%
\pgfpathlineto{\pgfqpoint{4.509252in}{4.500452in}}%
\pgfpathlineto{\pgfqpoint{4.562083in}{4.499791in}}%
\pgfpathlineto{\pgfqpoint{4.614915in}{4.499229in}}%
\pgfpathlineto{\pgfqpoint{4.667746in}{4.497657in}}%
\pgfpathlineto{\pgfqpoint{4.720578in}{4.497640in}}%
\pgfpathlineto{\pgfqpoint{4.773410in}{4.495359in}}%
\pgfpathlineto{\pgfqpoint{4.826241in}{4.495356in}}%
\pgfpathlineto{\pgfqpoint{4.879073in}{4.492062in}}%
\pgfpathlineto{\pgfqpoint{4.931904in}{4.490275in}}%
\pgfpathlineto{\pgfqpoint{4.984736in}{4.490186in}}%
\pgfpathlineto{\pgfqpoint{5.037568in}{4.486150in}}%
\pgfpathlineto{\pgfqpoint{5.090399in}{4.483858in}}%
\pgfpathlineto{\pgfqpoint{5.143231in}{4.483807in}}%
\pgfpathlineto{\pgfqpoint{5.196062in}{4.479196in}}%
\pgfpathlineto{\pgfqpoint{5.248894in}{4.476908in}}%
\pgfpathlineto{\pgfqpoint{5.301726in}{4.475141in}}%
\pgfpathlineto{\pgfqpoint{5.354557in}{4.473586in}}%
\pgfpathlineto{\pgfqpoint{5.407389in}{4.472500in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{4.471964in}}%
\pgfpathlineto{\pgfqpoint{5.513052in}{4.471605in}}%
\pgfpathlineto{\pgfqpoint{5.565883in}{4.470610in}}%
\pgfpathlineto{\pgfqpoint{5.618715in}{4.469468in}}%
\pgfpathlineto{\pgfqpoint{5.671547in}{4.468807in}}%
\pgfpathlineto{\pgfqpoint{5.724378in}{4.468798in}}%
\pgfpathlineto{\pgfqpoint{5.777210in}{4.468429in}}%
\pgfpathlineto{\pgfqpoint{5.830041in}{4.468430in}}%
\pgfpathlineto{\pgfqpoint{5.882873in}{4.466909in}}%
\pgfpathlineto{\pgfqpoint{5.935705in}{4.467149in}}%
\pgfpathlineto{\pgfqpoint{5.988536in}{4.468208in}}%
\pgfpathlineto{\pgfqpoint{6.041368in}{4.468229in}}%
\pgfpathlineto{\pgfqpoint{6.094199in}{4.468230in}}%
\pgfpathlineto{\pgfqpoint{6.147031in}{4.468255in}}%
\pgfpathlineto{\pgfqpoint{6.199862in}{4.468016in}}%
\pgfpathlineto{\pgfqpoint{6.252694in}{4.467165in}}%
\pgfpathlineto{\pgfqpoint{6.305526in}{4.465679in}}%
\pgfpathlineto{\pgfqpoint{6.358357in}{4.464680in}}%
\pgfpathlineto{\pgfqpoint{6.411189in}{4.463997in}}%
\pgfpathlineto{\pgfqpoint{6.464020in}{4.463239in}}%
\pgfpathlineto{\pgfqpoint{6.516852in}{4.463164in}}%
\pgfpathlineto{\pgfqpoint{6.569684in}{4.462247in}}%
\pgfpathlineto{\pgfqpoint{6.622515in}{4.462241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884031in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{2.918380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130672in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{6.884031in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511895in}{3.036435in}}%
\pgfpathlineto{\pgfqpoint{6.718754in}{3.036435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.765976in}{3.036435in}}{\pgfqpoint{6.765976in}{3.083658in}}%
\pgfpathlineto{\pgfqpoint{6.765976in}{3.801593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.765976in}{3.848815in}}{\pgfqpoint{6.718754in}{3.848815in}}%
\pgfpathlineto{\pgfqpoint{5.511895in}{3.848815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464673in}{3.848815in}}{\pgfqpoint{5.464673in}{3.801593in}}%
\pgfpathlineto{\pgfqpoint{5.464673in}{3.083658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464673in}{3.036435in}}{\pgfqpoint{5.511895in}{3.036435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.559117in}{3.657621in}}%
\pgfpathlineto{\pgfqpoint{6.031339in}{3.657621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.220228in,y=3.574982in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \dot y_2(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.559117in}{3.272348in}}%
\pgfpathlineto{\pgfqpoint{6.031339in}{3.272348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.220228in,y=3.189709in,left,base]{\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \dot{\hat y}_2(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> reference_profile.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.866409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290000in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{0.290000in}{4.576409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256934in}{1.237145in}}%
\pgfpathlineto{\pgfqpoint{3.344520in}{2.288076in}}%
\pgfpathlineto{\pgfqpoint{3.309764in}{4.296231in}}%
\pgfpathlineto{\pgfqpoint{1.105782in}{3.351992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344520in}{2.288076in}}%
\pgfpathlineto{\pgfqpoint{6.726212in}{1.700538in}}%
\pgfpathlineto{\pgfqpoint{6.867698in}{3.769249in}}%
\pgfpathlineto{\pgfqpoint{3.309764in}{4.296231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256934in}{1.237145in}}%
\pgfpathlineto{\pgfqpoint{4.814932in}{0.552862in}}%
\pgfpathlineto{\pgfqpoint{6.726212in}{1.700538in}}%
\pgfpathlineto{\pgfqpoint{3.344520in}{2.288076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256934in}{1.237145in}}%
\pgfpathlineto{\pgfqpoint{4.814932in}{0.552862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.467900in,y=0.418571in,left,base,rotate=349.113643]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle t\) / \si{\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473853in}{1.195427in}}%
\pgfpathlineto{\pgfqpoint{3.551340in}{2.252143in}}%
\pgfpathlineto{\pgfqpoint{3.526918in}{4.264068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014665in}{1.091417in}}%
\pgfpathlineto{\pgfqpoint{4.066607in}{2.162620in}}%
\pgfpathlineto{\pgfqpoint{4.068182in}{4.183898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563200in}{0.985921in}}%
\pgfpathlineto{\pgfqpoint{4.588694in}{2.071912in}}%
\pgfpathlineto{\pgfqpoint{4.616978in}{4.102614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119622in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{5.117737in}{1.979996in}}%
\pgfpathlineto{\pgfqpoint{5.173462in}{4.020190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684105in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{5.653878in}{1.886846in}}%
\pgfpathlineto{\pgfqpoint{5.737798in}{3.936604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256825in}{0.660198in}}%
\pgfpathlineto{\pgfqpoint{6.197259in}{1.792439in}}%
\pgfpathlineto{\pgfqpoint{6.310154in}{3.851829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491752in}{1.204531in}}%
\pgfpathlineto{\pgfqpoint{1.437989in}{1.177185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.362151in,y=1.028470in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032353in}{1.100650in}}%
\pgfpathlineto{\pgfqpoint{1.979224in}{1.072915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.902917in,y=0.923130in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580668in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{2.528197in}{0.967154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.451416in,y=0.816285in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136864in}{0.888409in}}%
\pgfpathlineto{\pgfqpoint{3.085074in}{0.859870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.007814in,y=0.707901in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701111in}{0.779984in}}%
\pgfpathlineto{\pgfqpoint{3.650029in}{0.751030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.572283in,y=0.597944in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273586in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{4.223237in}{0.640600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.145000in,y=0.486381in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.726212in}{1.700538in}}%
\pgfpathlineto{\pgfqpoint{4.814932in}{0.552862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.039797in,y=0.528372in,left,base,rotate=30.983764]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle z\) / \si{\milli\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256696in}{3.416647in}}%
\pgfpathlineto{\pgfqpoint{1.399360in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{4.945737in}{0.631407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762485in}{3.633339in}}%
\pgfpathlineto{\pgfqpoint{1.877254in}{1.549426in}}%
\pgfpathlineto{\pgfqpoint{5.384202in}{0.894694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250970in}{3.842619in}}%
\pgfpathlineto{\pgfqpoint{2.339611in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{5.807772in}{1.149037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723025in}{4.044858in}}%
\pgfpathlineto{\pgfqpoint{2.787177in}{2.007499in}}%
\pgfpathlineto{\pgfqpoint{6.217192in}{1.394884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179466in}{4.240409in}}%
\pgfpathlineto{\pgfqpoint{3.220650in}{2.225717in}}%
\pgfpathlineto{\pgfqpoint{6.613160in}{1.632653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916057in}{0.637077in}}%
\pgfpathlineto{\pgfqpoint{5.005163in}{0.620055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.139639in,y=0.485010in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354874in}{0.900170in}}%
\pgfpathlineto{\pgfqpoint{5.442922in}{0.883732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.574591in,y=0.750728in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778790in}{1.154328in}}%
\pgfpathlineto{\pgfqpoint{5.865798in}{1.138444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.994772in,y=1.007422in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188549in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{6.274538in}{1.384642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.400922in,y=1.255544in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584850in}{1.637602in}}%
\pgfpathlineto{\pgfqpoint{6.669840in}{1.622745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.793732in,y=1.495516in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.726212in}{1.700538in}}%
\pgfpathlineto{\pgfqpoint{6.867698in}{3.769249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.468627in,y=2.272449in,left,base,rotate=86.087446]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle T_{\textup{r}}(z, t) / \si{\kelvin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730402in}{1.761795in}}%
\pgfpathlineto{\pgfqpoint{3.343489in}{2.347665in}}%
\pgfpathlineto{\pgfqpoint{1.252466in}{1.299664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750287in}{2.052542in}}%
\pgfpathlineto{\pgfqpoint{3.338595in}{2.630394in}}%
\pgfpathlineto{\pgfqpoint{1.231252in}{1.596486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770468in}{2.347612in}}%
\pgfpathlineto{\pgfqpoint{3.333632in}{2.917149in}}%
\pgfpathlineto{\pgfqpoint{1.209711in}{1.897868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790951in}{2.647101in}}%
\pgfpathlineto{\pgfqpoint{3.328598in}{3.208017in}}%
\pgfpathlineto{\pgfqpoint{1.187837in}{2.203915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.811743in}{2.951111in}}%
\pgfpathlineto{\pgfqpoint{3.323491in}{3.503088in}}%
\pgfpathlineto{\pgfqpoint{1.165622in}{2.514738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832851in}{3.259744in}}%
\pgfpathlineto{\pgfqpoint{3.318310in}{3.802452in}}%
\pgfpathlineto{\pgfqpoint{1.143058in}{2.830448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854283in}{3.573106in}}%
\pgfpathlineto{\pgfqpoint{3.313053in}{4.106205in}}%
\pgfpathlineto{\pgfqpoint{1.120136in}{3.151162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702142in}{1.766683in}}%
\pgfpathlineto{\pgfqpoint{6.786980in}{1.752008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.010855in,y=1.785454in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721812in}{2.057365in}}%
\pgfpathlineto{\pgfqpoint{6.807297in}{2.042886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.032772in,y=2.075884in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.741774in}{2.352367in}}%
\pgfpathlineto{\pgfqpoint{6.827916in}{2.338092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.055015in,y=2.370625in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762035in}{2.651786in}}%
\pgfpathlineto{\pgfqpoint{6.848844in}{2.637722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.077591in,y=2.669773in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782602in}{2.955722in}}%
\pgfpathlineto{\pgfqpoint{6.870088in}{2.941878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.100506in,y=2.973429in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.803481in}{3.264279in}}%
\pgfpathlineto{\pgfqpoint{6.891656in}{3.250663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.123770in,y=3.281693in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.824680in}{3.577562in}}%
\pgfpathlineto{\pgfqpoint{6.913554in}{3.564183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.147389in,y=3.594674in,,top]{\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326251in}{4.099797in}}%
\pgfpathlineto{\pgfqpoint{3.356522in}{4.095238in}}%
\pgfpathlineto{\pgfqpoint{3.386817in}{4.090676in}}%
\pgfpathlineto{\pgfqpoint{3.417135in}{4.086110in}}%
\pgfpathlineto{\pgfqpoint{3.447477in}{4.081541in}}%
\pgfpathlineto{\pgfqpoint{3.477842in}{4.076968in}}%
\pgfpathlineto{\pgfqpoint{3.495756in}{4.093474in}}%
\pgfpathlineto{\pgfqpoint{3.513654in}{4.109965in}}%
\pgfpathlineto{\pgfqpoint{3.531536in}{4.126441in}}%
\pgfpathlineto{\pgfqpoint{3.549400in}{4.142902in}}%
\pgfpathlineto{\pgfqpoint{3.519064in}{4.147440in}}%
\pgfpathlineto{\pgfqpoint{3.488751in}{4.151976in}}%
\pgfpathlineto{\pgfqpoint{3.458462in}{4.156508in}}%
\pgfpathlineto{\pgfqpoint{3.428196in}{4.161036in}}%
\pgfpathlineto{\pgfqpoint{3.397953in}{4.165561in}}%
\pgfpathlineto{\pgfqpoint{3.380052in}{4.149143in}}%
\pgfpathlineto{\pgfqpoint{3.362135in}{4.132709in}}%
\pgfpathlineto{\pgfqpoint{3.344201in}{4.116261in}}%
\pgfpathlineto{\pgfqpoint{3.326251in}{4.099797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477842in}{4.076968in}}%
\pgfpathlineto{\pgfqpoint{3.508230in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{4.067809in}}%
\pgfpathlineto{\pgfqpoint{3.569079in}{4.063211in}}%
\pgfpathlineto{\pgfqpoint{3.599539in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{3.630024in}{4.053841in}}%
\pgfpathlineto{\pgfqpoint{3.647902in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{3.665764in}{4.086902in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{4.103408in}}%
\pgfpathlineto{\pgfqpoint{3.701438in}{4.119899in}}%
\pgfpathlineto{\pgfqpoint{3.670982in}{4.124628in}}%
\pgfpathlineto{\pgfqpoint{3.640551in}{4.129243in}}%
\pgfpathlineto{\pgfqpoint{3.610144in}{4.133810in}}%
\pgfpathlineto{\pgfqpoint{3.579760in}{4.138359in}}%
\pgfpathlineto{\pgfqpoint{3.549400in}{4.142902in}}%
\pgfpathlineto{\pgfqpoint{3.531536in}{4.126441in}}%
\pgfpathlineto{\pgfqpoint{3.513654in}{4.109965in}}%
\pgfpathlineto{\pgfqpoint{3.495756in}{4.093474in}}%
\pgfpathlineto{\pgfqpoint{3.477842in}{4.076968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236247in}{4.017247in}}%
\pgfpathlineto{\pgfqpoint{3.266554in}{4.012646in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{4.008041in}}%
\pgfpathlineto{\pgfqpoint{3.327239in}{4.003432in}}%
\pgfpathlineto{\pgfqpoint{3.357616in}{3.998820in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{3.994204in}}%
\pgfpathlineto{\pgfqpoint{3.406016in}{4.010788in}}%
\pgfpathlineto{\pgfqpoint{3.423997in}{4.027356in}}%
\pgfpathlineto{\pgfqpoint{3.441962in}{4.043909in}}%
\pgfpathlineto{\pgfqpoint{3.459910in}{4.060446in}}%
\pgfpathlineto{\pgfqpoint{3.477842in}{4.076968in}}%
\pgfpathlineto{\pgfqpoint{3.447477in}{4.081541in}}%
\pgfpathlineto{\pgfqpoint{3.417135in}{4.086110in}}%
\pgfpathlineto{\pgfqpoint{3.386817in}{4.090676in}}%
\pgfpathlineto{\pgfqpoint{3.356522in}{4.095238in}}%
\pgfpathlineto{\pgfqpoint{3.326251in}{4.099797in}}%
\pgfpathlineto{\pgfqpoint{3.308284in}{4.083318in}}%
\pgfpathlineto{\pgfqpoint{3.290300in}{4.066823in}}%
\pgfpathlineto{\pgfqpoint{3.272299in}{4.050313in}}%
\pgfpathlineto{\pgfqpoint{3.254282in}{4.033788in}}%
\pgfpathlineto{\pgfqpoint{3.236247in}{4.017247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630024in}{4.053841in}}%
\pgfpathlineto{\pgfqpoint{3.660534in}{4.048917in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{4.043661in}}%
\pgfpathlineto{\pgfqpoint{3.721632in}{4.037879in}}%
\pgfpathlineto{\pgfqpoint{3.752222in}{4.031330in}}%
\pgfpathlineto{\pgfqpoint{3.782839in}{4.023728in}}%
\pgfpathlineto{\pgfqpoint{3.800679in}{4.040048in}}%
\pgfpathlineto{\pgfqpoint{3.818502in}{4.056343in}}%
\pgfpathlineto{\pgfqpoint{3.836309in}{4.072615in}}%
\pgfpathlineto{\pgfqpoint{3.854098in}{4.088862in}}%
\pgfpathlineto{\pgfqpoint{3.823515in}{4.096860in}}%
\pgfpathlineto{\pgfqpoint{3.792956in}{4.103672in}}%
\pgfpathlineto{\pgfqpoint{3.762424in}{4.109611in}}%
\pgfpathlineto{\pgfqpoint{3.731918in}{4.114947in}}%
\pgfpathlineto{\pgfqpoint{3.701438in}{4.119899in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{4.103408in}}%
\pgfpathlineto{\pgfqpoint{3.665764in}{4.086902in}}%
\pgfpathlineto{\pgfqpoint{3.647902in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{3.630024in}{4.053841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388017in}{3.994204in}}%
\pgfpathlineto{\pgfqpoint{3.418442in}{3.989585in}}%
\pgfpathlineto{\pgfqpoint{3.448891in}{3.984960in}}%
\pgfpathlineto{\pgfqpoint{3.479363in}{3.980323in}}%
\pgfpathlineto{\pgfqpoint{3.509859in}{3.975654in}}%
\pgfpathlineto{\pgfqpoint{3.540380in}{3.970909in}}%
\pgfpathlineto{\pgfqpoint{3.558343in}{3.987527in}}%
\pgfpathlineto{\pgfqpoint{3.576288in}{4.004129in}}%
\pgfpathlineto{\pgfqpoint{3.594217in}{4.020716in}}%
\pgfpathlineto{\pgfqpoint{3.612129in}{4.037286in}}%
\pgfpathlineto{\pgfqpoint{3.630024in}{4.053841in}}%
\pgfpathlineto{\pgfqpoint{3.599539in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{3.569079in}{4.063211in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{4.067809in}}%
\pgfpathlineto{\pgfqpoint{3.508230in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{3.477842in}{4.076968in}}%
\pgfpathlineto{\pgfqpoint{3.459910in}{4.060446in}}%
\pgfpathlineto{\pgfqpoint{3.441962in}{4.043909in}}%
\pgfpathlineto{\pgfqpoint{3.423997in}{4.027356in}}%
\pgfpathlineto{\pgfqpoint{3.406016in}{4.010788in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{3.994204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145823in}{3.934312in}}%
\pgfpathlineto{\pgfqpoint{3.176166in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{3.206532in}{3.925019in}}%
\pgfpathlineto{\pgfqpoint{3.236922in}{3.920367in}}%
\pgfpathlineto{\pgfqpoint{3.267335in}{3.915712in}}%
\pgfpathlineto{\pgfqpoint{3.297772in}{3.911053in}}%
\pgfpathlineto{\pgfqpoint{3.315855in}{3.927714in}}%
\pgfpathlineto{\pgfqpoint{3.333921in}{3.944360in}}%
\pgfpathlineto{\pgfqpoint{3.351970in}{3.960990in}}%
\pgfpathlineto{\pgfqpoint{3.370002in}{3.977605in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{3.994204in}}%
\pgfpathlineto{\pgfqpoint{3.357616in}{3.998820in}}%
\pgfpathlineto{\pgfqpoint{3.327239in}{4.003432in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{4.008041in}}%
\pgfpathlineto{\pgfqpoint{3.266554in}{4.012646in}}%
\pgfpathlineto{\pgfqpoint{3.236247in}{4.017247in}}%
\pgfpathlineto{\pgfqpoint{3.218196in}{4.000691in}}%
\pgfpathlineto{\pgfqpoint{3.200128in}{3.984119in}}%
\pgfpathlineto{\pgfqpoint{3.182044in}{3.967532in}}%
\pgfpathlineto{\pgfqpoint{3.163942in}{3.950930in}}%
\pgfpathlineto{\pgfqpoint{3.145823in}{3.934312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782839in}{4.023728in}}%
\pgfpathlineto{\pgfqpoint{3.813483in}{4.014762in}}%
\pgfpathlineto{\pgfqpoint{3.844152in}{4.004114in}}%
\pgfpathlineto{\pgfqpoint{3.874843in}{3.991494in}}%
\pgfpathlineto{\pgfqpoint{3.905554in}{3.976690in}}%
\pgfpathlineto{\pgfqpoint{3.936279in}{3.959614in}}%
\pgfpathlineto{\pgfqpoint{3.954066in}{3.974765in}}%
\pgfpathlineto{\pgfqpoint{3.971835in}{3.989869in}}%
\pgfpathlineto{\pgfqpoint{3.989586in}{4.004926in}}%
\pgfpathlineto{\pgfqpoint{4.007319in}{4.019935in}}%
\pgfpathlineto{\pgfqpoint{3.976648in}{4.038377in}}%
\pgfpathlineto{\pgfqpoint{3.945985in}{4.054353in}}%
\pgfpathlineto{\pgfqpoint{3.915337in}{4.067933in}}%
\pgfpathlineto{\pgfqpoint{3.884707in}{4.079334in}}%
\pgfpathlineto{\pgfqpoint{3.854098in}{4.088862in}}%
\pgfpathlineto{\pgfqpoint{3.836309in}{4.072615in}}%
\pgfpathlineto{\pgfqpoint{3.818502in}{4.056343in}}%
\pgfpathlineto{\pgfqpoint{3.800679in}{4.040048in}}%
\pgfpathlineto{\pgfqpoint{3.782839in}{4.023728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089956in}{3.850152in}}%
\pgfpathlineto{\pgfqpoint{4.120685in}{3.827638in}}%
\pgfpathlineto{\pgfqpoint{4.151416in}{3.806469in}}%
\pgfpathlineto{\pgfqpoint{4.182152in}{3.787071in}}%
\pgfpathlineto{\pgfqpoint{4.212900in}{3.769672in}}%
\pgfpathlineto{\pgfqpoint{4.243662in}{3.754310in}}%
\pgfpathlineto{\pgfqpoint{4.261279in}{3.766404in}}%
\pgfpathlineto{\pgfqpoint{4.278874in}{3.778463in}}%
\pgfpathlineto{\pgfqpoint{4.296449in}{3.790486in}}%
\pgfpathlineto{\pgfqpoint{4.314004in}{3.802472in}}%
\pgfpathlineto{\pgfqpoint{4.283306in}{3.818305in}}%
\pgfpathlineto{\pgfqpoint{4.252628in}{3.836354in}}%
\pgfpathlineto{\pgfqpoint{4.221963in}{3.856606in}}%
\pgfpathlineto{\pgfqpoint{4.191307in}{3.878845in}}%
\pgfpathlineto{\pgfqpoint{4.160653in}{3.902639in}}%
\pgfpathlineto{\pgfqpoint{4.143008in}{3.889604in}}%
\pgfpathlineto{\pgfqpoint{4.125344in}{3.876510in}}%
\pgfpathlineto{\pgfqpoint{4.107659in}{3.863359in}}%
\pgfpathlineto{\pgfqpoint{4.089956in}{3.850152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936279in}{3.959614in}}%
\pgfpathlineto{\pgfqpoint{3.967013in}{3.940354in}}%
\pgfpathlineto{\pgfqpoint{3.997751in}{3.919206in}}%
\pgfpathlineto{\pgfqpoint{4.028489in}{3.896668in}}%
\pgfpathlineto{\pgfqpoint{4.059224in}{3.873403in}}%
\pgfpathlineto{\pgfqpoint{4.089956in}{3.850152in}}%
\pgfpathlineto{\pgfqpoint{4.107659in}{3.863359in}}%
\pgfpathlineto{\pgfqpoint{4.125344in}{3.876510in}}%
\pgfpathlineto{\pgfqpoint{4.143008in}{3.889604in}}%
\pgfpathlineto{\pgfqpoint{4.160653in}{3.902639in}}%
\pgfpathlineto{\pgfqpoint{4.129997in}{3.927350in}}%
\pgfpathlineto{\pgfqpoint{4.099335in}{3.952203in}}%
\pgfpathlineto{\pgfqpoint{4.068667in}{3.976384in}}%
\pgfpathlineto{\pgfqpoint{4.037994in}{3.999153in}}%
\pgfpathlineto{\pgfqpoint{4.007319in}{4.019935in}}%
\pgfpathlineto{\pgfqpoint{3.989586in}{4.004926in}}%
\pgfpathlineto{\pgfqpoint{3.971835in}{3.989869in}}%
\pgfpathlineto{\pgfqpoint{3.954066in}{3.974765in}}%
\pgfpathlineto{\pgfqpoint{3.936279in}{3.959614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540380in}{3.970909in}}%
\pgfpathlineto{\pgfqpoint{3.570927in}{3.966008in}}%
\pgfpathlineto{\pgfqpoint{3.601499in}{3.960831in}}%
\pgfpathlineto{\pgfqpoint{3.632099in}{3.955214in}}%
\pgfpathlineto{\pgfqpoint{3.662727in}{3.948947in}}%
\pgfpathlineto{\pgfqpoint{3.693384in}{3.941782in}}%
\pgfpathlineto{\pgfqpoint{3.711309in}{3.958217in}}%
\pgfpathlineto{\pgfqpoint{3.729217in}{3.974629in}}%
\pgfpathlineto{\pgfqpoint{3.747108in}{3.991019in}}%
\pgfpathlineto{\pgfqpoint{3.764982in}{4.007385in}}%
\pgfpathlineto{\pgfqpoint{3.782839in}{4.023728in}}%
\pgfpathlineto{\pgfqpoint{3.752222in}{4.031330in}}%
\pgfpathlineto{\pgfqpoint{3.721632in}{4.037879in}}%
\pgfpathlineto{\pgfqpoint{3.691069in}{4.043661in}}%
\pgfpathlineto{\pgfqpoint{3.660534in}{4.048917in}}%
\pgfpathlineto{\pgfqpoint{3.630024in}{4.053841in}}%
\pgfpathlineto{\pgfqpoint{3.612129in}{4.037286in}}%
\pgfpathlineto{\pgfqpoint{3.594217in}{4.020716in}}%
\pgfpathlineto{\pgfqpoint{3.576288in}{4.004129in}}%
\pgfpathlineto{\pgfqpoint{3.558343in}{3.987527in}}%
\pgfpathlineto{\pgfqpoint{3.540380in}{3.970909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243662in}{3.754310in}}%
\pgfpathlineto{\pgfqpoint{4.274444in}{3.740872in}}%
\pgfpathlineto{\pgfqpoint{4.305249in}{3.729147in}}%
\pgfpathlineto{\pgfqpoint{4.336077in}{3.718868in}}%
\pgfpathlineto{\pgfqpoint{4.366931in}{3.709754in}}%
\pgfpathlineto{\pgfqpoint{4.397809in}{3.701531in}}%
\pgfpathlineto{\pgfqpoint{4.415356in}{3.713430in}}%
\pgfpathlineto{\pgfqpoint{4.432882in}{3.725308in}}%
\pgfpathlineto{\pgfqpoint{4.450387in}{3.737165in}}%
\pgfpathlineto{\pgfqpoint{4.467872in}{3.749002in}}%
\pgfpathlineto{\pgfqpoint{4.437044in}{3.757230in}}%
\pgfpathlineto{\pgfqpoint{4.406244in}{3.766393in}}%
\pgfpathlineto{\pgfqpoint{4.375471in}{3.776785in}}%
\pgfpathlineto{\pgfqpoint{4.344725in}{3.788713in}}%
\pgfpathlineto{\pgfqpoint{4.314004in}{3.802472in}}%
\pgfpathlineto{\pgfqpoint{4.296449in}{3.790486in}}%
\pgfpathlineto{\pgfqpoint{4.278874in}{3.778463in}}%
\pgfpathlineto{\pgfqpoint{4.261279in}{3.766404in}}%
\pgfpathlineto{\pgfqpoint{4.243662in}{3.754310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297772in}{3.911053in}}%
\pgfpathlineto{\pgfqpoint{3.328233in}{3.906390in}}%
\pgfpathlineto{\pgfqpoint{3.358718in}{3.901723in}}%
\pgfpathlineto{\pgfqpoint{3.389226in}{3.897046in}}%
\pgfpathlineto{\pgfqpoint{3.419759in}{3.892342in}}%
\pgfpathlineto{\pgfqpoint{3.450316in}{3.887578in}}%
\pgfpathlineto{\pgfqpoint{3.468363in}{3.904276in}}%
\pgfpathlineto{\pgfqpoint{3.486393in}{3.920958in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{3.937624in}}%
\pgfpathlineto{\pgfqpoint{3.522401in}{3.954275in}}%
\pgfpathlineto{\pgfqpoint{3.540380in}{3.970909in}}%
\pgfpathlineto{\pgfqpoint{3.509859in}{3.975654in}}%
\pgfpathlineto{\pgfqpoint{3.479363in}{3.980323in}}%
\pgfpathlineto{\pgfqpoint{3.448891in}{3.984960in}}%
\pgfpathlineto{\pgfqpoint{3.418442in}{3.989585in}}%
\pgfpathlineto{\pgfqpoint{3.388017in}{3.994204in}}%
\pgfpathlineto{\pgfqpoint{3.370002in}{3.977605in}}%
\pgfpathlineto{\pgfqpoint{3.351970in}{3.960990in}}%
\pgfpathlineto{\pgfqpoint{3.333921in}{3.944360in}}%
\pgfpathlineto{\pgfqpoint{3.315855in}{3.927714in}}%
\pgfpathlineto{\pgfqpoint{3.297772in}{3.911053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054976in}{3.850987in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{3.846300in}}%
\pgfpathlineto{\pgfqpoint{3.115756in}{3.841608in}}%
\pgfpathlineto{\pgfqpoint{3.146181in}{3.836913in}}%
\pgfpathlineto{\pgfqpoint{3.176631in}{3.832214in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{3.827512in}}%
\pgfpathlineto{\pgfqpoint{3.225271in}{3.844251in}}%
\pgfpathlineto{\pgfqpoint{3.243422in}{3.860975in}}%
\pgfpathlineto{\pgfqpoint{3.261556in}{3.877683in}}%
\pgfpathlineto{\pgfqpoint{3.279673in}{3.894376in}}%
\pgfpathlineto{\pgfqpoint{3.297772in}{3.911053in}}%
\pgfpathlineto{\pgfqpoint{3.267335in}{3.915712in}}%
\pgfpathlineto{\pgfqpoint{3.236922in}{3.920367in}}%
\pgfpathlineto{\pgfqpoint{3.206532in}{3.925019in}}%
\pgfpathlineto{\pgfqpoint{3.176166in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{3.145823in}{3.934312in}}%
\pgfpathlineto{\pgfqpoint{3.127688in}{3.917678in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{3.901029in}}%
\pgfpathlineto{\pgfqpoint{3.091366in}{3.884364in}}%
\pgfpathlineto{\pgfqpoint{3.073179in}{3.867683in}}%
\pgfpathlineto{\pgfqpoint{3.054976in}{3.850987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693384in}{3.941782in}}%
\pgfpathlineto{\pgfqpoint{3.724070in}{3.933442in}}%
\pgfpathlineto{\pgfqpoint{3.754785in}{3.923643in}}%
\pgfpathlineto{\pgfqpoint{3.785526in}{3.912120in}}%
\pgfpathlineto{\pgfqpoint{3.816291in}{3.898668in}}%
\pgfpathlineto{\pgfqpoint{3.847076in}{3.883188in}}%
\pgfpathlineto{\pgfqpoint{3.864953in}{3.898561in}}%
\pgfpathlineto{\pgfqpoint{3.882811in}{3.913890in}}%
\pgfpathlineto{\pgfqpoint{3.900651in}{3.929176in}}%
\pgfpathlineto{\pgfqpoint{3.918474in}{3.944417in}}%
\pgfpathlineto{\pgfqpoint{3.936279in}{3.959614in}}%
\pgfpathlineto{\pgfqpoint{3.905554in}{3.976690in}}%
\pgfpathlineto{\pgfqpoint{3.874843in}{3.991494in}}%
\pgfpathlineto{\pgfqpoint{3.844152in}{4.004114in}}%
\pgfpathlineto{\pgfqpoint{3.813483in}{4.014762in}}%
\pgfpathlineto{\pgfqpoint{3.782839in}{4.023728in}}%
\pgfpathlineto{\pgfqpoint{3.764982in}{4.007385in}}%
\pgfpathlineto{\pgfqpoint{3.747108in}{3.991019in}}%
\pgfpathlineto{\pgfqpoint{3.729217in}{3.974629in}}%
\pgfpathlineto{\pgfqpoint{3.711309in}{3.958217in}}%
\pgfpathlineto{\pgfqpoint{3.693384in}{3.941782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397809in}{3.701531in}}%
\pgfpathlineto{\pgfqpoint{4.428714in}{3.693957in}}%
\pgfpathlineto{\pgfqpoint{4.459642in}{3.686826in}}%
\pgfpathlineto{\pgfqpoint{4.490595in}{3.679976in}}%
\pgfpathlineto{\pgfqpoint{4.521570in}{3.673285in}}%
\pgfpathlineto{\pgfqpoint{4.552568in}{3.666674in}}%
\pgfpathlineto{\pgfqpoint{4.570053in}{3.678617in}}%
\pgfpathlineto{\pgfqpoint{4.587517in}{3.690541in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{3.702448in}}%
\pgfpathlineto{\pgfqpoint{4.622385in}{3.714336in}}%
\pgfpathlineto{\pgfqpoint{4.591436in}{3.720905in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{3.727550in}}%
\pgfpathlineto{\pgfqpoint{4.529605in}{3.734357in}}%
\pgfpathlineto{\pgfqpoint{4.498726in}{3.741450in}}%
\pgfpathlineto{\pgfqpoint{4.467872in}{3.749002in}}%
\pgfpathlineto{\pgfqpoint{4.450387in}{3.737165in}}%
\pgfpathlineto{\pgfqpoint{4.432882in}{3.725308in}}%
\pgfpathlineto{\pgfqpoint{4.415356in}{3.713430in}}%
\pgfpathlineto{\pgfqpoint{4.397809in}{3.701531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847076in}{3.883188in}}%
\pgfpathlineto{\pgfqpoint{3.877877in}{3.865731in}}%
\pgfpathlineto{\pgfqpoint{3.908689in}{3.846526in}}%
\pgfpathlineto{\pgfqpoint{3.939506in}{3.825992in}}%
\pgfpathlineto{\pgfqpoint{3.970325in}{3.804697in}}%
\pgfpathlineto{\pgfqpoint{4.001143in}{3.783295in}}%
\pgfpathlineto{\pgfqpoint{4.018944in}{3.796773in}}%
\pgfpathlineto{\pgfqpoint{4.036727in}{3.810199in}}%
\pgfpathlineto{\pgfqpoint{4.054489in}{3.823571in}}%
\pgfpathlineto{\pgfqpoint{4.072232in}{3.836889in}}%
\pgfpathlineto{\pgfqpoint{4.089956in}{3.850152in}}%
\pgfpathlineto{\pgfqpoint{4.059224in}{3.873403in}}%
\pgfpathlineto{\pgfqpoint{4.028489in}{3.896668in}}%
\pgfpathlineto{\pgfqpoint{3.997751in}{3.919206in}}%
\pgfpathlineto{\pgfqpoint{3.967013in}{3.940354in}}%
\pgfpathlineto{\pgfqpoint{3.936279in}{3.959614in}}%
\pgfpathlineto{\pgfqpoint{3.918474in}{3.944417in}}%
\pgfpathlineto{\pgfqpoint{3.900651in}{3.929176in}}%
\pgfpathlineto{\pgfqpoint{3.882811in}{3.913890in}}%
\pgfpathlineto{\pgfqpoint{3.864953in}{3.898561in}}%
\pgfpathlineto{\pgfqpoint{3.847076in}{3.883188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001143in}{3.783295in}}%
\pgfpathlineto{\pgfqpoint{4.031960in}{3.762438in}}%
\pgfpathlineto{\pgfqpoint{4.062779in}{3.742689in}}%
\pgfpathlineto{\pgfqpoint{4.093601in}{3.724458in}}%
\pgfpathlineto{\pgfqpoint{4.124431in}{3.707977in}}%
\pgfpathlineto{\pgfqpoint{4.155273in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{4.172992in}{3.705576in}}%
\pgfpathlineto{\pgfqpoint{4.190690in}{3.717812in}}%
\pgfpathlineto{\pgfqpoint{4.208368in}{3.730013in}}%
\pgfpathlineto{\pgfqpoint{4.226026in}{3.742179in}}%
\pgfpathlineto{\pgfqpoint{4.243662in}{3.754310in}}%
\pgfpathlineto{\pgfqpoint{4.212900in}{3.769672in}}%
\pgfpathlineto{\pgfqpoint{4.182152in}{3.787071in}}%
\pgfpathlineto{\pgfqpoint{4.151416in}{3.806469in}}%
\pgfpathlineto{\pgfqpoint{4.120685in}{3.827638in}}%
\pgfpathlineto{\pgfqpoint{4.089956in}{3.850152in}}%
\pgfpathlineto{\pgfqpoint{4.072232in}{3.836889in}}%
\pgfpathlineto{\pgfqpoint{4.054489in}{3.823571in}}%
\pgfpathlineto{\pgfqpoint{4.036727in}{3.810199in}}%
\pgfpathlineto{\pgfqpoint{4.018944in}{3.796773in}}%
\pgfpathlineto{\pgfqpoint{4.001143in}{3.783295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450316in}{3.887578in}}%
\pgfpathlineto{\pgfqpoint{3.480899in}{3.882687in}}%
\pgfpathlineto{\pgfqpoint{3.511508in}{3.877570in}}%
\pgfpathlineto{\pgfqpoint{3.542145in}{3.872088in}}%
\pgfpathlineto{\pgfqpoint{3.572810in}{3.866060in}}%
\pgfpathlineto{\pgfqpoint{3.603506in}{3.859274in}}%
\pgfpathlineto{\pgfqpoint{3.621516in}{3.875819in}}%
\pgfpathlineto{\pgfqpoint{3.639508in}{3.892343in}}%
\pgfpathlineto{\pgfqpoint{3.657484in}{3.908844in}}%
\pgfpathlineto{\pgfqpoint{3.675443in}{3.925324in}}%
\pgfpathlineto{\pgfqpoint{3.693384in}{3.941782in}}%
\pgfpathlineto{\pgfqpoint{3.662727in}{3.948947in}}%
\pgfpathlineto{\pgfqpoint{3.632099in}{3.955214in}}%
\pgfpathlineto{\pgfqpoint{3.601499in}{3.960831in}}%
\pgfpathlineto{\pgfqpoint{3.570927in}{3.966008in}}%
\pgfpathlineto{\pgfqpoint{3.540380in}{3.970909in}}%
\pgfpathlineto{\pgfqpoint{3.522401in}{3.954275in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{3.937624in}}%
\pgfpathlineto{\pgfqpoint{3.486393in}{3.920958in}}%
\pgfpathlineto{\pgfqpoint{3.468363in}{3.904276in}}%
\pgfpathlineto{\pgfqpoint{3.450316in}{3.887578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207104in}{3.827512in}}%
\pgfpathlineto{\pgfqpoint{3.237601in}{3.822805in}}%
\pgfpathlineto{\pgfqpoint{3.268121in}{3.818095in}}%
\pgfpathlineto{\pgfqpoint{3.298666in}{3.813376in}}%
\pgfpathlineto{\pgfqpoint{3.329235in}{3.808636in}}%
\pgfpathlineto{\pgfqpoint{3.359829in}{3.803848in}}%
\pgfpathlineto{\pgfqpoint{3.377960in}{3.820626in}}%
\pgfpathlineto{\pgfqpoint{3.396075in}{3.837388in}}%
\pgfpathlineto{\pgfqpoint{3.414172in}{3.854134in}}%
\pgfpathlineto{\pgfqpoint{3.432253in}{3.870864in}}%
\pgfpathlineto{\pgfqpoint{3.450316in}{3.887578in}}%
\pgfpathlineto{\pgfqpoint{3.419759in}{3.892342in}}%
\pgfpathlineto{\pgfqpoint{3.389226in}{3.897046in}}%
\pgfpathlineto{\pgfqpoint{3.358718in}{3.901723in}}%
\pgfpathlineto{\pgfqpoint{3.328233in}{3.906390in}}%
\pgfpathlineto{\pgfqpoint{3.297772in}{3.911053in}}%
\pgfpathlineto{\pgfqpoint{3.279673in}{3.894376in}}%
\pgfpathlineto{\pgfqpoint{3.261556in}{3.877683in}}%
\pgfpathlineto{\pgfqpoint{3.243422in}{3.860975in}}%
\pgfpathlineto{\pgfqpoint{3.225271in}{3.844251in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{3.827512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155273in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{4.186130in}{3.680362in}}%
\pgfpathlineto{\pgfqpoint{4.217006in}{3.668971in}}%
\pgfpathlineto{\pgfqpoint{4.247903in}{3.658901in}}%
\pgfpathlineto{\pgfqpoint{4.278823in}{3.649899in}}%
\pgfpathlineto{\pgfqpoint{4.309767in}{3.641721in}}%
\pgfpathlineto{\pgfqpoint{4.327417in}{3.653725in}}%
\pgfpathlineto{\pgfqpoint{4.345046in}{3.665708in}}%
\pgfpathlineto{\pgfqpoint{4.362655in}{3.677670in}}%
\pgfpathlineto{\pgfqpoint{4.380242in}{3.689611in}}%
\pgfpathlineto{\pgfqpoint{4.397809in}{3.701531in}}%
\pgfpathlineto{\pgfqpoint{4.366931in}{3.709754in}}%
\pgfpathlineto{\pgfqpoint{4.336077in}{3.718868in}}%
\pgfpathlineto{\pgfqpoint{4.305249in}{3.729147in}}%
\pgfpathlineto{\pgfqpoint{4.274444in}{3.740872in}}%
\pgfpathlineto{\pgfqpoint{4.243662in}{3.754310in}}%
\pgfpathlineto{\pgfqpoint{4.226026in}{3.742179in}}%
\pgfpathlineto{\pgfqpoint{4.208368in}{3.730013in}}%
\pgfpathlineto{\pgfqpoint{4.190690in}{3.717812in}}%
\pgfpathlineto{\pgfqpoint{4.172992in}{3.705576in}}%
\pgfpathlineto{\pgfqpoint{4.155273in}{3.693305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963701in}{3.767272in}}%
\pgfpathlineto{\pgfqpoint{2.994115in}{3.762541in}}%
\pgfpathlineto{\pgfqpoint{3.024553in}{3.757805in}}%
\pgfpathlineto{\pgfqpoint{3.055014in}{3.753066in}}%
\pgfpathlineto{\pgfqpoint{3.085499in}{3.748323in}}%
\pgfpathlineto{\pgfqpoint{3.116009in}{3.743577in}}%
\pgfpathlineto{\pgfqpoint{3.134262in}{3.760396in}}%
\pgfpathlineto{\pgfqpoint{3.152498in}{3.777198in}}%
\pgfpathlineto{\pgfqpoint{3.170717in}{3.793985in}}%
\pgfpathlineto{\pgfqpoint{3.188919in}{3.810756in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{3.827512in}}%
\pgfpathlineto{\pgfqpoint{3.176631in}{3.832214in}}%
\pgfpathlineto{\pgfqpoint{3.146181in}{3.836913in}}%
\pgfpathlineto{\pgfqpoint{3.115756in}{3.841608in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{3.846300in}}%
\pgfpathlineto{\pgfqpoint{3.054976in}{3.850987in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{3.834276in}}%
\pgfpathlineto{\pgfqpoint{3.018517in}{3.817548in}}%
\pgfpathlineto{\pgfqpoint{3.000262in}{3.800805in}}%
\pgfpathlineto{\pgfqpoint{2.981991in}{3.784047in}}%
\pgfpathlineto{\pgfqpoint{2.963701in}{3.767272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552568in}{3.666674in}}%
\pgfpathlineto{\pgfqpoint{4.583587in}{3.660092in}}%
\pgfpathlineto{\pgfqpoint{4.614629in}{3.653517in}}%
\pgfpathlineto{\pgfqpoint{4.645692in}{3.646939in}}%
\pgfpathlineto{\pgfqpoint{4.676776in}{3.640355in}}%
\pgfpathlineto{\pgfqpoint{4.707883in}{3.633766in}}%
\pgfpathlineto{\pgfqpoint{4.725307in}{3.645760in}}%
\pgfpathlineto{\pgfqpoint{4.742711in}{3.657735in}}%
\pgfpathlineto{\pgfqpoint{4.760094in}{3.669692in}}%
\pgfpathlineto{\pgfqpoint{4.777457in}{3.681631in}}%
\pgfpathlineto{\pgfqpoint{4.746399in}{3.688180in}}%
\pgfpathlineto{\pgfqpoint{4.715363in}{3.694724in}}%
\pgfpathlineto{\pgfqpoint{4.684349in}{3.701262in}}%
\pgfpathlineto{\pgfqpoint{4.653356in}{3.707797in}}%
\pgfpathlineto{\pgfqpoint{4.622385in}{3.714336in}}%
\pgfpathlineto{\pgfqpoint{4.604961in}{3.702448in}}%
\pgfpathlineto{\pgfqpoint{4.587517in}{3.690541in}}%
\pgfpathlineto{\pgfqpoint{4.570053in}{3.678617in}}%
\pgfpathlineto{\pgfqpoint{4.552568in}{3.666674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603506in}{3.859274in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{3.851487in}}%
\pgfpathlineto{\pgfqpoint{3.664988in}{3.842448in}}%
\pgfpathlineto{\pgfqpoint{3.695775in}{3.831919in}}%
\pgfpathlineto{\pgfqpoint{3.726589in}{3.819709in}}%
\pgfpathlineto{\pgfqpoint{3.757429in}{3.805713in}}%
\pgfpathlineto{\pgfqpoint{3.775394in}{3.821288in}}%
\pgfpathlineto{\pgfqpoint{3.793341in}{3.836823in}}%
\pgfpathlineto{\pgfqpoint{3.811271in}{3.852319in}}%
\pgfpathlineto{\pgfqpoint{3.829183in}{3.867774in}}%
\pgfpathlineto{\pgfqpoint{3.847076in}{3.883188in}}%
\pgfpathlineto{\pgfqpoint{3.816291in}{3.898668in}}%
\pgfpathlineto{\pgfqpoint{3.785526in}{3.912120in}}%
\pgfpathlineto{\pgfqpoint{3.754785in}{3.923643in}}%
\pgfpathlineto{\pgfqpoint{3.724070in}{3.933442in}}%
\pgfpathlineto{\pgfqpoint{3.693384in}{3.941782in}}%
\pgfpathlineto{\pgfqpoint{3.675443in}{3.925324in}}%
\pgfpathlineto{\pgfqpoint{3.657484in}{3.908844in}}%
\pgfpathlineto{\pgfqpoint{3.639508in}{3.892343in}}%
\pgfpathlineto{\pgfqpoint{3.621516in}{3.875819in}}%
\pgfpathlineto{\pgfqpoint{3.603506in}{3.859274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309767in}{3.641721in}}%
\pgfpathlineto{\pgfqpoint{4.340733in}{3.634145in}}%
\pgfpathlineto{\pgfqpoint{4.371724in}{3.626986in}}%
\pgfpathlineto{\pgfqpoint{4.402737in}{3.620091in}}%
\pgfpathlineto{\pgfqpoint{4.433774in}{3.613351in}}%
\pgfpathlineto{\pgfqpoint{4.464832in}{3.606687in}}%
\pgfpathlineto{\pgfqpoint{4.482421in}{3.618721in}}%
\pgfpathlineto{\pgfqpoint{4.499988in}{3.630736in}}%
\pgfpathlineto{\pgfqpoint{4.517535in}{3.642734in}}%
\pgfpathlineto{\pgfqpoint{4.535062in}{3.654713in}}%
\pgfpathlineto{\pgfqpoint{4.552568in}{3.666674in}}%
\pgfpathlineto{\pgfqpoint{4.521570in}{3.673285in}}%
\pgfpathlineto{\pgfqpoint{4.490595in}{3.679976in}}%
\pgfpathlineto{\pgfqpoint{4.459642in}{3.686826in}}%
\pgfpathlineto{\pgfqpoint{4.428714in}{3.693957in}}%
\pgfpathlineto{\pgfqpoint{4.397809in}{3.701531in}}%
\pgfpathlineto{\pgfqpoint{4.380242in}{3.689611in}}%
\pgfpathlineto{\pgfqpoint{4.362655in}{3.677670in}}%
\pgfpathlineto{\pgfqpoint{4.345046in}{3.665708in}}%
\pgfpathlineto{\pgfqpoint{4.327417in}{3.653725in}}%
\pgfpathlineto{\pgfqpoint{4.309767in}{3.641721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757429in}{3.805713in}}%
\pgfpathlineto{\pgfqpoint{3.788289in}{3.789953in}}%
\pgfpathlineto{\pgfqpoint{3.819165in}{3.772609in}}%
\pgfpathlineto{\pgfqpoint{3.850052in}{3.754022in}}%
\pgfpathlineto{\pgfqpoint{3.880946in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{3.911842in}{3.715140in}}%
\pgfpathlineto{\pgfqpoint{3.929741in}{3.728870in}}%
\pgfpathlineto{\pgfqpoint{3.947621in}{3.742551in}}%
\pgfpathlineto{\pgfqpoint{3.965481in}{3.756183in}}%
\pgfpathlineto{\pgfqpoint{3.983322in}{3.769765in}}%
\pgfpathlineto{\pgfqpoint{4.001143in}{3.783295in}}%
\pgfpathlineto{\pgfqpoint{3.970325in}{3.804697in}}%
\pgfpathlineto{\pgfqpoint{3.939506in}{3.825992in}}%
\pgfpathlineto{\pgfqpoint{3.908689in}{3.846526in}}%
\pgfpathlineto{\pgfqpoint{3.877877in}{3.865731in}}%
\pgfpathlineto{\pgfqpoint{3.847076in}{3.883188in}}%
\pgfpathlineto{\pgfqpoint{3.829183in}{3.867774in}}%
\pgfpathlineto{\pgfqpoint{3.811271in}{3.852319in}}%
\pgfpathlineto{\pgfqpoint{3.793341in}{3.836823in}}%
\pgfpathlineto{\pgfqpoint{3.775394in}{3.821288in}}%
\pgfpathlineto{\pgfqpoint{3.757429in}{3.805713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359829in}{3.803848in}}%
\pgfpathlineto{\pgfqpoint{3.390448in}{3.798958in}}%
\pgfpathlineto{\pgfqpoint{3.421093in}{3.793884in}}%
\pgfpathlineto{\pgfqpoint{3.451766in}{3.788511in}}%
\pgfpathlineto{\pgfqpoint{3.482468in}{3.782686in}}%
\pgfpathlineto{\pgfqpoint{3.513201in}{3.776229in}}%
\pgfpathlineto{\pgfqpoint{3.531296in}{3.792880in}}%
\pgfpathlineto{\pgfqpoint{3.549374in}{3.809510in}}%
\pgfpathlineto{\pgfqpoint{3.567435in}{3.826119in}}%
\pgfpathlineto{\pgfqpoint{3.585479in}{3.842707in}}%
\pgfpathlineto{\pgfqpoint{3.603506in}{3.859274in}}%
\pgfpathlineto{\pgfqpoint{3.572810in}{3.866060in}}%
\pgfpathlineto{\pgfqpoint{3.542145in}{3.872088in}}%
\pgfpathlineto{\pgfqpoint{3.511508in}{3.877570in}}%
\pgfpathlineto{\pgfqpoint{3.480899in}{3.882687in}}%
\pgfpathlineto{\pgfqpoint{3.450316in}{3.887578in}}%
\pgfpathlineto{\pgfqpoint{3.432253in}{3.870864in}}%
\pgfpathlineto{\pgfqpoint{3.414172in}{3.854134in}}%
\pgfpathlineto{\pgfqpoint{3.396075in}{3.837388in}}%
\pgfpathlineto{\pgfqpoint{3.377960in}{3.820626in}}%
\pgfpathlineto{\pgfqpoint{3.359829in}{3.803848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911842in}{3.715140in}}%
\pgfpathlineto{\pgfqpoint{3.942740in}{3.695993in}}%
\pgfpathlineto{\pgfqpoint{3.973639in}{3.677744in}}%
\pgfpathlineto{\pgfqpoint{4.004542in}{3.660776in}}%
\pgfpathlineto{\pgfqpoint{4.035450in}{3.645316in}}%
\pgfpathlineto{\pgfqpoint{4.066368in}{3.631437in}}%
\pgfpathlineto{\pgfqpoint{4.084190in}{3.643878in}}%
\pgfpathlineto{\pgfqpoint{4.101992in}{3.656286in}}%
\pgfpathlineto{\pgfqpoint{4.119772in}{3.668659in}}%
\pgfpathlineto{\pgfqpoint{4.137533in}{3.680999in}}%
\pgfpathlineto{\pgfqpoint{4.155273in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{4.124431in}{3.707977in}}%
\pgfpathlineto{\pgfqpoint{4.093601in}{3.724458in}}%
\pgfpathlineto{\pgfqpoint{4.062779in}{3.742689in}}%
\pgfpathlineto{\pgfqpoint{4.031960in}{3.762438in}}%
\pgfpathlineto{\pgfqpoint{4.001143in}{3.783295in}}%
\pgfpathlineto{\pgfqpoint{3.983322in}{3.769765in}}%
\pgfpathlineto{\pgfqpoint{3.965481in}{3.756183in}}%
\pgfpathlineto{\pgfqpoint{3.947621in}{3.742551in}}%
\pgfpathlineto{\pgfqpoint{3.929741in}{3.728870in}}%
\pgfpathlineto{\pgfqpoint{3.911842in}{3.715140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707883in}{3.633766in}}%
\pgfpathlineto{\pgfqpoint{4.739010in}{3.627172in}}%
\pgfpathlineto{\pgfqpoint{4.770160in}{3.620572in}}%
\pgfpathlineto{\pgfqpoint{4.801331in}{3.613966in}}%
\pgfpathlineto{\pgfqpoint{4.832524in}{3.607355in}}%
\pgfpathlineto{\pgfqpoint{4.863739in}{3.600738in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{3.612782in}}%
\pgfpathlineto{\pgfqpoint{4.898444in}{3.624807in}}%
\pgfpathlineto{\pgfqpoint{4.915766in}{3.636814in}}%
\pgfpathlineto{\pgfqpoint{4.933068in}{3.648803in}}%
\pgfpathlineto{\pgfqpoint{4.901902in}{3.655380in}}%
\pgfpathlineto{\pgfqpoint{4.870758in}{3.661951in}}%
\pgfpathlineto{\pgfqpoint{4.839636in}{3.668517in}}%
\pgfpathlineto{\pgfqpoint{4.808536in}{3.675077in}}%
\pgfpathlineto{\pgfqpoint{4.777457in}{3.681631in}}%
\pgfpathlineto{\pgfqpoint{4.760094in}{3.669692in}}%
\pgfpathlineto{\pgfqpoint{4.742711in}{3.657735in}}%
\pgfpathlineto{\pgfqpoint{4.725307in}{3.645760in}}%
\pgfpathlineto{\pgfqpoint{4.707883in}{3.633766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116009in}{3.743577in}}%
\pgfpathlineto{\pgfqpoint{3.146542in}{3.738827in}}%
\pgfpathlineto{\pgfqpoint{3.177099in}{3.734072in}}%
\pgfpathlineto{\pgfqpoint{3.207680in}{3.729311in}}%
\pgfpathlineto{\pgfqpoint{3.238285in}{3.724533in}}%
\pgfpathlineto{\pgfqpoint{3.268915in}{3.719716in}}%
\pgfpathlineto{\pgfqpoint{3.287132in}{3.736575in}}%
\pgfpathlineto{\pgfqpoint{3.305332in}{3.753417in}}%
\pgfpathlineto{\pgfqpoint{3.323515in}{3.770243in}}%
\pgfpathlineto{\pgfqpoint{3.341680in}{3.787053in}}%
\pgfpathlineto{\pgfqpoint{3.359829in}{3.803848in}}%
\pgfpathlineto{\pgfqpoint{3.329235in}{3.808636in}}%
\pgfpathlineto{\pgfqpoint{3.298666in}{3.813376in}}%
\pgfpathlineto{\pgfqpoint{3.268121in}{3.818095in}}%
\pgfpathlineto{\pgfqpoint{3.237601in}{3.822805in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{3.827512in}}%
\pgfpathlineto{\pgfqpoint{3.188919in}{3.810756in}}%
\pgfpathlineto{\pgfqpoint{3.170717in}{3.793985in}}%
\pgfpathlineto{\pgfqpoint{3.152498in}{3.777198in}}%
\pgfpathlineto{\pgfqpoint{3.134262in}{3.760396in}}%
\pgfpathlineto{\pgfqpoint{3.116009in}{3.743577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871998in}{3.683163in}}%
\pgfpathlineto{\pgfqpoint{2.902447in}{3.678387in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{3.673608in}}%
\pgfpathlineto{\pgfqpoint{2.963418in}{3.668824in}}%
\pgfpathlineto{\pgfqpoint{2.993939in}{3.664037in}}%
\pgfpathlineto{\pgfqpoint{3.024484in}{3.659247in}}%
\pgfpathlineto{\pgfqpoint{3.042823in}{3.676145in}}%
\pgfpathlineto{\pgfqpoint{3.061145in}{3.693027in}}%
\pgfpathlineto{\pgfqpoint{3.079450in}{3.709893in}}%
\pgfpathlineto{\pgfqpoint{3.097738in}{3.726743in}}%
\pgfpathlineto{\pgfqpoint{3.116009in}{3.743577in}}%
\pgfpathlineto{\pgfqpoint{3.085499in}{3.748323in}}%
\pgfpathlineto{\pgfqpoint{3.055014in}{3.753066in}}%
\pgfpathlineto{\pgfqpoint{3.024553in}{3.757805in}}%
\pgfpathlineto{\pgfqpoint{2.994115in}{3.762541in}}%
\pgfpathlineto{\pgfqpoint{2.963701in}{3.767272in}}%
\pgfpathlineto{\pgfqpoint{2.945395in}{3.750482in}}%
\pgfpathlineto{\pgfqpoint{2.927072in}{3.733676in}}%
\pgfpathlineto{\pgfqpoint{2.908731in}{3.716854in}}%
\pgfpathlineto{\pgfqpoint{2.890373in}{3.700016in}}%
\pgfpathlineto{\pgfqpoint{2.871998in}{3.683163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066368in}{3.631437in}}%
\pgfpathlineto{\pgfqpoint{4.097298in}{3.619084in}}%
\pgfpathlineto{\pgfqpoint{4.128245in}{3.608110in}}%
\pgfpathlineto{\pgfqpoint{4.159210in}{3.598315in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{3.589479in}}%
\pgfpathlineto{\pgfqpoint{4.221203in}{3.581385in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{3.593494in}}%
\pgfpathlineto{\pgfqpoint{4.256691in}{3.605582in}}%
\pgfpathlineto{\pgfqpoint{4.274404in}{3.617649in}}%
\pgfpathlineto{\pgfqpoint{4.292096in}{3.629695in}}%
\pgfpathlineto{\pgfqpoint{4.309767in}{3.641721in}}%
\pgfpathlineto{\pgfqpoint{4.278823in}{3.649899in}}%
\pgfpathlineto{\pgfqpoint{4.247903in}{3.658901in}}%
\pgfpathlineto{\pgfqpoint{4.217006in}{3.668971in}}%
\pgfpathlineto{\pgfqpoint{4.186130in}{3.680362in}}%
\pgfpathlineto{\pgfqpoint{4.155273in}{3.693305in}}%
\pgfpathlineto{\pgfqpoint{4.137533in}{3.680999in}}%
\pgfpathlineto{\pgfqpoint{4.119772in}{3.668659in}}%
\pgfpathlineto{\pgfqpoint{4.101992in}{3.656286in}}%
\pgfpathlineto{\pgfqpoint{4.084190in}{3.643878in}}%
\pgfpathlineto{\pgfqpoint{4.066368in}{3.631437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464832in}{3.606687in}}%
\pgfpathlineto{\pgfqpoint{4.495912in}{3.600054in}}%
\pgfpathlineto{\pgfqpoint{4.527015in}{3.593428in}}%
\pgfpathlineto{\pgfqpoint{4.558139in}{3.586799in}}%
\pgfpathlineto{\pgfqpoint{4.589284in}{3.580166in}}%
\pgfpathlineto{\pgfqpoint{4.620451in}{3.573526in}}%
\pgfpathlineto{\pgfqpoint{4.637979in}{3.585611in}}%
\pgfpathlineto{\pgfqpoint{4.655486in}{3.597677in}}%
\pgfpathlineto{\pgfqpoint{4.672972in}{3.609725in}}%
\pgfpathlineto{\pgfqpoint{4.690438in}{3.621755in}}%
\pgfpathlineto{\pgfqpoint{4.707883in}{3.633766in}}%
\pgfpathlineto{\pgfqpoint{4.676776in}{3.640355in}}%
\pgfpathlineto{\pgfqpoint{4.645692in}{3.646939in}}%
\pgfpathlineto{\pgfqpoint{4.614629in}{3.653517in}}%
\pgfpathlineto{\pgfqpoint{4.583587in}{3.660092in}}%
\pgfpathlineto{\pgfqpoint{4.552568in}{3.666674in}}%
\pgfpathlineto{\pgfqpoint{4.535062in}{3.654713in}}%
\pgfpathlineto{\pgfqpoint{4.517535in}{3.642734in}}%
\pgfpathlineto{\pgfqpoint{4.499988in}{3.630736in}}%
\pgfpathlineto{\pgfqpoint{4.482421in}{3.618721in}}%
\pgfpathlineto{\pgfqpoint{4.464832in}{3.606687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513201in}{3.776229in}}%
\pgfpathlineto{\pgfqpoint{3.543965in}{3.768932in}}%
\pgfpathlineto{\pgfqpoint{3.574761in}{3.760576in}}%
\pgfpathlineto{\pgfqpoint{3.605589in}{3.750953in}}%
\pgfpathlineto{\pgfqpoint{3.636448in}{3.739887in}}%
\pgfpathlineto{\pgfqpoint{3.667335in}{3.727276in}}%
\pgfpathlineto{\pgfqpoint{3.685390in}{3.743037in}}%
\pgfpathlineto{\pgfqpoint{3.703426in}{3.758761in}}%
\pgfpathlineto{\pgfqpoint{3.721445in}{3.774449in}}%
\pgfpathlineto{\pgfqpoint{3.739446in}{3.790100in}}%
\pgfpathlineto{\pgfqpoint{3.757429in}{3.805713in}}%
\pgfpathlineto{\pgfqpoint{3.726589in}{3.819709in}}%
\pgfpathlineto{\pgfqpoint{3.695775in}{3.831919in}}%
\pgfpathlineto{\pgfqpoint{3.664988in}{3.842448in}}%
\pgfpathlineto{\pgfqpoint{3.634232in}{3.851487in}}%
\pgfpathlineto{\pgfqpoint{3.603506in}{3.859274in}}%
\pgfpathlineto{\pgfqpoint{3.585479in}{3.842707in}}%
\pgfpathlineto{\pgfqpoint{3.567435in}{3.826119in}}%
\pgfpathlineto{\pgfqpoint{3.549374in}{3.809510in}}%
\pgfpathlineto{\pgfqpoint{3.531296in}{3.792880in}}%
\pgfpathlineto{\pgfqpoint{3.513201in}{3.776229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863739in}{3.600738in}}%
\pgfpathlineto{\pgfqpoint{4.894975in}{3.594116in}}%
\pgfpathlineto{\pgfqpoint{4.926233in}{3.587488in}}%
\pgfpathlineto{\pgfqpoint{4.957513in}{3.580855in}}%
\pgfpathlineto{\pgfqpoint{4.988815in}{3.574216in}}%
\pgfpathlineto{\pgfqpoint{5.020139in}{3.567571in}}%
\pgfpathlineto{\pgfqpoint{5.037440in}{3.579665in}}%
\pgfpathlineto{\pgfqpoint{5.054721in}{3.591741in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{3.603798in}}%
\pgfpathlineto{\pgfqpoint{5.089221in}{3.615837in}}%
\pgfpathlineto{\pgfqpoint{5.057947in}{3.622441in}}%
\pgfpathlineto{\pgfqpoint{5.026694in}{3.629040in}}%
\pgfpathlineto{\pgfqpoint{4.995464in}{3.635633in}}%
\pgfpathlineto{\pgfqpoint{4.964255in}{3.642221in}}%
\pgfpathlineto{\pgfqpoint{4.933068in}{3.648803in}}%
\pgfpathlineto{\pgfqpoint{4.915766in}{3.636814in}}%
\pgfpathlineto{\pgfqpoint{4.898444in}{3.624807in}}%
\pgfpathlineto{\pgfqpoint{4.881102in}{3.612782in}}%
\pgfpathlineto{\pgfqpoint{4.863739in}{3.600738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268915in}{3.719716in}}%
\pgfpathlineto{\pgfqpoint{3.299570in}{3.714820in}}%
\pgfpathlineto{\pgfqpoint{3.330251in}{3.709776in}}%
\pgfpathlineto{\pgfqpoint{3.360961in}{3.704491in}}%
\pgfpathlineto{\pgfqpoint{3.391699in}{3.698839in}}%
\pgfpathlineto{\pgfqpoint{3.422467in}{3.692670in}}%
\pgfpathlineto{\pgfqpoint{3.440649in}{3.709422in}}%
\pgfpathlineto{\pgfqpoint{3.458812in}{3.726154in}}%
\pgfpathlineto{\pgfqpoint{3.476959in}{3.742866in}}%
\pgfpathlineto{\pgfqpoint{3.495089in}{3.759558in}}%
\pgfpathlineto{\pgfqpoint{3.513201in}{3.776229in}}%
\pgfpathlineto{\pgfqpoint{3.482468in}{3.782686in}}%
\pgfpathlineto{\pgfqpoint{3.451766in}{3.788511in}}%
\pgfpathlineto{\pgfqpoint{3.421093in}{3.793884in}}%
\pgfpathlineto{\pgfqpoint{3.390448in}{3.798958in}}%
\pgfpathlineto{\pgfqpoint{3.359829in}{3.803848in}}%
\pgfpathlineto{\pgfqpoint{3.341680in}{3.787053in}}%
\pgfpathlineto{\pgfqpoint{3.323515in}{3.770243in}}%
\pgfpathlineto{\pgfqpoint{3.305332in}{3.753417in}}%
\pgfpathlineto{\pgfqpoint{3.287132in}{3.736575in}}%
\pgfpathlineto{\pgfqpoint{3.268915in}{3.719716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667335in}{3.727276in}}%
\pgfpathlineto{\pgfqpoint{3.698248in}{3.713122in}}%
\pgfpathlineto{\pgfqpoint{3.729181in}{3.697559in}}%
\pgfpathlineto{\pgfqpoint{3.760130in}{3.680865in}}%
\pgfpathlineto{\pgfqpoint{3.791090in}{3.663446in}}%
\pgfpathlineto{\pgfqpoint{3.822056in}{3.645786in}}%
\pgfpathlineto{\pgfqpoint{3.840052in}{3.659748in}}%
\pgfpathlineto{\pgfqpoint{3.858029in}{3.673665in}}%
\pgfpathlineto{\pgfqpoint{3.875986in}{3.687537in}}%
\pgfpathlineto{\pgfqpoint{3.893924in}{3.701362in}}%
\pgfpathlineto{\pgfqpoint{3.911842in}{3.715140in}}%
\pgfpathlineto{\pgfqpoint{3.880946in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{3.850052in}{3.754022in}}%
\pgfpathlineto{\pgfqpoint{3.819165in}{3.772609in}}%
\pgfpathlineto{\pgfqpoint{3.788289in}{3.789953in}}%
\pgfpathlineto{\pgfqpoint{3.757429in}{3.805713in}}%
\pgfpathlineto{\pgfqpoint{3.739446in}{3.790100in}}%
\pgfpathlineto{\pgfqpoint{3.721445in}{3.774449in}}%
\pgfpathlineto{\pgfqpoint{3.703426in}{3.758761in}}%
\pgfpathlineto{\pgfqpoint{3.685390in}{3.743037in}}%
\pgfpathlineto{\pgfqpoint{3.667335in}{3.727276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221203in}{3.581385in}}%
\pgfpathlineto{\pgfqpoint{4.252233in}{3.573838in}}%
\pgfpathlineto{\pgfqpoint{4.283285in}{3.566668in}}%
\pgfpathlineto{\pgfqpoint{4.314360in}{3.559741in}}%
\pgfpathlineto{\pgfqpoint{4.345457in}{3.552956in}}%
\pgfpathlineto{\pgfqpoint{4.376577in}{3.546243in}}%
\pgfpathlineto{\pgfqpoint{4.394270in}{3.558368in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{3.570476in}}%
\pgfpathlineto{\pgfqpoint{4.429592in}{3.582564in}}%
\pgfpathlineto{\pgfqpoint{4.447223in}{3.594635in}}%
\pgfpathlineto{\pgfqpoint{4.464832in}{3.606687in}}%
\pgfpathlineto{\pgfqpoint{4.433774in}{3.613351in}}%
\pgfpathlineto{\pgfqpoint{4.402737in}{3.620091in}}%
\pgfpathlineto{\pgfqpoint{4.371724in}{3.626986in}}%
\pgfpathlineto{\pgfqpoint{4.340733in}{3.634145in}}%
\pgfpathlineto{\pgfqpoint{4.309767in}{3.641721in}}%
\pgfpathlineto{\pgfqpoint{4.292096in}{3.629695in}}%
\pgfpathlineto{\pgfqpoint{4.274404in}{3.617649in}}%
\pgfpathlineto{\pgfqpoint{4.256691in}{3.605582in}}%
\pgfpathlineto{\pgfqpoint{4.238958in}{3.593494in}}%
\pgfpathlineto{\pgfqpoint{4.221203in}{3.581385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024484in}{3.659247in}}%
\pgfpathlineto{\pgfqpoint{3.055053in}{3.654452in}}%
\pgfpathlineto{\pgfqpoint{3.085646in}{3.649654in}}%
\pgfpathlineto{\pgfqpoint{3.116263in}{3.644849in}}%
\pgfpathlineto{\pgfqpoint{3.146905in}{3.640031in}}%
\pgfpathlineto{\pgfqpoint{3.177571in}{3.635183in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{3.652122in}}%
\pgfpathlineto{\pgfqpoint{3.214160in}{3.669045in}}%
\pgfpathlineto{\pgfqpoint{3.232429in}{3.685951in}}%
\pgfpathlineto{\pgfqpoint{3.250680in}{3.702842in}}%
\pgfpathlineto{\pgfqpoint{3.268915in}{3.719716in}}%
\pgfpathlineto{\pgfqpoint{3.238285in}{3.724533in}}%
\pgfpathlineto{\pgfqpoint{3.207680in}{3.729311in}}%
\pgfpathlineto{\pgfqpoint{3.177099in}{3.734072in}}%
\pgfpathlineto{\pgfqpoint{3.146542in}{3.738827in}}%
\pgfpathlineto{\pgfqpoint{3.116009in}{3.743577in}}%
\pgfpathlineto{\pgfqpoint{3.097738in}{3.726743in}}%
\pgfpathlineto{\pgfqpoint{3.079450in}{3.709893in}}%
\pgfpathlineto{\pgfqpoint{3.061145in}{3.693027in}}%
\pgfpathlineto{\pgfqpoint{3.042823in}{3.676145in}}%
\pgfpathlineto{\pgfqpoint{3.024484in}{3.659247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822056in}{3.645786in}}%
\pgfpathlineto{\pgfqpoint{3.853026in}{3.628389in}}%
\pgfpathlineto{\pgfqpoint{3.883999in}{3.611706in}}%
\pgfpathlineto{\pgfqpoint{3.914975in}{3.596085in}}%
\pgfpathlineto{\pgfqpoint{3.945957in}{3.581739in}}%
\pgfpathlineto{\pgfqpoint{3.976947in}{3.568744in}}%
\pgfpathlineto{\pgfqpoint{3.994872in}{3.581347in}}%
\pgfpathlineto{\pgfqpoint{4.012777in}{3.593918in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.606457in}}%
\pgfpathlineto{\pgfqpoint{4.048525in}{3.618963in}}%
\pgfpathlineto{\pgfqpoint{4.066368in}{3.631437in}}%
\pgfpathlineto{\pgfqpoint{4.035450in}{3.645316in}}%
\pgfpathlineto{\pgfqpoint{4.004542in}{3.660776in}}%
\pgfpathlineto{\pgfqpoint{3.973639in}{3.677744in}}%
\pgfpathlineto{\pgfqpoint{3.942740in}{3.695993in}}%
\pgfpathlineto{\pgfqpoint{3.911842in}{3.715140in}}%
\pgfpathlineto{\pgfqpoint{3.893924in}{3.701362in}}%
\pgfpathlineto{\pgfqpoint{3.875986in}{3.687537in}}%
\pgfpathlineto{\pgfqpoint{3.858029in}{3.673665in}}%
\pgfpathlineto{\pgfqpoint{3.840052in}{3.659748in}}%
\pgfpathlineto{\pgfqpoint{3.822056in}{3.645786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620451in}{3.573526in}}%
\pgfpathlineto{\pgfqpoint{4.651641in}{3.566882in}}%
\pgfpathlineto{\pgfqpoint{4.682851in}{3.560231in}}%
\pgfpathlineto{\pgfqpoint{4.714084in}{3.553575in}}%
\pgfpathlineto{\pgfqpoint{4.745338in}{3.546913in}}%
\pgfpathlineto{\pgfqpoint{4.776615in}{3.540246in}}%
\pgfpathlineto{\pgfqpoint{4.794081in}{3.552381in}}%
\pgfpathlineto{\pgfqpoint{4.811526in}{3.564498in}}%
\pgfpathlineto{\pgfqpoint{4.828951in}{3.576596in}}%
\pgfpathlineto{\pgfqpoint{4.846355in}{3.588677in}}%
\pgfpathlineto{\pgfqpoint{4.863739in}{3.600738in}}%
\pgfpathlineto{\pgfqpoint{4.832524in}{3.607355in}}%
\pgfpathlineto{\pgfqpoint{4.801331in}{3.613966in}}%
\pgfpathlineto{\pgfqpoint{4.770160in}{3.620572in}}%
\pgfpathlineto{\pgfqpoint{4.739010in}{3.627172in}}%
\pgfpathlineto{\pgfqpoint{4.707883in}{3.633766in}}%
\pgfpathlineto{\pgfqpoint{4.690438in}{3.621755in}}%
\pgfpathlineto{\pgfqpoint{4.672972in}{3.609725in}}%
\pgfpathlineto{\pgfqpoint{4.655486in}{3.597677in}}%
\pgfpathlineto{\pgfqpoint{4.637979in}{3.585611in}}%
\pgfpathlineto{\pgfqpoint{4.620451in}{3.573526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779861in}{3.598657in}}%
\pgfpathlineto{\pgfqpoint{2.810346in}{3.593837in}}%
\pgfpathlineto{\pgfqpoint{2.840855in}{3.589013in}}%
\pgfpathlineto{\pgfqpoint{2.871388in}{3.584185in}}%
\pgfpathlineto{\pgfqpoint{2.901945in}{3.579353in}}%
\pgfpathlineto{\pgfqpoint{2.932527in}{3.574518in}}%
\pgfpathlineto{\pgfqpoint{2.950953in}{3.591496in}}%
\pgfpathlineto{\pgfqpoint{2.969362in}{3.608457in}}%
\pgfpathlineto{\pgfqpoint{2.987753in}{3.625403in}}%
\pgfpathlineto{\pgfqpoint{3.006127in}{3.642333in}}%
\pgfpathlineto{\pgfqpoint{3.024484in}{3.659247in}}%
\pgfpathlineto{\pgfqpoint{2.993939in}{3.664037in}}%
\pgfpathlineto{\pgfqpoint{2.963418in}{3.668824in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{3.673608in}}%
\pgfpathlineto{\pgfqpoint{2.902447in}{3.678387in}}%
\pgfpathlineto{\pgfqpoint{2.871998in}{3.683163in}}%
\pgfpathlineto{\pgfqpoint{2.853605in}{3.666293in}}%
\pgfpathlineto{\pgfqpoint{2.835195in}{3.649408in}}%
\pgfpathlineto{\pgfqpoint{2.816768in}{3.632507in}}%
\pgfpathlineto{\pgfqpoint{2.798323in}{3.615590in}}%
\pgfpathlineto{\pgfqpoint{2.779861in}{3.598657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020139in}{3.567571in}}%
\pgfpathlineto{\pgfqpoint{5.051484in}{3.560921in}}%
\pgfpathlineto{\pgfqpoint{5.082851in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{5.114241in}{3.547616in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{3.540984in}}%
\pgfpathlineto{\pgfqpoint{5.177089in}{3.534402in}}%
\pgfpathlineto{\pgfqpoint{5.194328in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{5.211547in}{3.558689in}}%
\pgfpathlineto{\pgfqpoint{5.228745in}{3.570805in}}%
\pgfpathlineto{\pgfqpoint{5.245923in}{3.582903in}}%
\pgfpathlineto{\pgfqpoint{5.214537in}{3.589423in}}%
\pgfpathlineto{\pgfqpoint{5.183174in}{3.596007in}}%
\pgfpathlineto{\pgfqpoint{5.151834in}{3.602615in}}%
\pgfpathlineto{\pgfqpoint{5.120517in}{3.609228in}}%
\pgfpathlineto{\pgfqpoint{5.089221in}{3.615837in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{3.603798in}}%
\pgfpathlineto{\pgfqpoint{5.054721in}{3.591741in}}%
\pgfpathlineto{\pgfqpoint{5.037440in}{3.579665in}}%
\pgfpathlineto{\pgfqpoint{5.020139in}{3.567571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976947in}{3.568744in}}%
\pgfpathlineto{\pgfqpoint{4.007948in}{3.557064in}}%
\pgfpathlineto{\pgfqpoint{4.038963in}{3.546580in}}%
\pgfpathlineto{\pgfqpoint{4.069995in}{3.537121in}}%
\pgfpathlineto{\pgfqpoint{4.101046in}{3.528500in}}%
\pgfpathlineto{\pgfqpoint{4.132117in}{3.520527in}}%
\pgfpathlineto{\pgfqpoint{4.149976in}{3.532741in}}%
\pgfpathlineto{\pgfqpoint{4.167814in}{3.544933in}}%
\pgfpathlineto{\pgfqpoint{4.185632in}{3.557105in}}%
\pgfpathlineto{\pgfqpoint{4.203428in}{3.569256in}}%
\pgfpathlineto{\pgfqpoint{4.221203in}{3.581385in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{3.589479in}}%
\pgfpathlineto{\pgfqpoint{4.159210in}{3.598315in}}%
\pgfpathlineto{\pgfqpoint{4.128245in}{3.608110in}}%
\pgfpathlineto{\pgfqpoint{4.097298in}{3.619084in}}%
\pgfpathlineto{\pgfqpoint{4.066368in}{3.631437in}}%
\pgfpathlineto{\pgfqpoint{4.048525in}{3.618963in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.606457in}}%
\pgfpathlineto{\pgfqpoint{4.012777in}{3.593918in}}%
\pgfpathlineto{\pgfqpoint{3.994872in}{3.581347in}}%
\pgfpathlineto{\pgfqpoint{3.976947in}{3.568744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422467in}{3.692670in}}%
\pgfpathlineto{\pgfqpoint{3.453268in}{3.685810in}}%
\pgfpathlineto{\pgfqpoint{3.484101in}{3.678073in}}%
\pgfpathlineto{\pgfqpoint{3.514967in}{3.669279in}}%
\pgfpathlineto{\pgfqpoint{3.545866in}{3.659274in}}%
\pgfpathlineto{\pgfqpoint{3.576796in}{3.647962in}}%
\pgfpathlineto{\pgfqpoint{3.594940in}{3.663891in}}%
\pgfpathlineto{\pgfqpoint{3.613066in}{3.679788in}}%
\pgfpathlineto{\pgfqpoint{3.631173in}{3.695651in}}%
\pgfpathlineto{\pgfqpoint{3.649263in}{3.711481in}}%
\pgfpathlineto{\pgfqpoint{3.667335in}{3.727276in}}%
\pgfpathlineto{\pgfqpoint{3.636448in}{3.739887in}}%
\pgfpathlineto{\pgfqpoint{3.605589in}{3.750953in}}%
\pgfpathlineto{\pgfqpoint{3.574761in}{3.760576in}}%
\pgfpathlineto{\pgfqpoint{3.543965in}{3.768932in}}%
\pgfpathlineto{\pgfqpoint{3.513201in}{3.776229in}}%
\pgfpathlineto{\pgfqpoint{3.495089in}{3.759558in}}%
\pgfpathlineto{\pgfqpoint{3.476959in}{3.742866in}}%
\pgfpathlineto{\pgfqpoint{3.458812in}{3.726154in}}%
\pgfpathlineto{\pgfqpoint{3.440649in}{3.709422in}}%
\pgfpathlineto{\pgfqpoint{3.422467in}{3.692670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376577in}{3.546243in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{3.539559in}}%
\pgfpathlineto{\pgfqpoint{4.438881in}{3.532882in}}%
\pgfpathlineto{\pgfqpoint{4.470066in}{3.526203in}}%
\pgfpathlineto{\pgfqpoint{4.501273in}{3.519518in}}%
\pgfpathlineto{\pgfqpoint{4.532502in}{3.512828in}}%
\pgfpathlineto{\pgfqpoint{4.550133in}{3.525005in}}%
\pgfpathlineto{\pgfqpoint{4.567744in}{3.537163in}}%
\pgfpathlineto{\pgfqpoint{4.585334in}{3.549302in}}%
\pgfpathlineto{\pgfqpoint{4.602903in}{3.561424in}}%
\pgfpathlineto{\pgfqpoint{4.620451in}{3.573526in}}%
\pgfpathlineto{\pgfqpoint{4.589284in}{3.580166in}}%
\pgfpathlineto{\pgfqpoint{4.558139in}{3.586799in}}%
\pgfpathlineto{\pgfqpoint{4.527015in}{3.593428in}}%
\pgfpathlineto{\pgfqpoint{4.495912in}{3.600054in}}%
\pgfpathlineto{\pgfqpoint{4.464832in}{3.606687in}}%
\pgfpathlineto{\pgfqpoint{4.447223in}{3.594635in}}%
\pgfpathlineto{\pgfqpoint{4.429592in}{3.582564in}}%
\pgfpathlineto{\pgfqpoint{4.411941in}{3.570476in}}%
\pgfpathlineto{\pgfqpoint{4.394270in}{3.558368in}}%
\pgfpathlineto{\pgfqpoint{4.376577in}{3.546243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177571in}{3.635183in}}%
\pgfpathlineto{\pgfqpoint{3.208262in}{3.630273in}}%
\pgfpathlineto{\pgfqpoint{3.238980in}{3.625249in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{3.620035in}}%
\pgfpathlineto{\pgfqpoint{3.300498in}{3.614531in}}%
\pgfpathlineto{\pgfqpoint{3.331302in}{3.608617in}}%
\pgfpathlineto{\pgfqpoint{3.349570in}{3.625466in}}%
\pgfpathlineto{\pgfqpoint{3.367820in}{3.642296in}}%
\pgfpathlineto{\pgfqpoint{3.386053in}{3.659107in}}%
\pgfpathlineto{\pgfqpoint{3.404269in}{3.675898in}}%
\pgfpathlineto{\pgfqpoint{3.422467in}{3.692670in}}%
\pgfpathlineto{\pgfqpoint{3.391699in}{3.698839in}}%
\pgfpathlineto{\pgfqpoint{3.360961in}{3.704491in}}%
\pgfpathlineto{\pgfqpoint{3.330251in}{3.709776in}}%
\pgfpathlineto{\pgfqpoint{3.299570in}{3.714820in}}%
\pgfpathlineto{\pgfqpoint{3.268915in}{3.719716in}}%
\pgfpathlineto{\pgfqpoint{3.250680in}{3.702842in}}%
\pgfpathlineto{\pgfqpoint{3.232429in}{3.685951in}}%
\pgfpathlineto{\pgfqpoint{3.214160in}{3.669045in}}%
\pgfpathlineto{\pgfqpoint{3.195874in}{3.652122in}}%
\pgfpathlineto{\pgfqpoint{3.177571in}{3.635183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776615in}{3.540246in}}%
\pgfpathlineto{\pgfqpoint{4.807913in}{3.533573in}}%
\pgfpathlineto{\pgfqpoint{4.839233in}{3.526894in}}%
\pgfpathlineto{\pgfqpoint{4.870574in}{3.520210in}}%
\pgfpathlineto{\pgfqpoint{4.901938in}{3.513520in}}%
\pgfpathlineto{\pgfqpoint{4.933324in}{3.506825in}}%
\pgfpathlineto{\pgfqpoint{4.950728in}{3.519011in}}%
\pgfpathlineto{\pgfqpoint{4.968112in}{3.531179in}}%
\pgfpathlineto{\pgfqpoint{4.985475in}{3.543328in}}%
\pgfpathlineto{\pgfqpoint{5.002817in}{3.555459in}}%
\pgfpathlineto{\pgfqpoint{5.020139in}{3.567571in}}%
\pgfpathlineto{\pgfqpoint{4.988815in}{3.574216in}}%
\pgfpathlineto{\pgfqpoint{4.957513in}{3.580855in}}%
\pgfpathlineto{\pgfqpoint{4.926233in}{3.587488in}}%
\pgfpathlineto{\pgfqpoint{4.894975in}{3.594116in}}%
\pgfpathlineto{\pgfqpoint{4.863739in}{3.600738in}}%
\pgfpathlineto{\pgfqpoint{4.846355in}{3.588677in}}%
\pgfpathlineto{\pgfqpoint{4.828951in}{3.576596in}}%
\pgfpathlineto{\pgfqpoint{4.811526in}{3.564498in}}%
\pgfpathlineto{\pgfqpoint{4.794081in}{3.552381in}}%
\pgfpathlineto{\pgfqpoint{4.776615in}{3.540246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576796in}{3.647962in}}%
\pgfpathlineto{\pgfqpoint{3.607755in}{3.635330in}}%
\pgfpathlineto{\pgfqpoint{3.638737in}{3.621478in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{3.606629in}}%
\pgfpathlineto{\pgfqpoint{3.700756in}{3.591111in}}%
\pgfpathlineto{\pgfqpoint{3.731784in}{3.575332in}}%
\pgfpathlineto{\pgfqpoint{3.749877in}{3.589506in}}%
\pgfpathlineto{\pgfqpoint{3.767951in}{3.603639in}}%
\pgfpathlineto{\pgfqpoint{3.786005in}{3.617731in}}%
\pgfpathlineto{\pgfqpoint{3.804040in}{3.631780in}}%
\pgfpathlineto{\pgfqpoint{3.822056in}{3.645786in}}%
\pgfpathlineto{\pgfqpoint{3.791090in}{3.663446in}}%
\pgfpathlineto{\pgfqpoint{3.760130in}{3.680865in}}%
\pgfpathlineto{\pgfqpoint{3.729181in}{3.697559in}}%
\pgfpathlineto{\pgfqpoint{3.698248in}{3.713122in}}%
\pgfpathlineto{\pgfqpoint{3.667335in}{3.727276in}}%
\pgfpathlineto{\pgfqpoint{3.649263in}{3.711481in}}%
\pgfpathlineto{\pgfqpoint{3.631173in}{3.695651in}}%
\pgfpathlineto{\pgfqpoint{3.613066in}{3.679788in}}%
\pgfpathlineto{\pgfqpoint{3.594940in}{3.663891in}}%
\pgfpathlineto{\pgfqpoint{3.576796in}{3.647962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932527in}{3.574518in}}%
\pgfpathlineto{\pgfqpoint{2.963132in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{2.993761in}{3.564835in}}%
\pgfpathlineto{\pgfqpoint{3.024415in}{3.559987in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{3.555128in}}%
\pgfpathlineto{\pgfqpoint{3.085795in}{3.550246in}}%
\pgfpathlineto{\pgfqpoint{3.104185in}{3.567266in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{3.584269in}}%
\pgfpathlineto{\pgfqpoint{3.140913in}{3.601257in}}%
\pgfpathlineto{\pgfqpoint{3.159250in}{3.618228in}}%
\pgfpathlineto{\pgfqpoint{3.177571in}{3.635183in}}%
\pgfpathlineto{\pgfqpoint{3.146905in}{3.640031in}}%
\pgfpathlineto{\pgfqpoint{3.116263in}{3.644849in}}%
\pgfpathlineto{\pgfqpoint{3.085646in}{3.649654in}}%
\pgfpathlineto{\pgfqpoint{3.055053in}{3.654452in}}%
\pgfpathlineto{\pgfqpoint{3.024484in}{3.659247in}}%
\pgfpathlineto{\pgfqpoint{3.006127in}{3.642333in}}%
\pgfpathlineto{\pgfqpoint{2.987753in}{3.625403in}}%
\pgfpathlineto{\pgfqpoint{2.969362in}{3.608457in}}%
\pgfpathlineto{\pgfqpoint{2.950953in}{3.591496in}}%
\pgfpathlineto{\pgfqpoint{2.932527in}{3.574518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132117in}{3.520527in}}%
\pgfpathlineto{\pgfqpoint{4.163209in}{3.513033in}}%
\pgfpathlineto{\pgfqpoint{4.194323in}{3.505869in}}%
\pgfpathlineto{\pgfqpoint{4.225460in}{3.498920in}}%
\pgfpathlineto{\pgfqpoint{4.256618in}{3.492096in}}%
\pgfpathlineto{\pgfqpoint{4.287798in}{3.485336in}}%
\pgfpathlineto{\pgfqpoint{4.305596in}{3.497555in}}%
\pgfpathlineto{\pgfqpoint{4.323373in}{3.509754in}}%
\pgfpathlineto{\pgfqpoint{4.341128in}{3.521936in}}%
\pgfpathlineto{\pgfqpoint{4.358863in}{3.534098in}}%
\pgfpathlineto{\pgfqpoint{4.376577in}{3.546243in}}%
\pgfpathlineto{\pgfqpoint{4.345457in}{3.552956in}}%
\pgfpathlineto{\pgfqpoint{4.314360in}{3.559741in}}%
\pgfpathlineto{\pgfqpoint{4.283285in}{3.566668in}}%
\pgfpathlineto{\pgfqpoint{4.252233in}{3.573838in}}%
\pgfpathlineto{\pgfqpoint{4.221203in}{3.581385in}}%
\pgfpathlineto{\pgfqpoint{4.203428in}{3.569256in}}%
\pgfpathlineto{\pgfqpoint{4.185632in}{3.557105in}}%
\pgfpathlineto{\pgfqpoint{4.167814in}{3.544933in}}%
\pgfpathlineto{\pgfqpoint{4.149976in}{3.532741in}}%
\pgfpathlineto{\pgfqpoint{4.132117in}{3.520527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687289in}{3.513751in}}%
\pgfpathlineto{\pgfqpoint{2.717810in}{3.508886in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{3.504017in}}%
\pgfpathlineto{\pgfqpoint{2.778923in}{3.499144in}}%
\pgfpathlineto{\pgfqpoint{2.809516in}{3.494268in}}%
\pgfpathlineto{\pgfqpoint{2.840134in}{3.489388in}}%
\pgfpathlineto{\pgfqpoint{2.858647in}{3.506446in}}%
\pgfpathlineto{\pgfqpoint{2.877143in}{3.523488in}}%
\pgfpathlineto{\pgfqpoint{2.895622in}{3.540514in}}%
\pgfpathlineto{\pgfqpoint{2.914083in}{3.557524in}}%
\pgfpathlineto{\pgfqpoint{2.932527in}{3.574518in}}%
\pgfpathlineto{\pgfqpoint{2.901945in}{3.579353in}}%
\pgfpathlineto{\pgfqpoint{2.871388in}{3.584185in}}%
\pgfpathlineto{\pgfqpoint{2.840855in}{3.589013in}}%
\pgfpathlineto{\pgfqpoint{2.810346in}{3.593837in}}%
\pgfpathlineto{\pgfqpoint{2.779861in}{3.598657in}}%
\pgfpathlineto{\pgfqpoint{2.761382in}{3.581708in}}%
\pgfpathlineto{\pgfqpoint{2.742885in}{3.564743in}}%
\pgfpathlineto{\pgfqpoint{2.724370in}{3.547761in}}%
\pgfpathlineto{\pgfqpoint{2.705839in}{3.530764in}}%
\pgfpathlineto{\pgfqpoint{2.687289in}{3.513751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177089in}{3.534402in}}%
\pgfpathlineto{\pgfqpoint{5.208549in}{3.527925in}}%
\pgfpathlineto{\pgfqpoint{5.240038in}{3.521626in}}%
\pgfpathlineto{\pgfqpoint{5.271557in}{3.515603in}}%
\pgfpathlineto{\pgfqpoint{5.303112in}{3.509972in}}%
\pgfpathlineto{\pgfqpoint{5.334708in}{3.504863in}}%
\pgfpathlineto{\pgfqpoint{5.351891in}{3.517248in}}%
\pgfpathlineto{\pgfqpoint{5.369055in}{3.529619in}}%
\pgfpathlineto{\pgfqpoint{5.386199in}{3.541975in}}%
\pgfpathlineto{\pgfqpoint{5.403323in}{3.554319in}}%
\pgfpathlineto{\pgfqpoint{5.371765in}{3.559088in}}%
\pgfpathlineto{\pgfqpoint{5.340252in}{3.564476in}}%
\pgfpathlineto{\pgfqpoint{5.308777in}{3.570328in}}%
\pgfpathlineto{\pgfqpoint{5.277336in}{3.576509in}}%
\pgfpathlineto{\pgfqpoint{5.245923in}{3.582903in}}%
\pgfpathlineto{\pgfqpoint{5.228745in}{3.570805in}}%
\pgfpathlineto{\pgfqpoint{5.211547in}{3.558689in}}%
\pgfpathlineto{\pgfqpoint{5.194328in}{3.546555in}}%
\pgfpathlineto{\pgfqpoint{5.177089in}{3.534402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731784in}{3.575332in}}%
\pgfpathlineto{\pgfqpoint{3.762818in}{3.559718in}}%
\pgfpathlineto{\pgfqpoint{3.793857in}{3.544657in}}%
\pgfpathlineto{\pgfqpoint{3.824900in}{3.530454in}}%
\pgfpathlineto{\pgfqpoint{3.855950in}{3.517298in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{3.505265in}}%
\pgfpathlineto{\pgfqpoint{3.905037in}{3.518022in}}%
\pgfpathlineto{\pgfqpoint{3.923045in}{3.530748in}}%
\pgfpathlineto{\pgfqpoint{3.941033in}{3.543444in}}%
\pgfpathlineto{\pgfqpoint{3.959000in}{3.556109in}}%
\pgfpathlineto{\pgfqpoint{3.976947in}{3.568744in}}%
\pgfpathlineto{\pgfqpoint{3.945957in}{3.581739in}}%
\pgfpathlineto{\pgfqpoint{3.914975in}{3.596085in}}%
\pgfpathlineto{\pgfqpoint{3.883999in}{3.611706in}}%
\pgfpathlineto{\pgfqpoint{3.853026in}{3.628389in}}%
\pgfpathlineto{\pgfqpoint{3.822056in}{3.645786in}}%
\pgfpathlineto{\pgfqpoint{3.804040in}{3.631780in}}%
\pgfpathlineto{\pgfqpoint{3.786005in}{3.617731in}}%
\pgfpathlineto{\pgfqpoint{3.767951in}{3.603639in}}%
\pgfpathlineto{\pgfqpoint{3.749877in}{3.589506in}}%
\pgfpathlineto{\pgfqpoint{3.731784in}{3.575332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532502in}{3.512828in}}%
\pgfpathlineto{\pgfqpoint{4.563752in}{3.506132in}}%
\pgfpathlineto{\pgfqpoint{4.595024in}{3.499431in}}%
\pgfpathlineto{\pgfqpoint{4.626319in}{3.492724in}}%
\pgfpathlineto{\pgfqpoint{4.657635in}{3.486011in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{3.479293in}}%
\pgfpathlineto{\pgfqpoint{4.706543in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{4.724092in}{3.503730in}}%
\pgfpathlineto{\pgfqpoint{4.741620in}{3.515920in}}%
\pgfpathlineto{\pgfqpoint{4.759128in}{3.528092in}}%
\pgfpathlineto{\pgfqpoint{4.776615in}{3.540246in}}%
\pgfpathlineto{\pgfqpoint{4.745338in}{3.546913in}}%
\pgfpathlineto{\pgfqpoint{4.714084in}{3.553575in}}%
\pgfpathlineto{\pgfqpoint{4.682851in}{3.560231in}}%
\pgfpathlineto{\pgfqpoint{4.651641in}{3.566882in}}%
\pgfpathlineto{\pgfqpoint{4.620451in}{3.573526in}}%
\pgfpathlineto{\pgfqpoint{4.602903in}{3.561424in}}%
\pgfpathlineto{\pgfqpoint{4.585334in}{3.549302in}}%
\pgfpathlineto{\pgfqpoint{4.567744in}{3.537163in}}%
\pgfpathlineto{\pgfqpoint{4.550133in}{3.525005in}}%
\pgfpathlineto{\pgfqpoint{4.532502in}{3.512828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331302in}{3.608617in}}%
\pgfpathlineto{\pgfqpoint{3.362138in}{3.602149in}}%
\pgfpathlineto{\pgfqpoint{3.393006in}{3.594977in}}%
\pgfpathlineto{\pgfqpoint{3.423907in}{3.586949in}}%
\pgfpathlineto{\pgfqpoint{3.454843in}{3.577935in}}%
\pgfpathlineto{\pgfqpoint{3.485810in}{3.567847in}}%
\pgfpathlineto{\pgfqpoint{3.504043in}{3.583930in}}%
\pgfpathlineto{\pgfqpoint{3.522258in}{3.599984in}}%
\pgfpathlineto{\pgfqpoint{3.540456in}{3.616007in}}%
\pgfpathlineto{\pgfqpoint{3.558635in}{3.632000in}}%
\pgfpathlineto{\pgfqpoint{3.576796in}{3.647962in}}%
\pgfpathlineto{\pgfqpoint{3.545866in}{3.659274in}}%
\pgfpathlineto{\pgfqpoint{3.514967in}{3.669279in}}%
\pgfpathlineto{\pgfqpoint{3.484101in}{3.678073in}}%
\pgfpathlineto{\pgfqpoint{3.453268in}{3.685810in}}%
\pgfpathlineto{\pgfqpoint{3.422467in}{3.692670in}}%
\pgfpathlineto{\pgfqpoint{3.404269in}{3.675898in}}%
\pgfpathlineto{\pgfqpoint{3.386053in}{3.659107in}}%
\pgfpathlineto{\pgfqpoint{3.367820in}{3.642296in}}%
\pgfpathlineto{\pgfqpoint{3.349570in}{3.625466in}}%
\pgfpathlineto{\pgfqpoint{3.331302in}{3.608617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933324in}{3.506825in}}%
\pgfpathlineto{\pgfqpoint{4.964731in}{3.500124in}}%
\pgfpathlineto{\pgfqpoint{4.996161in}{3.493419in}}%
\pgfpathlineto{\pgfqpoint{5.027613in}{3.486714in}}%
\pgfpathlineto{\pgfqpoint{5.059087in}{3.480022in}}%
\pgfpathlineto{\pgfqpoint{5.090584in}{3.473367in}}%
\pgfpathlineto{\pgfqpoint{5.107926in}{3.485611in}}%
\pgfpathlineto{\pgfqpoint{5.125248in}{3.497836in}}%
\pgfpathlineto{\pgfqpoint{5.142549in}{3.510043in}}%
\pgfpathlineto{\pgfqpoint{5.159829in}{3.522232in}}%
\pgfpathlineto{\pgfqpoint{5.177089in}{3.534402in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{3.540984in}}%
\pgfpathlineto{\pgfqpoint{5.114241in}{3.547616in}}%
\pgfpathlineto{\pgfqpoint{5.082851in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{5.051484in}{3.560921in}}%
\pgfpathlineto{\pgfqpoint{5.020139in}{3.567571in}}%
\pgfpathlineto{\pgfqpoint{5.002817in}{3.555459in}}%
\pgfpathlineto{\pgfqpoint{4.985475in}{3.543328in}}%
\pgfpathlineto{\pgfqpoint{4.968112in}{3.531179in}}%
\pgfpathlineto{\pgfqpoint{4.950728in}{3.519011in}}%
\pgfpathlineto{\pgfqpoint{4.933324in}{3.506825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887007in}{3.505265in}}%
\pgfpathlineto{\pgfqpoint{3.918075in}{3.494332in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{3.484402in}}%
\pgfpathlineto{\pgfqpoint{3.980254in}{3.475334in}}%
\pgfpathlineto{\pgfqpoint{4.011368in}{3.466969in}}%
\pgfpathlineto{\pgfqpoint{4.042503in}{3.459149in}}%
\pgfpathlineto{\pgfqpoint{4.060468in}{3.471466in}}%
\pgfpathlineto{\pgfqpoint{4.078412in}{3.483762in}}%
\pgfpathlineto{\pgfqpoint{4.096335in}{3.496038in}}%
\pgfpathlineto{\pgfqpoint{4.114236in}{3.508293in}}%
\pgfpathlineto{\pgfqpoint{4.132117in}{3.520527in}}%
\pgfpathlineto{\pgfqpoint{4.101046in}{3.528500in}}%
\pgfpathlineto{\pgfqpoint{4.069995in}{3.537121in}}%
\pgfpathlineto{\pgfqpoint{4.038963in}{3.546580in}}%
\pgfpathlineto{\pgfqpoint{4.007948in}{3.557064in}}%
\pgfpathlineto{\pgfqpoint{3.976947in}{3.568744in}}%
\pgfpathlineto{\pgfqpoint{3.959000in}{3.556109in}}%
\pgfpathlineto{\pgfqpoint{3.941033in}{3.543444in}}%
\pgfpathlineto{\pgfqpoint{3.923045in}{3.530748in}}%
\pgfpathlineto{\pgfqpoint{3.905037in}{3.518022in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{3.505265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085795in}{3.550246in}}%
\pgfpathlineto{\pgfqpoint{3.116522in}{3.545318in}}%
\pgfpathlineto{\pgfqpoint{3.147276in}{3.540304in}}%
\pgfpathlineto{\pgfqpoint{3.178056in}{3.535148in}}%
\pgfpathlineto{\pgfqpoint{3.208865in}{3.529774in}}%
\pgfpathlineto{\pgfqpoint{3.239703in}{3.524086in}}%
\pgfpathlineto{\pgfqpoint{3.258057in}{3.541030in}}%
\pgfpathlineto{\pgfqpoint{3.276395in}{3.557955in}}%
\pgfpathlineto{\pgfqpoint{3.294715in}{3.574861in}}%
\pgfpathlineto{\pgfqpoint{3.313017in}{3.591748in}}%
\pgfpathlineto{\pgfqpoint{3.331302in}{3.608617in}}%
\pgfpathlineto{\pgfqpoint{3.300498in}{3.614531in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{3.620035in}}%
\pgfpathlineto{\pgfqpoint{3.238980in}{3.625249in}}%
\pgfpathlineto{\pgfqpoint{3.208262in}{3.630273in}}%
\pgfpathlineto{\pgfqpoint{3.177571in}{3.635183in}}%
\pgfpathlineto{\pgfqpoint{3.159250in}{3.618228in}}%
\pgfpathlineto{\pgfqpoint{3.140913in}{3.601257in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{3.584269in}}%
\pgfpathlineto{\pgfqpoint{3.104185in}{3.567266in}}%
\pgfpathlineto{\pgfqpoint{3.085795in}{3.550246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287798in}{3.485336in}}%
\pgfpathlineto{\pgfqpoint{4.319001in}{3.478602in}}%
\pgfpathlineto{\pgfqpoint{4.350225in}{3.471874in}}%
\pgfpathlineto{\pgfqpoint{4.381471in}{3.465144in}}%
\pgfpathlineto{\pgfqpoint{4.412739in}{3.458408in}}%
\pgfpathlineto{\pgfqpoint{4.444029in}{3.451667in}}%
\pgfpathlineto{\pgfqpoint{4.461766in}{3.463936in}}%
\pgfpathlineto{\pgfqpoint{4.479481in}{3.476187in}}%
\pgfpathlineto{\pgfqpoint{4.497176in}{3.488419in}}%
\pgfpathlineto{\pgfqpoint{4.514849in}{3.500633in}}%
\pgfpathlineto{\pgfqpoint{4.532502in}{3.512828in}}%
\pgfpathlineto{\pgfqpoint{4.501273in}{3.519518in}}%
\pgfpathlineto{\pgfqpoint{4.470066in}{3.526203in}}%
\pgfpathlineto{\pgfqpoint{4.438881in}{3.532882in}}%
\pgfpathlineto{\pgfqpoint{4.407718in}{3.539559in}}%
\pgfpathlineto{\pgfqpoint{4.376577in}{3.546243in}}%
\pgfpathlineto{\pgfqpoint{4.358863in}{3.534098in}}%
\pgfpathlineto{\pgfqpoint{4.341128in}{3.521936in}}%
\pgfpathlineto{\pgfqpoint{4.323373in}{3.509754in}}%
\pgfpathlineto{\pgfqpoint{4.305596in}{3.497555in}}%
\pgfpathlineto{\pgfqpoint{4.287798in}{3.485336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840134in}{3.489388in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{3.484503in}}%
\pgfpathlineto{\pgfqpoint{2.901440in}{3.479615in}}%
\pgfpathlineto{\pgfqpoint{2.932130in}{3.474722in}}%
\pgfpathlineto{\pgfqpoint{2.962844in}{3.469821in}}%
\pgfpathlineto{\pgfqpoint{2.993583in}{3.464903in}}%
\pgfpathlineto{\pgfqpoint{3.012060in}{3.482004in}}%
\pgfpathlineto{\pgfqpoint{3.030520in}{3.499089in}}%
\pgfpathlineto{\pgfqpoint{3.048962in}{3.516158in}}%
\pgfpathlineto{\pgfqpoint{3.067387in}{3.533210in}}%
\pgfpathlineto{\pgfqpoint{3.085795in}{3.550246in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{3.555128in}}%
\pgfpathlineto{\pgfqpoint{3.024415in}{3.559987in}}%
\pgfpathlineto{\pgfqpoint{2.993761in}{3.564835in}}%
\pgfpathlineto{\pgfqpoint{2.963132in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{2.932527in}{3.574518in}}%
\pgfpathlineto{\pgfqpoint{2.914083in}{3.557524in}}%
\pgfpathlineto{\pgfqpoint{2.895622in}{3.540514in}}%
\pgfpathlineto{\pgfqpoint{2.877143in}{3.523488in}}%
\pgfpathlineto{\pgfqpoint{2.858647in}{3.506446in}}%
\pgfpathlineto{\pgfqpoint{2.840134in}{3.489388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485810in}{3.567847in}}%
\pgfpathlineto{\pgfqpoint{3.516808in}{3.556667in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{3.544467in}}%
\pgfpathlineto{\pgfqpoint{3.578880in}{3.531416in}}%
\pgfpathlineto{\pgfqpoint{3.609946in}{3.517778in}}%
\pgfpathlineto{\pgfqpoint{3.641026in}{3.503881in}}%
\pgfpathlineto{\pgfqpoint{3.659216in}{3.518246in}}%
\pgfpathlineto{\pgfqpoint{3.677387in}{3.532575in}}%
\pgfpathlineto{\pgfqpoint{3.695539in}{3.546866in}}%
\pgfpathlineto{\pgfqpoint{3.713671in}{3.561119in}}%
\pgfpathlineto{\pgfqpoint{3.731784in}{3.575332in}}%
\pgfpathlineto{\pgfqpoint{3.700756in}{3.591111in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{3.606629in}}%
\pgfpathlineto{\pgfqpoint{3.638737in}{3.621478in}}%
\pgfpathlineto{\pgfqpoint{3.607755in}{3.635330in}}%
\pgfpathlineto{\pgfqpoint{3.576796in}{3.647962in}}%
\pgfpathlineto{\pgfqpoint{3.558635in}{3.632000in}}%
\pgfpathlineto{\pgfqpoint{3.540456in}{3.616007in}}%
\pgfpathlineto{\pgfqpoint{3.522258in}{3.599984in}}%
\pgfpathlineto{\pgfqpoint{3.504043in}{3.583930in}}%
\pgfpathlineto{\pgfqpoint{3.485810in}{3.567847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334708in}{3.504863in}}%
\pgfpathlineto{\pgfqpoint{5.366349in}{3.500413in}}%
\pgfpathlineto{\pgfqpoint{5.398042in}{3.496757in}}%
\pgfpathlineto{\pgfqpoint{5.429793in}{3.494008in}}%
\pgfpathlineto{\pgfqpoint{5.461607in}{3.492248in}}%
\pgfpathlineto{\pgfqpoint{5.493487in}{3.491507in}}%
\pgfpathlineto{\pgfqpoint{5.510649in}{3.504850in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{3.518189in}}%
\pgfpathlineto{\pgfqpoint{5.544916in}{3.531524in}}%
\pgfpathlineto{\pgfqpoint{5.562022in}{3.544857in}}%
\pgfpathlineto{\pgfqpoint{5.530140in}{3.544474in}}%
\pgfpathlineto{\pgfqpoint{5.498334in}{3.545290in}}%
\pgfpathlineto{\pgfqpoint{5.466600in}{3.547273in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{3.550328in}}%
\pgfpathlineto{\pgfqpoint{5.403323in}{3.554319in}}%
\pgfpathlineto{\pgfqpoint{5.386199in}{3.541975in}}%
\pgfpathlineto{\pgfqpoint{5.369055in}{3.529619in}}%
\pgfpathlineto{\pgfqpoint{5.351891in}{3.517248in}}%
\pgfpathlineto{\pgfqpoint{5.334708in}{3.504863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688973in}{3.479293in}}%
\pgfpathlineto{\pgfqpoint{4.720332in}{3.472569in}}%
\pgfpathlineto{\pgfqpoint{4.751714in}{3.465839in}}%
\pgfpathlineto{\pgfqpoint{4.783118in}{3.459104in}}%
\pgfpathlineto{\pgfqpoint{4.814544in}{3.452362in}}%
\pgfpathlineto{\pgfqpoint{4.845992in}{3.445616in}}%
\pgfpathlineto{\pgfqpoint{4.863500in}{3.457895in}}%
\pgfpathlineto{\pgfqpoint{4.880987in}{3.470155in}}%
\pgfpathlineto{\pgfqpoint{4.898453in}{3.482397in}}%
\pgfpathlineto{\pgfqpoint{4.915899in}{3.494620in}}%
\pgfpathlineto{\pgfqpoint{4.933324in}{3.506825in}}%
\pgfpathlineto{\pgfqpoint{4.901938in}{3.513520in}}%
\pgfpathlineto{\pgfqpoint{4.870574in}{3.520210in}}%
\pgfpathlineto{\pgfqpoint{4.839233in}{3.526894in}}%
\pgfpathlineto{\pgfqpoint{4.807913in}{3.533573in}}%
\pgfpathlineto{\pgfqpoint{4.776615in}{3.540246in}}%
\pgfpathlineto{\pgfqpoint{4.759128in}{3.528092in}}%
\pgfpathlineto{\pgfqpoint{4.741620in}{3.515920in}}%
\pgfpathlineto{\pgfqpoint{4.724092in}{3.503730in}}%
\pgfpathlineto{\pgfqpoint{4.706543in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{3.479293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594278in}{3.428443in}}%
\pgfpathlineto{\pgfqpoint{2.624835in}{3.423533in}}%
\pgfpathlineto{\pgfqpoint{2.655415in}{3.418619in}}%
\pgfpathlineto{\pgfqpoint{2.686020in}{3.413701in}}%
\pgfpathlineto{\pgfqpoint{2.716649in}{3.408779in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{3.403853in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{3.420992in}}%
\pgfpathlineto{\pgfqpoint{2.784487in}{3.438115in}}%
\pgfpathlineto{\pgfqpoint{2.803054in}{3.455222in}}%
\pgfpathlineto{\pgfqpoint{2.821602in}{3.472313in}}%
\pgfpathlineto{\pgfqpoint{2.840134in}{3.489388in}}%
\pgfpathlineto{\pgfqpoint{2.809516in}{3.494268in}}%
\pgfpathlineto{\pgfqpoint{2.778923in}{3.499144in}}%
\pgfpathlineto{\pgfqpoint{2.748355in}{3.504017in}}%
\pgfpathlineto{\pgfqpoint{2.717810in}{3.508886in}}%
\pgfpathlineto{\pgfqpoint{2.687289in}{3.513751in}}%
\pgfpathlineto{\pgfqpoint{2.668722in}{3.496722in}}%
\pgfpathlineto{\pgfqpoint{2.650138in}{3.479676in}}%
\pgfpathlineto{\pgfqpoint{2.631535in}{3.462615in}}%
\pgfpathlineto{\pgfqpoint{2.612916in}{3.445537in}}%
\pgfpathlineto{\pgfqpoint{2.594278in}{3.428443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090584in}{3.473367in}}%
\pgfpathlineto{\pgfqpoint{5.122106in}{3.466793in}}%
\pgfpathlineto{\pgfqpoint{5.153654in}{3.460357in}}%
\pgfpathlineto{\pgfqpoint{5.185231in}{3.454136in}}%
\pgfpathlineto{\pgfqpoint{5.216840in}{3.448223in}}%
\pgfpathlineto{\pgfqpoint{5.248484in}{3.442718in}}%
\pgfpathlineto{\pgfqpoint{5.265769in}{3.455177in}}%
\pgfpathlineto{\pgfqpoint{5.283034in}{3.467621in}}%
\pgfpathlineto{\pgfqpoint{5.300279in}{3.480050in}}%
\pgfpathlineto{\pgfqpoint{5.317503in}{3.492464in}}%
\pgfpathlineto{\pgfqpoint{5.334708in}{3.504863in}}%
\pgfpathlineto{\pgfqpoint{5.303112in}{3.509972in}}%
\pgfpathlineto{\pgfqpoint{5.271557in}{3.515603in}}%
\pgfpathlineto{\pgfqpoint{5.240038in}{3.521626in}}%
\pgfpathlineto{\pgfqpoint{5.208549in}{3.527925in}}%
\pgfpathlineto{\pgfqpoint{5.177089in}{3.534402in}}%
\pgfpathlineto{\pgfqpoint{5.159829in}{3.522232in}}%
\pgfpathlineto{\pgfqpoint{5.142549in}{3.510043in}}%
\pgfpathlineto{\pgfqpoint{5.125248in}{3.497836in}}%
\pgfpathlineto{\pgfqpoint{5.107926in}{3.485611in}}%
\pgfpathlineto{\pgfqpoint{5.090584in}{3.473367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042503in}{3.459149in}}%
\pgfpathlineto{\pgfqpoint{4.073657in}{3.451730in}}%
\pgfpathlineto{\pgfqpoint{4.104833in}{3.444589in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.437626in}}%
\pgfpathlineto{\pgfqpoint{4.167251in}{3.430768in}}%
\pgfpathlineto{\pgfqpoint{4.198492in}{3.423964in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{3.436276in}}%
\pgfpathlineto{\pgfqpoint{4.234278in}{3.448569in}}%
\pgfpathlineto{\pgfqpoint{4.252139in}{3.460843in}}%
\pgfpathlineto{\pgfqpoint{4.269979in}{3.473099in}}%
\pgfpathlineto{\pgfqpoint{4.287798in}{3.485336in}}%
\pgfpathlineto{\pgfqpoint{4.256618in}{3.492096in}}%
\pgfpathlineto{\pgfqpoint{4.225460in}{3.498920in}}%
\pgfpathlineto{\pgfqpoint{4.194323in}{3.505869in}}%
\pgfpathlineto{\pgfqpoint{4.163209in}{3.513033in}}%
\pgfpathlineto{\pgfqpoint{4.132117in}{3.520527in}}%
\pgfpathlineto{\pgfqpoint{4.114236in}{3.508293in}}%
\pgfpathlineto{\pgfqpoint{4.096335in}{3.496038in}}%
\pgfpathlineto{\pgfqpoint{4.078412in}{3.483762in}}%
\pgfpathlineto{\pgfqpoint{4.060468in}{3.471466in}}%
\pgfpathlineto{\pgfqpoint{4.042503in}{3.459149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641026in}{3.503881in}}%
\pgfpathlineto{\pgfqpoint{3.672115in}{3.490074in}}%
\pgfpathlineto{\pgfqpoint{3.703213in}{3.476680in}}%
\pgfpathlineto{\pgfqpoint{3.734317in}{3.463951in}}%
\pgfpathlineto{\pgfqpoint{3.765428in}{3.452052in}}%
\pgfpathlineto{\pgfqpoint{3.796548in}{3.441047in}}%
\pgfpathlineto{\pgfqpoint{3.814682in}{3.453948in}}%
\pgfpathlineto{\pgfqpoint{3.832795in}{3.466820in}}%
\pgfpathlineto{\pgfqpoint{3.850886in}{3.479664in}}%
\pgfpathlineto{\pgfqpoint{3.868957in}{3.492479in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{3.505265in}}%
\pgfpathlineto{\pgfqpoint{3.855950in}{3.517298in}}%
\pgfpathlineto{\pgfqpoint{3.824900in}{3.530454in}}%
\pgfpathlineto{\pgfqpoint{3.793857in}{3.544657in}}%
\pgfpathlineto{\pgfqpoint{3.762818in}{3.559718in}}%
\pgfpathlineto{\pgfqpoint{3.731784in}{3.575332in}}%
\pgfpathlineto{\pgfqpoint{3.713671in}{3.561119in}}%
\pgfpathlineto{\pgfqpoint{3.695539in}{3.546866in}}%
\pgfpathlineto{\pgfqpoint{3.677387in}{3.532575in}}%
\pgfpathlineto{\pgfqpoint{3.659216in}{3.518246in}}%
\pgfpathlineto{\pgfqpoint{3.641026in}{3.503881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239703in}{3.524086in}}%
\pgfpathlineto{\pgfqpoint{3.270572in}{3.517977in}}%
\pgfpathlineto{\pgfqpoint{3.301473in}{3.511325in}}%
\pgfpathlineto{\pgfqpoint{3.332407in}{3.504011in}}%
\pgfpathlineto{\pgfqpoint{3.363375in}{3.495930in}}%
\pgfpathlineto{\pgfqpoint{3.394375in}{3.487007in}}%
\pgfpathlineto{\pgfqpoint{3.412698in}{3.503230in}}%
\pgfpathlineto{\pgfqpoint{3.431003in}{3.519426in}}%
\pgfpathlineto{\pgfqpoint{3.449290in}{3.535594in}}%
\pgfpathlineto{\pgfqpoint{3.467559in}{3.551735in}}%
\pgfpathlineto{\pgfqpoint{3.485810in}{3.567847in}}%
\pgfpathlineto{\pgfqpoint{3.454843in}{3.577935in}}%
\pgfpathlineto{\pgfqpoint{3.423907in}{3.586949in}}%
\pgfpathlineto{\pgfqpoint{3.393006in}{3.594977in}}%
\pgfpathlineto{\pgfqpoint{3.362138in}{3.602149in}}%
\pgfpathlineto{\pgfqpoint{3.331302in}{3.608617in}}%
\pgfpathlineto{\pgfqpoint{3.313017in}{3.591748in}}%
\pgfpathlineto{\pgfqpoint{3.294715in}{3.574861in}}%
\pgfpathlineto{\pgfqpoint{3.276395in}{3.557955in}}%
\pgfpathlineto{\pgfqpoint{3.258057in}{3.541030in}}%
\pgfpathlineto{\pgfqpoint{3.239703in}{3.524086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444029in}{3.451667in}}%
\pgfpathlineto{\pgfqpoint{4.475341in}{3.444920in}}%
\pgfpathlineto{\pgfqpoint{4.506675in}{3.438167in}}%
\pgfpathlineto{\pgfqpoint{4.538031in}{3.431408in}}%
\pgfpathlineto{\pgfqpoint{4.569409in}{3.424644in}}%
\pgfpathlineto{\pgfqpoint{4.600809in}{3.417874in}}%
\pgfpathlineto{\pgfqpoint{4.618483in}{3.430195in}}%
\pgfpathlineto{\pgfqpoint{4.636137in}{3.442498in}}%
\pgfpathlineto{\pgfqpoint{4.653770in}{3.454781in}}%
\pgfpathlineto{\pgfqpoint{4.671382in}{3.467046in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{3.479293in}}%
\pgfpathlineto{\pgfqpoint{4.657635in}{3.486011in}}%
\pgfpathlineto{\pgfqpoint{4.626319in}{3.492724in}}%
\pgfpathlineto{\pgfqpoint{4.595024in}{3.499431in}}%
\pgfpathlineto{\pgfqpoint{4.563752in}{3.506132in}}%
\pgfpathlineto{\pgfqpoint{4.532502in}{3.512828in}}%
\pgfpathlineto{\pgfqpoint{4.514849in}{3.500633in}}%
\pgfpathlineto{\pgfqpoint{4.497176in}{3.488419in}}%
\pgfpathlineto{\pgfqpoint{4.479481in}{3.476187in}}%
\pgfpathlineto{\pgfqpoint{4.461766in}{3.463936in}}%
\pgfpathlineto{\pgfqpoint{4.444029in}{3.451667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993583in}{3.464903in}}%
\pgfpathlineto{\pgfqpoint{3.024346in}{3.459953in}}%
\pgfpathlineto{\pgfqpoint{3.055136in}{3.454944in}}%
\pgfpathlineto{\pgfqpoint{3.085951in}{3.449836in}}%
\pgfpathlineto{\pgfqpoint{3.116794in}{3.444575in}}%
\pgfpathlineto{\pgfqpoint{3.147666in}{3.439095in}}%
\pgfpathlineto{\pgfqpoint{3.166108in}{3.456129in}}%
\pgfpathlineto{\pgfqpoint{3.184533in}{3.473146in}}%
\pgfpathlineto{\pgfqpoint{3.202941in}{3.490144in}}%
\pgfpathlineto{\pgfqpoint{3.221330in}{3.507125in}}%
\pgfpathlineto{\pgfqpoint{3.239703in}{3.524086in}}%
\pgfpathlineto{\pgfqpoint{3.208865in}{3.529774in}}%
\pgfpathlineto{\pgfqpoint{3.178056in}{3.535148in}}%
\pgfpathlineto{\pgfqpoint{3.147276in}{3.540304in}}%
\pgfpathlineto{\pgfqpoint{3.116522in}{3.545318in}}%
\pgfpathlineto{\pgfqpoint{3.085795in}{3.550246in}}%
\pgfpathlineto{\pgfqpoint{3.067387in}{3.533210in}}%
\pgfpathlineto{\pgfqpoint{3.048962in}{3.516158in}}%
\pgfpathlineto{\pgfqpoint{3.030520in}{3.499089in}}%
\pgfpathlineto{\pgfqpoint{3.012060in}{3.482004in}}%
\pgfpathlineto{\pgfqpoint{2.993583in}{3.464903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845992in}{3.445616in}}%
\pgfpathlineto{\pgfqpoint{4.877462in}{3.438863in}}%
\pgfpathlineto{\pgfqpoint{4.908954in}{3.432106in}}%
\pgfpathlineto{\pgfqpoint{4.940468in}{3.425347in}}%
\pgfpathlineto{\pgfqpoint{4.972004in}{3.418597in}}%
\pgfpathlineto{\pgfqpoint{5.003564in}{3.411873in}}%
\pgfpathlineto{\pgfqpoint{5.021009in}{3.424209in}}%
\pgfpathlineto{\pgfqpoint{5.038434in}{3.436526in}}%
\pgfpathlineto{\pgfqpoint{5.055838in}{3.448825in}}%
\pgfpathlineto{\pgfqpoint{5.073222in}{3.461106in}}%
\pgfpathlineto{\pgfqpoint{5.090584in}{3.473367in}}%
\pgfpathlineto{\pgfqpoint{5.059087in}{3.480022in}}%
\pgfpathlineto{\pgfqpoint{5.027613in}{3.486714in}}%
\pgfpathlineto{\pgfqpoint{4.996161in}{3.493419in}}%
\pgfpathlineto{\pgfqpoint{4.964731in}{3.500124in}}%
\pgfpathlineto{\pgfqpoint{4.933324in}{3.506825in}}%
\pgfpathlineto{\pgfqpoint{4.915899in}{3.494620in}}%
\pgfpathlineto{\pgfqpoint{4.898453in}{3.482397in}}%
\pgfpathlineto{\pgfqpoint{4.880987in}{3.470155in}}%
\pgfpathlineto{\pgfqpoint{4.863500in}{3.457895in}}%
\pgfpathlineto{\pgfqpoint{4.845992in}{3.445616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796548in}{3.441047in}}%
\pgfpathlineto{\pgfqpoint{3.827680in}{3.430923in}}%
\pgfpathlineto{\pgfqpoint{3.858824in}{3.421601in}}%
\pgfpathlineto{\pgfqpoint{3.889984in}{3.412968in}}%
\pgfpathlineto{\pgfqpoint{3.921161in}{3.404895in}}%
\pgfpathlineto{\pgfqpoint{3.952358in}{3.397255in}}%
\pgfpathlineto{\pgfqpoint{3.970429in}{3.409675in}}%
\pgfpathlineto{\pgfqpoint{3.988480in}{3.422074in}}%
\pgfpathlineto{\pgfqpoint{4.006509in}{3.434453in}}%
\pgfpathlineto{\pgfqpoint{4.024516in}{3.446811in}}%
\pgfpathlineto{\pgfqpoint{4.042503in}{3.459149in}}%
\pgfpathlineto{\pgfqpoint{4.011368in}{3.466969in}}%
\pgfpathlineto{\pgfqpoint{3.980254in}{3.475334in}}%
\pgfpathlineto{\pgfqpoint{3.949157in}{3.484402in}}%
\pgfpathlineto{\pgfqpoint{3.918075in}{3.494332in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{3.505265in}}%
\pgfpathlineto{\pgfqpoint{3.868957in}{3.492479in}}%
\pgfpathlineto{\pgfqpoint{3.850886in}{3.479664in}}%
\pgfpathlineto{\pgfqpoint{3.832795in}{3.466820in}}%
\pgfpathlineto{\pgfqpoint{3.814682in}{3.453948in}}%
\pgfpathlineto{\pgfqpoint{3.796548in}{3.441047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747302in}{3.403853in}}%
\pgfpathlineto{\pgfqpoint{2.777979in}{3.398923in}}%
\pgfpathlineto{\pgfqpoint{2.808681in}{3.393990in}}%
\pgfpathlineto{\pgfqpoint{2.839407in}{3.389052in}}%
\pgfpathlineto{\pgfqpoint{2.870157in}{3.384107in}}%
\pgfpathlineto{\pgfqpoint{2.900932in}{3.379152in}}%
\pgfpathlineto{\pgfqpoint{2.919497in}{3.396335in}}%
\pgfpathlineto{\pgfqpoint{2.938045in}{3.413502in}}%
\pgfpathlineto{\pgfqpoint{2.956575in}{3.430652in}}%
\pgfpathlineto{\pgfqpoint{2.975088in}{3.447786in}}%
\pgfpathlineto{\pgfqpoint{2.993583in}{3.464903in}}%
\pgfpathlineto{\pgfqpoint{2.962844in}{3.469821in}}%
\pgfpathlineto{\pgfqpoint{2.932130in}{3.474722in}}%
\pgfpathlineto{\pgfqpoint{2.901440in}{3.479615in}}%
\pgfpathlineto{\pgfqpoint{2.870775in}{3.484503in}}%
\pgfpathlineto{\pgfqpoint{2.840134in}{3.489388in}}%
\pgfpathlineto{\pgfqpoint{2.821602in}{3.472313in}}%
\pgfpathlineto{\pgfqpoint{2.803054in}{3.455222in}}%
\pgfpathlineto{\pgfqpoint{2.784487in}{3.438115in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{3.420992in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{3.403853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198492in}{3.423964in}}%
\pgfpathlineto{\pgfqpoint{4.229756in}{3.417180in}}%
\pgfpathlineto{\pgfqpoint{4.261042in}{3.410401in}}%
\pgfpathlineto{\pgfqpoint{4.292349in}{3.403619in}}%
\pgfpathlineto{\pgfqpoint{4.323679in}{3.396832in}}%
\pgfpathlineto{\pgfqpoint{4.355030in}{3.390039in}}%
\pgfpathlineto{\pgfqpoint{4.372872in}{3.402402in}}%
\pgfpathlineto{\pgfqpoint{4.390693in}{3.414746in}}%
\pgfpathlineto{\pgfqpoint{4.408493in}{3.427072in}}%
\pgfpathlineto{\pgfqpoint{4.426272in}{3.439379in}}%
\pgfpathlineto{\pgfqpoint{4.444029in}{3.451667in}}%
\pgfpathlineto{\pgfqpoint{4.412739in}{3.458408in}}%
\pgfpathlineto{\pgfqpoint{4.381471in}{3.465144in}}%
\pgfpathlineto{\pgfqpoint{4.350225in}{3.471874in}}%
\pgfpathlineto{\pgfqpoint{4.319001in}{3.478602in}}%
\pgfpathlineto{\pgfqpoint{4.287798in}{3.485336in}}%
\pgfpathlineto{\pgfqpoint{4.269979in}{3.473099in}}%
\pgfpathlineto{\pgfqpoint{4.252139in}{3.460843in}}%
\pgfpathlineto{\pgfqpoint{4.234278in}{3.448569in}}%
\pgfpathlineto{\pgfqpoint{4.216396in}{3.436276in}}%
\pgfpathlineto{\pgfqpoint{4.198492in}{3.423964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493487in}{3.491507in}}%
\pgfpathlineto{\pgfqpoint{5.525434in}{3.491742in}}%
\pgfpathlineto{\pgfqpoint{5.557446in}{3.492834in}}%
\pgfpathlineto{\pgfqpoint{5.589517in}{3.494582in}}%
\pgfpathlineto{\pgfqpoint{5.621639in}{3.496723in}}%
\pgfpathlineto{\pgfqpoint{5.653802in}{3.498956in}}%
\pgfpathlineto{\pgfqpoint{5.670992in}{3.514149in}}%
\pgfpathlineto{\pgfqpoint{5.688166in}{3.529343in}}%
\pgfpathlineto{\pgfqpoint{5.705322in}{3.544538in}}%
\pgfpathlineto{\pgfqpoint{5.722461in}{3.559736in}}%
\pgfpathlineto{\pgfqpoint{5.690265in}{3.555933in}}%
\pgfpathlineto{\pgfqpoint{5.658111in}{3.552206in}}%
\pgfpathlineto{\pgfqpoint{5.626012in}{3.548917in}}%
\pgfpathlineto{\pgfqpoint{5.593980in}{3.546387in}}%
\pgfpathlineto{\pgfqpoint{5.562022in}{3.544857in}}%
\pgfpathlineto{\pgfqpoint{5.544916in}{3.531524in}}%
\pgfpathlineto{\pgfqpoint{5.527792in}{3.518189in}}%
\pgfpathlineto{\pgfqpoint{5.510649in}{3.504850in}}%
\pgfpathlineto{\pgfqpoint{5.493487in}{3.491507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394375in}{3.487007in}}%
\pgfpathlineto{\pgfqpoint{3.425406in}{3.477221in}}%
\pgfpathlineto{\pgfqpoint{3.456466in}{3.466620in}}%
\pgfpathlineto{\pgfqpoint{3.487551in}{3.455330in}}%
\pgfpathlineto{\pgfqpoint{3.518657in}{3.443550in}}%
\pgfpathlineto{\pgfqpoint{3.549781in}{3.431534in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{3.446070in}}%
\pgfpathlineto{\pgfqpoint{3.586337in}{3.460574in}}%
\pgfpathlineto{\pgfqpoint{3.604586in}{3.475044in}}%
\pgfpathlineto{\pgfqpoint{3.622816in}{3.489480in}}%
\pgfpathlineto{\pgfqpoint{3.641026in}{3.503881in}}%
\pgfpathlineto{\pgfqpoint{3.609946in}{3.517778in}}%
\pgfpathlineto{\pgfqpoint{3.578880in}{3.531416in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{3.544467in}}%
\pgfpathlineto{\pgfqpoint{3.516808in}{3.556667in}}%
\pgfpathlineto{\pgfqpoint{3.485810in}{3.567847in}}%
\pgfpathlineto{\pgfqpoint{3.467559in}{3.551735in}}%
\pgfpathlineto{\pgfqpoint{3.449290in}{3.535594in}}%
\pgfpathlineto{\pgfqpoint{3.431003in}{3.519426in}}%
\pgfpathlineto{\pgfqpoint{3.412698in}{3.503230in}}%
\pgfpathlineto{\pgfqpoint{3.394375in}{3.487007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500825in}{3.342729in}}%
\pgfpathlineto{\pgfqpoint{2.531417in}{3.337774in}}%
\pgfpathlineto{\pgfqpoint{2.562034in}{3.332814in}}%
\pgfpathlineto{\pgfqpoint{2.592674in}{3.327850in}}%
\pgfpathlineto{\pgfqpoint{2.623339in}{3.322883in}}%
\pgfpathlineto{\pgfqpoint{2.654028in}{3.317911in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{3.335132in}}%
\pgfpathlineto{\pgfqpoint{2.691391in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{2.710046in}{3.369525in}}%
\pgfpathlineto{\pgfqpoint{2.728682in}{3.386697in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{3.403853in}}%
\pgfpathlineto{\pgfqpoint{2.716649in}{3.408779in}}%
\pgfpathlineto{\pgfqpoint{2.686020in}{3.413701in}}%
\pgfpathlineto{\pgfqpoint{2.655415in}{3.418619in}}%
\pgfpathlineto{\pgfqpoint{2.624835in}{3.423533in}}%
\pgfpathlineto{\pgfqpoint{2.594278in}{3.428443in}}%
\pgfpathlineto{\pgfqpoint{2.575623in}{3.411333in}}%
\pgfpathlineto{\pgfqpoint{2.556950in}{3.394206in}}%
\pgfpathlineto{\pgfqpoint{2.538260in}{3.377064in}}%
\pgfpathlineto{\pgfqpoint{2.519551in}{3.359905in}}%
\pgfpathlineto{\pgfqpoint{2.500825in}{3.342729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248484in}{3.442718in}}%
\pgfpathlineto{\pgfqpoint{5.280168in}{3.437730in}}%
\pgfpathlineto{\pgfqpoint{5.311897in}{3.433361in}}%
\pgfpathlineto{\pgfqpoint{5.343674in}{3.429700in}}%
\pgfpathlineto{\pgfqpoint{5.375504in}{3.426809in}}%
\pgfpathlineto{\pgfqpoint{5.407388in}{3.424709in}}%
\pgfpathlineto{\pgfqpoint{5.424646in}{3.438082in}}%
\pgfpathlineto{\pgfqpoint{5.441885in}{3.451448in}}%
\pgfpathlineto{\pgfqpoint{5.459105in}{3.464806in}}%
\pgfpathlineto{\pgfqpoint{5.476305in}{3.478159in}}%
\pgfpathlineto{\pgfqpoint{5.493487in}{3.491507in}}%
\pgfpathlineto{\pgfqpoint{5.461607in}{3.492248in}}%
\pgfpathlineto{\pgfqpoint{5.429793in}{3.494008in}}%
\pgfpathlineto{\pgfqpoint{5.398042in}{3.496757in}}%
\pgfpathlineto{\pgfqpoint{5.366349in}{3.500413in}}%
\pgfpathlineto{\pgfqpoint{5.334708in}{3.504863in}}%
\pgfpathlineto{\pgfqpoint{5.317503in}{3.492464in}}%
\pgfpathlineto{\pgfqpoint{5.300279in}{3.480050in}}%
\pgfpathlineto{\pgfqpoint{5.283034in}{3.467621in}}%
\pgfpathlineto{\pgfqpoint{5.265769in}{3.455177in}}%
\pgfpathlineto{\pgfqpoint{5.248484in}{3.442718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600809in}{3.417874in}}%
\pgfpathlineto{\pgfqpoint{4.632230in}{3.411099in}}%
\pgfpathlineto{\pgfqpoint{4.663674in}{3.404317in}}%
\pgfpathlineto{\pgfqpoint{4.695140in}{3.397530in}}%
\pgfpathlineto{\pgfqpoint{4.726628in}{3.390737in}}%
\pgfpathlineto{\pgfqpoint{4.758139in}{3.383939in}}%
\pgfpathlineto{\pgfqpoint{4.775751in}{3.396312in}}%
\pgfpathlineto{\pgfqpoint{4.793343in}{3.408666in}}%
\pgfpathlineto{\pgfqpoint{4.810913in}{3.421001in}}%
\pgfpathlineto{\pgfqpoint{4.828463in}{3.433318in}}%
\pgfpathlineto{\pgfqpoint{4.845992in}{3.445616in}}%
\pgfpathlineto{\pgfqpoint{4.814544in}{3.452362in}}%
\pgfpathlineto{\pgfqpoint{4.783118in}{3.459104in}}%
\pgfpathlineto{\pgfqpoint{4.751714in}{3.465839in}}%
\pgfpathlineto{\pgfqpoint{4.720332in}{3.472569in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{3.479293in}}%
\pgfpathlineto{\pgfqpoint{4.671382in}{3.467046in}}%
\pgfpathlineto{\pgfqpoint{4.653770in}{3.454781in}}%
\pgfpathlineto{\pgfqpoint{4.636137in}{3.442498in}}%
\pgfpathlineto{\pgfqpoint{4.618483in}{3.430195in}}%
\pgfpathlineto{\pgfqpoint{4.600809in}{3.417874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003564in}{3.411873in}}%
\pgfpathlineto{\pgfqpoint{5.035147in}{3.405207in}}%
\pgfpathlineto{\pgfqpoint{5.066755in}{3.398643in}}%
\pgfpathlineto{\pgfqpoint{5.098391in}{3.392239in}}%
\pgfpathlineto{\pgfqpoint{5.130055in}{3.386062in}}%
\pgfpathlineto{\pgfqpoint{5.161751in}{3.380187in}}%
\pgfpathlineto{\pgfqpoint{5.179138in}{3.392726in}}%
\pgfpathlineto{\pgfqpoint{5.196505in}{3.405248in}}%
\pgfpathlineto{\pgfqpoint{5.213852in}{3.417754in}}%
\pgfpathlineto{\pgfqpoint{5.231178in}{3.430244in}}%
\pgfpathlineto{\pgfqpoint{5.248484in}{3.442718in}}%
\pgfpathlineto{\pgfqpoint{5.216840in}{3.448223in}}%
\pgfpathlineto{\pgfqpoint{5.185231in}{3.454136in}}%
\pgfpathlineto{\pgfqpoint{5.153654in}{3.460357in}}%
\pgfpathlineto{\pgfqpoint{5.122106in}{3.466793in}}%
\pgfpathlineto{\pgfqpoint{5.090584in}{3.473367in}}%
\pgfpathlineto{\pgfqpoint{5.073222in}{3.461106in}}%
\pgfpathlineto{\pgfqpoint{5.055838in}{3.448825in}}%
\pgfpathlineto{\pgfqpoint{5.038434in}{3.436526in}}%
\pgfpathlineto{\pgfqpoint{5.021009in}{3.424209in}}%
\pgfpathlineto{\pgfqpoint{5.003564in}{3.411873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147666in}{3.439095in}}%
\pgfpathlineto{\pgfqpoint{3.178567in}{3.433316in}}%
\pgfpathlineto{\pgfqpoint{3.209499in}{3.427152in}}%
\pgfpathlineto{\pgfqpoint{3.240463in}{3.420512in}}%
\pgfpathlineto{\pgfqpoint{3.271460in}{3.413319in}}%
\pgfpathlineto{\pgfqpoint{3.302488in}{3.405514in}}%
\pgfpathlineto{\pgfqpoint{3.320901in}{3.421861in}}%
\pgfpathlineto{\pgfqpoint{3.339297in}{3.438185in}}%
\pgfpathlineto{\pgfqpoint{3.357674in}{3.454484in}}%
\pgfpathlineto{\pgfqpoint{3.376034in}{3.470759in}}%
\pgfpathlineto{\pgfqpoint{3.394375in}{3.487007in}}%
\pgfpathlineto{\pgfqpoint{3.363375in}{3.495930in}}%
\pgfpathlineto{\pgfqpoint{3.332407in}{3.504011in}}%
\pgfpathlineto{\pgfqpoint{3.301473in}{3.511325in}}%
\pgfpathlineto{\pgfqpoint{3.270572in}{3.517977in}}%
\pgfpathlineto{\pgfqpoint{3.239703in}{3.524086in}}%
\pgfpathlineto{\pgfqpoint{3.221330in}{3.507125in}}%
\pgfpathlineto{\pgfqpoint{3.202941in}{3.490144in}}%
\pgfpathlineto{\pgfqpoint{3.184533in}{3.473146in}}%
\pgfpathlineto{\pgfqpoint{3.166108in}{3.456129in}}%
\pgfpathlineto{\pgfqpoint{3.147666in}{3.439095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549781in}{3.431534in}}%
\pgfpathlineto{\pgfqpoint{3.580917in}{3.419553in}}%
\pgfpathlineto{\pgfqpoint{3.612065in}{3.407860in}}%
\pgfpathlineto{\pgfqpoint{3.643222in}{3.396653in}}%
\pgfpathlineto{\pgfqpoint{3.674389in}{3.386062in}}%
\pgfpathlineto{\pgfqpoint{3.705567in}{3.376140in}}%
\pgfpathlineto{\pgfqpoint{3.723805in}{3.389174in}}%
\pgfpathlineto{\pgfqpoint{3.742022in}{3.402182in}}%
\pgfpathlineto{\pgfqpoint{3.760219in}{3.415164in}}%
\pgfpathlineto{\pgfqpoint{3.778394in}{3.428119in}}%
\pgfpathlineto{\pgfqpoint{3.796548in}{3.441047in}}%
\pgfpathlineto{\pgfqpoint{3.765428in}{3.452052in}}%
\pgfpathlineto{\pgfqpoint{3.734317in}{3.463951in}}%
\pgfpathlineto{\pgfqpoint{3.703213in}{3.476680in}}%
\pgfpathlineto{\pgfqpoint{3.672115in}{3.490074in}}%
\pgfpathlineto{\pgfqpoint{3.641026in}{3.503881in}}%
\pgfpathlineto{\pgfqpoint{3.622816in}{3.489480in}}%
\pgfpathlineto{\pgfqpoint{3.604586in}{3.475044in}}%
\pgfpathlineto{\pgfqpoint{3.586337in}{3.460574in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{3.446070in}}%
\pgfpathlineto{\pgfqpoint{3.549781in}{3.431534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952358in}{3.397255in}}%
\pgfpathlineto{\pgfqpoint{3.983574in}{3.389931in}}%
\pgfpathlineto{\pgfqpoint{4.014812in}{3.382824in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{3.375856in}}%
\pgfpathlineto{\pgfqpoint{4.077352in}{3.368969in}}%
\pgfpathlineto{\pgfqpoint{4.108655in}{3.362121in}}%
\pgfpathlineto{\pgfqpoint{4.126665in}{3.374527in}}%
\pgfpathlineto{\pgfqpoint{4.144654in}{3.386915in}}%
\pgfpathlineto{\pgfqpoint{4.162621in}{3.399283in}}%
\pgfpathlineto{\pgfqpoint{4.180568in}{3.411633in}}%
\pgfpathlineto{\pgfqpoint{4.198492in}{3.423964in}}%
\pgfpathlineto{\pgfqpoint{4.167251in}{3.430768in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{3.437626in}}%
\pgfpathlineto{\pgfqpoint{4.104833in}{3.444589in}}%
\pgfpathlineto{\pgfqpoint{4.073657in}{3.451730in}}%
\pgfpathlineto{\pgfqpoint{4.042503in}{3.459149in}}%
\pgfpathlineto{\pgfqpoint{4.024516in}{3.446811in}}%
\pgfpathlineto{\pgfqpoint{4.006509in}{3.434453in}}%
\pgfpathlineto{\pgfqpoint{3.988480in}{3.422074in}}%
\pgfpathlineto{\pgfqpoint{3.970429in}{3.409675in}}%
\pgfpathlineto{\pgfqpoint{3.952358in}{3.397255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900932in}{3.379152in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{3.374178in}}%
\pgfpathlineto{\pgfqpoint{2.962556in}{3.369169in}}%
\pgfpathlineto{\pgfqpoint{2.993407in}{3.364101in}}%
\pgfpathlineto{\pgfqpoint{3.024284in}{3.358944in}}%
\pgfpathlineto{\pgfqpoint{3.055188in}{3.353657in}}%
\pgfpathlineto{\pgfqpoint{3.073719in}{3.370779in}}%
\pgfpathlineto{\pgfqpoint{3.092232in}{3.387885in}}%
\pgfpathlineto{\pgfqpoint{3.110728in}{3.404973in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{3.422043in}}%
\pgfpathlineto{\pgfqpoint{3.147666in}{3.439095in}}%
\pgfpathlineto{\pgfqpoint{3.116794in}{3.444575in}}%
\pgfpathlineto{\pgfqpoint{3.085951in}{3.449836in}}%
\pgfpathlineto{\pgfqpoint{3.055136in}{3.454944in}}%
\pgfpathlineto{\pgfqpoint{3.024346in}{3.459953in}}%
\pgfpathlineto{\pgfqpoint{2.993583in}{3.464903in}}%
\pgfpathlineto{\pgfqpoint{2.975088in}{3.447786in}}%
\pgfpathlineto{\pgfqpoint{2.956575in}{3.430652in}}%
\pgfpathlineto{\pgfqpoint{2.938045in}{3.413502in}}%
\pgfpathlineto{\pgfqpoint{2.919497in}{3.396335in}}%
\pgfpathlineto{\pgfqpoint{2.900932in}{3.379152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355030in}{3.390039in}}%
\pgfpathlineto{\pgfqpoint{4.386404in}{3.383240in}}%
\pgfpathlineto{\pgfqpoint{4.417799in}{3.376435in}}%
\pgfpathlineto{\pgfqpoint{4.449217in}{3.369625in}}%
\pgfpathlineto{\pgfqpoint{4.480657in}{3.362809in}}%
\pgfpathlineto{\pgfqpoint{4.512119in}{3.355987in}}%
\pgfpathlineto{\pgfqpoint{4.529899in}{3.368402in}}%
\pgfpathlineto{\pgfqpoint{4.547658in}{3.380798in}}%
\pgfpathlineto{\pgfqpoint{4.565396in}{3.393176in}}%
\pgfpathlineto{\pgfqpoint{4.583113in}{3.405535in}}%
\pgfpathlineto{\pgfqpoint{4.600809in}{3.417874in}}%
\pgfpathlineto{\pgfqpoint{4.569409in}{3.424644in}}%
\pgfpathlineto{\pgfqpoint{4.538031in}{3.431408in}}%
\pgfpathlineto{\pgfqpoint{4.506675in}{3.438167in}}%
\pgfpathlineto{\pgfqpoint{4.475341in}{3.444920in}}%
\pgfpathlineto{\pgfqpoint{4.444029in}{3.451667in}}%
\pgfpathlineto{\pgfqpoint{4.426272in}{3.439379in}}%
\pgfpathlineto{\pgfqpoint{4.408493in}{3.427072in}}%
\pgfpathlineto{\pgfqpoint{4.390693in}{3.414746in}}%
\pgfpathlineto{\pgfqpoint{4.372872in}{3.402402in}}%
\pgfpathlineto{\pgfqpoint{4.355030in}{3.390039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409209in}{3.199316in}}%
\pgfpathlineto{\pgfqpoint{2.439795in}{3.194298in}}%
\pgfpathlineto{\pgfqpoint{2.470405in}{3.189277in}}%
\pgfpathlineto{\pgfqpoint{2.501039in}{3.184252in}}%
\pgfpathlineto{\pgfqpoint{2.531697in}{3.179222in}}%
\pgfpathlineto{\pgfqpoint{2.562380in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{2.580679in}{3.204230in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{3.234260in}}%
\pgfpathlineto{\pgfqpoint{2.617258in}{3.264281in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{3.294293in}}%
\pgfpathlineto{\pgfqpoint{2.654028in}{3.317911in}}%
\pgfpathlineto{\pgfqpoint{2.623339in}{3.322883in}}%
\pgfpathlineto{\pgfqpoint{2.592674in}{3.327850in}}%
\pgfpathlineto{\pgfqpoint{2.562034in}{3.332814in}}%
\pgfpathlineto{\pgfqpoint{2.531417in}{3.337774in}}%
\pgfpathlineto{\pgfqpoint{2.500825in}{3.342729in}}%
\pgfpathlineto{\pgfqpoint{2.482323in}{3.319165in}}%
\pgfpathlineto{\pgfqpoint{2.464054in}{3.289218in}}%
\pgfpathlineto{\pgfqpoint{2.445778in}{3.259260in}}%
\pgfpathlineto{\pgfqpoint{2.427497in}{3.229293in}}%
\pgfpathlineto{\pgfqpoint{2.409209in}{3.199316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654028in}{3.317911in}}%
\pgfpathlineto{\pgfqpoint{2.684741in}{3.312936in}}%
\pgfpathlineto{\pgfqpoint{2.715479in}{3.307956in}}%
\pgfpathlineto{\pgfqpoint{2.746241in}{3.302973in}}%
\pgfpathlineto{\pgfqpoint{2.777028in}{3.297985in}}%
\pgfpathlineto{\pgfqpoint{2.807839in}{3.292992in}}%
\pgfpathlineto{\pgfqpoint{2.826493in}{3.310257in}}%
\pgfpathlineto{\pgfqpoint{2.845129in}{3.327505in}}%
\pgfpathlineto{\pgfqpoint{2.863748in}{3.344738in}}%
\pgfpathlineto{\pgfqpoint{2.882349in}{3.361953in}}%
\pgfpathlineto{\pgfqpoint{2.900932in}{3.379152in}}%
\pgfpathlineto{\pgfqpoint{2.870157in}{3.384107in}}%
\pgfpathlineto{\pgfqpoint{2.839407in}{3.389052in}}%
\pgfpathlineto{\pgfqpoint{2.808681in}{3.393990in}}%
\pgfpathlineto{\pgfqpoint{2.777979in}{3.398923in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{3.403853in}}%
\pgfpathlineto{\pgfqpoint{2.728682in}{3.386697in}}%
\pgfpathlineto{\pgfqpoint{2.710046in}{3.369525in}}%
\pgfpathlineto{\pgfqpoint{2.691391in}{3.352337in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{3.335132in}}%
\pgfpathlineto{\pgfqpoint{2.654028in}{3.317911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758139in}{3.383939in}}%
\pgfpathlineto{\pgfqpoint{4.789671in}{3.377134in}}%
\pgfpathlineto{\pgfqpoint{4.821225in}{3.370325in}}%
\pgfpathlineto{\pgfqpoint{4.852802in}{3.363513in}}%
\pgfpathlineto{\pgfqpoint{4.884401in}{3.356704in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{3.349912in}}%
\pgfpathlineto{\pgfqpoint{4.933573in}{3.362342in}}%
\pgfpathlineto{\pgfqpoint{4.951102in}{3.374753in}}%
\pgfpathlineto{\pgfqpoint{4.968610in}{3.387145in}}%
\pgfpathlineto{\pgfqpoint{4.986097in}{3.399518in}}%
\pgfpathlineto{\pgfqpoint{5.003564in}{3.411873in}}%
\pgfpathlineto{\pgfqpoint{4.972004in}{3.418597in}}%
\pgfpathlineto{\pgfqpoint{4.940468in}{3.425347in}}%
\pgfpathlineto{\pgfqpoint{4.908954in}{3.432106in}}%
\pgfpathlineto{\pgfqpoint{4.877462in}{3.438863in}}%
\pgfpathlineto{\pgfqpoint{4.845992in}{3.445616in}}%
\pgfpathlineto{\pgfqpoint{4.828463in}{3.433318in}}%
\pgfpathlineto{\pgfqpoint{4.810913in}{3.421001in}}%
\pgfpathlineto{\pgfqpoint{4.793343in}{3.408666in}}%
\pgfpathlineto{\pgfqpoint{4.775751in}{3.396312in}}%
\pgfpathlineto{\pgfqpoint{4.758139in}{3.383939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705567in}{3.376140in}}%
\pgfpathlineto{\pgfqpoint{3.736757in}{3.366874in}}%
\pgfpathlineto{\pgfqpoint{3.767962in}{3.358204in}}%
\pgfpathlineto{\pgfqpoint{3.799182in}{3.350043in}}%
\pgfpathlineto{\pgfqpoint{3.830421in}{3.342291in}}%
\pgfpathlineto{\pgfqpoint{3.861678in}{3.334852in}}%
\pgfpathlineto{\pgfqpoint{3.879857in}{3.347373in}}%
\pgfpathlineto{\pgfqpoint{3.898014in}{3.359874in}}%
\pgfpathlineto{\pgfqpoint{3.916150in}{3.372355in}}%
\pgfpathlineto{\pgfqpoint{3.934265in}{3.384815in}}%
\pgfpathlineto{\pgfqpoint{3.952358in}{3.397255in}}%
\pgfpathlineto{\pgfqpoint{3.921161in}{3.404895in}}%
\pgfpathlineto{\pgfqpoint{3.889984in}{3.412968in}}%
\pgfpathlineto{\pgfqpoint{3.858824in}{3.421601in}}%
\pgfpathlineto{\pgfqpoint{3.827680in}{3.430923in}}%
\pgfpathlineto{\pgfqpoint{3.796548in}{3.441047in}}%
\pgfpathlineto{\pgfqpoint{3.778394in}{3.428119in}}%
\pgfpathlineto{\pgfqpoint{3.760219in}{3.415164in}}%
\pgfpathlineto{\pgfqpoint{3.742022in}{3.402182in}}%
\pgfpathlineto{\pgfqpoint{3.723805in}{3.389174in}}%
\pgfpathlineto{\pgfqpoint{3.705567in}{3.376140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407388in}{3.424709in}}%
\pgfpathlineto{\pgfqpoint{5.439328in}{3.423369in}}%
\pgfpathlineto{\pgfqpoint{5.471323in}{3.422697in}}%
\pgfpathlineto{\pgfqpoint{5.503368in}{3.422543in}}%
\pgfpathlineto{\pgfqpoint{5.535458in}{3.422711in}}%
\pgfpathlineto{\pgfqpoint{5.567585in}{3.422975in}}%
\pgfpathlineto{\pgfqpoint{5.584864in}{3.438176in}}%
\pgfpathlineto{\pgfqpoint{5.602124in}{3.453374in}}%
\pgfpathlineto{\pgfqpoint{5.619368in}{3.468570in}}%
\pgfpathlineto{\pgfqpoint{5.636593in}{3.483763in}}%
\pgfpathlineto{\pgfqpoint{5.653802in}{3.498956in}}%
\pgfpathlineto{\pgfqpoint{5.621639in}{3.496723in}}%
\pgfpathlineto{\pgfqpoint{5.589517in}{3.494582in}}%
\pgfpathlineto{\pgfqpoint{5.557446in}{3.492834in}}%
\pgfpathlineto{\pgfqpoint{5.525434in}{3.491742in}}%
\pgfpathlineto{\pgfqpoint{5.493487in}{3.491507in}}%
\pgfpathlineto{\pgfqpoint{5.476305in}{3.478159in}}%
\pgfpathlineto{\pgfqpoint{5.459105in}{3.464806in}}%
\pgfpathlineto{\pgfqpoint{5.441885in}{3.451448in}}%
\pgfpathlineto{\pgfqpoint{5.424646in}{3.438082in}}%
\pgfpathlineto{\pgfqpoint{5.407388in}{3.424709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317681in}{3.049282in}}%
\pgfpathlineto{\pgfqpoint{2.348256in}{3.044201in}}%
\pgfpathlineto{\pgfqpoint{2.378855in}{3.039116in}}%
\pgfpathlineto{\pgfqpoint{2.409478in}{3.034027in}}%
\pgfpathlineto{\pgfqpoint{2.440125in}{3.028934in}}%
\pgfpathlineto{\pgfqpoint{2.470797in}{3.023836in}}%
\pgfpathlineto{\pgfqpoint{2.489125in}{3.053927in}}%
\pgfpathlineto{\pgfqpoint{2.507448in}{3.084007in}}%
\pgfpathlineto{\pgfqpoint{2.525765in}{3.114078in}}%
\pgfpathlineto{\pgfqpoint{2.544075in}{3.144138in}}%
\pgfpathlineto{\pgfqpoint{2.562380in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{2.531697in}{3.179222in}}%
\pgfpathlineto{\pgfqpoint{2.501039in}{3.184252in}}%
\pgfpathlineto{\pgfqpoint{2.470405in}{3.189277in}}%
\pgfpathlineto{\pgfqpoint{2.439795in}{3.194298in}}%
\pgfpathlineto{\pgfqpoint{2.409209in}{3.199316in}}%
\pgfpathlineto{\pgfqpoint{2.390916in}{3.169329in}}%
\pgfpathlineto{\pgfqpoint{2.372616in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{2.354311in}{3.109325in}}%
\pgfpathlineto{\pgfqpoint{2.335999in}{3.079309in}}%
\pgfpathlineto{\pgfqpoint{2.317681in}{3.049282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302488in}{3.405514in}}%
\pgfpathlineto{\pgfqpoint{3.333547in}{3.397075in}}%
\pgfpathlineto{\pgfqpoint{3.364635in}{3.388032in}}%
\pgfpathlineto{\pgfqpoint{3.395750in}{3.378471in}}%
\pgfpathlineto{\pgfqpoint{3.426889in}{3.368532in}}%
\pgfpathlineto{\pgfqpoint{3.458047in}{3.358395in}}%
\pgfpathlineto{\pgfqpoint{3.476433in}{3.373081in}}%
\pgfpathlineto{\pgfqpoint{3.494799in}{3.387739in}}%
\pgfpathlineto{\pgfqpoint{3.513146in}{3.402368in}}%
\pgfpathlineto{\pgfqpoint{3.531473in}{3.416966in}}%
\pgfpathlineto{\pgfqpoint{3.549781in}{3.431534in}}%
\pgfpathlineto{\pgfqpoint{3.518657in}{3.443550in}}%
\pgfpathlineto{\pgfqpoint{3.487551in}{3.455330in}}%
\pgfpathlineto{\pgfqpoint{3.456466in}{3.466620in}}%
\pgfpathlineto{\pgfqpoint{3.425406in}{3.477221in}}%
\pgfpathlineto{\pgfqpoint{3.394375in}{3.487007in}}%
\pgfpathlineto{\pgfqpoint{3.376034in}{3.470759in}}%
\pgfpathlineto{\pgfqpoint{3.357674in}{3.454484in}}%
\pgfpathlineto{\pgfqpoint{3.339297in}{3.438185in}}%
\pgfpathlineto{\pgfqpoint{3.320901in}{3.421861in}}%
\pgfpathlineto{\pgfqpoint{3.302488in}{3.405514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653802in}{3.498956in}}%
\pgfpathlineto{\pgfqpoint{5.685992in}{3.500979in}}%
\pgfpathlineto{\pgfqpoint{5.718199in}{3.502526in}}%
\pgfpathlineto{\pgfqpoint{5.750414in}{3.503393in}}%
\pgfpathlineto{\pgfqpoint{5.782628in}{3.503453in}}%
\pgfpathlineto{\pgfqpoint{5.814840in}{3.502658in}}%
\pgfpathlineto{\pgfqpoint{5.832055in}{3.519343in}}%
\pgfpathlineto{\pgfqpoint{5.849255in}{3.536021in}}%
\pgfpathlineto{\pgfqpoint{5.866438in}{3.552691in}}%
\pgfpathlineto{\pgfqpoint{5.883604in}{3.569355in}}%
\pgfpathlineto{\pgfqpoint{5.851386in}{3.569317in}}%
\pgfpathlineto{\pgfqpoint{5.819157in}{3.568237in}}%
\pgfpathlineto{\pgfqpoint{5.786920in}{3.566167in}}%
\pgfpathlineto{\pgfqpoint{5.754684in}{3.563253in}}%
\pgfpathlineto{\pgfqpoint{5.722461in}{3.559736in}}%
\pgfpathlineto{\pgfqpoint{5.705322in}{3.544538in}}%
\pgfpathlineto{\pgfqpoint{5.688166in}{3.529343in}}%
\pgfpathlineto{\pgfqpoint{5.670992in}{3.514149in}}%
\pgfpathlineto{\pgfqpoint{5.653802in}{3.498956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108655in}{3.362121in}}%
\pgfpathlineto{\pgfqpoint{4.139980in}{3.355289in}}%
\pgfpathlineto{\pgfqpoint{4.171327in}{3.348458in}}%
\pgfpathlineto{\pgfqpoint{4.202696in}{3.341624in}}%
\pgfpathlineto{\pgfqpoint{4.234087in}{3.334785in}}%
\pgfpathlineto{\pgfqpoint{4.265500in}{3.327939in}}%
\pgfpathlineto{\pgfqpoint{4.283449in}{3.340397in}}%
\pgfpathlineto{\pgfqpoint{4.301376in}{3.352836in}}%
\pgfpathlineto{\pgfqpoint{4.319282in}{3.365256in}}%
\pgfpathlineto{\pgfqpoint{4.337167in}{3.377657in}}%
\pgfpathlineto{\pgfqpoint{4.355030in}{3.390039in}}%
\pgfpathlineto{\pgfqpoint{4.323679in}{3.396832in}}%
\pgfpathlineto{\pgfqpoint{4.292349in}{3.403619in}}%
\pgfpathlineto{\pgfqpoint{4.261042in}{3.410401in}}%
\pgfpathlineto{\pgfqpoint{4.229756in}{3.417180in}}%
\pgfpathlineto{\pgfqpoint{4.198492in}{3.423964in}}%
\pgfpathlineto{\pgfqpoint{4.180568in}{3.411633in}}%
\pgfpathlineto{\pgfqpoint{4.162621in}{3.399283in}}%
\pgfpathlineto{\pgfqpoint{4.144654in}{3.386915in}}%
\pgfpathlineto{\pgfqpoint{4.126665in}{3.374527in}}%
\pgfpathlineto{\pgfqpoint{4.108655in}{3.362121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161751in}{3.380187in}}%
\pgfpathlineto{\pgfqpoint{5.193481in}{3.374691in}}%
\pgfpathlineto{\pgfqpoint{5.225249in}{3.369645in}}%
\pgfpathlineto{\pgfqpoint{5.257057in}{3.365112in}}%
\pgfpathlineto{\pgfqpoint{5.288909in}{3.361130in}}%
\pgfpathlineto{\pgfqpoint{5.320804in}{3.357713in}}%
\pgfpathlineto{\pgfqpoint{5.338160in}{3.371132in}}%
\pgfpathlineto{\pgfqpoint{5.355497in}{3.384540in}}%
\pgfpathlineto{\pgfqpoint{5.372813in}{3.397939in}}%
\pgfpathlineto{\pgfqpoint{5.390110in}{3.411329in}}%
\pgfpathlineto{\pgfqpoint{5.407388in}{3.424709in}}%
\pgfpathlineto{\pgfqpoint{5.375504in}{3.426809in}}%
\pgfpathlineto{\pgfqpoint{5.343674in}{3.429700in}}%
\pgfpathlineto{\pgfqpoint{5.311897in}{3.433361in}}%
\pgfpathlineto{\pgfqpoint{5.280168in}{3.437730in}}%
\pgfpathlineto{\pgfqpoint{5.248484in}{3.442718in}}%
\pgfpathlineto{\pgfqpoint{5.231178in}{3.430244in}}%
\pgfpathlineto{\pgfqpoint{5.213852in}{3.417754in}}%
\pgfpathlineto{\pgfqpoint{5.196505in}{3.405248in}}%
\pgfpathlineto{\pgfqpoint{5.179138in}{3.392726in}}%
\pgfpathlineto{\pgfqpoint{5.161751in}{3.380187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226003in}{2.899001in}}%
\pgfpathlineto{\pgfqpoint{2.256566in}{2.893857in}}%
\pgfpathlineto{\pgfqpoint{2.287154in}{2.888708in}}%
\pgfpathlineto{\pgfqpoint{2.317766in}{2.883555in}}%
\pgfpathlineto{\pgfqpoint{2.348402in}{2.878398in}}%
\pgfpathlineto{\pgfqpoint{2.379062in}{2.873236in}}%
\pgfpathlineto{\pgfqpoint{2.397421in}{2.903376in}}%
\pgfpathlineto{\pgfqpoint{2.415774in}{2.933506in}}%
\pgfpathlineto{\pgfqpoint{2.434121in}{2.963626in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{2.993736in}}%
\pgfpathlineto{\pgfqpoint{2.470797in}{3.023836in}}%
\pgfpathlineto{\pgfqpoint{2.440125in}{3.028934in}}%
\pgfpathlineto{\pgfqpoint{2.409478in}{3.034027in}}%
\pgfpathlineto{\pgfqpoint{2.378855in}{3.039116in}}%
\pgfpathlineto{\pgfqpoint{2.348256in}{3.044201in}}%
\pgfpathlineto{\pgfqpoint{2.317681in}{3.049282in}}%
\pgfpathlineto{\pgfqpoint{2.299358in}{3.019246in}}%
\pgfpathlineto{\pgfqpoint{2.281028in}{2.989199in}}%
\pgfpathlineto{\pgfqpoint{2.262692in}{2.959143in}}%
\pgfpathlineto{\pgfqpoint{2.244351in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{2.226003in}{2.899001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512119in}{3.355987in}}%
\pgfpathlineto{\pgfqpoint{4.543603in}{3.349159in}}%
\pgfpathlineto{\pgfqpoint{4.575109in}{3.342326in}}%
\pgfpathlineto{\pgfqpoint{4.606637in}{3.335486in}}%
\pgfpathlineto{\pgfqpoint{4.638187in}{3.328641in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{3.321790in}}%
\pgfpathlineto{\pgfqpoint{4.687478in}{3.334258in}}%
\pgfpathlineto{\pgfqpoint{4.705175in}{3.346707in}}%
\pgfpathlineto{\pgfqpoint{4.722850in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{4.740505in}{3.371547in}}%
\pgfpathlineto{\pgfqpoint{4.758139in}{3.383939in}}%
\pgfpathlineto{\pgfqpoint{4.726628in}{3.390737in}}%
\pgfpathlineto{\pgfqpoint{4.695140in}{3.397530in}}%
\pgfpathlineto{\pgfqpoint{4.663674in}{3.404317in}}%
\pgfpathlineto{\pgfqpoint{4.632230in}{3.411099in}}%
\pgfpathlineto{\pgfqpoint{4.600809in}{3.417874in}}%
\pgfpathlineto{\pgfqpoint{4.583113in}{3.405535in}}%
\pgfpathlineto{\pgfqpoint{4.565396in}{3.393176in}}%
\pgfpathlineto{\pgfqpoint{4.547658in}{3.380798in}}%
\pgfpathlineto{\pgfqpoint{4.529899in}{3.368402in}}%
\pgfpathlineto{\pgfqpoint{4.512119in}{3.355987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055188in}{3.353657in}}%
\pgfpathlineto{\pgfqpoint{3.086121in}{3.348190in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{3.342488in}}%
\pgfpathlineto{\pgfqpoint{3.148073in}{3.336495in}}%
\pgfpathlineto{\pgfqpoint{3.179095in}{3.330157in}}%
\pgfpathlineto{\pgfqpoint{3.210146in}{3.323435in}}%
\pgfpathlineto{\pgfqpoint{3.228651in}{3.339894in}}%
\pgfpathlineto{\pgfqpoint{3.247138in}{3.356332in}}%
\pgfpathlineto{\pgfqpoint{3.265606in}{3.372748in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{3.389142in}}%
\pgfpathlineto{\pgfqpoint{3.302488in}{3.405514in}}%
\pgfpathlineto{\pgfqpoint{3.271460in}{3.413319in}}%
\pgfpathlineto{\pgfqpoint{3.240463in}{3.420512in}}%
\pgfpathlineto{\pgfqpoint{3.209499in}{3.427152in}}%
\pgfpathlineto{\pgfqpoint{3.178567in}{3.433316in}}%
\pgfpathlineto{\pgfqpoint{3.147666in}{3.439095in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{3.422043in}}%
\pgfpathlineto{\pgfqpoint{3.110728in}{3.404973in}}%
\pgfpathlineto{\pgfqpoint{3.092232in}{3.387885in}}%
\pgfpathlineto{\pgfqpoint{3.073719in}{3.370779in}}%
\pgfpathlineto{\pgfqpoint{3.055188in}{3.353657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562380in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{2.593087in}{3.169151in}}%
\pgfpathlineto{\pgfqpoint{2.623819in}{3.164110in}}%
\pgfpathlineto{\pgfqpoint{2.654575in}{3.159065in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.154014in}}%
\pgfpathlineto{\pgfqpoint{2.716160in}{3.148958in}}%
\pgfpathlineto{\pgfqpoint{2.734469in}{3.179063in}}%
\pgfpathlineto{\pgfqpoint{2.752773in}{3.209158in}}%
\pgfpathlineto{\pgfqpoint{2.771071in}{3.239243in}}%
\pgfpathlineto{\pgfqpoint{2.789362in}{3.269317in}}%
\pgfpathlineto{\pgfqpoint{2.807839in}{3.292992in}}%
\pgfpathlineto{\pgfqpoint{2.777028in}{3.297985in}}%
\pgfpathlineto{\pgfqpoint{2.746241in}{3.302973in}}%
\pgfpathlineto{\pgfqpoint{2.715479in}{3.307956in}}%
\pgfpathlineto{\pgfqpoint{2.684741in}{3.312936in}}%
\pgfpathlineto{\pgfqpoint{2.654028in}{3.317911in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{3.294293in}}%
\pgfpathlineto{\pgfqpoint{2.617258in}{3.264281in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{3.234260in}}%
\pgfpathlineto{\pgfqpoint{2.580679in}{3.204230in}}%
\pgfpathlineto{\pgfqpoint{2.562380in}{3.174189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458047in}{3.358395in}}%
\pgfpathlineto{\pgfqpoint{3.489221in}{3.348253in}}%
\pgfpathlineto{\pgfqpoint{3.520411in}{3.338286in}}%
\pgfpathlineto{\pgfqpoint{3.551614in}{3.328637in}}%
\pgfpathlineto{\pgfqpoint{3.582830in}{3.319395in}}%
\pgfpathlineto{\pgfqpoint{3.614060in}{3.310595in}}%
\pgfpathlineto{\pgfqpoint{3.632404in}{3.323752in}}%
\pgfpathlineto{\pgfqpoint{3.650726in}{3.336886in}}%
\pgfpathlineto{\pgfqpoint{3.669027in}{3.349995in}}%
\pgfpathlineto{\pgfqpoint{3.687308in}{3.363080in}}%
\pgfpathlineto{\pgfqpoint{3.705567in}{3.376140in}}%
\pgfpathlineto{\pgfqpoint{3.674389in}{3.386062in}}%
\pgfpathlineto{\pgfqpoint{3.643222in}{3.396653in}}%
\pgfpathlineto{\pgfqpoint{3.612065in}{3.407860in}}%
\pgfpathlineto{\pgfqpoint{3.580917in}{3.419553in}}%
\pgfpathlineto{\pgfqpoint{3.549781in}{3.431534in}}%
\pgfpathlineto{\pgfqpoint{3.531473in}{3.416966in}}%
\pgfpathlineto{\pgfqpoint{3.513146in}{3.402368in}}%
\pgfpathlineto{\pgfqpoint{3.494799in}{3.387739in}}%
\pgfpathlineto{\pgfqpoint{3.476433in}{3.373081in}}%
\pgfpathlineto{\pgfqpoint{3.458047in}{3.358395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807839in}{3.292992in}}%
\pgfpathlineto{\pgfqpoint{2.838675in}{3.287991in}}%
\pgfpathlineto{\pgfqpoint{2.869535in}{3.282979in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{3.277949in}}%
\pgfpathlineto{\pgfqpoint{2.931331in}{3.272889in}}%
\pgfpathlineto{\pgfqpoint{2.962267in}{3.267785in}}%
\pgfpathlineto{\pgfqpoint{2.980887in}{3.284994in}}%
\pgfpathlineto{\pgfqpoint{2.999489in}{3.302185in}}%
\pgfpathlineto{\pgfqpoint{3.018073in}{3.319359in}}%
\pgfpathlineto{\pgfqpoint{3.036640in}{3.336517in}}%
\pgfpathlineto{\pgfqpoint{3.055188in}{3.353657in}}%
\pgfpathlineto{\pgfqpoint{3.024284in}{3.358944in}}%
\pgfpathlineto{\pgfqpoint{2.993407in}{3.364101in}}%
\pgfpathlineto{\pgfqpoint{2.962556in}{3.369169in}}%
\pgfpathlineto{\pgfqpoint{2.931732in}{3.374178in}}%
\pgfpathlineto{\pgfqpoint{2.900932in}{3.379152in}}%
\pgfpathlineto{\pgfqpoint{2.882349in}{3.361953in}}%
\pgfpathlineto{\pgfqpoint{2.863748in}{3.344738in}}%
\pgfpathlineto{\pgfqpoint{2.845129in}{3.327505in}}%
\pgfpathlineto{\pgfqpoint{2.826493in}{3.310257in}}%
\pgfpathlineto{\pgfqpoint{2.807839in}{3.292992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916023in}{3.349912in}}%
\pgfpathlineto{\pgfqpoint{4.947668in}{3.343159in}}%
\pgfpathlineto{\pgfqpoint{4.979337in}{3.336475in}}%
\pgfpathlineto{\pgfqpoint{5.011032in}{3.329897in}}%
\pgfpathlineto{\pgfqpoint{5.042753in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{5.074502in}{3.317244in}}%
\pgfpathlineto{\pgfqpoint{5.091993in}{3.329867in}}%
\pgfpathlineto{\pgfqpoint{5.109464in}{3.342472in}}%
\pgfpathlineto{\pgfqpoint{5.126913in}{3.355061in}}%
\pgfpathlineto{\pgfqpoint{5.144342in}{3.367632in}}%
\pgfpathlineto{\pgfqpoint{5.161751in}{3.380187in}}%
\pgfpathlineto{\pgfqpoint{5.130055in}{3.386062in}}%
\pgfpathlineto{\pgfqpoint{5.098391in}{3.392239in}}%
\pgfpathlineto{\pgfqpoint{5.066755in}{3.398643in}}%
\pgfpathlineto{\pgfqpoint{5.035147in}{3.405207in}}%
\pgfpathlineto{\pgfqpoint{5.003564in}{3.411873in}}%
\pgfpathlineto{\pgfqpoint{4.986097in}{3.399518in}}%
\pgfpathlineto{\pgfqpoint{4.968610in}{3.387145in}}%
\pgfpathlineto{\pgfqpoint{4.951102in}{3.374753in}}%
\pgfpathlineto{\pgfqpoint{4.933573in}{3.362342in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{3.349912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861678in}{3.334852in}}%
\pgfpathlineto{\pgfqpoint{3.892956in}{3.327638in}}%
\pgfpathlineto{\pgfqpoint{3.924255in}{3.320575in}}%
\pgfpathlineto{\pgfqpoint{3.955576in}{3.313608in}}%
\pgfpathlineto{\pgfqpoint{3.986918in}{3.306694in}}%
\pgfpathlineto{\pgfqpoint{4.018282in}{3.299804in}}%
\pgfpathlineto{\pgfqpoint{4.036400in}{3.312306in}}%
\pgfpathlineto{\pgfqpoint{4.054496in}{3.324788in}}%
\pgfpathlineto{\pgfqpoint{4.072570in}{3.337252in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{3.349696in}}%
\pgfpathlineto{\pgfqpoint{4.108655in}{3.362121in}}%
\pgfpathlineto{\pgfqpoint{4.077352in}{3.368969in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{3.375856in}}%
\pgfpathlineto{\pgfqpoint{4.014812in}{3.382824in}}%
\pgfpathlineto{\pgfqpoint{3.983574in}{3.389931in}}%
\pgfpathlineto{\pgfqpoint{3.952358in}{3.397255in}}%
\pgfpathlineto{\pgfqpoint{3.934265in}{3.384815in}}%
\pgfpathlineto{\pgfqpoint{3.916150in}{3.372355in}}%
\pgfpathlineto{\pgfqpoint{3.898014in}{3.359874in}}%
\pgfpathlineto{\pgfqpoint{3.879857in}{3.347373in}}%
\pgfpathlineto{\pgfqpoint{3.861678in}{3.334852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134174in}{2.748473in}}%
\pgfpathlineto{\pgfqpoint{2.164726in}{2.743264in}}%
\pgfpathlineto{\pgfqpoint{2.195302in}{2.738051in}}%
\pgfpathlineto{\pgfqpoint{2.225903in}{2.732834in}}%
\pgfpathlineto{\pgfqpoint{2.256527in}{2.727613in}}%
\pgfpathlineto{\pgfqpoint{2.287177in}{2.722388in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{2.752577in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{2.782757in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{2.360697in}{2.843087in}}%
\pgfpathlineto{\pgfqpoint{2.379062in}{2.873236in}}%
\pgfpathlineto{\pgfqpoint{2.348402in}{2.878398in}}%
\pgfpathlineto{\pgfqpoint{2.317766in}{2.883555in}}%
\pgfpathlineto{\pgfqpoint{2.287154in}{2.888708in}}%
\pgfpathlineto{\pgfqpoint{2.256566in}{2.893857in}}%
\pgfpathlineto{\pgfqpoint{2.226003in}{2.899001in}}%
\pgfpathlineto{\pgfqpoint{2.207649in}{2.868916in}}%
\pgfpathlineto{\pgfqpoint{2.189289in}{2.838820in}}%
\pgfpathlineto{\pgfqpoint{2.170923in}{2.808714in}}%
\pgfpathlineto{\pgfqpoint{2.152552in}{2.778599in}}%
\pgfpathlineto{\pgfqpoint{2.134174in}{2.748473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470797in}{3.023836in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{3.018735in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{3.013630in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{3.008520in}}%
\pgfpathlineto{\pgfqpoint{2.593727in}{3.003406in}}%
\pgfpathlineto{\pgfqpoint{2.624521in}{2.998285in}}%
\pgfpathlineto{\pgfqpoint{2.642861in}{3.028440in}}%
\pgfpathlineto{\pgfqpoint{2.661195in}{3.058584in}}%
\pgfpathlineto{\pgfqpoint{2.679523in}{3.088719in}}%
\pgfpathlineto{\pgfqpoint{2.697844in}{3.118844in}}%
\pgfpathlineto{\pgfqpoint{2.716160in}{3.148958in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{3.154014in}}%
\pgfpathlineto{\pgfqpoint{2.654575in}{3.159065in}}%
\pgfpathlineto{\pgfqpoint{2.623819in}{3.164110in}}%
\pgfpathlineto{\pgfqpoint{2.593087in}{3.169151in}}%
\pgfpathlineto{\pgfqpoint{2.562380in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{2.544075in}{3.144138in}}%
\pgfpathlineto{\pgfqpoint{2.525765in}{3.114078in}}%
\pgfpathlineto{\pgfqpoint{2.507448in}{3.084007in}}%
\pgfpathlineto{\pgfqpoint{2.489125in}{3.053927in}}%
\pgfpathlineto{\pgfqpoint{2.470797in}{3.023836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265500in}{3.327939in}}%
\pgfpathlineto{\pgfqpoint{4.296936in}{3.321088in}}%
\pgfpathlineto{\pgfqpoint{4.328393in}{3.314231in}}%
\pgfpathlineto{\pgfqpoint{4.359873in}{3.307368in}}%
\pgfpathlineto{\pgfqpoint{4.391375in}{3.300500in}}%
\pgfpathlineto{\pgfqpoint{4.422899in}{3.293625in}}%
\pgfpathlineto{\pgfqpoint{4.440785in}{3.306136in}}%
\pgfpathlineto{\pgfqpoint{4.458650in}{3.318627in}}%
\pgfpathlineto{\pgfqpoint{4.476494in}{3.331099in}}%
\pgfpathlineto{\pgfqpoint{4.494317in}{3.343553in}}%
\pgfpathlineto{\pgfqpoint{4.512119in}{3.355987in}}%
\pgfpathlineto{\pgfqpoint{4.480657in}{3.362809in}}%
\pgfpathlineto{\pgfqpoint{4.449217in}{3.369625in}}%
\pgfpathlineto{\pgfqpoint{4.417799in}{3.376435in}}%
\pgfpathlineto{\pgfqpoint{4.386404in}{3.383240in}}%
\pgfpathlineto{\pgfqpoint{4.355030in}{3.390039in}}%
\pgfpathlineto{\pgfqpoint{4.337167in}{3.377657in}}%
\pgfpathlineto{\pgfqpoint{4.319282in}{3.365256in}}%
\pgfpathlineto{\pgfqpoint{4.301376in}{3.352836in}}%
\pgfpathlineto{\pgfqpoint{4.283449in}{3.340397in}}%
\pgfpathlineto{\pgfqpoint{4.265500in}{3.327939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042193in}{2.597697in}}%
\pgfpathlineto{\pgfqpoint{2.072734in}{2.592424in}}%
\pgfpathlineto{\pgfqpoint{2.103299in}{2.587147in}}%
\pgfpathlineto{\pgfqpoint{2.133888in}{2.581865in}}%
\pgfpathlineto{\pgfqpoint{2.164501in}{2.576580in}}%
\pgfpathlineto{\pgfqpoint{2.195139in}{2.571290in}}%
\pgfpathlineto{\pgfqpoint{2.213559in}{2.601529in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{2.631759in}}%
\pgfpathlineto{\pgfqpoint{2.250380in}{2.661979in}}%
\pgfpathlineto{\pgfqpoint{2.268781in}{2.692188in}}%
\pgfpathlineto{\pgfqpoint{2.287177in}{2.722388in}}%
\pgfpathlineto{\pgfqpoint{2.256527in}{2.727613in}}%
\pgfpathlineto{\pgfqpoint{2.225903in}{2.732834in}}%
\pgfpathlineto{\pgfqpoint{2.195302in}{2.738051in}}%
\pgfpathlineto{\pgfqpoint{2.164726in}{2.743264in}}%
\pgfpathlineto{\pgfqpoint{2.134174in}{2.748473in}}%
\pgfpathlineto{\pgfqpoint{2.115790in}{2.718338in}}%
\pgfpathlineto{\pgfqpoint{2.097400in}{2.688193in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{2.658037in}}%
\pgfpathlineto{\pgfqpoint{2.060601in}{2.627872in}}%
\pgfpathlineto{\pgfqpoint{2.042193in}{2.597697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567585in}{3.422975in}}%
\pgfpathlineto{\pgfqpoint{5.599741in}{3.423110in}}%
\pgfpathlineto{\pgfqpoint{5.631917in}{3.422917in}}%
\pgfpathlineto{\pgfqpoint{5.664108in}{3.422240in}}%
\pgfpathlineto{\pgfqpoint{5.696307in}{3.420983in}}%
\pgfpathlineto{\pgfqpoint{5.728512in}{3.419103in}}%
\pgfpathlineto{\pgfqpoint{5.745811in}{3.435833in}}%
\pgfpathlineto{\pgfqpoint{5.763093in}{3.452553in}}%
\pgfpathlineto{\pgfqpoint{5.780359in}{3.469263in}}%
\pgfpathlineto{\pgfqpoint{5.797607in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{5.814840in}{3.502658in}}%
\pgfpathlineto{\pgfqpoint{5.782628in}{3.503453in}}%
\pgfpathlineto{\pgfqpoint{5.750414in}{3.503393in}}%
\pgfpathlineto{\pgfqpoint{5.718199in}{3.502526in}}%
\pgfpathlineto{\pgfqpoint{5.685992in}{3.500979in}}%
\pgfpathlineto{\pgfqpoint{5.653802in}{3.498956in}}%
\pgfpathlineto{\pgfqpoint{5.636593in}{3.483763in}}%
\pgfpathlineto{\pgfqpoint{5.619368in}{3.468570in}}%
\pgfpathlineto{\pgfqpoint{5.602124in}{3.453374in}}%
\pgfpathlineto{\pgfqpoint{5.584864in}{3.438176in}}%
\pgfpathlineto{\pgfqpoint{5.567585in}{3.422975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210146in}{3.323435in}}%
\pgfpathlineto{\pgfqpoint{3.241228in}{3.316309in}}%
\pgfpathlineto{\pgfqpoint{3.272338in}{3.308795in}}%
\pgfpathlineto{\pgfqpoint{3.303475in}{3.300940in}}%
\pgfpathlineto{\pgfqpoint{3.334636in}{3.292828in}}%
\pgfpathlineto{\pgfqpoint{3.365820in}{3.284567in}}%
\pgfpathlineto{\pgfqpoint{3.384305in}{3.299383in}}%
\pgfpathlineto{\pgfqpoint{3.402770in}{3.314174in}}%
\pgfpathlineto{\pgfqpoint{3.421215in}{3.328941in}}%
\pgfpathlineto{\pgfqpoint{3.439641in}{3.343681in}}%
\pgfpathlineto{\pgfqpoint{3.458047in}{3.358395in}}%
\pgfpathlineto{\pgfqpoint{3.426889in}{3.368532in}}%
\pgfpathlineto{\pgfqpoint{3.395750in}{3.378471in}}%
\pgfpathlineto{\pgfqpoint{3.364635in}{3.388032in}}%
\pgfpathlineto{\pgfqpoint{3.333547in}{3.397075in}}%
\pgfpathlineto{\pgfqpoint{3.302488in}{3.405514in}}%
\pgfpathlineto{\pgfqpoint{3.284056in}{3.389142in}}%
\pgfpathlineto{\pgfqpoint{3.265606in}{3.372748in}}%
\pgfpathlineto{\pgfqpoint{3.247138in}{3.356332in}}%
\pgfpathlineto{\pgfqpoint{3.228651in}{3.339894in}}%
\pgfpathlineto{\pgfqpoint{3.210146in}{3.323435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669760in}{3.321790in}}%
\pgfpathlineto{\pgfqpoint{4.701355in}{3.314934in}}%
\pgfpathlineto{\pgfqpoint{4.732972in}{3.308071in}}%
\pgfpathlineto{\pgfqpoint{4.764612in}{3.301205in}}%
\pgfpathlineto{\pgfqpoint{4.796274in}{3.294339in}}%
\pgfpathlineto{\pgfqpoint{4.827958in}{3.287481in}}%
\pgfpathlineto{\pgfqpoint{4.845613in}{3.300005in}}%
\pgfpathlineto{\pgfqpoint{4.863247in}{3.312510in}}%
\pgfpathlineto{\pgfqpoint{4.880860in}{3.324997in}}%
\pgfpathlineto{\pgfqpoint{4.898452in}{3.337464in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{3.349912in}}%
\pgfpathlineto{\pgfqpoint{4.884401in}{3.356704in}}%
\pgfpathlineto{\pgfqpoint{4.852802in}{3.363513in}}%
\pgfpathlineto{\pgfqpoint{4.821225in}{3.370325in}}%
\pgfpathlineto{\pgfqpoint{4.789671in}{3.377134in}}%
\pgfpathlineto{\pgfqpoint{4.758139in}{3.383939in}}%
\pgfpathlineto{\pgfqpoint{4.740505in}{3.371547in}}%
\pgfpathlineto{\pgfqpoint{4.722850in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{4.705175in}{3.346707in}}%
\pgfpathlineto{\pgfqpoint{4.687478in}{3.334258in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{3.321790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320804in}{3.357713in}}%
\pgfpathlineto{\pgfqpoint{5.352746in}{3.354833in}}%
\pgfpathlineto{\pgfqpoint{5.384731in}{3.352427in}}%
\pgfpathlineto{\pgfqpoint{5.416759in}{3.350391in}}%
\pgfpathlineto{\pgfqpoint{5.448825in}{3.348593in}}%
\pgfpathlineto{\pgfqpoint{5.480924in}{3.346884in}}%
\pgfpathlineto{\pgfqpoint{5.498292in}{3.362116in}}%
\pgfpathlineto{\pgfqpoint{5.515643in}{3.377340in}}%
\pgfpathlineto{\pgfqpoint{5.532975in}{3.392558in}}%
\pgfpathlineto{\pgfqpoint{5.550289in}{3.407769in}}%
\pgfpathlineto{\pgfqpoint{5.567585in}{3.422975in}}%
\pgfpathlineto{\pgfqpoint{5.535458in}{3.422711in}}%
\pgfpathlineto{\pgfqpoint{5.503368in}{3.422543in}}%
\pgfpathlineto{\pgfqpoint{5.471323in}{3.422697in}}%
\pgfpathlineto{\pgfqpoint{5.439328in}{3.423369in}}%
\pgfpathlineto{\pgfqpoint{5.407388in}{3.424709in}}%
\pgfpathlineto{\pgfqpoint{5.390110in}{3.411329in}}%
\pgfpathlineto{\pgfqpoint{5.372813in}{3.397939in}}%
\pgfpathlineto{\pgfqpoint{5.355497in}{3.384540in}}%
\pgfpathlineto{\pgfqpoint{5.338160in}{3.371132in}}%
\pgfpathlineto{\pgfqpoint{5.320804in}{3.357713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814840in}{3.502658in}}%
\pgfpathlineto{\pgfqpoint{5.847046in}{3.501025in}}%
\pgfpathlineto{\pgfqpoint{5.879249in}{3.498621in}}%
\pgfpathlineto{\pgfqpoint{5.911451in}{3.495545in}}%
\pgfpathlineto{\pgfqpoint{5.943655in}{3.491913in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{3.487842in}}%
\pgfpathlineto{\pgfqpoint{5.993064in}{3.505028in}}%
\pgfpathlineto{\pgfqpoint{6.010244in}{3.522199in}}%
\pgfpathlineto{\pgfqpoint{6.027409in}{3.539356in}}%
\pgfpathlineto{\pgfqpoint{6.044556in}{3.556498in}}%
\pgfpathlineto{\pgfqpoint{6.012371in}{3.560391in}}%
\pgfpathlineto{\pgfqpoint{5.980188in}{3.563763in}}%
\pgfpathlineto{\pgfqpoint{5.948002in}{3.566473in}}%
\pgfpathlineto{\pgfqpoint{5.915809in}{3.568378in}}%
\pgfpathlineto{\pgfqpoint{5.883604in}{3.569355in}}%
\pgfpathlineto{\pgfqpoint{5.866438in}{3.552691in}}%
\pgfpathlineto{\pgfqpoint{5.849255in}{3.536021in}}%
\pgfpathlineto{\pgfqpoint{5.832055in}{3.519343in}}%
\pgfpathlineto{\pgfqpoint{5.814840in}{3.502658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379062in}{2.873236in}}%
\pgfpathlineto{\pgfqpoint{2.409747in}{2.868071in}}%
\pgfpathlineto{\pgfqpoint{2.440457in}{2.862902in}}%
\pgfpathlineto{\pgfqpoint{2.471190in}{2.857728in}}%
\pgfpathlineto{\pgfqpoint{2.501949in}{2.852549in}}%
\pgfpathlineto{\pgfqpoint{2.532731in}{2.847363in}}%
\pgfpathlineto{\pgfqpoint{2.551102in}{2.877567in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{2.907762in}}%
\pgfpathlineto{\pgfqpoint{2.587824in}{2.937946in}}%
\pgfpathlineto{\pgfqpoint{2.606175in}{2.968121in}}%
\pgfpathlineto{\pgfqpoint{2.624521in}{2.998285in}}%
\pgfpathlineto{\pgfqpoint{2.593727in}{3.003406in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{3.008520in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{3.013630in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{3.018735in}}%
\pgfpathlineto{\pgfqpoint{2.470797in}{3.023836in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{2.993736in}}%
\pgfpathlineto{\pgfqpoint{2.434121in}{2.963626in}}%
\pgfpathlineto{\pgfqpoint{2.415774in}{2.933506in}}%
\pgfpathlineto{\pgfqpoint{2.397421in}{2.903376in}}%
\pgfpathlineto{\pgfqpoint{2.379062in}{2.873236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614060in}{3.310595in}}%
\pgfpathlineto{\pgfqpoint{3.645305in}{3.302225in}}%
\pgfpathlineto{\pgfqpoint{3.676566in}{3.294241in}}%
\pgfpathlineto{\pgfqpoint{3.707845in}{3.286578in}}%
\pgfpathlineto{\pgfqpoint{3.739142in}{3.279169in}}%
\pgfpathlineto{\pgfqpoint{3.770460in}{3.271946in}}%
\pgfpathlineto{\pgfqpoint{3.788747in}{3.284567in}}%
\pgfpathlineto{\pgfqpoint{3.807012in}{3.297168in}}%
\pgfpathlineto{\pgfqpoint{3.825256in}{3.309750in}}%
\pgfpathlineto{\pgfqpoint{3.843478in}{3.322311in}}%
\pgfpathlineto{\pgfqpoint{3.861678in}{3.334852in}}%
\pgfpathlineto{\pgfqpoint{3.830421in}{3.342291in}}%
\pgfpathlineto{\pgfqpoint{3.799182in}{3.350043in}}%
\pgfpathlineto{\pgfqpoint{3.767962in}{3.358204in}}%
\pgfpathlineto{\pgfqpoint{3.736757in}{3.366874in}}%
\pgfpathlineto{\pgfqpoint{3.705567in}{3.376140in}}%
\pgfpathlineto{\pgfqpoint{3.687308in}{3.363080in}}%
\pgfpathlineto{\pgfqpoint{3.669027in}{3.349995in}}%
\pgfpathlineto{\pgfqpoint{3.650726in}{3.336886in}}%
\pgfpathlineto{\pgfqpoint{3.632404in}{3.323752in}}%
\pgfpathlineto{\pgfqpoint{3.614060in}{3.310595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716160in}{3.148958in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{3.143892in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{3.138808in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{3.133693in}}%
\pgfpathlineto{\pgfqpoint{2.839630in}{3.128525in}}%
\pgfpathlineto{\pgfqpoint{2.870562in}{3.123271in}}%
\pgfpathlineto{\pgfqpoint{2.888883in}{3.153444in}}%
\pgfpathlineto{\pgfqpoint{2.907197in}{3.183606in}}%
\pgfpathlineto{\pgfqpoint{2.925505in}{3.213757in}}%
\pgfpathlineto{\pgfqpoint{2.943807in}{3.243896in}}%
\pgfpathlineto{\pgfqpoint{2.962267in}{3.267785in}}%
\pgfpathlineto{\pgfqpoint{2.931331in}{3.272889in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{3.277949in}}%
\pgfpathlineto{\pgfqpoint{2.869535in}{3.282979in}}%
\pgfpathlineto{\pgfqpoint{2.838675in}{3.287991in}}%
\pgfpathlineto{\pgfqpoint{2.807839in}{3.292992in}}%
\pgfpathlineto{\pgfqpoint{2.789362in}{3.269317in}}%
\pgfpathlineto{\pgfqpoint{2.771071in}{3.239243in}}%
\pgfpathlineto{\pgfqpoint{2.752773in}{3.209158in}}%
\pgfpathlineto{\pgfqpoint{2.734469in}{3.179063in}}%
\pgfpathlineto{\pgfqpoint{2.716160in}{3.148958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018282in}{3.299804in}}%
\pgfpathlineto{\pgfqpoint{4.049669in}{3.292923in}}%
\pgfpathlineto{\pgfqpoint{4.081077in}{3.286041in}}%
\pgfpathlineto{\pgfqpoint{4.112508in}{3.279154in}}%
\pgfpathlineto{\pgfqpoint{4.143961in}{3.272262in}}%
\pgfpathlineto{\pgfqpoint{4.175436in}{3.265364in}}%
\pgfpathlineto{\pgfqpoint{4.193492in}{3.277918in}}%
\pgfpathlineto{\pgfqpoint{4.211526in}{3.290452in}}%
\pgfpathlineto{\pgfqpoint{4.229539in}{3.302967in}}%
\pgfpathlineto{\pgfqpoint{4.247530in}{3.315462in}}%
\pgfpathlineto{\pgfqpoint{4.265500in}{3.327939in}}%
\pgfpathlineto{\pgfqpoint{4.234087in}{3.334785in}}%
\pgfpathlineto{\pgfqpoint{4.202696in}{3.341624in}}%
\pgfpathlineto{\pgfqpoint{4.171327in}{3.348458in}}%
\pgfpathlineto{\pgfqpoint{4.139980in}{3.355289in}}%
\pgfpathlineto{\pgfqpoint{4.108655in}{3.362121in}}%
\pgfpathlineto{\pgfqpoint{4.090623in}{3.349696in}}%
\pgfpathlineto{\pgfqpoint{4.072570in}{3.337252in}}%
\pgfpathlineto{\pgfqpoint{4.054496in}{3.324788in}}%
\pgfpathlineto{\pgfqpoint{4.036400in}{3.312306in}}%
\pgfpathlineto{\pgfqpoint{4.018282in}{3.299804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950060in}{2.446672in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{2.441335in}}%
\pgfpathlineto{\pgfqpoint{2.011143in}{2.435993in}}%
\pgfpathlineto{\pgfqpoint{2.041721in}{2.430647in}}%
\pgfpathlineto{\pgfqpoint{2.072323in}{2.425297in}}%
\pgfpathlineto{\pgfqpoint{2.102950in}{2.419943in}}%
\pgfpathlineto{\pgfqpoint{2.121400in}{2.450232in}}%
\pgfpathlineto{\pgfqpoint{2.139844in}{2.480511in}}%
\pgfpathlineto{\pgfqpoint{2.158282in}{2.510781in}}%
\pgfpathlineto{\pgfqpoint{2.176714in}{2.541040in}}%
\pgfpathlineto{\pgfqpoint{2.195139in}{2.571290in}}%
\pgfpathlineto{\pgfqpoint{2.164501in}{2.576580in}}%
\pgfpathlineto{\pgfqpoint{2.133888in}{2.581865in}}%
\pgfpathlineto{\pgfqpoint{2.103299in}{2.587147in}}%
\pgfpathlineto{\pgfqpoint{2.072734in}{2.592424in}}%
\pgfpathlineto{\pgfqpoint{2.042193in}{2.597697in}}%
\pgfpathlineto{\pgfqpoint{2.023779in}{2.567512in}}%
\pgfpathlineto{\pgfqpoint{2.005358in}{2.537317in}}%
\pgfpathlineto{\pgfqpoint{1.986932in}{2.507112in}}%
\pgfpathlineto{\pgfqpoint{1.968499in}{2.476897in}}%
\pgfpathlineto{\pgfqpoint{1.950060in}{2.446672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074502in}{3.317244in}}%
\pgfpathlineto{\pgfqpoint{5.106281in}{3.311261in}}%
\pgfpathlineto{\pgfqpoint{5.138092in}{3.305565in}}%
\pgfpathlineto{\pgfqpoint{5.169936in}{3.300186in}}%
\pgfpathlineto{\pgfqpoint{5.201814in}{3.295143in}}%
\pgfpathlineto{\pgfqpoint{5.233728in}{3.290435in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{3.303917in}}%
\pgfpathlineto{\pgfqpoint{5.268618in}{3.317385in}}%
\pgfpathlineto{\pgfqpoint{5.286033in}{3.330840in}}%
\pgfpathlineto{\pgfqpoint{5.303429in}{3.344282in}}%
\pgfpathlineto{\pgfqpoint{5.320804in}{3.357713in}}%
\pgfpathlineto{\pgfqpoint{5.288909in}{3.361130in}}%
\pgfpathlineto{\pgfqpoint{5.257057in}{3.365112in}}%
\pgfpathlineto{\pgfqpoint{5.225249in}{3.369645in}}%
\pgfpathlineto{\pgfqpoint{5.193481in}{3.374691in}}%
\pgfpathlineto{\pgfqpoint{5.161751in}{3.380187in}}%
\pgfpathlineto{\pgfqpoint{5.144342in}{3.367632in}}%
\pgfpathlineto{\pgfqpoint{5.126913in}{3.355061in}}%
\pgfpathlineto{\pgfqpoint{5.109464in}{3.342472in}}%
\pgfpathlineto{\pgfqpoint{5.091993in}{3.329867in}}%
\pgfpathlineto{\pgfqpoint{5.074502in}{3.317244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962267in}{3.267785in}}%
\pgfpathlineto{\pgfqpoint{2.993229in}{3.262619in}}%
\pgfpathlineto{\pgfqpoint{3.024218in}{3.257366in}}%
\pgfpathlineto{\pgfqpoint{3.055233in}{3.252001in}}%
\pgfpathlineto{\pgfqpoint{3.086276in}{3.246498in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.240837in}}%
\pgfpathlineto{\pgfqpoint{3.135943in}{3.257395in}}%
\pgfpathlineto{\pgfqpoint{3.154521in}{3.273934in}}%
\pgfpathlineto{\pgfqpoint{3.173081in}{3.290454in}}%
\pgfpathlineto{\pgfqpoint{3.191623in}{3.306954in}}%
\pgfpathlineto{\pgfqpoint{3.210146in}{3.323435in}}%
\pgfpathlineto{\pgfqpoint{3.179095in}{3.330157in}}%
\pgfpathlineto{\pgfqpoint{3.148073in}{3.336495in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{3.342488in}}%
\pgfpathlineto{\pgfqpoint{3.086121in}{3.348190in}}%
\pgfpathlineto{\pgfqpoint{3.055188in}{3.353657in}}%
\pgfpathlineto{\pgfqpoint{3.036640in}{3.336517in}}%
\pgfpathlineto{\pgfqpoint{3.018073in}{3.319359in}}%
\pgfpathlineto{\pgfqpoint{2.999489in}{3.302185in}}%
\pgfpathlineto{\pgfqpoint{2.980887in}{3.284994in}}%
\pgfpathlineto{\pgfqpoint{2.962267in}{3.267785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287177in}{2.722388in}}%
\pgfpathlineto{\pgfqpoint{2.317850in}{2.717158in}}%
\pgfpathlineto{\pgfqpoint{2.348549in}{2.711924in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{2.706686in}}%
\pgfpathlineto{\pgfqpoint{2.410018in}{2.701442in}}%
\pgfpathlineto{\pgfqpoint{2.440790in}{2.696190in}}%
\pgfpathlineto{\pgfqpoint{2.459190in}{2.726444in}}%
\pgfpathlineto{\pgfqpoint{2.477585in}{2.756689in}}%
\pgfpathlineto{\pgfqpoint{2.495973in}{2.786924in}}%
\pgfpathlineto{\pgfqpoint{2.514355in}{2.817148in}}%
\pgfpathlineto{\pgfqpoint{2.532731in}{2.847363in}}%
\pgfpathlineto{\pgfqpoint{2.501949in}{2.852549in}}%
\pgfpathlineto{\pgfqpoint{2.471190in}{2.857728in}}%
\pgfpathlineto{\pgfqpoint{2.440457in}{2.862902in}}%
\pgfpathlineto{\pgfqpoint{2.409747in}{2.868071in}}%
\pgfpathlineto{\pgfqpoint{2.379062in}{2.873236in}}%
\pgfpathlineto{\pgfqpoint{2.360697in}{2.843087in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{2.782757in}}%
\pgfpathlineto{\pgfqpoint{2.305566in}{2.752577in}}%
\pgfpathlineto{\pgfqpoint{2.287177in}{2.722388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422899in}{3.293625in}}%
\pgfpathlineto{\pgfqpoint{4.454445in}{3.286745in}}%
\pgfpathlineto{\pgfqpoint{4.486013in}{3.279859in}}%
\pgfpathlineto{\pgfqpoint{4.517604in}{3.272967in}}%
\pgfpathlineto{\pgfqpoint{4.549217in}{3.266069in}}%
\pgfpathlineto{\pgfqpoint{4.580852in}{3.259166in}}%
\pgfpathlineto{\pgfqpoint{4.598676in}{3.271729in}}%
\pgfpathlineto{\pgfqpoint{4.616479in}{3.284273in}}%
\pgfpathlineto{\pgfqpoint{4.634261in}{3.296798in}}%
\pgfpathlineto{\pgfqpoint{4.652021in}{3.309304in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{3.321790in}}%
\pgfpathlineto{\pgfqpoint{4.638187in}{3.328641in}}%
\pgfpathlineto{\pgfqpoint{4.606637in}{3.335486in}}%
\pgfpathlineto{\pgfqpoint{4.575109in}{3.342326in}}%
\pgfpathlineto{\pgfqpoint{4.543603in}{3.349159in}}%
\pgfpathlineto{\pgfqpoint{4.512119in}{3.355987in}}%
\pgfpathlineto{\pgfqpoint{4.494317in}{3.343553in}}%
\pgfpathlineto{\pgfqpoint{4.476494in}{3.331099in}}%
\pgfpathlineto{\pgfqpoint{4.458650in}{3.318627in}}%
\pgfpathlineto{\pgfqpoint{4.440785in}{3.306136in}}%
\pgfpathlineto{\pgfqpoint{4.422899in}{3.293625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624521in}{2.998285in}}%
\pgfpathlineto{\pgfqpoint{2.655340in}{2.993154in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{2.988002in}}%
\pgfpathlineto{\pgfqpoint{2.717053in}{2.982817in}}%
\pgfpathlineto{\pgfqpoint{2.747948in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.778871in}{2.972238in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{3.002467in}}%
\pgfpathlineto{\pgfqpoint{2.815565in}{3.032684in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{3.062891in}}%
\pgfpathlineto{\pgfqpoint{2.852236in}{3.093086in}}%
\pgfpathlineto{\pgfqpoint{2.870562in}{3.123271in}}%
\pgfpathlineto{\pgfqpoint{2.839630in}{3.128525in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{3.133693in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{3.138808in}}%
\pgfpathlineto{\pgfqpoint{2.746989in}{3.143892in}}%
\pgfpathlineto{\pgfqpoint{2.716160in}{3.148958in}}%
\pgfpathlineto{\pgfqpoint{2.697844in}{3.118844in}}%
\pgfpathlineto{\pgfqpoint{2.679523in}{3.088719in}}%
\pgfpathlineto{\pgfqpoint{2.661195in}{3.058584in}}%
\pgfpathlineto{\pgfqpoint{2.642861in}{3.028440in}}%
\pgfpathlineto{\pgfqpoint{2.624521in}{2.998285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857776in}{2.295398in}}%
\pgfpathlineto{\pgfqpoint{1.888294in}{2.289996in}}%
\pgfpathlineto{\pgfqpoint{1.918836in}{2.284590in}}%
\pgfpathlineto{\pgfqpoint{1.949402in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{1.979993in}{2.273764in}}%
\pgfpathlineto{\pgfqpoint{2.010608in}{2.268345in}}%
\pgfpathlineto{\pgfqpoint{2.029088in}{2.298684in}}%
\pgfpathlineto{\pgfqpoint{2.047563in}{2.329014in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{2.359333in}}%
\pgfpathlineto{\pgfqpoint{2.084494in}{2.389643in}}%
\pgfpathlineto{\pgfqpoint{2.102950in}{2.419943in}}%
\pgfpathlineto{\pgfqpoint{2.072323in}{2.425297in}}%
\pgfpathlineto{\pgfqpoint{2.041721in}{2.430647in}}%
\pgfpathlineto{\pgfqpoint{2.011143in}{2.435993in}}%
\pgfpathlineto{\pgfqpoint{1.980590in}{2.441335in}}%
\pgfpathlineto{\pgfqpoint{1.950060in}{2.446672in}}%
\pgfpathlineto{\pgfqpoint{1.931616in}{2.416437in}}%
\pgfpathlineto{\pgfqpoint{1.913165in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{1.894708in}{2.355938in}}%
\pgfpathlineto{\pgfqpoint{1.876245in}{2.325673in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{2.295398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365820in}{3.284567in}}%
\pgfpathlineto{\pgfqpoint{3.397025in}{3.276273in}}%
\pgfpathlineto{\pgfqpoint{3.428248in}{3.268051in}}%
\pgfpathlineto{\pgfqpoint{3.459489in}{3.259984in}}%
\pgfpathlineto{\pgfqpoint{3.490748in}{3.252118in}}%
\pgfpathlineto{\pgfqpoint{3.522024in}{3.244468in}}%
\pgfpathlineto{\pgfqpoint{3.540474in}{3.257737in}}%
\pgfpathlineto{\pgfqpoint{3.558902in}{3.270985in}}%
\pgfpathlineto{\pgfqpoint{3.577309in}{3.284211in}}%
\pgfpathlineto{\pgfqpoint{3.595695in}{3.297414in}}%
\pgfpathlineto{\pgfqpoint{3.614060in}{3.310595in}}%
\pgfpathlineto{\pgfqpoint{3.582830in}{3.319395in}}%
\pgfpathlineto{\pgfqpoint{3.551614in}{3.328637in}}%
\pgfpathlineto{\pgfqpoint{3.520411in}{3.338286in}}%
\pgfpathlineto{\pgfqpoint{3.489221in}{3.348253in}}%
\pgfpathlineto{\pgfqpoint{3.458047in}{3.358395in}}%
\pgfpathlineto{\pgfqpoint{3.439641in}{3.343681in}}%
\pgfpathlineto{\pgfqpoint{3.421215in}{3.328941in}}%
\pgfpathlineto{\pgfqpoint{3.402770in}{3.314174in}}%
\pgfpathlineto{\pgfqpoint{3.384305in}{3.299383in}}%
\pgfpathlineto{\pgfqpoint{3.365820in}{3.284567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827958in}{3.287481in}}%
\pgfpathlineto{\pgfqpoint{4.859665in}{3.280643in}}%
\pgfpathlineto{\pgfqpoint{4.891396in}{3.273842in}}%
\pgfpathlineto{\pgfqpoint{4.923151in}{3.267098in}}%
\pgfpathlineto{\pgfqpoint{4.954930in}{3.260432in}}%
\pgfpathlineto{\pgfqpoint{4.986734in}{3.253864in}}%
\pgfpathlineto{\pgfqpoint{5.004330in}{3.266576in}}%
\pgfpathlineto{\pgfqpoint{5.021904in}{3.279270in}}%
\pgfpathlineto{\pgfqpoint{5.039458in}{3.291946in}}%
\pgfpathlineto{\pgfqpoint{5.056990in}{3.304604in}}%
\pgfpathlineto{\pgfqpoint{5.074502in}{3.317244in}}%
\pgfpathlineto{\pgfqpoint{5.042753in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{5.011032in}{3.329897in}}%
\pgfpathlineto{\pgfqpoint{4.979337in}{3.336475in}}%
\pgfpathlineto{\pgfqpoint{4.947668in}{3.343159in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{3.349912in}}%
\pgfpathlineto{\pgfqpoint{4.898452in}{3.337464in}}%
\pgfpathlineto{\pgfqpoint{4.880860in}{3.324997in}}%
\pgfpathlineto{\pgfqpoint{4.863247in}{3.312510in}}%
\pgfpathlineto{\pgfqpoint{4.845613in}{3.300005in}}%
\pgfpathlineto{\pgfqpoint{4.827958in}{3.287481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195139in}{2.571290in}}%
\pgfpathlineto{\pgfqpoint{2.225802in}{2.565996in}}%
\pgfpathlineto{\pgfqpoint{2.256488in}{2.560698in}}%
\pgfpathlineto{\pgfqpoint{2.287200in}{2.555394in}}%
\pgfpathlineto{\pgfqpoint{2.317936in}{2.550085in}}%
\pgfpathlineto{\pgfqpoint{2.348696in}{2.544765in}}%
\pgfpathlineto{\pgfqpoint{2.367127in}{2.575070in}}%
\pgfpathlineto{\pgfqpoint{2.385552in}{2.605365in}}%
\pgfpathlineto{\pgfqpoint{2.403971in}{2.635650in}}%
\pgfpathlineto{\pgfqpoint{2.422383in}{2.665925in}}%
\pgfpathlineto{\pgfqpoint{2.440790in}{2.696190in}}%
\pgfpathlineto{\pgfqpoint{2.410018in}{2.701442in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{2.706686in}}%
\pgfpathlineto{\pgfqpoint{2.348549in}{2.711924in}}%
\pgfpathlineto{\pgfqpoint{2.317850in}{2.717158in}}%
\pgfpathlineto{\pgfqpoint{2.287177in}{2.722388in}}%
\pgfpathlineto{\pgfqpoint{2.268781in}{2.692188in}}%
\pgfpathlineto{\pgfqpoint{2.250380in}{2.661979in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{2.631759in}}%
\pgfpathlineto{\pgfqpoint{2.213559in}{2.601529in}}%
\pgfpathlineto{\pgfqpoint{2.195139in}{2.571290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770460in}{3.271946in}}%
\pgfpathlineto{\pgfqpoint{3.801799in}{3.264853in}}%
\pgfpathlineto{\pgfqpoint{3.833159in}{3.257842in}}%
\pgfpathlineto{\pgfqpoint{3.864540in}{3.250879in}}%
\pgfpathlineto{\pgfqpoint{3.895944in}{3.243940in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{3.237010in}}%
\pgfpathlineto{\pgfqpoint{3.945596in}{3.249607in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{3.262185in}}%
\pgfpathlineto{\pgfqpoint{3.981982in}{3.274744in}}%
\pgfpathlineto{\pgfqpoint{4.000143in}{3.287284in}}%
\pgfpathlineto{\pgfqpoint{4.018282in}{3.299804in}}%
\pgfpathlineto{\pgfqpoint{3.986918in}{3.306694in}}%
\pgfpathlineto{\pgfqpoint{3.955576in}{3.313608in}}%
\pgfpathlineto{\pgfqpoint{3.924255in}{3.320575in}}%
\pgfpathlineto{\pgfqpoint{3.892956in}{3.327638in}}%
\pgfpathlineto{\pgfqpoint{3.861678in}{3.334852in}}%
\pgfpathlineto{\pgfqpoint{3.843478in}{3.322311in}}%
\pgfpathlineto{\pgfqpoint{3.825256in}{3.309750in}}%
\pgfpathlineto{\pgfqpoint{3.807012in}{3.297168in}}%
\pgfpathlineto{\pgfqpoint{3.788747in}{3.284567in}}%
\pgfpathlineto{\pgfqpoint{3.770460in}{3.271946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532731in}{2.847363in}}%
\pgfpathlineto{\pgfqpoint{2.563539in}{2.842164in}}%
\pgfpathlineto{\pgfqpoint{2.594372in}{2.836942in}}%
\pgfpathlineto{\pgfqpoint{2.625231in}{2.831681in}}%
\pgfpathlineto{\pgfqpoint{2.656116in}{2.826354in}}%
\pgfpathlineto{\pgfqpoint{2.687029in}{2.820924in}}%
\pgfpathlineto{\pgfqpoint{2.705409in}{2.851209in}}%
\pgfpathlineto{\pgfqpoint{2.723784in}{2.881483in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{2.911746in}}%
\pgfpathlineto{\pgfqpoint{2.760514in}{2.941998in}}%
\pgfpathlineto{\pgfqpoint{2.778871in}{2.972238in}}%
\pgfpathlineto{\pgfqpoint{2.747948in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{2.717053in}{2.982817in}}%
\pgfpathlineto{\pgfqpoint{2.686184in}{2.988002in}}%
\pgfpathlineto{\pgfqpoint{2.655340in}{2.993154in}}%
\pgfpathlineto{\pgfqpoint{2.624521in}{2.998285in}}%
\pgfpathlineto{\pgfqpoint{2.606175in}{2.968121in}}%
\pgfpathlineto{\pgfqpoint{2.587824in}{2.937946in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{2.907762in}}%
\pgfpathlineto{\pgfqpoint{2.551102in}{2.877567in}}%
\pgfpathlineto{\pgfqpoint{2.532731in}{2.847363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975867in}{3.487842in}}%
\pgfpathlineto{\pgfqpoint{6.008090in}{3.483441in}}%
\pgfpathlineto{\pgfqpoint{6.040329in}{3.478809in}}%
\pgfpathlineto{\pgfqpoint{6.072586in}{3.474026in}}%
\pgfpathlineto{\pgfqpoint{6.104865in}{3.469151in}}%
\pgfpathlineto{\pgfqpoint{6.137168in}{3.464229in}}%
\pgfpathlineto{\pgfqpoint{6.154324in}{3.481505in}}%
\pgfpathlineto{\pgfqpoint{6.171464in}{3.498764in}}%
\pgfpathlineto{\pgfqpoint{6.188588in}{3.516006in}}%
\pgfpathlineto{\pgfqpoint{6.205695in}{3.533232in}}%
\pgfpathlineto{\pgfqpoint{6.173427in}{3.538115in}}%
\pgfpathlineto{\pgfqpoint{6.141181in}{3.542944in}}%
\pgfpathlineto{\pgfqpoint{6.108957in}{3.547669in}}%
\pgfpathlineto{\pgfqpoint{6.076750in}{3.552219in}}%
\pgfpathlineto{\pgfqpoint{6.044556in}{3.556498in}}%
\pgfpathlineto{\pgfqpoint{6.027409in}{3.539356in}}%
\pgfpathlineto{\pgfqpoint{6.010244in}{3.522199in}}%
\pgfpathlineto{\pgfqpoint{5.993064in}{3.505028in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{3.487842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765339in}{2.143874in}}%
\pgfpathlineto{\pgfqpoint{1.795845in}{2.138407in}}%
\pgfpathlineto{\pgfqpoint{1.826376in}{2.132936in}}%
\pgfpathlineto{\pgfqpoint{1.856930in}{2.127460in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{2.121980in}}%
\pgfpathlineto{\pgfqpoint{1.918113in}{2.116496in}}%
\pgfpathlineto{\pgfqpoint{1.936624in}{2.146886in}}%
\pgfpathlineto{\pgfqpoint{1.955129in}{2.177266in}}%
\pgfpathlineto{\pgfqpoint{1.973628in}{2.207635in}}%
\pgfpathlineto{\pgfqpoint{1.992121in}{2.237995in}}%
\pgfpathlineto{\pgfqpoint{2.010608in}{2.268345in}}%
\pgfpathlineto{\pgfqpoint{1.979993in}{2.273764in}}%
\pgfpathlineto{\pgfqpoint{1.949402in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{1.918836in}{2.284590in}}%
\pgfpathlineto{\pgfqpoint{1.888294in}{2.289996in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{2.295398in}}%
\pgfpathlineto{\pgfqpoint{1.839301in}{2.265113in}}%
\pgfpathlineto{\pgfqpoint{1.820820in}{2.234819in}}%
\pgfpathlineto{\pgfqpoint{1.802332in}{2.204514in}}%
\pgfpathlineto{\pgfqpoint{1.783839in}{2.174199in}}%
\pgfpathlineto{\pgfqpoint{1.765339in}{2.143874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728512in}{3.419103in}}%
\pgfpathlineto{\pgfqpoint{5.760722in}{3.416608in}}%
\pgfpathlineto{\pgfqpoint{5.792938in}{3.413544in}}%
\pgfpathlineto{\pgfqpoint{5.825160in}{3.409980in}}%
\pgfpathlineto{\pgfqpoint{5.857392in}{3.405998in}}%
\pgfpathlineto{\pgfqpoint{5.889636in}{3.401683in}}%
\pgfpathlineto{\pgfqpoint{5.906915in}{3.418945in}}%
\pgfpathlineto{\pgfqpoint{5.924178in}{3.436192in}}%
\pgfpathlineto{\pgfqpoint{5.941424in}{3.453424in}}%
\pgfpathlineto{\pgfqpoint{5.958654in}{3.470640in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{3.487842in}}%
\pgfpathlineto{\pgfqpoint{5.943655in}{3.491913in}}%
\pgfpathlineto{\pgfqpoint{5.911451in}{3.495545in}}%
\pgfpathlineto{\pgfqpoint{5.879249in}{3.498621in}}%
\pgfpathlineto{\pgfqpoint{5.847046in}{3.501025in}}%
\pgfpathlineto{\pgfqpoint{5.814840in}{3.502658in}}%
\pgfpathlineto{\pgfqpoint{5.797607in}{3.485965in}}%
\pgfpathlineto{\pgfqpoint{5.780359in}{3.469263in}}%
\pgfpathlineto{\pgfqpoint{5.763093in}{3.452553in}}%
\pgfpathlineto{\pgfqpoint{5.745811in}{3.435833in}}%
\pgfpathlineto{\pgfqpoint{5.728512in}{3.419103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870562in}{3.123271in}}%
\pgfpathlineto{\pgfqpoint{2.901523in}{3.117886in}}%
\pgfpathlineto{\pgfqpoint{2.932512in}{3.112314in}}%
\pgfpathlineto{\pgfqpoint{2.963533in}{3.106480in}}%
\pgfpathlineto{\pgfqpoint{2.994586in}{3.100300in}}%
\pgfpathlineto{\pgfqpoint{3.025672in}{3.093678in}}%
\pgfpathlineto{\pgfqpoint{3.044001in}{3.123945in}}%
\pgfpathlineto{\pgfqpoint{3.062323in}{3.154193in}}%
\pgfpathlineto{\pgfqpoint{3.080640in}{3.184423in}}%
\pgfpathlineto{\pgfqpoint{3.098951in}{3.214634in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.240837in}}%
\pgfpathlineto{\pgfqpoint{3.086276in}{3.246498in}}%
\pgfpathlineto{\pgfqpoint{3.055233in}{3.252001in}}%
\pgfpathlineto{\pgfqpoint{3.024218in}{3.257366in}}%
\pgfpathlineto{\pgfqpoint{2.993229in}{3.262619in}}%
\pgfpathlineto{\pgfqpoint{2.962267in}{3.267785in}}%
\pgfpathlineto{\pgfqpoint{2.943807in}{3.243896in}}%
\pgfpathlineto{\pgfqpoint{2.925505in}{3.213757in}}%
\pgfpathlineto{\pgfqpoint{2.907197in}{3.183606in}}%
\pgfpathlineto{\pgfqpoint{2.888883in}{3.153444in}}%
\pgfpathlineto{\pgfqpoint{2.870562in}{3.123271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175436in}{3.265364in}}%
\pgfpathlineto{\pgfqpoint{4.206933in}{3.258460in}}%
\pgfpathlineto{\pgfqpoint{4.238453in}{3.251551in}}%
\pgfpathlineto{\pgfqpoint{4.269994in}{3.244635in}}%
\pgfpathlineto{\pgfqpoint{4.301558in}{3.237714in}}%
\pgfpathlineto{\pgfqpoint{4.333145in}{3.230786in}}%
\pgfpathlineto{\pgfqpoint{4.351138in}{3.243393in}}%
\pgfpathlineto{\pgfqpoint{4.369111in}{3.255980in}}%
\pgfpathlineto{\pgfqpoint{4.387061in}{3.268547in}}%
\pgfpathlineto{\pgfqpoint{4.404991in}{3.281096in}}%
\pgfpathlineto{\pgfqpoint{4.422899in}{3.293625in}}%
\pgfpathlineto{\pgfqpoint{4.391375in}{3.300500in}}%
\pgfpathlineto{\pgfqpoint{4.359873in}{3.307368in}}%
\pgfpathlineto{\pgfqpoint{4.328393in}{3.314231in}}%
\pgfpathlineto{\pgfqpoint{4.296936in}{3.321088in}}%
\pgfpathlineto{\pgfqpoint{4.265500in}{3.327939in}}%
\pgfpathlineto{\pgfqpoint{4.247530in}{3.315462in}}%
\pgfpathlineto{\pgfqpoint{4.229539in}{3.302967in}}%
\pgfpathlineto{\pgfqpoint{4.211526in}{3.290452in}}%
\pgfpathlineto{\pgfqpoint{4.193492in}{3.277918in}}%
\pgfpathlineto{\pgfqpoint{4.175436in}{3.265364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480924in}{3.346884in}}%
\pgfpathlineto{\pgfqpoint{5.513053in}{3.345115in}}%
\pgfpathlineto{\pgfqpoint{5.545205in}{3.343156in}}%
\pgfpathlineto{\pgfqpoint{5.577376in}{3.340904in}}%
\pgfpathlineto{\pgfqpoint{5.609564in}{3.338293in}}%
\pgfpathlineto{\pgfqpoint{5.641766in}{3.335292in}}%
\pgfpathlineto{\pgfqpoint{5.659149in}{3.352077in}}%
\pgfpathlineto{\pgfqpoint{5.676515in}{3.368851in}}%
\pgfpathlineto{\pgfqpoint{5.693865in}{3.385612in}}%
\pgfpathlineto{\pgfqpoint{5.711197in}{3.402363in}}%
\pgfpathlineto{\pgfqpoint{5.728512in}{3.419103in}}%
\pgfpathlineto{\pgfqpoint{5.696307in}{3.420983in}}%
\pgfpathlineto{\pgfqpoint{5.664108in}{3.422240in}}%
\pgfpathlineto{\pgfqpoint{5.631917in}{3.422917in}}%
\pgfpathlineto{\pgfqpoint{5.599741in}{3.423110in}}%
\pgfpathlineto{\pgfqpoint{5.567585in}{3.422975in}}%
\pgfpathlineto{\pgfqpoint{5.550289in}{3.407769in}}%
\pgfpathlineto{\pgfqpoint{5.532975in}{3.392558in}}%
\pgfpathlineto{\pgfqpoint{5.515643in}{3.377340in}}%
\pgfpathlineto{\pgfqpoint{5.498292in}{3.362116in}}%
\pgfpathlineto{\pgfqpoint{5.480924in}{3.346884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117346in}{3.240837in}}%
\pgfpathlineto{\pgfqpoint{3.148444in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{3.179568in}{3.229002in}}%
\pgfpathlineto{\pgfqpoint{3.210744in}{3.221620in}}%
\pgfpathlineto{\pgfqpoint{3.241977in}{3.212385in}}%
\pgfpathlineto{\pgfqpoint{3.273244in}{3.202317in}}%
\pgfpathlineto{\pgfqpoint{3.291683in}{3.225079in}}%
\pgfpathlineto{\pgfqpoint{3.310247in}{3.239983in}}%
\pgfpathlineto{\pgfqpoint{3.328791in}{3.254866in}}%
\pgfpathlineto{\pgfqpoint{3.347316in}{3.269728in}}%
\pgfpathlineto{\pgfqpoint{3.365820in}{3.284567in}}%
\pgfpathlineto{\pgfqpoint{3.334636in}{3.292828in}}%
\pgfpathlineto{\pgfqpoint{3.303475in}{3.300940in}}%
\pgfpathlineto{\pgfqpoint{3.272338in}{3.308795in}}%
\pgfpathlineto{\pgfqpoint{3.241228in}{3.316309in}}%
\pgfpathlineto{\pgfqpoint{3.210146in}{3.323435in}}%
\pgfpathlineto{\pgfqpoint{3.191623in}{3.306954in}}%
\pgfpathlineto{\pgfqpoint{3.173081in}{3.290454in}}%
\pgfpathlineto{\pgfqpoint{3.154521in}{3.273934in}}%
\pgfpathlineto{\pgfqpoint{3.135943in}{3.257395in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.240837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102950in}{2.419943in}}%
\pgfpathlineto{\pgfqpoint{2.133601in}{2.414584in}}%
\pgfpathlineto{\pgfqpoint{2.164276in}{2.409221in}}%
\pgfpathlineto{\pgfqpoint{2.194976in}{2.403852in}}%
\pgfpathlineto{\pgfqpoint{2.225701in}{2.398477in}}%
\pgfpathlineto{\pgfqpoint{2.256450in}{2.393088in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{2.423444in}}%
\pgfpathlineto{\pgfqpoint{2.293367in}{2.453790in}}%
\pgfpathlineto{\pgfqpoint{2.311816in}{2.484125in}}%
\pgfpathlineto{\pgfqpoint{2.330259in}{2.514450in}}%
\pgfpathlineto{\pgfqpoint{2.348696in}{2.544765in}}%
\pgfpathlineto{\pgfqpoint{2.317936in}{2.550085in}}%
\pgfpathlineto{\pgfqpoint{2.287200in}{2.555394in}}%
\pgfpathlineto{\pgfqpoint{2.256488in}{2.560698in}}%
\pgfpathlineto{\pgfqpoint{2.225802in}{2.565996in}}%
\pgfpathlineto{\pgfqpoint{2.195139in}{2.571290in}}%
\pgfpathlineto{\pgfqpoint{2.176714in}{2.541040in}}%
\pgfpathlineto{\pgfqpoint{2.158282in}{2.510781in}}%
\pgfpathlineto{\pgfqpoint{2.139844in}{2.480511in}}%
\pgfpathlineto{\pgfqpoint{2.121400in}{2.450232in}}%
\pgfpathlineto{\pgfqpoint{2.102950in}{2.419943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233728in}{3.290435in}}%
\pgfpathlineto{\pgfqpoint{5.265677in}{3.286042in}}%
\pgfpathlineto{\pgfqpoint{5.297661in}{3.281922in}}%
\pgfpathlineto{\pgfqpoint{5.329679in}{3.278017in}}%
\pgfpathlineto{\pgfqpoint{5.361730in}{3.274259in}}%
\pgfpathlineto{\pgfqpoint{5.393810in}{3.270573in}}%
\pgfpathlineto{\pgfqpoint{5.411270in}{3.285858in}}%
\pgfpathlineto{\pgfqpoint{5.428711in}{3.301131in}}%
\pgfpathlineto{\pgfqpoint{5.446133in}{3.316392in}}%
\pgfpathlineto{\pgfqpoint{5.463538in}{3.331643in}}%
\pgfpathlineto{\pgfqpoint{5.480924in}{3.346884in}}%
\pgfpathlineto{\pgfqpoint{5.448825in}{3.348593in}}%
\pgfpathlineto{\pgfqpoint{5.416759in}{3.350391in}}%
\pgfpathlineto{\pgfqpoint{5.384731in}{3.352427in}}%
\pgfpathlineto{\pgfqpoint{5.352746in}{3.354833in}}%
\pgfpathlineto{\pgfqpoint{5.320804in}{3.357713in}}%
\pgfpathlineto{\pgfqpoint{5.303429in}{3.344282in}}%
\pgfpathlineto{\pgfqpoint{5.286033in}{3.330840in}}%
\pgfpathlineto{\pgfqpoint{5.268618in}{3.317385in}}%
\pgfpathlineto{\pgfqpoint{5.251183in}{3.303917in}}%
\pgfpathlineto{\pgfqpoint{5.233728in}{3.290435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580852in}{3.259166in}}%
\pgfpathlineto{\pgfqpoint{4.612510in}{3.252256in}}%
\pgfpathlineto{\pgfqpoint{4.644190in}{3.245341in}}%
\pgfpathlineto{\pgfqpoint{4.675892in}{3.238421in}}%
\pgfpathlineto{\pgfqpoint{4.707617in}{3.231497in}}%
\pgfpathlineto{\pgfqpoint{4.739365in}{3.224573in}}%
\pgfpathlineto{\pgfqpoint{4.757126in}{3.237193in}}%
\pgfpathlineto{\pgfqpoint{4.774866in}{3.249793in}}%
\pgfpathlineto{\pgfqpoint{4.792584in}{3.262375in}}%
\pgfpathlineto{\pgfqpoint{4.810282in}{3.274938in}}%
\pgfpathlineto{\pgfqpoint{4.827958in}{3.287481in}}%
\pgfpathlineto{\pgfqpoint{4.796274in}{3.294339in}}%
\pgfpathlineto{\pgfqpoint{4.764612in}{3.301205in}}%
\pgfpathlineto{\pgfqpoint{4.732972in}{3.308071in}}%
\pgfpathlineto{\pgfqpoint{4.701355in}{3.314934in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{3.321790in}}%
\pgfpathlineto{\pgfqpoint{4.652021in}{3.309304in}}%
\pgfpathlineto{\pgfqpoint{4.634261in}{3.296798in}}%
\pgfpathlineto{\pgfqpoint{4.616479in}{3.284273in}}%
\pgfpathlineto{\pgfqpoint{4.598676in}{3.271729in}}%
\pgfpathlineto{\pgfqpoint{4.580852in}{3.259166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440790in}{2.696190in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{2.690922in}}%
\pgfpathlineto{\pgfqpoint{2.502409in}{2.685627in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{2.680284in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{2.674864in}}%
\pgfpathlineto{\pgfqpoint{2.595036in}{2.669323in}}%
\pgfpathlineto{\pgfqpoint{2.613447in}{2.699666in}}%
\pgfpathlineto{\pgfqpoint{2.631851in}{2.729998in}}%
\pgfpathlineto{\pgfqpoint{2.650250in}{2.760318in}}%
\pgfpathlineto{\pgfqpoint{2.668642in}{2.790627in}}%
\pgfpathlineto{\pgfqpoint{2.687029in}{2.820924in}}%
\pgfpathlineto{\pgfqpoint{2.656116in}{2.826354in}}%
\pgfpathlineto{\pgfqpoint{2.625231in}{2.831681in}}%
\pgfpathlineto{\pgfqpoint{2.594372in}{2.836942in}}%
\pgfpathlineto{\pgfqpoint{2.563539in}{2.842164in}}%
\pgfpathlineto{\pgfqpoint{2.532731in}{2.847363in}}%
\pgfpathlineto{\pgfqpoint{2.514355in}{2.817148in}}%
\pgfpathlineto{\pgfqpoint{2.495973in}{2.786924in}}%
\pgfpathlineto{\pgfqpoint{2.477585in}{2.756689in}}%
\pgfpathlineto{\pgfqpoint{2.459190in}{2.726444in}}%
\pgfpathlineto{\pgfqpoint{2.440790in}{2.696190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522024in}{3.244468in}}%
\pgfpathlineto{\pgfqpoint{3.553319in}{3.237020in}}%
\pgfpathlineto{\pgfqpoint{3.584633in}{3.229742in}}%
\pgfpathlineto{\pgfqpoint{3.615967in}{3.222597in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{3.215543in}}%
\pgfpathlineto{\pgfqpoint{3.678699in}{3.208546in}}%
\pgfpathlineto{\pgfqpoint{3.697095in}{3.221265in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{3.233965in}}%
\pgfpathlineto{\pgfqpoint{3.733821in}{3.246645in}}%
\pgfpathlineto{\pgfqpoint{3.752151in}{3.259306in}}%
\pgfpathlineto{\pgfqpoint{3.770460in}{3.271946in}}%
\pgfpathlineto{\pgfqpoint{3.739142in}{3.279169in}}%
\pgfpathlineto{\pgfqpoint{3.707845in}{3.286578in}}%
\pgfpathlineto{\pgfqpoint{3.676566in}{3.294241in}}%
\pgfpathlineto{\pgfqpoint{3.645305in}{3.302225in}}%
\pgfpathlineto{\pgfqpoint{3.614060in}{3.310595in}}%
\pgfpathlineto{\pgfqpoint{3.595695in}{3.297414in}}%
\pgfpathlineto{\pgfqpoint{3.577309in}{3.284211in}}%
\pgfpathlineto{\pgfqpoint{3.558902in}{3.270985in}}%
\pgfpathlineto{\pgfqpoint{3.540474in}{3.257737in}}%
\pgfpathlineto{\pgfqpoint{3.522024in}{3.244468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672749in}{1.992099in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.986567in}}%
\pgfpathlineto{\pgfqpoint{1.733762in}{1.981031in}}%
\pgfpathlineto{\pgfqpoint{1.764305in}{1.975490in}}%
\pgfpathlineto{\pgfqpoint{1.794873in}{1.969945in}}%
\pgfpathlineto{\pgfqpoint{1.825465in}{1.964396in}}%
\pgfpathlineto{\pgfqpoint{1.844007in}{1.994836in}}%
\pgfpathlineto{\pgfqpoint{1.862543in}{2.025266in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{2.055686in}}%
\pgfpathlineto{\pgfqpoint{1.899596in}{2.086096in}}%
\pgfpathlineto{\pgfqpoint{1.918113in}{2.116496in}}%
\pgfpathlineto{\pgfqpoint{1.887509in}{2.121980in}}%
\pgfpathlineto{\pgfqpoint{1.856930in}{2.127460in}}%
\pgfpathlineto{\pgfqpoint{1.826376in}{2.132936in}}%
\pgfpathlineto{\pgfqpoint{1.795845in}{2.138407in}}%
\pgfpathlineto{\pgfqpoint{1.765339in}{2.143874in}}%
\pgfpathlineto{\pgfqpoint{1.746833in}{2.113539in}}%
\pgfpathlineto{\pgfqpoint{1.728321in}{2.083194in}}%
\pgfpathlineto{\pgfqpoint{1.709804in}{2.052839in}}%
\pgfpathlineto{\pgfqpoint{1.691279in}{2.022474in}}%
\pgfpathlineto{\pgfqpoint{1.672749in}{1.992099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778871in}{2.972238in}}%
\pgfpathlineto{\pgfqpoint{2.809822in}{2.966763in}}%
\pgfpathlineto{\pgfqpoint{2.840803in}{2.961090in}}%
\pgfpathlineto{\pgfqpoint{2.871815in}{2.955142in}}%
\pgfpathlineto{\pgfqpoint{2.902861in}{2.948831in}}%
\pgfpathlineto{\pgfqpoint{2.933943in}{2.942060in}}%
\pgfpathlineto{\pgfqpoint{2.952300in}{2.972421in}}%
\pgfpathlineto{\pgfqpoint{2.970652in}{3.002764in}}%
\pgfpathlineto{\pgfqpoint{2.988998in}{3.033087in}}%
\pgfpathlineto{\pgfqpoint{3.007338in}{3.063392in}}%
\pgfpathlineto{\pgfqpoint{3.025672in}{3.093678in}}%
\pgfpathlineto{\pgfqpoint{2.994586in}{3.100300in}}%
\pgfpathlineto{\pgfqpoint{2.963533in}{3.106480in}}%
\pgfpathlineto{\pgfqpoint{2.932512in}{3.112314in}}%
\pgfpathlineto{\pgfqpoint{2.901523in}{3.117886in}}%
\pgfpathlineto{\pgfqpoint{2.870562in}{3.123271in}}%
\pgfpathlineto{\pgfqpoint{2.852236in}{3.093086in}}%
\pgfpathlineto{\pgfqpoint{2.833904in}{3.062891in}}%
\pgfpathlineto{\pgfqpoint{2.815565in}{3.032684in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{3.002467in}}%
\pgfpathlineto{\pgfqpoint{2.778871in}{2.972238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010608in}{2.268345in}}%
\pgfpathlineto{\pgfqpoint{2.041247in}{2.262921in}}%
\pgfpathlineto{\pgfqpoint{2.071911in}{2.257493in}}%
\pgfpathlineto{\pgfqpoint{2.102600in}{2.252059in}}%
\pgfpathlineto{\pgfqpoint{2.133313in}{2.246617in}}%
\pgfpathlineto{\pgfqpoint{2.164051in}{2.241158in}}%
\pgfpathlineto{\pgfqpoint{2.182543in}{2.271564in}}%
\pgfpathlineto{\pgfqpoint{2.201029in}{2.301961in}}%
\pgfpathlineto{\pgfqpoint{2.219509in}{2.332347in}}%
\pgfpathlineto{\pgfqpoint{2.237983in}{2.362723in}}%
\pgfpathlineto{\pgfqpoint{2.256450in}{2.393088in}}%
\pgfpathlineto{\pgfqpoint{2.225701in}{2.398477in}}%
\pgfpathlineto{\pgfqpoint{2.194976in}{2.403852in}}%
\pgfpathlineto{\pgfqpoint{2.164276in}{2.409221in}}%
\pgfpathlineto{\pgfqpoint{2.133601in}{2.414584in}}%
\pgfpathlineto{\pgfqpoint{2.102950in}{2.419943in}}%
\pgfpathlineto{\pgfqpoint{2.084494in}{2.389643in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{2.359333in}}%
\pgfpathlineto{\pgfqpoint{2.047563in}{2.329014in}}%
\pgfpathlineto{\pgfqpoint{2.029088in}{2.298684in}}%
\pgfpathlineto{\pgfqpoint{2.010608in}{2.268345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986734in}{3.253864in}}%
\pgfpathlineto{\pgfqpoint{5.018564in}{3.247409in}}%
\pgfpathlineto{\pgfqpoint{5.050421in}{3.241076in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.234869in}}%
\pgfpathlineto{\pgfqpoint{5.114215in}{3.228780in}}%
\pgfpathlineto{\pgfqpoint{5.146152in}{3.222798in}}%
\pgfpathlineto{\pgfqpoint{5.163707in}{3.236358in}}%
\pgfpathlineto{\pgfqpoint{5.181243in}{3.249901in}}%
\pgfpathlineto{\pgfqpoint{5.198758in}{3.263428in}}%
\pgfpathlineto{\pgfqpoint{5.216253in}{3.276939in}}%
\pgfpathlineto{\pgfqpoint{5.233728in}{3.290435in}}%
\pgfpathlineto{\pgfqpoint{5.201814in}{3.295143in}}%
\pgfpathlineto{\pgfqpoint{5.169936in}{3.300186in}}%
\pgfpathlineto{\pgfqpoint{5.138092in}{3.305565in}}%
\pgfpathlineto{\pgfqpoint{5.106281in}{3.311261in}}%
\pgfpathlineto{\pgfqpoint{5.074502in}{3.317244in}}%
\pgfpathlineto{\pgfqpoint{5.056990in}{3.304604in}}%
\pgfpathlineto{\pgfqpoint{5.039458in}{3.291946in}}%
\pgfpathlineto{\pgfqpoint{5.021904in}{3.279270in}}%
\pgfpathlineto{\pgfqpoint{5.004330in}{3.266576in}}%
\pgfpathlineto{\pgfqpoint{4.986734in}{3.253864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927370in}{3.237010in}}%
\pgfpathlineto{\pgfqpoint{3.958818in}{3.230080in}}%
\pgfpathlineto{\pgfqpoint{3.990288in}{3.223146in}}%
\pgfpathlineto{\pgfqpoint{4.021781in}{3.216206in}}%
\pgfpathlineto{\pgfqpoint{4.053295in}{3.209261in}}%
\pgfpathlineto{\pgfqpoint{4.084832in}{3.202310in}}%
\pgfpathlineto{\pgfqpoint{4.102996in}{3.214959in}}%
\pgfpathlineto{\pgfqpoint{4.121139in}{3.227589in}}%
\pgfpathlineto{\pgfqpoint{4.139259in}{3.240200in}}%
\pgfpathlineto{\pgfqpoint{4.157358in}{3.252792in}}%
\pgfpathlineto{\pgfqpoint{4.175436in}{3.265364in}}%
\pgfpathlineto{\pgfqpoint{4.143961in}{3.272262in}}%
\pgfpathlineto{\pgfqpoint{4.112508in}{3.279154in}}%
\pgfpathlineto{\pgfqpoint{4.081077in}{3.286041in}}%
\pgfpathlineto{\pgfqpoint{4.049669in}{3.292923in}}%
\pgfpathlineto{\pgfqpoint{4.018282in}{3.299804in}}%
\pgfpathlineto{\pgfqpoint{4.000143in}{3.287284in}}%
\pgfpathlineto{\pgfqpoint{3.981982in}{3.274744in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{3.262185in}}%
\pgfpathlineto{\pgfqpoint{3.945596in}{3.249607in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{3.237010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348696in}{2.544765in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{2.539427in}}%
\pgfpathlineto{\pgfqpoint{2.410293in}{2.534054in}}%
\pgfpathlineto{\pgfqpoint{2.441132in}{2.528622in}}%
\pgfpathlineto{\pgfqpoint{2.471998in}{2.523097in}}%
\pgfpathlineto{\pgfqpoint{2.502893in}{2.517429in}}%
\pgfpathlineto{\pgfqpoint{2.521334in}{2.547832in}}%
\pgfpathlineto{\pgfqpoint{2.539769in}{2.578222in}}%
\pgfpathlineto{\pgfqpoint{2.558197in}{2.608601in}}%
\pgfpathlineto{\pgfqpoint{2.576620in}{2.638968in}}%
\pgfpathlineto{\pgfqpoint{2.595036in}{2.669323in}}%
\pgfpathlineto{\pgfqpoint{2.564132in}{2.674864in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{2.680284in}}%
\pgfpathlineto{\pgfqpoint{2.502409in}{2.685627in}}%
\pgfpathlineto{\pgfqpoint{2.471587in}{2.690922in}}%
\pgfpathlineto{\pgfqpoint{2.440790in}{2.696190in}}%
\pgfpathlineto{\pgfqpoint{2.422383in}{2.665925in}}%
\pgfpathlineto{\pgfqpoint{2.403971in}{2.635650in}}%
\pgfpathlineto{\pgfqpoint{2.385552in}{2.605365in}}%
\pgfpathlineto{\pgfqpoint{2.367127in}{2.575070in}}%
\pgfpathlineto{\pgfqpoint{2.348696in}{2.544765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580006in}{1.840074in}}%
\pgfpathlineto{\pgfqpoint{1.610489in}{1.834476in}}%
\pgfpathlineto{\pgfqpoint{1.640996in}{1.828875in}}%
\pgfpathlineto{\pgfqpoint{1.671527in}{1.823269in}}%
\pgfpathlineto{\pgfqpoint{1.702083in}{1.817658in}}%
\pgfpathlineto{\pgfqpoint{1.732663in}{1.812043in}}%
\pgfpathlineto{\pgfqpoint{1.751236in}{1.842534in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{1.873014in}}%
\pgfpathlineto{\pgfqpoint{1.788363in}{1.903485in}}%
\pgfpathlineto{\pgfqpoint{1.806917in}{1.933945in}}%
\pgfpathlineto{\pgfqpoint{1.825465in}{1.964396in}}%
\pgfpathlineto{\pgfqpoint{1.794873in}{1.969945in}}%
\pgfpathlineto{\pgfqpoint{1.764305in}{1.975490in}}%
\pgfpathlineto{\pgfqpoint{1.733762in}{1.981031in}}%
\pgfpathlineto{\pgfqpoint{1.703244in}{1.986567in}}%
\pgfpathlineto{\pgfqpoint{1.672749in}{1.992099in}}%
\pgfpathlineto{\pgfqpoint{1.654213in}{1.961714in}}%
\pgfpathlineto{\pgfqpoint{1.635670in}{1.931319in}}%
\pgfpathlineto{\pgfqpoint{1.617122in}{1.900914in}}%
\pgfpathlineto{\pgfqpoint{1.598567in}{1.870499in}}%
\pgfpathlineto{\pgfqpoint{1.580006in}{1.840074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687029in}{2.820924in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{2.815339in}}%
\pgfpathlineto{\pgfqpoint{2.748944in}{2.809536in}}%
\pgfpathlineto{\pgfqpoint{2.779950in}{2.803435in}}%
\pgfpathlineto{\pgfqpoint{2.810991in}{2.796944in}}%
\pgfpathlineto{\pgfqpoint{2.842070in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.860456in}{2.820421in}}%
\pgfpathlineto{\pgfqpoint{2.878836in}{2.850860in}}%
\pgfpathlineto{\pgfqpoint{2.897211in}{2.881279in}}%
\pgfpathlineto{\pgfqpoint{2.915580in}{2.911679in}}%
\pgfpathlineto{\pgfqpoint{2.933943in}{2.942060in}}%
\pgfpathlineto{\pgfqpoint{2.902861in}{2.948831in}}%
\pgfpathlineto{\pgfqpoint{2.871815in}{2.955142in}}%
\pgfpathlineto{\pgfqpoint{2.840803in}{2.961090in}}%
\pgfpathlineto{\pgfqpoint{2.809822in}{2.966763in}}%
\pgfpathlineto{\pgfqpoint{2.778871in}{2.972238in}}%
\pgfpathlineto{\pgfqpoint{2.760514in}{2.941998in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{2.911746in}}%
\pgfpathlineto{\pgfqpoint{2.723784in}{2.881483in}}%
\pgfpathlineto{\pgfqpoint{2.705409in}{2.851209in}}%
\pgfpathlineto{\pgfqpoint{2.687029in}{2.820924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273244in}{3.202317in}}%
\pgfpathlineto{\pgfqpoint{3.304544in}{3.191400in}}%
\pgfpathlineto{\pgfqpoint{3.335873in}{3.179659in}}%
\pgfpathlineto{\pgfqpoint{3.367230in}{3.167146in}}%
\pgfpathlineto{\pgfqpoint{3.398612in}{3.153940in}}%
\pgfpathlineto{\pgfqpoint{3.430014in}{3.140134in}}%
\pgfpathlineto{\pgfqpoint{3.448309in}{3.170489in}}%
\pgfpathlineto{\pgfqpoint{3.466599in}{3.200782in}}%
\pgfpathlineto{\pgfqpoint{3.485060in}{3.217867in}}%
\pgfpathlineto{\pgfqpoint{3.503553in}{3.231177in}}%
\pgfpathlineto{\pgfqpoint{3.522024in}{3.244468in}}%
\pgfpathlineto{\pgfqpoint{3.490748in}{3.252118in}}%
\pgfpathlineto{\pgfqpoint{3.459489in}{3.259984in}}%
\pgfpathlineto{\pgfqpoint{3.428248in}{3.268051in}}%
\pgfpathlineto{\pgfqpoint{3.397025in}{3.276273in}}%
\pgfpathlineto{\pgfqpoint{3.365820in}{3.284567in}}%
\pgfpathlineto{\pgfqpoint{3.347316in}{3.269728in}}%
\pgfpathlineto{\pgfqpoint{3.328791in}{3.254866in}}%
\pgfpathlineto{\pgfqpoint{3.310247in}{3.239983in}}%
\pgfpathlineto{\pgfqpoint{3.291683in}{3.225079in}}%
\pgfpathlineto{\pgfqpoint{3.273244in}{3.202317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333145in}{3.230786in}}%
\pgfpathlineto{\pgfqpoint{4.364753in}{3.223853in}}%
\pgfpathlineto{\pgfqpoint{4.396384in}{3.216914in}}%
\pgfpathlineto{\pgfqpoint{4.428038in}{3.209969in}}%
\pgfpathlineto{\pgfqpoint{4.459713in}{3.203018in}}%
\pgfpathlineto{\pgfqpoint{4.491411in}{3.196061in}}%
\pgfpathlineto{\pgfqpoint{4.509342in}{3.208720in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{3.221361in}}%
\pgfpathlineto{\pgfqpoint{4.545140in}{3.233982in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{3.246583in}}%
\pgfpathlineto{\pgfqpoint{4.580852in}{3.259166in}}%
\pgfpathlineto{\pgfqpoint{4.549217in}{3.266069in}}%
\pgfpathlineto{\pgfqpoint{4.517604in}{3.272967in}}%
\pgfpathlineto{\pgfqpoint{4.486013in}{3.279859in}}%
\pgfpathlineto{\pgfqpoint{4.454445in}{3.286745in}}%
\pgfpathlineto{\pgfqpoint{4.422899in}{3.293625in}}%
\pgfpathlineto{\pgfqpoint{4.404991in}{3.281096in}}%
\pgfpathlineto{\pgfqpoint{4.387061in}{3.268547in}}%
\pgfpathlineto{\pgfqpoint{4.369111in}{3.255980in}}%
\pgfpathlineto{\pgfqpoint{4.351138in}{3.243393in}}%
\pgfpathlineto{\pgfqpoint{4.333145in}{3.230786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025672in}{3.093678in}}%
\pgfpathlineto{\pgfqpoint{3.056795in}{3.086511in}}%
\pgfpathlineto{\pgfqpoint{3.087953in}{3.078698in}}%
\pgfpathlineto{\pgfqpoint{3.119149in}{3.070150in}}%
\pgfpathlineto{\pgfqpoint{3.150382in}{3.060794in}}%
\pgfpathlineto{\pgfqpoint{3.181652in}{3.050587in}}%
\pgfpathlineto{\pgfqpoint{3.199981in}{3.081007in}}%
\pgfpathlineto{\pgfqpoint{3.218305in}{3.111390in}}%
\pgfpathlineto{\pgfqpoint{3.236624in}{3.141735in}}%
\pgfpathlineto{\pgfqpoint{3.254937in}{3.172045in}}%
\pgfpathlineto{\pgfqpoint{3.273244in}{3.202317in}}%
\pgfpathlineto{\pgfqpoint{3.241977in}{3.212385in}}%
\pgfpathlineto{\pgfqpoint{3.210744in}{3.221620in}}%
\pgfpathlineto{\pgfqpoint{3.179568in}{3.229002in}}%
\pgfpathlineto{\pgfqpoint{3.148444in}{3.235006in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.240837in}}%
\pgfpathlineto{\pgfqpoint{3.098951in}{3.214634in}}%
\pgfpathlineto{\pgfqpoint{3.080640in}{3.184423in}}%
\pgfpathlineto{\pgfqpoint{3.062323in}{3.154193in}}%
\pgfpathlineto{\pgfqpoint{3.044001in}{3.123945in}}%
\pgfpathlineto{\pgfqpoint{3.025672in}{3.093678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137168in}{3.464229in}}%
\pgfpathlineto{\pgfqpoint{6.169496in}{3.459284in}}%
\pgfpathlineto{\pgfqpoint{6.201849in}{3.454328in}}%
\pgfpathlineto{\pgfqpoint{6.234228in}{3.449367in}}%
\pgfpathlineto{\pgfqpoint{6.266632in}{3.444402in}}%
\pgfpathlineto{\pgfqpoint{6.299063in}{3.439433in}}%
\pgfpathlineto{\pgfqpoint{6.316176in}{3.456755in}}%
\pgfpathlineto{\pgfqpoint{6.333272in}{3.474061in}}%
\pgfpathlineto{\pgfqpoint{6.350352in}{3.491350in}}%
\pgfpathlineto{\pgfqpoint{6.367416in}{3.508622in}}%
\pgfpathlineto{\pgfqpoint{6.335020in}{3.513554in}}%
\pgfpathlineto{\pgfqpoint{6.302650in}{3.518482in}}%
\pgfpathlineto{\pgfqpoint{6.270306in}{3.523406in}}%
\pgfpathlineto{\pgfqpoint{6.237988in}{3.528324in}}%
\pgfpathlineto{\pgfqpoint{6.205695in}{3.533232in}}%
\pgfpathlineto{\pgfqpoint{6.188588in}{3.516006in}}%
\pgfpathlineto{\pgfqpoint{6.171464in}{3.498764in}}%
\pgfpathlineto{\pgfqpoint{6.154324in}{3.481505in}}%
\pgfpathlineto{\pgfqpoint{6.137168in}{3.464229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918113in}{2.116496in}}%
\pgfpathlineto{\pgfqpoint{1.948741in}{2.111007in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{2.105514in}}%
\pgfpathlineto{\pgfqpoint{2.010070in}{2.100014in}}%
\pgfpathlineto{\pgfqpoint{2.040772in}{2.094503in}}%
\pgfpathlineto{\pgfqpoint{2.071499in}{2.088971in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{2.119429in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{2.149877in}}%
\pgfpathlineto{\pgfqpoint{2.127049in}{2.180314in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{2.210741in}}%
\pgfpathlineto{\pgfqpoint{2.164051in}{2.241158in}}%
\pgfpathlineto{\pgfqpoint{2.133313in}{2.246617in}}%
\pgfpathlineto{\pgfqpoint{2.102600in}{2.252059in}}%
\pgfpathlineto{\pgfqpoint{2.071911in}{2.257493in}}%
\pgfpathlineto{\pgfqpoint{2.041247in}{2.262921in}}%
\pgfpathlineto{\pgfqpoint{2.010608in}{2.268345in}}%
\pgfpathlineto{\pgfqpoint{1.992121in}{2.237995in}}%
\pgfpathlineto{\pgfqpoint{1.973628in}{2.207635in}}%
\pgfpathlineto{\pgfqpoint{1.955129in}{2.177266in}}%
\pgfpathlineto{\pgfqpoint{1.936624in}{2.146886in}}%
\pgfpathlineto{\pgfqpoint{1.918113in}{2.116496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889636in}{3.401683in}}%
\pgfpathlineto{\pgfqpoint{5.921895in}{3.397117in}}%
\pgfpathlineto{\pgfqpoint{5.954173in}{3.392373in}}%
\pgfpathlineto{\pgfqpoint{5.986472in}{3.387511in}}%
\pgfpathlineto{\pgfqpoint{6.018793in}{3.382576in}}%
\pgfpathlineto{\pgfqpoint{6.051139in}{3.377602in}}%
\pgfpathlineto{\pgfqpoint{6.068378in}{3.394961in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{3.412303in}}%
\pgfpathlineto{\pgfqpoint{6.102806in}{3.429628in}}%
\pgfpathlineto{\pgfqpoint{6.119995in}{3.446937in}}%
\pgfpathlineto{\pgfqpoint{6.137168in}{3.464229in}}%
\pgfpathlineto{\pgfqpoint{6.104865in}{3.469151in}}%
\pgfpathlineto{\pgfqpoint{6.072586in}{3.474026in}}%
\pgfpathlineto{\pgfqpoint{6.040329in}{3.478809in}}%
\pgfpathlineto{\pgfqpoint{6.008090in}{3.483441in}}%
\pgfpathlineto{\pgfqpoint{5.975867in}{3.487842in}}%
\pgfpathlineto{\pgfqpoint{5.958654in}{3.470640in}}%
\pgfpathlineto{\pgfqpoint{5.941424in}{3.453424in}}%
\pgfpathlineto{\pgfqpoint{5.924178in}{3.436192in}}%
\pgfpathlineto{\pgfqpoint{5.906915in}{3.418945in}}%
\pgfpathlineto{\pgfqpoint{5.889636in}{3.401683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256450in}{2.393088in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{2.387676in}}%
\pgfpathlineto{\pgfqpoint{2.318026in}{2.382220in}}%
\pgfpathlineto{\pgfqpoint{2.348855in}{2.376691in}}%
\pgfpathlineto{\pgfqpoint{2.379712in}{2.371047in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.365231in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{2.395696in}}%
\pgfpathlineto{\pgfqpoint{2.447536in}{2.426148in}}%
\pgfpathlineto{\pgfqpoint{2.465994in}{2.456587in}}%
\pgfpathlineto{\pgfqpoint{2.484447in}{2.487014in}}%
\pgfpathlineto{\pgfqpoint{2.502893in}{2.517429in}}%
\pgfpathlineto{\pgfqpoint{2.471998in}{2.523097in}}%
\pgfpathlineto{\pgfqpoint{2.441132in}{2.528622in}}%
\pgfpathlineto{\pgfqpoint{2.410293in}{2.534054in}}%
\pgfpathlineto{\pgfqpoint{2.379482in}{2.539427in}}%
\pgfpathlineto{\pgfqpoint{2.348696in}{2.544765in}}%
\pgfpathlineto{\pgfqpoint{2.330259in}{2.514450in}}%
\pgfpathlineto{\pgfqpoint{2.311816in}{2.484125in}}%
\pgfpathlineto{\pgfqpoint{2.293367in}{2.453790in}}%
\pgfpathlineto{\pgfqpoint{2.274912in}{2.423444in}}%
\pgfpathlineto{\pgfqpoint{2.256450in}{2.393088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739365in}{3.224573in}}%
\pgfpathlineto{\pgfqpoint{4.771135in}{3.217651in}}%
\pgfpathlineto{\pgfqpoint{4.802927in}{3.210737in}}%
\pgfpathlineto{\pgfqpoint{4.834743in}{3.203830in}}%
\pgfpathlineto{\pgfqpoint{4.866581in}{3.196928in}}%
\pgfpathlineto{\pgfqpoint{4.898442in}{3.190023in}}%
\pgfpathlineto{\pgfqpoint{4.916143in}{3.202829in}}%
\pgfpathlineto{\pgfqpoint{4.933822in}{3.215616in}}%
\pgfpathlineto{\pgfqpoint{4.951481in}{3.228384in}}%
\pgfpathlineto{\pgfqpoint{4.969118in}{3.241133in}}%
\pgfpathlineto{\pgfqpoint{4.986734in}{3.253864in}}%
\pgfpathlineto{\pgfqpoint{4.954930in}{3.260432in}}%
\pgfpathlineto{\pgfqpoint{4.923151in}{3.267098in}}%
\pgfpathlineto{\pgfqpoint{4.891396in}{3.273842in}}%
\pgfpathlineto{\pgfqpoint{4.859665in}{3.280643in}}%
\pgfpathlineto{\pgfqpoint{4.827958in}{3.287481in}}%
\pgfpathlineto{\pgfqpoint{4.810282in}{3.274938in}}%
\pgfpathlineto{\pgfqpoint{4.792584in}{3.262375in}}%
\pgfpathlineto{\pgfqpoint{4.774866in}{3.249793in}}%
\pgfpathlineto{\pgfqpoint{4.757126in}{3.237193in}}%
\pgfpathlineto{\pgfqpoint{4.739365in}{3.224573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678699in}{3.208546in}}%
\pgfpathlineto{\pgfqpoint{3.710099in}{3.201495in}}%
\pgfpathlineto{\pgfqpoint{3.741576in}{3.186572in}}%
\pgfpathlineto{\pgfqpoint{3.773068in}{3.171062in}}%
\pgfpathlineto{\pgfqpoint{3.804569in}{3.155517in}}%
\pgfpathlineto{\pgfqpoint{3.836079in}{3.139946in}}%
\pgfpathlineto{\pgfqpoint{3.854320in}{3.170318in}}%
\pgfpathlineto{\pgfqpoint{3.872562in}{3.199159in}}%
\pgfpathlineto{\pgfqpoint{3.890853in}{3.211757in}}%
\pgfpathlineto{\pgfqpoint{3.909122in}{3.224393in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{3.237010in}}%
\pgfpathlineto{\pgfqpoint{3.895944in}{3.243940in}}%
\pgfpathlineto{\pgfqpoint{3.864540in}{3.250879in}}%
\pgfpathlineto{\pgfqpoint{3.833159in}{3.257842in}}%
\pgfpathlineto{\pgfqpoint{3.801799in}{3.264853in}}%
\pgfpathlineto{\pgfqpoint{3.770460in}{3.271946in}}%
\pgfpathlineto{\pgfqpoint{3.752151in}{3.259306in}}%
\pgfpathlineto{\pgfqpoint{3.733821in}{3.246645in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{3.233965in}}%
\pgfpathlineto{\pgfqpoint{3.697095in}{3.221265in}}%
\pgfpathlineto{\pgfqpoint{3.678699in}{3.208546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641766in}{3.335292in}}%
\pgfpathlineto{\pgfqpoint{5.673982in}{3.331901in}}%
\pgfpathlineto{\pgfqpoint{5.706211in}{3.328146in}}%
\pgfpathlineto{\pgfqpoint{5.738454in}{3.324066in}}%
\pgfpathlineto{\pgfqpoint{5.770713in}{3.319713in}}%
\pgfpathlineto{\pgfqpoint{5.802990in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{5.820353in}{3.332479in}}%
\pgfpathlineto{\pgfqpoint{5.837698in}{3.349804in}}%
\pgfpathlineto{\pgfqpoint{5.855028in}{3.367112in}}%
\pgfpathlineto{\pgfqpoint{5.872340in}{3.384405in}}%
\pgfpathlineto{\pgfqpoint{5.889636in}{3.401683in}}%
\pgfpathlineto{\pgfqpoint{5.857392in}{3.405998in}}%
\pgfpathlineto{\pgfqpoint{5.825160in}{3.409980in}}%
\pgfpathlineto{\pgfqpoint{5.792938in}{3.413544in}}%
\pgfpathlineto{\pgfqpoint{5.760722in}{3.416608in}}%
\pgfpathlineto{\pgfqpoint{5.728512in}{3.419103in}}%
\pgfpathlineto{\pgfqpoint{5.711197in}{3.402363in}}%
\pgfpathlineto{\pgfqpoint{5.693865in}{3.385612in}}%
\pgfpathlineto{\pgfqpoint{5.676515in}{3.368851in}}%
\pgfpathlineto{\pgfqpoint{5.659149in}{3.352077in}}%
\pgfpathlineto{\pgfqpoint{5.641766in}{3.335292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595036in}{2.669323in}}%
\pgfpathlineto{\pgfqpoint{2.625971in}{2.663606in}}%
\pgfpathlineto{\pgfqpoint{2.656937in}{2.657643in}}%
\pgfpathlineto{\pgfqpoint{2.687938in}{2.651348in}}%
\pgfpathlineto{\pgfqpoint{2.718977in}{2.644623in}}%
\pgfpathlineto{\pgfqpoint{2.750055in}{2.637364in}}%
\pgfpathlineto{\pgfqpoint{2.768469in}{2.667925in}}%
\pgfpathlineto{\pgfqpoint{2.786878in}{2.698465in}}%
\pgfpathlineto{\pgfqpoint{2.805281in}{2.728984in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{2.759483in}}%
\pgfpathlineto{\pgfqpoint{2.842070in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.810991in}{2.796944in}}%
\pgfpathlineto{\pgfqpoint{2.779950in}{2.803435in}}%
\pgfpathlineto{\pgfqpoint{2.748944in}{2.809536in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{2.815339in}}%
\pgfpathlineto{\pgfqpoint{2.687029in}{2.820924in}}%
\pgfpathlineto{\pgfqpoint{2.668642in}{2.790627in}}%
\pgfpathlineto{\pgfqpoint{2.650250in}{2.760318in}}%
\pgfpathlineto{\pgfqpoint{2.631851in}{2.729998in}}%
\pgfpathlineto{\pgfqpoint{2.613447in}{2.699666in}}%
\pgfpathlineto{\pgfqpoint{2.595036in}{2.669323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933943in}{2.942060in}}%
\pgfpathlineto{\pgfqpoint{2.965062in}{2.934724in}}%
\pgfpathlineto{\pgfqpoint{2.996219in}{2.926722in}}%
\pgfpathlineto{\pgfqpoint{3.027415in}{2.917964in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.908379in}}%
\pgfpathlineto{\pgfqpoint{3.089925in}{2.897928in}}%
\pgfpathlineto{\pgfqpoint{3.108281in}{2.928535in}}%
\pgfpathlineto{\pgfqpoint{3.126631in}{2.959104in}}%
\pgfpathlineto{\pgfqpoint{3.144977in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{3.163317in}{3.020130in}}%
\pgfpathlineto{\pgfqpoint{3.181652in}{3.050587in}}%
\pgfpathlineto{\pgfqpoint{3.150382in}{3.060794in}}%
\pgfpathlineto{\pgfqpoint{3.119149in}{3.070150in}}%
\pgfpathlineto{\pgfqpoint{3.087953in}{3.078698in}}%
\pgfpathlineto{\pgfqpoint{3.056795in}{3.086511in}}%
\pgfpathlineto{\pgfqpoint{3.025672in}{3.093678in}}%
\pgfpathlineto{\pgfqpoint{3.007338in}{3.063392in}}%
\pgfpathlineto{\pgfqpoint{2.988998in}{3.033087in}}%
\pgfpathlineto{\pgfqpoint{2.970652in}{3.002764in}}%
\pgfpathlineto{\pgfqpoint{2.952300in}{2.972421in}}%
\pgfpathlineto{\pgfqpoint{2.933943in}{2.942060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393810in}{3.270573in}}%
\pgfpathlineto{\pgfqpoint{5.425918in}{3.266890in}}%
\pgfpathlineto{\pgfqpoint{5.458053in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{5.490211in}{3.259300in}}%
\pgfpathlineto{\pgfqpoint{5.522392in}{3.255313in}}%
\pgfpathlineto{\pgfqpoint{5.554594in}{3.251168in}}%
\pgfpathlineto{\pgfqpoint{5.572063in}{3.268020in}}%
\pgfpathlineto{\pgfqpoint{5.589514in}{3.284858in}}%
\pgfpathlineto{\pgfqpoint{5.606949in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{5.624366in}{3.318494in}}%
\pgfpathlineto{\pgfqpoint{5.641766in}{3.335292in}}%
\pgfpathlineto{\pgfqpoint{5.609564in}{3.338293in}}%
\pgfpathlineto{\pgfqpoint{5.577376in}{3.340904in}}%
\pgfpathlineto{\pgfqpoint{5.545205in}{3.343156in}}%
\pgfpathlineto{\pgfqpoint{5.513053in}{3.345115in}}%
\pgfpathlineto{\pgfqpoint{5.480924in}{3.346884in}}%
\pgfpathlineto{\pgfqpoint{5.463538in}{3.331643in}}%
\pgfpathlineto{\pgfqpoint{5.446133in}{3.316392in}}%
\pgfpathlineto{\pgfqpoint{5.428711in}{3.301131in}}%
\pgfpathlineto{\pgfqpoint{5.411270in}{3.285858in}}%
\pgfpathlineto{\pgfqpoint{5.393810in}{3.270573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825465in}{1.964396in}}%
\pgfpathlineto{\pgfqpoint{1.856081in}{1.958842in}}%
\pgfpathlineto{\pgfqpoint{1.886722in}{1.953282in}}%
\pgfpathlineto{\pgfqpoint{1.917388in}{1.947716in}}%
\pgfpathlineto{\pgfqpoint{1.948078in}{1.942136in}}%
\pgfpathlineto{\pgfqpoint{1.978794in}{1.936528in}}%
\pgfpathlineto{\pgfqpoint{1.997348in}{1.967037in}}%
\pgfpathlineto{\pgfqpoint{2.015895in}{1.997536in}}%
\pgfpathlineto{\pgfqpoint{2.034436in}{2.028025in}}%
\pgfpathlineto{\pgfqpoint{2.052971in}{2.058503in}}%
\pgfpathlineto{\pgfqpoint{2.071499in}{2.088971in}}%
\pgfpathlineto{\pgfqpoint{2.040772in}{2.094503in}}%
\pgfpathlineto{\pgfqpoint{2.010070in}{2.100014in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{2.105514in}}%
\pgfpathlineto{\pgfqpoint{1.948741in}{2.111007in}}%
\pgfpathlineto{\pgfqpoint{1.918113in}{2.116496in}}%
\pgfpathlineto{\pgfqpoint{1.899596in}{2.086096in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{2.055686in}}%
\pgfpathlineto{\pgfqpoint{1.862543in}{2.025266in}}%
\pgfpathlineto{\pgfqpoint{1.844007in}{1.994836in}}%
\pgfpathlineto{\pgfqpoint{1.825465in}{1.964396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084832in}{3.202310in}}%
\pgfpathlineto{\pgfqpoint{4.116392in}{3.195350in}}%
\pgfpathlineto{\pgfqpoint{4.147958in}{3.182819in}}%
\pgfpathlineto{\pgfqpoint{4.179527in}{3.167269in}}%
\pgfpathlineto{\pgfqpoint{4.211106in}{3.151703in}}%
\pgfpathlineto{\pgfqpoint{4.242693in}{3.136121in}}%
\pgfpathlineto{\pgfqpoint{4.260879in}{3.166506in}}%
\pgfpathlineto{\pgfqpoint{4.279034in}{3.192860in}}%
\pgfpathlineto{\pgfqpoint{4.297093in}{3.205516in}}%
\pgfpathlineto{\pgfqpoint{4.315129in}{3.218161in}}%
\pgfpathlineto{\pgfqpoint{4.333145in}{3.230786in}}%
\pgfpathlineto{\pgfqpoint{4.301558in}{3.237714in}}%
\pgfpathlineto{\pgfqpoint{4.269994in}{3.244635in}}%
\pgfpathlineto{\pgfqpoint{4.238453in}{3.251551in}}%
\pgfpathlineto{\pgfqpoint{4.206933in}{3.258460in}}%
\pgfpathlineto{\pgfqpoint{4.175436in}{3.265364in}}%
\pgfpathlineto{\pgfqpoint{4.157358in}{3.252792in}}%
\pgfpathlineto{\pgfqpoint{4.139259in}{3.240200in}}%
\pgfpathlineto{\pgfqpoint{4.121139in}{3.227589in}}%
\pgfpathlineto{\pgfqpoint{4.102996in}{3.214959in}}%
\pgfpathlineto{\pgfqpoint{4.084832in}{3.202310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430014in}{3.140134in}}%
\pgfpathlineto{\pgfqpoint{3.461436in}{3.125828in}}%
\pgfpathlineto{\pgfqpoint{3.492873in}{3.111120in}}%
\pgfpathlineto{\pgfqpoint{3.524325in}{3.096100in}}%
\pgfpathlineto{\pgfqpoint{3.555789in}{3.080846in}}%
\pgfpathlineto{\pgfqpoint{3.587265in}{3.065424in}}%
\pgfpathlineto{\pgfqpoint{3.605547in}{3.095942in}}%
\pgfpathlineto{\pgfqpoint{3.623824in}{3.126400in}}%
\pgfpathlineto{\pgfqpoint{3.642095in}{3.156796in}}%
\pgfpathlineto{\pgfqpoint{3.660361in}{3.187132in}}%
\pgfpathlineto{\pgfqpoint{3.678699in}{3.208546in}}%
\pgfpathlineto{\pgfqpoint{3.647323in}{3.215543in}}%
\pgfpathlineto{\pgfqpoint{3.615967in}{3.222597in}}%
\pgfpathlineto{\pgfqpoint{3.584633in}{3.229742in}}%
\pgfpathlineto{\pgfqpoint{3.553319in}{3.237020in}}%
\pgfpathlineto{\pgfqpoint{3.522024in}{3.244468in}}%
\pgfpathlineto{\pgfqpoint{3.503553in}{3.231177in}}%
\pgfpathlineto{\pgfqpoint{3.485060in}{3.217867in}}%
\pgfpathlineto{\pgfqpoint{3.466599in}{3.200782in}}%
\pgfpathlineto{\pgfqpoint{3.448309in}{3.170489in}}%
\pgfpathlineto{\pgfqpoint{3.430014in}{3.140134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164051in}{2.241158in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{2.235668in}}%
\pgfpathlineto{\pgfqpoint{2.225606in}{2.230123in}}%
\pgfpathlineto{\pgfqpoint{2.256426in}{2.224486in}}%
\pgfpathlineto{\pgfqpoint{2.287275in}{2.218706in}}%
\pgfpathlineto{\pgfqpoint{2.318158in}{2.212718in}}%
\pgfpathlineto{\pgfqpoint{2.336659in}{2.243247in}}%
\pgfpathlineto{\pgfqpoint{2.355153in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{2.373641in}{2.304265in}}%
\pgfpathlineto{\pgfqpoint{2.392124in}{2.334755in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.365231in}}%
\pgfpathlineto{\pgfqpoint{2.379712in}{2.371047in}}%
\pgfpathlineto{\pgfqpoint{2.348855in}{2.376691in}}%
\pgfpathlineto{\pgfqpoint{2.318026in}{2.382220in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{2.387676in}}%
\pgfpathlineto{\pgfqpoint{2.256450in}{2.393088in}}%
\pgfpathlineto{\pgfqpoint{2.237983in}{2.362723in}}%
\pgfpathlineto{\pgfqpoint{2.219509in}{2.332347in}}%
\pgfpathlineto{\pgfqpoint{2.201029in}{2.301961in}}%
\pgfpathlineto{\pgfqpoint{2.182543in}{2.271564in}}%
\pgfpathlineto{\pgfqpoint{2.164051in}{2.241158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181652in}{3.050587in}}%
\pgfpathlineto{\pgfqpoint{3.212955in}{3.039518in}}%
\pgfpathlineto{\pgfqpoint{3.244291in}{3.027612in}}%
\pgfpathlineto{\pgfqpoint{3.275656in}{3.014925in}}%
\pgfpathlineto{\pgfqpoint{3.307047in}{3.001538in}}%
\pgfpathlineto{\pgfqpoint{3.338461in}{2.987546in}}%
\pgfpathlineto{\pgfqpoint{3.356782in}{3.018172in}}%
\pgfpathlineto{\pgfqpoint{3.375098in}{3.048744in}}%
\pgfpathlineto{\pgfqpoint{3.393408in}{3.079262in}}%
\pgfpathlineto{\pgfqpoint{3.411714in}{3.109725in}}%
\pgfpathlineto{\pgfqpoint{3.430014in}{3.140134in}}%
\pgfpathlineto{\pgfqpoint{3.398612in}{3.153940in}}%
\pgfpathlineto{\pgfqpoint{3.367230in}{3.167146in}}%
\pgfpathlineto{\pgfqpoint{3.335873in}{3.179659in}}%
\pgfpathlineto{\pgfqpoint{3.304544in}{3.191400in}}%
\pgfpathlineto{\pgfqpoint{3.273244in}{3.202317in}}%
\pgfpathlineto{\pgfqpoint{3.254937in}{3.172045in}}%
\pgfpathlineto{\pgfqpoint{3.236624in}{3.141735in}}%
\pgfpathlineto{\pgfqpoint{3.218305in}{3.111390in}}%
\pgfpathlineto{\pgfqpoint{3.199981in}{3.081007in}}%
\pgfpathlineto{\pgfqpoint{3.181652in}{3.050587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146152in}{3.222798in}}%
\pgfpathlineto{\pgfqpoint{5.178116in}{3.216904in}}%
\pgfpathlineto{\pgfqpoint{5.210106in}{3.211080in}}%
\pgfpathlineto{\pgfqpoint{5.242122in}{3.205313in}}%
\pgfpathlineto{\pgfqpoint{5.274165in}{3.199597in}}%
\pgfpathlineto{\pgfqpoint{5.306234in}{3.193933in}}%
\pgfpathlineto{\pgfqpoint{5.323787in}{3.209293in}}%
\pgfpathlineto{\pgfqpoint{5.341320in}{3.224636in}}%
\pgfpathlineto{\pgfqpoint{5.358836in}{3.239963in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.255275in}}%
\pgfpathlineto{\pgfqpoint{5.393810in}{3.270573in}}%
\pgfpathlineto{\pgfqpoint{5.361730in}{3.274259in}}%
\pgfpathlineto{\pgfqpoint{5.329679in}{3.278017in}}%
\pgfpathlineto{\pgfqpoint{5.297661in}{3.281922in}}%
\pgfpathlineto{\pgfqpoint{5.265677in}{3.286042in}}%
\pgfpathlineto{\pgfqpoint{5.233728in}{3.290435in}}%
\pgfpathlineto{\pgfqpoint{5.216253in}{3.276939in}}%
\pgfpathlineto{\pgfqpoint{5.198758in}{3.263428in}}%
\pgfpathlineto{\pgfqpoint{5.181243in}{3.249901in}}%
\pgfpathlineto{\pgfqpoint{5.163707in}{3.236358in}}%
\pgfpathlineto{\pgfqpoint{5.146152in}{3.222798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502893in}{2.517429in}}%
\pgfpathlineto{\pgfqpoint{2.533821in}{2.511555in}}%
\pgfpathlineto{\pgfqpoint{2.564783in}{2.505397in}}%
\pgfpathlineto{\pgfqpoint{2.595781in}{2.498862in}}%
\pgfpathlineto{\pgfqpoint{2.626819in}{2.491846in}}%
\pgfpathlineto{\pgfqpoint{2.657900in}{2.484238in}}%
\pgfpathlineto{\pgfqpoint{2.676342in}{2.514907in}}%
\pgfpathlineto{\pgfqpoint{2.694778in}{2.545554in}}%
\pgfpathlineto{\pgfqpoint{2.713209in}{2.576179in}}%
\pgfpathlineto{\pgfqpoint{2.731635in}{2.606782in}}%
\pgfpathlineto{\pgfqpoint{2.750055in}{2.637364in}}%
\pgfpathlineto{\pgfqpoint{2.718977in}{2.644623in}}%
\pgfpathlineto{\pgfqpoint{2.687938in}{2.651348in}}%
\pgfpathlineto{\pgfqpoint{2.656937in}{2.657643in}}%
\pgfpathlineto{\pgfqpoint{2.625971in}{2.663606in}}%
\pgfpathlineto{\pgfqpoint{2.595036in}{2.669323in}}%
\pgfpathlineto{\pgfqpoint{2.576620in}{2.638968in}}%
\pgfpathlineto{\pgfqpoint{2.558197in}{2.608601in}}%
\pgfpathlineto{\pgfqpoint{2.539769in}{2.578222in}}%
\pgfpathlineto{\pgfqpoint{2.521334in}{2.547832in}}%
\pgfpathlineto{\pgfqpoint{2.502893in}{2.517429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842070in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.873187in}{2.782382in}}%
\pgfpathlineto{\pgfqpoint{2.904346in}{2.774104in}}%
\pgfpathlineto{\pgfqpoint{2.935545in}{2.765040in}}%
\pgfpathlineto{\pgfqpoint{2.966787in}{2.755123in}}%
\pgfpathlineto{\pgfqpoint{2.998068in}{2.744321in}}%
\pgfpathlineto{\pgfqpoint{3.016450in}{2.775120in}}%
\pgfpathlineto{\pgfqpoint{3.034826in}{2.805879in}}%
\pgfpathlineto{\pgfqpoint{3.053197in}{2.836600in}}%
\pgfpathlineto{\pgfqpoint{3.071563in}{2.867283in}}%
\pgfpathlineto{\pgfqpoint{3.089925in}{2.897928in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.908379in}}%
\pgfpathlineto{\pgfqpoint{3.027415in}{2.917964in}}%
\pgfpathlineto{\pgfqpoint{2.996219in}{2.926722in}}%
\pgfpathlineto{\pgfqpoint{2.965062in}{2.934724in}}%
\pgfpathlineto{\pgfqpoint{2.933943in}{2.942060in}}%
\pgfpathlineto{\pgfqpoint{2.915580in}{2.911679in}}%
\pgfpathlineto{\pgfqpoint{2.897211in}{2.881279in}}%
\pgfpathlineto{\pgfqpoint{2.878836in}{2.850860in}}%
\pgfpathlineto{\pgfqpoint{2.860456in}{2.820421in}}%
\pgfpathlineto{\pgfqpoint{2.842070in}{2.789962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491411in}{3.196061in}}%
\pgfpathlineto{\pgfqpoint{4.523132in}{3.189100in}}%
\pgfpathlineto{\pgfqpoint{4.554835in}{3.178981in}}%
\pgfpathlineto{\pgfqpoint{4.586482in}{3.163450in}}%
\pgfpathlineto{\pgfqpoint{4.618139in}{3.147880in}}%
\pgfpathlineto{\pgfqpoint{4.649804in}{3.132296in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{3.162692in}}%
\pgfpathlineto{\pgfqpoint{4.685953in}{3.186596in}}%
\pgfpathlineto{\pgfqpoint{4.703778in}{3.199275in}}%
\pgfpathlineto{\pgfqpoint{4.721582in}{3.211933in}}%
\pgfpathlineto{\pgfqpoint{4.739365in}{3.224573in}}%
\pgfpathlineto{\pgfqpoint{4.707617in}{3.231497in}}%
\pgfpathlineto{\pgfqpoint{4.675892in}{3.238421in}}%
\pgfpathlineto{\pgfqpoint{4.644190in}{3.245341in}}%
\pgfpathlineto{\pgfqpoint{4.612510in}{3.252256in}}%
\pgfpathlineto{\pgfqpoint{4.580852in}{3.259166in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{3.246583in}}%
\pgfpathlineto{\pgfqpoint{4.545140in}{3.233982in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{3.221361in}}%
\pgfpathlineto{\pgfqpoint{4.509342in}{3.208720in}}%
\pgfpathlineto{\pgfqpoint{4.491411in}{3.196061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732663in}{1.812043in}}%
\pgfpathlineto{\pgfqpoint{1.763268in}{1.806423in}}%
\pgfpathlineto{\pgfqpoint{1.793897in}{1.800798in}}%
\pgfpathlineto{\pgfqpoint{1.824551in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{1.855230in}{1.789513in}}%
\pgfpathlineto{\pgfqpoint{1.885935in}{1.783824in}}%
\pgfpathlineto{\pgfqpoint{1.904520in}{1.814386in}}%
\pgfpathlineto{\pgfqpoint{1.923097in}{1.844937in}}%
\pgfpathlineto{\pgfqpoint{1.941669in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{1.960235in}{1.906008in}}%
\pgfpathlineto{\pgfqpoint{1.978794in}{1.936528in}}%
\pgfpathlineto{\pgfqpoint{1.948078in}{1.942136in}}%
\pgfpathlineto{\pgfqpoint{1.917388in}{1.947716in}}%
\pgfpathlineto{\pgfqpoint{1.886722in}{1.953282in}}%
\pgfpathlineto{\pgfqpoint{1.856081in}{1.958842in}}%
\pgfpathlineto{\pgfqpoint{1.825465in}{1.964396in}}%
\pgfpathlineto{\pgfqpoint{1.806917in}{1.933945in}}%
\pgfpathlineto{\pgfqpoint{1.788363in}{1.903485in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{1.873014in}}%
\pgfpathlineto{\pgfqpoint{1.751236in}{1.842534in}}%
\pgfpathlineto{\pgfqpoint{1.732663in}{1.812043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836079in}{3.139946in}}%
\pgfpathlineto{\pgfqpoint{3.867598in}{3.124355in}}%
\pgfpathlineto{\pgfqpoint{3.899126in}{3.108746in}}%
\pgfpathlineto{\pgfqpoint{3.930664in}{3.093120in}}%
\pgfpathlineto{\pgfqpoint{3.962210in}{3.077477in}}%
\pgfpathlineto{\pgfqpoint{3.993765in}{3.061818in}}%
\pgfpathlineto{\pgfqpoint{4.011993in}{3.092351in}}%
\pgfpathlineto{\pgfqpoint{4.030215in}{3.122822in}}%
\pgfpathlineto{\pgfqpoint{4.048432in}{3.153232in}}%
\pgfpathlineto{\pgfqpoint{4.066642in}{3.183580in}}%
\pgfpathlineto{\pgfqpoint{4.084832in}{3.202310in}}%
\pgfpathlineto{\pgfqpoint{4.053295in}{3.209261in}}%
\pgfpathlineto{\pgfqpoint{4.021781in}{3.216206in}}%
\pgfpathlineto{\pgfqpoint{3.990288in}{3.223146in}}%
\pgfpathlineto{\pgfqpoint{3.958818in}{3.230080in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{3.237010in}}%
\pgfpathlineto{\pgfqpoint{3.909122in}{3.224393in}}%
\pgfpathlineto{\pgfqpoint{3.890853in}{3.211757in}}%
\pgfpathlineto{\pgfqpoint{3.872562in}{3.199159in}}%
\pgfpathlineto{\pgfqpoint{3.854320in}{3.170318in}}%
\pgfpathlineto{\pgfqpoint{3.836079in}{3.139946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299063in}{3.439433in}}%
\pgfpathlineto{\pgfqpoint{6.331520in}{3.434460in}}%
\pgfpathlineto{\pgfqpoint{6.364002in}{3.429483in}}%
\pgfpathlineto{\pgfqpoint{6.396511in}{3.424502in}}%
\pgfpathlineto{\pgfqpoint{6.429045in}{3.419517in}}%
\pgfpathlineto{\pgfqpoint{6.446123in}{3.436877in}}%
\pgfpathlineto{\pgfqpoint{6.463185in}{3.454220in}}%
\pgfpathlineto{\pgfqpoint{6.480229in}{3.471546in}}%
\pgfpathlineto{\pgfqpoint{6.497258in}{3.488856in}}%
\pgfpathlineto{\pgfqpoint{6.464759in}{3.493803in}}%
\pgfpathlineto{\pgfqpoint{6.432285in}{3.498747in}}%
\pgfpathlineto{\pgfqpoint{6.399838in}{3.503687in}}%
\pgfpathlineto{\pgfqpoint{6.367416in}{3.508622in}}%
\pgfpathlineto{\pgfqpoint{6.350352in}{3.491350in}}%
\pgfpathlineto{\pgfqpoint{6.333272in}{3.474061in}}%
\pgfpathlineto{\pgfqpoint{6.316176in}{3.456755in}}%
\pgfpathlineto{\pgfqpoint{6.299063in}{3.439433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071499in}{2.088971in}}%
\pgfpathlineto{\pgfqpoint{2.102253in}{2.083399in}}%
\pgfpathlineto{\pgfqpoint{2.133034in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{2.194688in}{2.066063in}}%
\pgfpathlineto{\pgfqpoint{2.225567in}{2.059872in}}%
\pgfpathlineto{\pgfqpoint{2.244097in}{2.090469in}}%
\pgfpathlineto{\pgfqpoint{2.262621in}{2.121051in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{2.151620in}}%
\pgfpathlineto{\pgfqpoint{2.299652in}{2.182176in}}%
\pgfpathlineto{\pgfqpoint{2.318158in}{2.212718in}}%
\pgfpathlineto{\pgfqpoint{2.287275in}{2.218706in}}%
\pgfpathlineto{\pgfqpoint{2.256426in}{2.224486in}}%
\pgfpathlineto{\pgfqpoint{2.225606in}{2.230123in}}%
\pgfpathlineto{\pgfqpoint{2.194815in}{2.235668in}}%
\pgfpathlineto{\pgfqpoint{2.164051in}{2.241158in}}%
\pgfpathlineto{\pgfqpoint{2.145553in}{2.210741in}}%
\pgfpathlineto{\pgfqpoint{2.127049in}{2.180314in}}%
\pgfpathlineto{\pgfqpoint{2.108539in}{2.149877in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{2.119429in}}%
\pgfpathlineto{\pgfqpoint{2.071499in}{2.088971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089925in}{2.897928in}}%
\pgfpathlineto{\pgfqpoint{3.121235in}{2.886603in}}%
\pgfpathlineto{\pgfqpoint{3.152579in}{2.874435in}}%
\pgfpathlineto{\pgfqpoint{3.183954in}{2.861483in}}%
\pgfpathlineto{\pgfqpoint{3.215356in}{2.847835in}}%
\pgfpathlineto{\pgfqpoint{3.246781in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{3.265127in}{2.864491in}}%
\pgfpathlineto{\pgfqpoint{3.283468in}{2.895337in}}%
\pgfpathlineto{\pgfqpoint{3.301804in}{2.926128in}}%
\pgfpathlineto{\pgfqpoint{3.320135in}{2.956864in}}%
\pgfpathlineto{\pgfqpoint{3.338461in}{2.987546in}}%
\pgfpathlineto{\pgfqpoint{3.307047in}{3.001538in}}%
\pgfpathlineto{\pgfqpoint{3.275656in}{3.014925in}}%
\pgfpathlineto{\pgfqpoint{3.244291in}{3.027612in}}%
\pgfpathlineto{\pgfqpoint{3.212955in}{3.039518in}}%
\pgfpathlineto{\pgfqpoint{3.181652in}{3.050587in}}%
\pgfpathlineto{\pgfqpoint{3.163317in}{3.020130in}}%
\pgfpathlineto{\pgfqpoint{3.144977in}{2.989635in}}%
\pgfpathlineto{\pgfqpoint{3.126631in}{2.959104in}}%
\pgfpathlineto{\pgfqpoint{3.108281in}{2.928535in}}%
\pgfpathlineto{\pgfqpoint{3.089925in}{2.897928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587265in}{3.065424in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{3.049885in}}%
\pgfpathlineto{\pgfqpoint{3.650246in}{3.034266in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{3.713266in}{3.002887in}}%
\pgfpathlineto{\pgfqpoint{3.744789in}{2.987155in}}%
\pgfpathlineto{\pgfqpoint{3.763058in}{3.017837in}}%
\pgfpathlineto{\pgfqpoint{3.781322in}{3.048457in}}%
\pgfpathlineto{\pgfqpoint{3.799580in}{3.079015in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{3.109511in}}%
\pgfpathlineto{\pgfqpoint{3.836079in}{3.139946in}}%
\pgfpathlineto{\pgfqpoint{3.804569in}{3.155517in}}%
\pgfpathlineto{\pgfqpoint{3.773068in}{3.171062in}}%
\pgfpathlineto{\pgfqpoint{3.741576in}{3.186572in}}%
\pgfpathlineto{\pgfqpoint{3.710099in}{3.201495in}}%
\pgfpathlineto{\pgfqpoint{3.678699in}{3.208546in}}%
\pgfpathlineto{\pgfqpoint{3.660361in}{3.187132in}}%
\pgfpathlineto{\pgfqpoint{3.642095in}{3.156796in}}%
\pgfpathlineto{\pgfqpoint{3.623824in}{3.126400in}}%
\pgfpathlineto{\pgfqpoint{3.605547in}{3.095942in}}%
\pgfpathlineto{\pgfqpoint{3.587265in}{3.065424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051139in}{3.377602in}}%
\pgfpathlineto{\pgfqpoint{6.083510in}{3.372609in}}%
\pgfpathlineto{\pgfqpoint{6.115906in}{3.367607in}}%
\pgfpathlineto{\pgfqpoint{6.148328in}{3.362599in}}%
\pgfpathlineto{\pgfqpoint{6.180777in}{3.357588in}}%
\pgfpathlineto{\pgfqpoint{6.213251in}{3.352572in}}%
\pgfpathlineto{\pgfqpoint{6.230446in}{3.369978in}}%
\pgfpathlineto{\pgfqpoint{6.247625in}{3.387367in}}%
\pgfpathlineto{\pgfqpoint{6.264788in}{3.404739in}}%
\pgfpathlineto{\pgfqpoint{6.281934in}{3.422094in}}%
\pgfpathlineto{\pgfqpoint{6.299063in}{3.439433in}}%
\pgfpathlineto{\pgfqpoint{6.266632in}{3.444402in}}%
\pgfpathlineto{\pgfqpoint{6.234228in}{3.449367in}}%
\pgfpathlineto{\pgfqpoint{6.201849in}{3.454328in}}%
\pgfpathlineto{\pgfqpoint{6.169496in}{3.459284in}}%
\pgfpathlineto{\pgfqpoint{6.137168in}{3.464229in}}%
\pgfpathlineto{\pgfqpoint{6.119995in}{3.446937in}}%
\pgfpathlineto{\pgfqpoint{6.102806in}{3.429628in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{3.412303in}}%
\pgfpathlineto{\pgfqpoint{6.068378in}{3.394961in}}%
\pgfpathlineto{\pgfqpoint{6.051139in}{3.377602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338461in}{2.987546in}}%
\pgfpathlineto{\pgfqpoint{3.369894in}{2.973052in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{2.958156in}}%
\pgfpathlineto{\pgfqpoint{3.432808in}{2.942951in}}%
\pgfpathlineto{\pgfqpoint{3.464286in}{2.927517in}}%
\pgfpathlineto{\pgfqpoint{3.495775in}{2.911918in}}%
\pgfpathlineto{\pgfqpoint{3.514083in}{2.942742in}}%
\pgfpathlineto{\pgfqpoint{3.532386in}{2.973504in}}%
\pgfpathlineto{\pgfqpoint{3.550684in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{3.568977in}{3.034845in}}%
\pgfpathlineto{\pgfqpoint{3.587265in}{3.065424in}}%
\pgfpathlineto{\pgfqpoint{3.555789in}{3.080846in}}%
\pgfpathlineto{\pgfqpoint{3.524325in}{3.096100in}}%
\pgfpathlineto{\pgfqpoint{3.492873in}{3.111120in}}%
\pgfpathlineto{\pgfqpoint{3.461436in}{3.125828in}}%
\pgfpathlineto{\pgfqpoint{3.430014in}{3.140134in}}%
\pgfpathlineto{\pgfqpoint{3.411714in}{3.109725in}}%
\pgfpathlineto{\pgfqpoint{3.393408in}{3.079262in}}%
\pgfpathlineto{\pgfqpoint{3.375098in}{3.048744in}}%
\pgfpathlineto{\pgfqpoint{3.356782in}{3.018172in}}%
\pgfpathlineto{\pgfqpoint{3.338461in}{2.987546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898442in}{3.190023in}}%
\pgfpathlineto{\pgfqpoint{4.930325in}{3.183101in}}%
\pgfpathlineto{\pgfqpoint{4.962232in}{3.176212in}}%
\pgfpathlineto{\pgfqpoint{4.993990in}{3.161993in}}%
\pgfpathlineto{\pgfqpoint{5.025757in}{3.147700in}}%
\pgfpathlineto{\pgfqpoint{5.057547in}{3.133880in}}%
\pgfpathlineto{\pgfqpoint{5.075622in}{3.164270in}}%
\pgfpathlineto{\pgfqpoint{5.093363in}{3.182010in}}%
\pgfpathlineto{\pgfqpoint{5.110980in}{3.195624in}}%
\pgfpathlineto{\pgfqpoint{5.128576in}{3.209220in}}%
\pgfpathlineto{\pgfqpoint{5.146152in}{3.222798in}}%
\pgfpathlineto{\pgfqpoint{5.114215in}{3.228780in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.234869in}}%
\pgfpathlineto{\pgfqpoint{5.050421in}{3.241076in}}%
\pgfpathlineto{\pgfqpoint{5.018564in}{3.247409in}}%
\pgfpathlineto{\pgfqpoint{4.986734in}{3.253864in}}%
\pgfpathlineto{\pgfqpoint{4.969118in}{3.241133in}}%
\pgfpathlineto{\pgfqpoint{4.951481in}{3.228384in}}%
\pgfpathlineto{\pgfqpoint{4.933822in}{3.215616in}}%
\pgfpathlineto{\pgfqpoint{4.916143in}{3.202829in}}%
\pgfpathlineto{\pgfqpoint{4.898442in}{3.190023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410601in}{2.365231in}}%
\pgfpathlineto{\pgfqpoint{2.441523in}{2.359171in}}%
\pgfpathlineto{\pgfqpoint{2.472481in}{2.352779in}}%
\pgfpathlineto{\pgfqpoint{2.503480in}{2.345952in}}%
\pgfpathlineto{\pgfqpoint{2.534521in}{2.338581in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{2.330548in}}%
\pgfpathlineto{\pgfqpoint{2.584078in}{2.361334in}}%
\pgfpathlineto{\pgfqpoint{2.602541in}{2.392095in}}%
\pgfpathlineto{\pgfqpoint{2.621000in}{2.422833in}}%
\pgfpathlineto{\pgfqpoint{2.639452in}{2.453547in}}%
\pgfpathlineto{\pgfqpoint{2.657900in}{2.484238in}}%
\pgfpathlineto{\pgfqpoint{2.626819in}{2.491846in}}%
\pgfpathlineto{\pgfqpoint{2.595781in}{2.498862in}}%
\pgfpathlineto{\pgfqpoint{2.564783in}{2.505397in}}%
\pgfpathlineto{\pgfqpoint{2.533821in}{2.511555in}}%
\pgfpathlineto{\pgfqpoint{2.502893in}{2.517429in}}%
\pgfpathlineto{\pgfqpoint{2.484447in}{2.487014in}}%
\pgfpathlineto{\pgfqpoint{2.465994in}{2.456587in}}%
\pgfpathlineto{\pgfqpoint{2.447536in}{2.426148in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{2.395696in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.365231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242693in}{3.136121in}}%
\pgfpathlineto{\pgfqpoint{4.274290in}{3.120522in}}%
\pgfpathlineto{\pgfqpoint{4.305895in}{3.104906in}}%
\pgfpathlineto{\pgfqpoint{4.337509in}{3.089274in}}%
\pgfpathlineto{\pgfqpoint{4.369132in}{3.073625in}}%
\pgfpathlineto{\pgfqpoint{4.400764in}{3.057959in}}%
\pgfpathlineto{\pgfqpoint{4.418938in}{3.088504in}}%
\pgfpathlineto{\pgfqpoint{4.437105in}{3.118987in}}%
\pgfpathlineto{\pgfqpoint{4.455266in}{3.149409in}}%
\pgfpathlineto{\pgfqpoint{4.473420in}{3.179756in}}%
\pgfpathlineto{\pgfqpoint{4.491411in}{3.196061in}}%
\pgfpathlineto{\pgfqpoint{4.459713in}{3.203018in}}%
\pgfpathlineto{\pgfqpoint{4.428038in}{3.209969in}}%
\pgfpathlineto{\pgfqpoint{4.396384in}{3.216914in}}%
\pgfpathlineto{\pgfqpoint{4.364753in}{3.223853in}}%
\pgfpathlineto{\pgfqpoint{4.333145in}{3.230786in}}%
\pgfpathlineto{\pgfqpoint{4.315129in}{3.218161in}}%
\pgfpathlineto{\pgfqpoint{4.297093in}{3.205516in}}%
\pgfpathlineto{\pgfqpoint{4.279034in}{3.192860in}}%
\pgfpathlineto{\pgfqpoint{4.260879in}{3.166506in}}%
\pgfpathlineto{\pgfqpoint{4.242693in}{3.136121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750055in}{2.637364in}}%
\pgfpathlineto{\pgfqpoint{2.781174in}{2.629462in}}%
\pgfpathlineto{\pgfqpoint{2.812337in}{2.620818in}}%
\pgfpathlineto{\pgfqpoint{2.843544in}{2.611348in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{2.600994in}}%
\pgfpathlineto{\pgfqpoint{2.906088in}{2.589734in}}%
\pgfpathlineto{\pgfqpoint{2.924494in}{2.620732in}}%
\pgfpathlineto{\pgfqpoint{2.942894in}{2.651689in}}%
\pgfpathlineto{\pgfqpoint{2.961291in}{2.682606in}}%
\pgfpathlineto{\pgfqpoint{2.979682in}{2.713483in}}%
\pgfpathlineto{\pgfqpoint{2.998068in}{2.744321in}}%
\pgfpathlineto{\pgfqpoint{2.966787in}{2.755123in}}%
\pgfpathlineto{\pgfqpoint{2.935545in}{2.765040in}}%
\pgfpathlineto{\pgfqpoint{2.904346in}{2.774104in}}%
\pgfpathlineto{\pgfqpoint{2.873187in}{2.782382in}}%
\pgfpathlineto{\pgfqpoint{2.842070in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.823678in}{2.759483in}}%
\pgfpathlineto{\pgfqpoint{2.805281in}{2.728984in}}%
\pgfpathlineto{\pgfqpoint{2.786878in}{2.698465in}}%
\pgfpathlineto{\pgfqpoint{2.768469in}{2.667925in}}%
\pgfpathlineto{\pgfqpoint{2.750055in}{2.637364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802990in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{5.835286in}{3.310396in}}%
\pgfpathlineto{\pgfqpoint{5.867603in}{3.305531in}}%
\pgfpathlineto{\pgfqpoint{5.899943in}{3.300584in}}%
\pgfpathlineto{\pgfqpoint{5.932307in}{3.295586in}}%
\pgfpathlineto{\pgfqpoint{5.964695in}{3.290559in}}%
\pgfpathlineto{\pgfqpoint{5.982017in}{3.308001in}}%
\pgfpathlineto{\pgfqpoint{5.999323in}{3.325427in}}%
\pgfpathlineto{\pgfqpoint{6.016611in}{3.342835in}}%
\pgfpathlineto{\pgfqpoint{6.033883in}{3.360227in}}%
\pgfpathlineto{\pgfqpoint{6.051139in}{3.377602in}}%
\pgfpathlineto{\pgfqpoint{6.018793in}{3.382576in}}%
\pgfpathlineto{\pgfqpoint{5.986472in}{3.387511in}}%
\pgfpathlineto{\pgfqpoint{5.954173in}{3.392373in}}%
\pgfpathlineto{\pgfqpoint{5.921895in}{3.397117in}}%
\pgfpathlineto{\pgfqpoint{5.889636in}{3.401683in}}%
\pgfpathlineto{\pgfqpoint{5.872340in}{3.384405in}}%
\pgfpathlineto{\pgfqpoint{5.855028in}{3.367112in}}%
\pgfpathlineto{\pgfqpoint{5.837698in}{3.349804in}}%
\pgfpathlineto{\pgfqpoint{5.820353in}{3.332479in}}%
\pgfpathlineto{\pgfqpoint{5.802990in}{3.315139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993765in}{3.061818in}}%
\pgfpathlineto{\pgfqpoint{4.025329in}{3.046142in}}%
\pgfpathlineto{\pgfqpoint{4.056902in}{3.030449in}}%
\pgfpathlineto{\pgfqpoint{4.088484in}{3.014740in}}%
\pgfpathlineto{\pgfqpoint{4.120074in}{2.999013in}}%
\pgfpathlineto{\pgfqpoint{4.151674in}{2.983270in}}%
\pgfpathlineto{\pgfqpoint{4.169890in}{3.013964in}}%
\pgfpathlineto{\pgfqpoint{4.188100in}{3.044596in}}%
\pgfpathlineto{\pgfqpoint{4.206304in}{3.075166in}}%
\pgfpathlineto{\pgfqpoint{4.224502in}{3.105675in}}%
\pgfpathlineto{\pgfqpoint{4.242693in}{3.136121in}}%
\pgfpathlineto{\pgfqpoint{4.211106in}{3.151703in}}%
\pgfpathlineto{\pgfqpoint{4.179527in}{3.167269in}}%
\pgfpathlineto{\pgfqpoint{4.147958in}{3.182819in}}%
\pgfpathlineto{\pgfqpoint{4.116392in}{3.195350in}}%
\pgfpathlineto{\pgfqpoint{4.084832in}{3.202310in}}%
\pgfpathlineto{\pgfqpoint{4.066642in}{3.183580in}}%
\pgfpathlineto{\pgfqpoint{4.048432in}{3.153232in}}%
\pgfpathlineto{\pgfqpoint{4.030215in}{3.122822in}}%
\pgfpathlineto{\pgfqpoint{4.011993in}{3.092351in}}%
\pgfpathlineto{\pgfqpoint{3.993765in}{3.061818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978794in}{1.936528in}}%
\pgfpathlineto{\pgfqpoint{2.009538in}{1.930868in}}%
\pgfpathlineto{\pgfqpoint{2.040310in}{1.925116in}}%
\pgfpathlineto{\pgfqpoint{2.071113in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{2.101951in}{1.913102in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{1.906673in}}%
\pgfpathlineto{\pgfqpoint{2.151388in}{1.937343in}}%
\pgfpathlineto{\pgfqpoint{2.169941in}{1.967997in}}%
\pgfpathlineto{\pgfqpoint{2.188489in}{1.998636in}}%
\pgfpathlineto{\pgfqpoint{2.207031in}{2.029261in}}%
\pgfpathlineto{\pgfqpoint{2.225567in}{2.059872in}}%
\pgfpathlineto{\pgfqpoint{2.194688in}{2.066063in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{2.133034in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{2.102253in}{2.083399in}}%
\pgfpathlineto{\pgfqpoint{2.071499in}{2.088971in}}%
\pgfpathlineto{\pgfqpoint{2.052971in}{2.058503in}}%
\pgfpathlineto{\pgfqpoint{2.034436in}{2.028025in}}%
\pgfpathlineto{\pgfqpoint{2.015895in}{1.997536in}}%
\pgfpathlineto{\pgfqpoint{1.997348in}{1.967037in}}%
\pgfpathlineto{\pgfqpoint{1.978794in}{1.936528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998068in}{2.744321in}}%
\pgfpathlineto{\pgfqpoint{3.029388in}{2.732636in}}%
\pgfpathlineto{\pgfqpoint{3.060743in}{2.720106in}}%
\pgfpathlineto{\pgfqpoint{3.092130in}{2.706801in}}%
\pgfpathlineto{\pgfqpoint{3.123545in}{2.692815in}}%
\pgfpathlineto{\pgfqpoint{3.154985in}{2.678252in}}%
\pgfpathlineto{\pgfqpoint{3.173353in}{2.709431in}}%
\pgfpathlineto{\pgfqpoint{3.191717in}{2.740555in}}%
\pgfpathlineto{\pgfqpoint{3.210076in}{2.771622in}}%
\pgfpathlineto{\pgfqpoint{3.228431in}{2.802634in}}%
\pgfpathlineto{\pgfqpoint{3.246781in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{3.215356in}{2.847835in}}%
\pgfpathlineto{\pgfqpoint{3.183954in}{2.861483in}}%
\pgfpathlineto{\pgfqpoint{3.152579in}{2.874435in}}%
\pgfpathlineto{\pgfqpoint{3.121235in}{2.886603in}}%
\pgfpathlineto{\pgfqpoint{3.089925in}{2.897928in}}%
\pgfpathlineto{\pgfqpoint{3.071563in}{2.867283in}}%
\pgfpathlineto{\pgfqpoint{3.053197in}{2.836600in}}%
\pgfpathlineto{\pgfqpoint{3.034826in}{2.805879in}}%
\pgfpathlineto{\pgfqpoint{3.016450in}{2.775120in}}%
\pgfpathlineto{\pgfqpoint{2.998068in}{2.744321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744789in}{2.987155in}}%
\pgfpathlineto{\pgfqpoint{3.776321in}{2.971403in}}%
\pgfpathlineto{\pgfqpoint{3.807862in}{2.955634in}}%
\pgfpathlineto{\pgfqpoint{3.839412in}{2.939847in}}%
\pgfpathlineto{\pgfqpoint{3.870971in}{2.924044in}}%
\pgfpathlineto{\pgfqpoint{3.902538in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{3.920795in}{2.939066in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{2.969847in}}%
\pgfpathlineto{\pgfqpoint{3.957291in}{3.000566in}}%
\pgfpathlineto{\pgfqpoint{3.975531in}{3.031223in}}%
\pgfpathlineto{\pgfqpoint{3.993765in}{3.061818in}}%
\pgfpathlineto{\pgfqpoint{3.962210in}{3.077477in}}%
\pgfpathlineto{\pgfqpoint{3.930664in}{3.093120in}}%
\pgfpathlineto{\pgfqpoint{3.899126in}{3.108746in}}%
\pgfpathlineto{\pgfqpoint{3.867598in}{3.124355in}}%
\pgfpathlineto{\pgfqpoint{3.836079in}{3.139946in}}%
\pgfpathlineto{\pgfqpoint{3.817832in}{3.109511in}}%
\pgfpathlineto{\pgfqpoint{3.799580in}{3.079015in}}%
\pgfpathlineto{\pgfqpoint{3.781322in}{3.048457in}}%
\pgfpathlineto{\pgfqpoint{3.763058in}{3.017837in}}%
\pgfpathlineto{\pgfqpoint{3.744789in}{2.987155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554594in}{3.251168in}}%
\pgfpathlineto{\pgfqpoint{5.586818in}{3.246859in}}%
\pgfpathlineto{\pgfqpoint{5.619063in}{3.242392in}}%
\pgfpathlineto{\pgfqpoint{5.651329in}{3.237780in}}%
\pgfpathlineto{\pgfqpoint{5.683617in}{3.233041in}}%
\pgfpathlineto{\pgfqpoint{5.715927in}{3.228196in}}%
\pgfpathlineto{\pgfqpoint{5.733373in}{3.245617in}}%
\pgfpathlineto{\pgfqpoint{5.750802in}{3.263022in}}%
\pgfpathlineto{\pgfqpoint{5.768215in}{3.280410in}}%
\pgfpathlineto{\pgfqpoint{5.785611in}{3.297782in}}%
\pgfpathlineto{\pgfqpoint{5.802990in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{5.770713in}{3.319713in}}%
\pgfpathlineto{\pgfqpoint{5.738454in}{3.324066in}}%
\pgfpathlineto{\pgfqpoint{5.706211in}{3.328146in}}%
\pgfpathlineto{\pgfqpoint{5.673982in}{3.331901in}}%
\pgfpathlineto{\pgfqpoint{5.641766in}{3.335292in}}%
\pgfpathlineto{\pgfqpoint{5.624366in}{3.318494in}}%
\pgfpathlineto{\pgfqpoint{5.606949in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{5.589514in}{3.284858in}}%
\pgfpathlineto{\pgfqpoint{5.572063in}{3.268020in}}%
\pgfpathlineto{\pgfqpoint{5.554594in}{3.251168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649804in}{3.132296in}}%
\pgfpathlineto{\pgfqpoint{4.681478in}{3.116704in}}%
\pgfpathlineto{\pgfqpoint{4.713161in}{3.101115in}}%
\pgfpathlineto{\pgfqpoint{4.744854in}{3.085547in}}%
\pgfpathlineto{\pgfqpoint{4.776557in}{3.070027in}}%
\pgfpathlineto{\pgfqpoint{4.808271in}{3.054596in}}%
\pgfpathlineto{\pgfqpoint{4.826390in}{3.085147in}}%
\pgfpathlineto{\pgfqpoint{4.844501in}{3.115638in}}%
\pgfpathlineto{\pgfqpoint{4.862606in}{3.146068in}}%
\pgfpathlineto{\pgfqpoint{4.880705in}{3.176487in}}%
\pgfpathlineto{\pgfqpoint{4.898442in}{3.190023in}}%
\pgfpathlineto{\pgfqpoint{4.866581in}{3.196928in}}%
\pgfpathlineto{\pgfqpoint{4.834743in}{3.203830in}}%
\pgfpathlineto{\pgfqpoint{4.802927in}{3.210737in}}%
\pgfpathlineto{\pgfqpoint{4.771135in}{3.217651in}}%
\pgfpathlineto{\pgfqpoint{4.739365in}{3.224573in}}%
\pgfpathlineto{\pgfqpoint{4.721582in}{3.211933in}}%
\pgfpathlineto{\pgfqpoint{4.703778in}{3.199275in}}%
\pgfpathlineto{\pgfqpoint{4.685953in}{3.186596in}}%
\pgfpathlineto{\pgfqpoint{4.667933in}{3.162692in}}%
\pgfpathlineto{\pgfqpoint{4.649804in}{3.132296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495775in}{2.911918in}}%
\pgfpathlineto{\pgfqpoint{3.527274in}{2.896206in}}%
\pgfpathlineto{\pgfqpoint{3.558783in}{2.880419in}}%
\pgfpathlineto{\pgfqpoint{3.590301in}{2.864582in}}%
\pgfpathlineto{\pgfqpoint{3.621828in}{2.848712in}}%
\pgfpathlineto{\pgfqpoint{3.653364in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{3.671660in}{2.863809in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{2.894739in}}%
\pgfpathlineto{\pgfqpoint{3.708235in}{2.925606in}}%
\pgfpathlineto{\pgfqpoint{3.726514in}{2.956412in}}%
\pgfpathlineto{\pgfqpoint{3.744789in}{2.987155in}}%
\pgfpathlineto{\pgfqpoint{3.713266in}{3.002887in}}%
\pgfpathlineto{\pgfqpoint{3.681751in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{3.650246in}{3.034266in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{3.049885in}}%
\pgfpathlineto{\pgfqpoint{3.587265in}{3.065424in}}%
\pgfpathlineto{\pgfqpoint{3.568977in}{3.034845in}}%
\pgfpathlineto{\pgfqpoint{3.550684in}{3.004205in}}%
\pgfpathlineto{\pgfqpoint{3.532386in}{2.973504in}}%
\pgfpathlineto{\pgfqpoint{3.514083in}{2.942742in}}%
\pgfpathlineto{\pgfqpoint{3.495775in}{2.911918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246781in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{3.278227in}{2.818854in}}%
\pgfpathlineto{\pgfqpoint{3.309690in}{2.803730in}}%
\pgfpathlineto{\pgfqpoint{3.341168in}{2.788309in}}%
\pgfpathlineto{\pgfqpoint{3.372659in}{2.772671in}}%
\pgfpathlineto{\pgfqpoint{3.404161in}{2.756881in}}%
\pgfpathlineto{\pgfqpoint{3.422493in}{2.788012in}}%
\pgfpathlineto{\pgfqpoint{3.440821in}{2.819080in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{2.850087in}}%
\pgfpathlineto{\pgfqpoint{3.477461in}{2.881033in}}%
\pgfpathlineto{\pgfqpoint{3.495775in}{2.911918in}}%
\pgfpathlineto{\pgfqpoint{3.464286in}{2.927517in}}%
\pgfpathlineto{\pgfqpoint{3.432808in}{2.942951in}}%
\pgfpathlineto{\pgfqpoint{3.401344in}{2.958156in}}%
\pgfpathlineto{\pgfqpoint{3.369894in}{2.973052in}}%
\pgfpathlineto{\pgfqpoint{3.338461in}{2.987546in}}%
\pgfpathlineto{\pgfqpoint{3.320135in}{2.956864in}}%
\pgfpathlineto{\pgfqpoint{3.301804in}{2.926128in}}%
\pgfpathlineto{\pgfqpoint{3.283468in}{2.895337in}}%
\pgfpathlineto{\pgfqpoint{3.265127in}{2.864491in}}%
\pgfpathlineto{\pgfqpoint{3.246781in}{2.833590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318158in}{2.212718in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{2.206437in}}%
\pgfpathlineto{\pgfqpoint{2.380035in}{2.199765in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{2.192589in}}%
\pgfpathlineto{\pgfqpoint{2.442086in}{2.184789in}}%
\pgfpathlineto{\pgfqpoint{2.473185in}{2.176246in}}%
\pgfpathlineto{\pgfqpoint{2.491680in}{2.207158in}}%
\pgfpathlineto{\pgfqpoint{2.510170in}{2.238044in}}%
\pgfpathlineto{\pgfqpoint{2.528655in}{2.268904in}}%
\pgfpathlineto{\pgfqpoint{2.547134in}{2.299738in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{2.330548in}}%
\pgfpathlineto{\pgfqpoint{2.534521in}{2.338581in}}%
\pgfpathlineto{\pgfqpoint{2.503480in}{2.345952in}}%
\pgfpathlineto{\pgfqpoint{2.472481in}{2.352779in}}%
\pgfpathlineto{\pgfqpoint{2.441523in}{2.359171in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{2.365231in}}%
\pgfpathlineto{\pgfqpoint{2.392124in}{2.334755in}}%
\pgfpathlineto{\pgfqpoint{2.373641in}{2.304265in}}%
\pgfpathlineto{\pgfqpoint{2.355153in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{2.336659in}{2.243247in}}%
\pgfpathlineto{\pgfqpoint{2.318158in}{2.212718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657900in}{2.484238in}}%
\pgfpathlineto{\pgfqpoint{2.689025in}{2.475931in}}%
\pgfpathlineto{\pgfqpoint{2.720197in}{2.466826in}}%
\pgfpathlineto{\pgfqpoint{2.751415in}{2.456847in}}%
\pgfpathlineto{\pgfqpoint{2.782681in}{2.445948in}}%
\pgfpathlineto{\pgfqpoint{2.813990in}{2.434122in}}%
\pgfpathlineto{\pgfqpoint{2.832419in}{2.465329in}}%
\pgfpathlineto{\pgfqpoint{2.850843in}{2.496493in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{2.527615in}}%
\pgfpathlineto{\pgfqpoint{2.887677in}{2.558695in}}%
\pgfpathlineto{\pgfqpoint{2.906088in}{2.589734in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{2.600994in}}%
\pgfpathlineto{\pgfqpoint{2.843544in}{2.611348in}}%
\pgfpathlineto{\pgfqpoint{2.812337in}{2.620818in}}%
\pgfpathlineto{\pgfqpoint{2.781174in}{2.629462in}}%
\pgfpathlineto{\pgfqpoint{2.750055in}{2.637364in}}%
\pgfpathlineto{\pgfqpoint{2.731635in}{2.606782in}}%
\pgfpathlineto{\pgfqpoint{2.713209in}{2.576179in}}%
\pgfpathlineto{\pgfqpoint{2.694778in}{2.545554in}}%
\pgfpathlineto{\pgfqpoint{2.676342in}{2.514907in}}%
\pgfpathlineto{\pgfqpoint{2.657900in}{2.484238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306234in}{3.193933in}}%
\pgfpathlineto{\pgfqpoint{5.338330in}{3.188331in}}%
\pgfpathlineto{\pgfqpoint{5.370454in}{3.182800in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{3.177346in}}%
\pgfpathlineto{\pgfqpoint{5.434784in}{3.171972in}}%
\pgfpathlineto{\pgfqpoint{5.466992in}{3.166672in}}%
\pgfpathlineto{\pgfqpoint{5.484547in}{3.183604in}}%
\pgfpathlineto{\pgfqpoint{5.502085in}{3.200519in}}%
\pgfpathlineto{\pgfqpoint{5.519605in}{3.217417in}}%
\pgfpathlineto{\pgfqpoint{5.537109in}{3.234300in}}%
\pgfpathlineto{\pgfqpoint{5.554594in}{3.251168in}}%
\pgfpathlineto{\pgfqpoint{5.522392in}{3.255313in}}%
\pgfpathlineto{\pgfqpoint{5.490211in}{3.259300in}}%
\pgfpathlineto{\pgfqpoint{5.458053in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{5.425918in}{3.266890in}}%
\pgfpathlineto{\pgfqpoint{5.393810in}{3.270573in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{3.255275in}}%
\pgfpathlineto{\pgfqpoint{5.358836in}{3.239963in}}%
\pgfpathlineto{\pgfqpoint{5.341320in}{3.224636in}}%
\pgfpathlineto{\pgfqpoint{5.323787in}{3.209293in}}%
\pgfpathlineto{\pgfqpoint{5.306234in}{3.193933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400764in}{3.057959in}}%
\pgfpathlineto{\pgfqpoint{4.432405in}{3.042276in}}%
\pgfpathlineto{\pgfqpoint{4.464055in}{3.026577in}}%
\pgfpathlineto{\pgfqpoint{4.495713in}{3.010861in}}%
\pgfpathlineto{\pgfqpoint{4.527381in}{2.995130in}}%
\pgfpathlineto{\pgfqpoint{4.559057in}{2.979386in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{3.010091in}}%
\pgfpathlineto{\pgfqpoint{4.595375in}{3.040735in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{3.071317in}}%
\pgfpathlineto{\pgfqpoint{4.631667in}{3.101837in}}%
\pgfpathlineto{\pgfqpoint{4.649804in}{3.132296in}}%
\pgfpathlineto{\pgfqpoint{4.618139in}{3.147880in}}%
\pgfpathlineto{\pgfqpoint{4.586482in}{3.163450in}}%
\pgfpathlineto{\pgfqpoint{4.554835in}{3.178981in}}%
\pgfpathlineto{\pgfqpoint{4.523132in}{3.189100in}}%
\pgfpathlineto{\pgfqpoint{4.491411in}{3.196061in}}%
\pgfpathlineto{\pgfqpoint{4.473420in}{3.179756in}}%
\pgfpathlineto{\pgfqpoint{4.455266in}{3.149409in}}%
\pgfpathlineto{\pgfqpoint{4.437105in}{3.118987in}}%
\pgfpathlineto{\pgfqpoint{4.418938in}{3.088504in}}%
\pgfpathlineto{\pgfqpoint{4.400764in}{3.057959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151674in}{2.983270in}}%
\pgfpathlineto{\pgfqpoint{4.183282in}{2.967510in}}%
\pgfpathlineto{\pgfqpoint{4.214899in}{2.951734in}}%
\pgfpathlineto{\pgfqpoint{4.246525in}{2.935941in}}%
\pgfpathlineto{\pgfqpoint{4.278160in}{2.920131in}}%
\pgfpathlineto{\pgfqpoint{4.309803in}{2.904304in}}%
\pgfpathlineto{\pgfqpoint{4.328008in}{2.935159in}}%
\pgfpathlineto{\pgfqpoint{4.346206in}{2.965952in}}%
\pgfpathlineto{\pgfqpoint{4.364398in}{2.996683in}}%
\pgfpathlineto{\pgfqpoint{4.382584in}{3.027352in}}%
\pgfpathlineto{\pgfqpoint{4.400764in}{3.057959in}}%
\pgfpathlineto{\pgfqpoint{4.369132in}{3.073625in}}%
\pgfpathlineto{\pgfqpoint{4.337509in}{3.089274in}}%
\pgfpathlineto{\pgfqpoint{4.305895in}{3.104906in}}%
\pgfpathlineto{\pgfqpoint{4.274290in}{3.120522in}}%
\pgfpathlineto{\pgfqpoint{4.242693in}{3.136121in}}%
\pgfpathlineto{\pgfqpoint{4.224502in}{3.105675in}}%
\pgfpathlineto{\pgfqpoint{4.206304in}{3.075166in}}%
\pgfpathlineto{\pgfqpoint{4.188100in}{3.044596in}}%
\pgfpathlineto{\pgfqpoint{4.169890in}{3.013964in}}%
\pgfpathlineto{\pgfqpoint{4.151674in}{2.983270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902538in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{3.934115in}{2.892387in}}%
\pgfpathlineto{\pgfqpoint{3.965700in}{2.876533in}}%
\pgfpathlineto{\pgfqpoint{3.997294in}{2.860662in}}%
\pgfpathlineto{\pgfqpoint{4.028896in}{2.844775in}}%
\pgfpathlineto{\pgfqpoint{4.060507in}{2.828871in}}%
\pgfpathlineto{\pgfqpoint{4.078752in}{2.859875in}}%
\pgfpathlineto{\pgfqpoint{4.096991in}{2.890817in}}%
\pgfpathlineto{\pgfqpoint{4.115224in}{2.921697in}}%
\pgfpathlineto{\pgfqpoint{4.133452in}{2.952514in}}%
\pgfpathlineto{\pgfqpoint{4.151674in}{2.983270in}}%
\pgfpathlineto{\pgfqpoint{4.120074in}{2.999013in}}%
\pgfpathlineto{\pgfqpoint{4.088484in}{3.014740in}}%
\pgfpathlineto{\pgfqpoint{4.056902in}{3.030449in}}%
\pgfpathlineto{\pgfqpoint{4.025329in}{3.046142in}}%
\pgfpathlineto{\pgfqpoint{3.993765in}{3.061818in}}%
\pgfpathlineto{\pgfqpoint{3.975531in}{3.031223in}}%
\pgfpathlineto{\pgfqpoint{3.957291in}{3.000566in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{2.969847in}}%
\pgfpathlineto{\pgfqpoint{3.920795in}{2.939066in}}%
\pgfpathlineto{\pgfqpoint{3.902538in}{2.908224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906088in}{2.589734in}}%
\pgfpathlineto{\pgfqpoint{2.937421in}{2.577584in}}%
\pgfpathlineto{\pgfqpoint{2.968791in}{2.564595in}}%
\pgfpathlineto{\pgfqpoint{3.000193in}{2.550849in}}%
\pgfpathlineto{\pgfqpoint{3.031624in}{2.536450in}}%
\pgfpathlineto{\pgfqpoint{3.063078in}{2.521508in}}%
\pgfpathlineto{\pgfqpoint{3.081468in}{2.552971in}}%
\pgfpathlineto{\pgfqpoint{3.099853in}{2.584376in}}%
\pgfpathlineto{\pgfqpoint{3.118235in}{2.615725in}}%
\pgfpathlineto{\pgfqpoint{3.136612in}{2.647017in}}%
\pgfpathlineto{\pgfqpoint{3.154985in}{2.678252in}}%
\pgfpathlineto{\pgfqpoint{3.123545in}{2.692815in}}%
\pgfpathlineto{\pgfqpoint{3.092130in}{2.706801in}}%
\pgfpathlineto{\pgfqpoint{3.060743in}{2.720106in}}%
\pgfpathlineto{\pgfqpoint{3.029388in}{2.732636in}}%
\pgfpathlineto{\pgfqpoint{2.998068in}{2.744321in}}%
\pgfpathlineto{\pgfqpoint{2.979682in}{2.713483in}}%
\pgfpathlineto{\pgfqpoint{2.961291in}{2.682606in}}%
\pgfpathlineto{\pgfqpoint{2.942894in}{2.651689in}}%
\pgfpathlineto{\pgfqpoint{2.924494in}{2.620732in}}%
\pgfpathlineto{\pgfqpoint{2.906088in}{2.589734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653364in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{3.684909in}{2.816904in}}%
\pgfpathlineto{\pgfqpoint{3.716463in}{2.800973in}}%
\pgfpathlineto{\pgfqpoint{3.748025in}{2.785025in}}%
\pgfpathlineto{\pgfqpoint{3.779596in}{2.769060in}}%
\pgfpathlineto{\pgfqpoint{3.811176in}{2.753079in}}%
\pgfpathlineto{\pgfqpoint{3.829459in}{2.784232in}}%
\pgfpathlineto{\pgfqpoint{3.847737in}{2.815323in}}%
\pgfpathlineto{\pgfqpoint{3.866009in}{2.846352in}}%
\pgfpathlineto{\pgfqpoint{3.884277in}{2.877319in}}%
\pgfpathlineto{\pgfqpoint{3.902538in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{3.870971in}{2.924044in}}%
\pgfpathlineto{\pgfqpoint{3.839412in}{2.939847in}}%
\pgfpathlineto{\pgfqpoint{3.807862in}{2.955634in}}%
\pgfpathlineto{\pgfqpoint{3.776321in}{2.971403in}}%
\pgfpathlineto{\pgfqpoint{3.744789in}{2.987155in}}%
\pgfpathlineto{\pgfqpoint{3.726514in}{2.956412in}}%
\pgfpathlineto{\pgfqpoint{3.708235in}{2.925606in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{2.894739in}}%
\pgfpathlineto{\pgfqpoint{3.671660in}{2.863809in}}%
\pgfpathlineto{\pgfqpoint{3.653364in}{2.832818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885935in}{1.783824in}}%
\pgfpathlineto{\pgfqpoint{1.916669in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{1.947433in}{1.772194in}}%
\pgfpathlineto{\pgfqpoint{1.978230in}{1.766137in}}%
\pgfpathlineto{\pgfqpoint{2.009066in}{1.759807in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.753097in}}%
\pgfpathlineto{\pgfqpoint{2.058532in}{1.783844in}}%
\pgfpathlineto{\pgfqpoint{2.077115in}{1.814575in}}%
\pgfpathlineto{\pgfqpoint{2.095692in}{1.845290in}}%
\pgfpathlineto{\pgfqpoint{2.114263in}{1.875989in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{1.906673in}}%
\pgfpathlineto{\pgfqpoint{2.101951in}{1.913102in}}%
\pgfpathlineto{\pgfqpoint{2.071113in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{2.040310in}{1.925116in}}%
\pgfpathlineto{\pgfqpoint{2.009538in}{1.930868in}}%
\pgfpathlineto{\pgfqpoint{1.978794in}{1.936528in}}%
\pgfpathlineto{\pgfqpoint{1.960235in}{1.906008in}}%
\pgfpathlineto{\pgfqpoint{1.941669in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{1.923097in}{1.844937in}}%
\pgfpathlineto{\pgfqpoint{1.904520in}{1.814386in}}%
\pgfpathlineto{\pgfqpoint{1.885935in}{1.783824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404161in}{2.756881in}}%
\pgfpathlineto{\pgfqpoint{3.435673in}{2.740988in}}%
\pgfpathlineto{\pgfqpoint{3.467195in}{2.725026in}}%
\pgfpathlineto{\pgfqpoint{3.498726in}{2.709020in}}%
\pgfpathlineto{\pgfqpoint{3.530266in}{2.692985in}}%
\pgfpathlineto{\pgfqpoint{3.561814in}{2.676927in}}%
\pgfpathlineto{\pgfqpoint{3.580134in}{2.708230in}}%
\pgfpathlineto{\pgfqpoint{3.598449in}{2.739470in}}%
\pgfpathlineto{\pgfqpoint{3.616759in}{2.770648in}}%
\pgfpathlineto{\pgfqpoint{3.635064in}{2.801764in}}%
\pgfpathlineto{\pgfqpoint{3.653364in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{3.621828in}{2.848712in}}%
\pgfpathlineto{\pgfqpoint{3.590301in}{2.864582in}}%
\pgfpathlineto{\pgfqpoint{3.558783in}{2.880419in}}%
\pgfpathlineto{\pgfqpoint{3.527274in}{2.896206in}}%
\pgfpathlineto{\pgfqpoint{3.495775in}{2.911918in}}%
\pgfpathlineto{\pgfqpoint{3.477461in}{2.881033in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{2.850087in}}%
\pgfpathlineto{\pgfqpoint{3.440821in}{2.819080in}}%
\pgfpathlineto{\pgfqpoint{3.422493in}{2.788012in}}%
\pgfpathlineto{\pgfqpoint{3.404161in}{2.756881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154985in}{2.678252in}}%
\pgfpathlineto{\pgfqpoint{3.186444in}{2.663223in}}%
\pgfpathlineto{\pgfqpoint{3.217921in}{2.647829in}}%
\pgfpathlineto{\pgfqpoint{3.249412in}{2.632163in}}%
\pgfpathlineto{\pgfqpoint{3.280917in}{2.616302in}}%
\pgfpathlineto{\pgfqpoint{3.312432in}{2.600307in}}%
\pgfpathlineto{\pgfqpoint{3.330786in}{2.631745in}}%
\pgfpathlineto{\pgfqpoint{3.349137in}{2.663122in}}%
\pgfpathlineto{\pgfqpoint{3.367482in}{2.694437in}}%
\pgfpathlineto{\pgfqpoint{3.385824in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{3.404161in}{2.756881in}}%
\pgfpathlineto{\pgfqpoint{3.372659in}{2.772671in}}%
\pgfpathlineto{\pgfqpoint{3.341168in}{2.788309in}}%
\pgfpathlineto{\pgfqpoint{3.309690in}{2.803730in}}%
\pgfpathlineto{\pgfqpoint{3.278227in}{2.818854in}}%
\pgfpathlineto{\pgfqpoint{3.246781in}{2.833590in}}%
\pgfpathlineto{\pgfqpoint{3.228431in}{2.802634in}}%
\pgfpathlineto{\pgfqpoint{3.210076in}{2.771622in}}%
\pgfpathlineto{\pgfqpoint{3.191717in}{2.740555in}}%
\pgfpathlineto{\pgfqpoint{3.173353in}{2.709431in}}%
\pgfpathlineto{\pgfqpoint{3.154985in}{2.678252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057547in}{3.133880in}}%
\pgfpathlineto{\pgfqpoint{5.089364in}{3.120638in}}%
\pgfpathlineto{\pgfqpoint{5.121212in}{3.108071in}}%
\pgfpathlineto{\pgfqpoint{5.153095in}{3.096262in}}%
\pgfpathlineto{\pgfqpoint{5.185016in}{3.085269in}}%
\pgfpathlineto{\pgfqpoint{5.216979in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{5.235049in}{3.105576in}}%
\pgfpathlineto{\pgfqpoint{5.253114in}{3.136001in}}%
\pgfpathlineto{\pgfqpoint{5.271073in}{3.163161in}}%
\pgfpathlineto{\pgfqpoint{5.288663in}{3.178556in}}%
\pgfpathlineto{\pgfqpoint{5.306234in}{3.193933in}}%
\pgfpathlineto{\pgfqpoint{5.274165in}{3.199597in}}%
\pgfpathlineto{\pgfqpoint{5.242122in}{3.205313in}}%
\pgfpathlineto{\pgfqpoint{5.210106in}{3.211080in}}%
\pgfpathlineto{\pgfqpoint{5.178116in}{3.216904in}}%
\pgfpathlineto{\pgfqpoint{5.146152in}{3.222798in}}%
\pgfpathlineto{\pgfqpoint{5.128576in}{3.209220in}}%
\pgfpathlineto{\pgfqpoint{5.110980in}{3.195624in}}%
\pgfpathlineto{\pgfqpoint{5.093363in}{3.182010in}}%
\pgfpathlineto{\pgfqpoint{5.075622in}{3.164270in}}%
\pgfpathlineto{\pgfqpoint{5.057547in}{3.133880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225567in}{2.059872in}}%
\pgfpathlineto{\pgfqpoint{2.256485in}{2.053330in}}%
\pgfpathlineto{\pgfqpoint{2.287446in}{2.046325in}}%
\pgfpathlineto{\pgfqpoint{2.318455in}{2.038732in}}%
\pgfpathlineto{\pgfqpoint{2.349516in}{2.030423in}}%
\pgfpathlineto{\pgfqpoint{2.380633in}{2.021273in}}%
\pgfpathlineto{\pgfqpoint{2.399153in}{2.052325in}}%
\pgfpathlineto{\pgfqpoint{2.417668in}{2.083347in}}%
\pgfpathlineto{\pgfqpoint{2.436179in}{2.114341in}}%
\pgfpathlineto{\pgfqpoint{2.454684in}{2.145307in}}%
\pgfpathlineto{\pgfqpoint{2.473185in}{2.176246in}}%
\pgfpathlineto{\pgfqpoint{2.442086in}{2.184789in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{2.192589in}}%
\pgfpathlineto{\pgfqpoint{2.380035in}{2.199765in}}%
\pgfpathlineto{\pgfqpoint{2.349077in}{2.206437in}}%
\pgfpathlineto{\pgfqpoint{2.318158in}{2.212718in}}%
\pgfpathlineto{\pgfqpoint{2.299652in}{2.182176in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{2.151620in}}%
\pgfpathlineto{\pgfqpoint{2.262621in}{2.121051in}}%
\pgfpathlineto{\pgfqpoint{2.244097in}{2.090469in}}%
\pgfpathlineto{\pgfqpoint{2.225567in}{2.059872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565609in}{2.330548in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{2.321746in}}%
\pgfpathlineto{\pgfqpoint{2.627930in}{2.312079in}}%
\pgfpathlineto{\pgfqpoint{2.659166in}{2.301482in}}%
\pgfpathlineto{\pgfqpoint{2.690451in}{2.289927in}}%
\pgfpathlineto{\pgfqpoint{2.721782in}{2.277427in}}%
\pgfpathlineto{\pgfqpoint{2.740232in}{2.308856in}}%
\pgfpathlineto{\pgfqpoint{2.758678in}{2.340239in}}%
\pgfpathlineto{\pgfqpoint{2.777120in}{2.371578in}}%
\pgfpathlineto{\pgfqpoint{2.795557in}{2.402872in}}%
\pgfpathlineto{\pgfqpoint{2.813990in}{2.434122in}}%
\pgfpathlineto{\pgfqpoint{2.782681in}{2.445948in}}%
\pgfpathlineto{\pgfqpoint{2.751415in}{2.456847in}}%
\pgfpathlineto{\pgfqpoint{2.720197in}{2.466826in}}%
\pgfpathlineto{\pgfqpoint{2.689025in}{2.475931in}}%
\pgfpathlineto{\pgfqpoint{2.657900in}{2.484238in}}%
\pgfpathlineto{\pgfqpoint{2.639452in}{2.453547in}}%
\pgfpathlineto{\pgfqpoint{2.621000in}{2.422833in}}%
\pgfpathlineto{\pgfqpoint{2.602541in}{2.392095in}}%
\pgfpathlineto{\pgfqpoint{2.584078in}{2.361334in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{2.330548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213251in}{3.352572in}}%
\pgfpathlineto{\pgfqpoint{6.245751in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{6.278278in}{3.342528in}}%
\pgfpathlineto{\pgfqpoint{6.310830in}{3.337500in}}%
\pgfpathlineto{\pgfqpoint{6.343409in}{3.332468in}}%
\pgfpathlineto{\pgfqpoint{6.360569in}{3.349912in}}%
\pgfpathlineto{\pgfqpoint{6.377713in}{3.367338in}}%
\pgfpathlineto{\pgfqpoint{6.394840in}{3.384748in}}%
\pgfpathlineto{\pgfqpoint{6.411951in}{3.402141in}}%
\pgfpathlineto{\pgfqpoint{6.429045in}{3.419517in}}%
\pgfpathlineto{\pgfqpoint{6.396511in}{3.424502in}}%
\pgfpathlineto{\pgfqpoint{6.364002in}{3.429483in}}%
\pgfpathlineto{\pgfqpoint{6.331520in}{3.434460in}}%
\pgfpathlineto{\pgfqpoint{6.299063in}{3.439433in}}%
\pgfpathlineto{\pgfqpoint{6.281934in}{3.422094in}}%
\pgfpathlineto{\pgfqpoint{6.264788in}{3.404739in}}%
\pgfpathlineto{\pgfqpoint{6.247625in}{3.387367in}}%
\pgfpathlineto{\pgfqpoint{6.230446in}{3.369978in}}%
\pgfpathlineto{\pgfqpoint{6.213251in}{3.352572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808271in}{3.054596in}}%
\pgfpathlineto{\pgfqpoint{4.839997in}{3.039306in}}%
\pgfpathlineto{\pgfqpoint{4.871737in}{3.024227in}}%
\pgfpathlineto{\pgfqpoint{4.903494in}{3.009442in}}%
\pgfpathlineto{\pgfqpoint{4.935269in}{2.995048in}}%
\pgfpathlineto{\pgfqpoint{4.967068in}{2.981149in}}%
\pgfpathlineto{\pgfqpoint{4.985177in}{3.011798in}}%
\pgfpathlineto{\pgfqpoint{5.003280in}{3.042396in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{3.072943in}}%
\pgfpathlineto{\pgfqpoint{5.039465in}{3.103437in}}%
\pgfpathlineto{\pgfqpoint{5.057547in}{3.133880in}}%
\pgfpathlineto{\pgfqpoint{5.025757in}{3.147700in}}%
\pgfpathlineto{\pgfqpoint{4.993990in}{3.161993in}}%
\pgfpathlineto{\pgfqpoint{4.962232in}{3.176212in}}%
\pgfpathlineto{\pgfqpoint{4.930325in}{3.183101in}}%
\pgfpathlineto{\pgfqpoint{4.898442in}{3.190023in}}%
\pgfpathlineto{\pgfqpoint{4.880705in}{3.176487in}}%
\pgfpathlineto{\pgfqpoint{4.862606in}{3.146068in}}%
\pgfpathlineto{\pgfqpoint{4.844501in}{3.115638in}}%
\pgfpathlineto{\pgfqpoint{4.826390in}{3.085147in}}%
\pgfpathlineto{\pgfqpoint{4.808271in}{3.054596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559057in}{2.979386in}}%
\pgfpathlineto{\pgfqpoint{4.590742in}{2.963635in}}%
\pgfpathlineto{\pgfqpoint{4.622435in}{2.947889in}}%
\pgfpathlineto{\pgfqpoint{4.654139in}{2.932168in}}%
\pgfpathlineto{\pgfqpoint{4.685852in}{2.916502in}}%
\pgfpathlineto{\pgfqpoint{4.717576in}{2.900935in}}%
\pgfpathlineto{\pgfqpoint{4.735728in}{2.931788in}}%
\pgfpathlineto{\pgfqpoint{4.753874in}{2.962580in}}%
\pgfpathlineto{\pgfqpoint{4.772013in}{2.993313in}}%
\pgfpathlineto{\pgfqpoint{4.790145in}{3.023985in}}%
\pgfpathlineto{\pgfqpoint{4.808271in}{3.054596in}}%
\pgfpathlineto{\pgfqpoint{4.776557in}{3.070027in}}%
\pgfpathlineto{\pgfqpoint{4.744854in}{3.085547in}}%
\pgfpathlineto{\pgfqpoint{4.713161in}{3.101115in}}%
\pgfpathlineto{\pgfqpoint{4.681478in}{3.116704in}}%
\pgfpathlineto{\pgfqpoint{4.649804in}{3.132296in}}%
\pgfpathlineto{\pgfqpoint{4.631667in}{3.101837in}}%
\pgfpathlineto{\pgfqpoint{4.613525in}{3.071317in}}%
\pgfpathlineto{\pgfqpoint{4.595375in}{3.040735in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{3.010091in}}%
\pgfpathlineto{\pgfqpoint{4.559057in}{2.979386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309803in}{2.904304in}}%
\pgfpathlineto{\pgfqpoint{4.341455in}{2.888460in}}%
\pgfpathlineto{\pgfqpoint{4.373116in}{2.872600in}}%
\pgfpathlineto{\pgfqpoint{4.404785in}{2.856723in}}%
\pgfpathlineto{\pgfqpoint{4.436463in}{2.840831in}}%
\pgfpathlineto{\pgfqpoint{4.468149in}{2.824927in}}%
\pgfpathlineto{\pgfqpoint{4.486343in}{2.855943in}}%
\pgfpathlineto{\pgfqpoint{4.504531in}{2.886897in}}%
\pgfpathlineto{\pgfqpoint{4.522713in}{2.917788in}}%
\pgfpathlineto{\pgfqpoint{4.540888in}{2.948618in}}%
\pgfpathlineto{\pgfqpoint{4.559057in}{2.979386in}}%
\pgfpathlineto{\pgfqpoint{4.527381in}{2.995130in}}%
\pgfpathlineto{\pgfqpoint{4.495713in}{3.010861in}}%
\pgfpathlineto{\pgfqpoint{4.464055in}{3.026577in}}%
\pgfpathlineto{\pgfqpoint{4.432405in}{3.042276in}}%
\pgfpathlineto{\pgfqpoint{4.400764in}{3.057959in}}%
\pgfpathlineto{\pgfqpoint{4.382584in}{3.027352in}}%
\pgfpathlineto{\pgfqpoint{4.364398in}{2.996683in}}%
\pgfpathlineto{\pgfqpoint{4.346206in}{2.965952in}}%
\pgfpathlineto{\pgfqpoint{4.328008in}{2.935159in}}%
\pgfpathlineto{\pgfqpoint{4.309803in}{2.904304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060507in}{2.828871in}}%
\pgfpathlineto{\pgfqpoint{4.092127in}{2.812950in}}%
\pgfpathlineto{\pgfqpoint{4.123756in}{2.797012in}}%
\pgfpathlineto{\pgfqpoint{4.155393in}{2.781057in}}%
\pgfpathlineto{\pgfqpoint{4.187038in}{2.765086in}}%
\pgfpathlineto{\pgfqpoint{4.218692in}{2.749098in}}%
\pgfpathlineto{\pgfqpoint{4.236926in}{2.780263in}}%
\pgfpathlineto{\pgfqpoint{4.255154in}{2.811367in}}%
\pgfpathlineto{\pgfqpoint{4.273376in}{2.842408in}}%
\pgfpathlineto{\pgfqpoint{4.291593in}{2.873387in}}%
\pgfpathlineto{\pgfqpoint{4.309803in}{2.904304in}}%
\pgfpathlineto{\pgfqpoint{4.278160in}{2.920131in}}%
\pgfpathlineto{\pgfqpoint{4.246525in}{2.935941in}}%
\pgfpathlineto{\pgfqpoint{4.214899in}{2.951734in}}%
\pgfpathlineto{\pgfqpoint{4.183282in}{2.967510in}}%
\pgfpathlineto{\pgfqpoint{4.151674in}{2.983270in}}%
\pgfpathlineto{\pgfqpoint{4.133452in}{2.952514in}}%
\pgfpathlineto{\pgfqpoint{4.115224in}{2.921697in}}%
\pgfpathlineto{\pgfqpoint{4.096991in}{2.890817in}}%
\pgfpathlineto{\pgfqpoint{4.078752in}{2.859875in}}%
\pgfpathlineto{\pgfqpoint{4.060507in}{2.828871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811176in}{2.753079in}}%
\pgfpathlineto{\pgfqpoint{3.842764in}{2.737081in}}%
\pgfpathlineto{\pgfqpoint{3.874360in}{2.721065in}}%
\pgfpathlineto{\pgfqpoint{3.905966in}{2.705033in}}%
\pgfpathlineto{\pgfqpoint{3.937580in}{2.688984in}}%
\pgfpathlineto{\pgfqpoint{3.969202in}{2.672918in}}%
\pgfpathlineto{\pgfqpoint{3.987474in}{2.704233in}}%
\pgfpathlineto{\pgfqpoint{4.005740in}{2.735486in}}%
\pgfpathlineto{\pgfqpoint{4.024001in}{2.766676in}}%
\pgfpathlineto{\pgfqpoint{4.042257in}{2.797805in}}%
\pgfpathlineto{\pgfqpoint{4.060507in}{2.828871in}}%
\pgfpathlineto{\pgfqpoint{4.028896in}{2.844775in}}%
\pgfpathlineto{\pgfqpoint{3.997294in}{2.860662in}}%
\pgfpathlineto{\pgfqpoint{3.965700in}{2.876533in}}%
\pgfpathlineto{\pgfqpoint{3.934115in}{2.892387in}}%
\pgfpathlineto{\pgfqpoint{3.902538in}{2.908224in}}%
\pgfpathlineto{\pgfqpoint{3.884277in}{2.877319in}}%
\pgfpathlineto{\pgfqpoint{3.866009in}{2.846352in}}%
\pgfpathlineto{\pgfqpoint{3.847737in}{2.815323in}}%
\pgfpathlineto{\pgfqpoint{3.829459in}{2.784232in}}%
\pgfpathlineto{\pgfqpoint{3.811176in}{2.753079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813990in}{2.434122in}}%
\pgfpathlineto{\pgfqpoint{2.845341in}{2.421403in}}%
\pgfpathlineto{\pgfqpoint{2.876729in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{2.393590in}}%
\pgfpathlineto{\pgfqpoint{2.939599in}{2.378707in}}%
\pgfpathlineto{\pgfqpoint{2.971072in}{2.363330in}}%
\pgfpathlineto{\pgfqpoint{2.989481in}{2.395082in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{2.426776in}}%
\pgfpathlineto{\pgfqpoint{3.026287in}{2.458411in}}%
\pgfpathlineto{\pgfqpoint{3.044685in}{2.489989in}}%
\pgfpathlineto{\pgfqpoint{3.063078in}{2.521508in}}%
\pgfpathlineto{\pgfqpoint{3.031624in}{2.536450in}}%
\pgfpathlineto{\pgfqpoint{3.000193in}{2.550849in}}%
\pgfpathlineto{\pgfqpoint{2.968791in}{2.564595in}}%
\pgfpathlineto{\pgfqpoint{2.937421in}{2.577584in}}%
\pgfpathlineto{\pgfqpoint{2.906088in}{2.589734in}}%
\pgfpathlineto{\pgfqpoint{2.887677in}{2.558695in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{2.527615in}}%
\pgfpathlineto{\pgfqpoint{2.850843in}{2.496493in}}%
\pgfpathlineto{\pgfqpoint{2.832419in}{2.465329in}}%
\pgfpathlineto{\pgfqpoint{2.813990in}{2.434122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561814in}{2.676927in}}%
\pgfpathlineto{\pgfqpoint{3.593371in}{2.660852in}}%
\pgfpathlineto{\pgfqpoint{3.624937in}{2.644759in}}%
\pgfpathlineto{\pgfqpoint{3.656511in}{2.628649in}}%
\pgfpathlineto{\pgfqpoint{3.688094in}{2.612523in}}%
\pgfpathlineto{\pgfqpoint{3.719685in}{2.596380in}}%
\pgfpathlineto{\pgfqpoint{3.737993in}{2.627844in}}%
\pgfpathlineto{\pgfqpoint{3.756296in}{2.659246in}}%
\pgfpathlineto{\pgfqpoint{3.774594in}{2.690586in}}%
\pgfpathlineto{\pgfqpoint{3.792887in}{2.721864in}}%
\pgfpathlineto{\pgfqpoint{3.811176in}{2.753079in}}%
\pgfpathlineto{\pgfqpoint{3.779596in}{2.769060in}}%
\pgfpathlineto{\pgfqpoint{3.748025in}{2.785025in}}%
\pgfpathlineto{\pgfqpoint{3.716463in}{2.800973in}}%
\pgfpathlineto{\pgfqpoint{3.684909in}{2.816904in}}%
\pgfpathlineto{\pgfqpoint{3.653364in}{2.832818in}}%
\pgfpathlineto{\pgfqpoint{3.635064in}{2.801764in}}%
\pgfpathlineto{\pgfqpoint{3.616759in}{2.770648in}}%
\pgfpathlineto{\pgfqpoint{3.598449in}{2.739470in}}%
\pgfpathlineto{\pgfqpoint{3.580134in}{2.708230in}}%
\pgfpathlineto{\pgfqpoint{3.561814in}{2.676927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312432in}{2.600307in}}%
\pgfpathlineto{\pgfqpoint{3.343957in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{3.375492in}{2.568082in}}%
\pgfpathlineto{\pgfqpoint{3.407035in}{2.551905in}}%
\pgfpathlineto{\pgfqpoint{3.438587in}{2.535703in}}%
\pgfpathlineto{\pgfqpoint{3.470147in}{2.519481in}}%
\pgfpathlineto{\pgfqpoint{3.488490in}{2.551095in}}%
\pgfpathlineto{\pgfqpoint{3.506827in}{2.582647in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{2.614136in}}%
\pgfpathlineto{\pgfqpoint{3.543490in}{2.645563in}}%
\pgfpathlineto{\pgfqpoint{3.561814in}{2.676927in}}%
\pgfpathlineto{\pgfqpoint{3.530266in}{2.692985in}}%
\pgfpathlineto{\pgfqpoint{3.498726in}{2.709020in}}%
\pgfpathlineto{\pgfqpoint{3.467195in}{2.725026in}}%
\pgfpathlineto{\pgfqpoint{3.435673in}{2.740988in}}%
\pgfpathlineto{\pgfqpoint{3.404161in}{2.756881in}}%
\pgfpathlineto{\pgfqpoint{3.385824in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{3.367482in}{2.694437in}}%
\pgfpathlineto{\pgfqpoint{3.349137in}{2.663122in}}%
\pgfpathlineto{\pgfqpoint{3.330786in}{2.631745in}}%
\pgfpathlineto{\pgfqpoint{3.312432in}{2.600307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063078in}{2.521508in}}%
\pgfpathlineto{\pgfqpoint{3.094553in}{2.506137in}}%
\pgfpathlineto{\pgfqpoint{3.126045in}{2.490438in}}%
\pgfpathlineto{\pgfqpoint{3.157551in}{2.474501in}}%
\pgfpathlineto{\pgfqpoint{3.189068in}{2.458398in}}%
\pgfpathlineto{\pgfqpoint{3.220597in}{2.442186in}}%
\pgfpathlineto{\pgfqpoint{3.238972in}{2.473935in}}%
\pgfpathlineto{\pgfqpoint{3.257343in}{2.505621in}}%
\pgfpathlineto{\pgfqpoint{3.275710in}{2.537245in}}%
\pgfpathlineto{\pgfqpoint{3.294073in}{2.568807in}}%
\pgfpathlineto{\pgfqpoint{3.312432in}{2.600307in}}%
\pgfpathlineto{\pgfqpoint{3.280917in}{2.616302in}}%
\pgfpathlineto{\pgfqpoint{3.249412in}{2.632163in}}%
\pgfpathlineto{\pgfqpoint{3.217921in}{2.647829in}}%
\pgfpathlineto{\pgfqpoint{3.186444in}{2.663223in}}%
\pgfpathlineto{\pgfqpoint{3.154985in}{2.678252in}}%
\pgfpathlineto{\pgfqpoint{3.136612in}{2.647017in}}%
\pgfpathlineto{\pgfqpoint{3.118235in}{2.615725in}}%
\pgfpathlineto{\pgfqpoint{3.099853in}{2.584376in}}%
\pgfpathlineto{\pgfqpoint{3.081468in}{2.552971in}}%
\pgfpathlineto{\pgfqpoint{3.063078in}{2.521508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964695in}{3.290559in}}%
\pgfpathlineto{\pgfqpoint{5.997109in}{3.285517in}}%
\pgfpathlineto{\pgfqpoint{6.029549in}{3.280467in}}%
\pgfpathlineto{\pgfqpoint{6.062015in}{3.275413in}}%
\pgfpathlineto{\pgfqpoint{6.094507in}{3.270354in}}%
\pgfpathlineto{\pgfqpoint{6.127025in}{3.265291in}}%
\pgfpathlineto{\pgfqpoint{6.144303in}{3.282781in}}%
\pgfpathlineto{\pgfqpoint{6.161565in}{3.300254in}}%
\pgfpathlineto{\pgfqpoint{6.178811in}{3.317710in}}%
\pgfpathlineto{\pgfqpoint{6.196039in}{3.335149in}}%
\pgfpathlineto{\pgfqpoint{6.213251in}{3.352572in}}%
\pgfpathlineto{\pgfqpoint{6.180777in}{3.357588in}}%
\pgfpathlineto{\pgfqpoint{6.148328in}{3.362599in}}%
\pgfpathlineto{\pgfqpoint{6.115906in}{3.367607in}}%
\pgfpathlineto{\pgfqpoint{6.083510in}{3.372609in}}%
\pgfpathlineto{\pgfqpoint{6.051139in}{3.377602in}}%
\pgfpathlineto{\pgfqpoint{6.033883in}{3.360227in}}%
\pgfpathlineto{\pgfqpoint{6.016611in}{3.342835in}}%
\pgfpathlineto{\pgfqpoint{5.999323in}{3.325427in}}%
\pgfpathlineto{\pgfqpoint{5.982017in}{3.308001in}}%
\pgfpathlineto{\pgfqpoint{5.964695in}{3.290559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473185in}{2.176246in}}%
\pgfpathlineto{\pgfqpoint{2.504336in}{2.166850in}}%
\pgfpathlineto{\pgfqpoint{2.535542in}{2.156514in}}%
\pgfpathlineto{\pgfqpoint{2.566801in}{2.145188in}}%
\pgfpathlineto{\pgfqpoint{2.598113in}{2.132863in}}%
\pgfpathlineto{\pgfqpoint{2.629472in}{2.119580in}}%
\pgfpathlineto{\pgfqpoint{2.647942in}{2.151245in}}%
\pgfpathlineto{\pgfqpoint{2.666408in}{2.182862in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{2.214431in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{2.245952in}}%
\pgfpathlineto{\pgfqpoint{2.721782in}{2.277427in}}%
\pgfpathlineto{\pgfqpoint{2.690451in}{2.289927in}}%
\pgfpathlineto{\pgfqpoint{2.659166in}{2.301482in}}%
\pgfpathlineto{\pgfqpoint{2.627930in}{2.312079in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{2.321746in}}%
\pgfpathlineto{\pgfqpoint{2.565609in}{2.330548in}}%
\pgfpathlineto{\pgfqpoint{2.547134in}{2.299738in}}%
\pgfpathlineto{\pgfqpoint{2.528655in}{2.268904in}}%
\pgfpathlineto{\pgfqpoint{2.510170in}{2.238044in}}%
\pgfpathlineto{\pgfqpoint{2.491680in}{2.207158in}}%
\pgfpathlineto{\pgfqpoint{2.473185in}{2.176246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132828in}{1.906673in}}%
\pgfpathlineto{\pgfqpoint{2.163748in}{1.899822in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.892421in}}%
\pgfpathlineto{\pgfqpoint{2.225738in}{1.884334in}}%
\pgfpathlineto{\pgfqpoint{2.256818in}{1.875422in}}%
\pgfpathlineto{\pgfqpoint{2.287959in}{1.865560in}}%
\pgfpathlineto{\pgfqpoint{2.306503in}{1.896765in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{1.927939in}}%
\pgfpathlineto{\pgfqpoint{2.343577in}{1.959081in}}%
\pgfpathlineto{\pgfqpoint{2.362107in}{1.990192in}}%
\pgfpathlineto{\pgfqpoint{2.380633in}{2.021273in}}%
\pgfpathlineto{\pgfqpoint{2.349516in}{2.030423in}}%
\pgfpathlineto{\pgfqpoint{2.318455in}{2.038732in}}%
\pgfpathlineto{\pgfqpoint{2.287446in}{2.046325in}}%
\pgfpathlineto{\pgfqpoint{2.256485in}{2.053330in}}%
\pgfpathlineto{\pgfqpoint{2.225567in}{2.059872in}}%
\pgfpathlineto{\pgfqpoint{2.207031in}{2.029261in}}%
\pgfpathlineto{\pgfqpoint{2.188489in}{1.998636in}}%
\pgfpathlineto{\pgfqpoint{2.169941in}{1.967997in}}%
\pgfpathlineto{\pgfqpoint{2.151388in}{1.937343in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{1.906673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717576in}{2.900935in}}%
\pgfpathlineto{\pgfqpoint{4.749312in}{2.885523in}}%
\pgfpathlineto{\pgfqpoint{4.781062in}{2.870342in}}%
\pgfpathlineto{\pgfqpoint{4.812828in}{2.855481in}}%
\pgfpathlineto{\pgfqpoint{4.844613in}{2.841040in}}%
\pgfpathlineto{\pgfqpoint{4.876420in}{2.827130in}}%
\pgfpathlineto{\pgfqpoint{4.894562in}{2.858036in}}%
\pgfpathlineto{\pgfqpoint{4.912699in}{2.888891in}}%
\pgfpathlineto{\pgfqpoint{4.930828in}{2.919695in}}%
\pgfpathlineto{\pgfqpoint{4.948951in}{2.950447in}}%
\pgfpathlineto{\pgfqpoint{4.967068in}{2.981149in}}%
\pgfpathlineto{\pgfqpoint{4.935269in}{2.995048in}}%
\pgfpathlineto{\pgfqpoint{4.903494in}{3.009442in}}%
\pgfpathlineto{\pgfqpoint{4.871737in}{3.024227in}}%
\pgfpathlineto{\pgfqpoint{4.839997in}{3.039306in}}%
\pgfpathlineto{\pgfqpoint{4.808271in}{3.054596in}}%
\pgfpathlineto{\pgfqpoint{4.790145in}{3.023985in}}%
\pgfpathlineto{\pgfqpoint{4.772013in}{2.993313in}}%
\pgfpathlineto{\pgfqpoint{4.753874in}{2.962580in}}%
\pgfpathlineto{\pgfqpoint{4.735728in}{2.931788in}}%
\pgfpathlineto{\pgfqpoint{4.717576in}{2.900935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468149in}{2.824927in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{2.809019in}}%
\pgfpathlineto{\pgfqpoint{4.531549in}{2.793119in}}%
\pgfpathlineto{\pgfqpoint{4.563262in}{2.777252in}}%
\pgfpathlineto{\pgfqpoint{4.594985in}{2.761450in}}%
\pgfpathlineto{\pgfqpoint{4.626719in}{2.745763in}}%
\pgfpathlineto{\pgfqpoint{4.644903in}{2.776918in}}%
\pgfpathlineto{\pgfqpoint{4.663081in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{4.681252in}{2.839047in}}%
\pgfpathlineto{\pgfqpoint{4.699417in}{2.870021in}}%
\pgfpathlineto{\pgfqpoint{4.717576in}{2.900935in}}%
\pgfpathlineto{\pgfqpoint{4.685852in}{2.916502in}}%
\pgfpathlineto{\pgfqpoint{4.654139in}{2.932168in}}%
\pgfpathlineto{\pgfqpoint{4.622435in}{2.947889in}}%
\pgfpathlineto{\pgfqpoint{4.590742in}{2.963635in}}%
\pgfpathlineto{\pgfqpoint{4.559057in}{2.979386in}}%
\pgfpathlineto{\pgfqpoint{4.540888in}{2.948618in}}%
\pgfpathlineto{\pgfqpoint{4.522713in}{2.917788in}}%
\pgfpathlineto{\pgfqpoint{4.504531in}{2.886897in}}%
\pgfpathlineto{\pgfqpoint{4.486343in}{2.855943in}}%
\pgfpathlineto{\pgfqpoint{4.468149in}{2.824927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218692in}{2.749098in}}%
\pgfpathlineto{\pgfqpoint{4.250355in}{2.733092in}}%
\pgfpathlineto{\pgfqpoint{4.282026in}{2.717071in}}%
\pgfpathlineto{\pgfqpoint{4.313706in}{2.701032in}}%
\pgfpathlineto{\pgfqpoint{4.345394in}{2.684979in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{2.668916in}}%
\pgfpathlineto{\pgfqpoint{4.395314in}{2.700243in}}%
\pgfpathlineto{\pgfqpoint{4.413532in}{2.731507in}}%
\pgfpathlineto{\pgfqpoint{4.431744in}{2.762709in}}%
\pgfpathlineto{\pgfqpoint{4.449950in}{2.793849in}}%
\pgfpathlineto{\pgfqpoint{4.468149in}{2.824927in}}%
\pgfpathlineto{\pgfqpoint{4.436463in}{2.840831in}}%
\pgfpathlineto{\pgfqpoint{4.404785in}{2.856723in}}%
\pgfpathlineto{\pgfqpoint{4.373116in}{2.872600in}}%
\pgfpathlineto{\pgfqpoint{4.341455in}{2.888460in}}%
\pgfpathlineto{\pgfqpoint{4.309803in}{2.904304in}}%
\pgfpathlineto{\pgfqpoint{4.291593in}{2.873387in}}%
\pgfpathlineto{\pgfqpoint{4.273376in}{2.842408in}}%
\pgfpathlineto{\pgfqpoint{4.255154in}{2.811367in}}%
\pgfpathlineto{\pgfqpoint{4.236926in}{2.780263in}}%
\pgfpathlineto{\pgfqpoint{4.218692in}{2.749098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715927in}{3.228196in}}%
\pgfpathlineto{\pgfqpoint{5.748259in}{3.223268in}}%
\pgfpathlineto{\pgfqpoint{5.780616in}{3.218276in}}%
\pgfpathlineto{\pgfqpoint{5.812997in}{3.213241in}}%
\pgfpathlineto{\pgfqpoint{5.845403in}{3.208177in}}%
\pgfpathlineto{\pgfqpoint{5.877834in}{3.203096in}}%
\pgfpathlineto{\pgfqpoint{5.895240in}{3.220622in}}%
\pgfpathlineto{\pgfqpoint{5.912629in}{3.238132in}}%
\pgfpathlineto{\pgfqpoint{5.930001in}{3.255624in}}%
\pgfpathlineto{\pgfqpoint{5.947357in}{3.273100in}}%
\pgfpathlineto{\pgfqpoint{5.964695in}{3.290559in}}%
\pgfpathlineto{\pgfqpoint{5.932307in}{3.295586in}}%
\pgfpathlineto{\pgfqpoint{5.899943in}{3.300584in}}%
\pgfpathlineto{\pgfqpoint{5.867603in}{3.305531in}}%
\pgfpathlineto{\pgfqpoint{5.835286in}{3.310396in}}%
\pgfpathlineto{\pgfqpoint{5.802990in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{5.785611in}{3.297782in}}%
\pgfpathlineto{\pgfqpoint{5.768215in}{3.280410in}}%
\pgfpathlineto{\pgfqpoint{5.750802in}{3.263022in}}%
\pgfpathlineto{\pgfqpoint{5.733373in}{3.245617in}}%
\pgfpathlineto{\pgfqpoint{5.715927in}{3.228196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969202in}{2.672918in}}%
\pgfpathlineto{\pgfqpoint{4.000833in}{2.656836in}}%
\pgfpathlineto{\pgfqpoint{4.032472in}{2.640736in}}%
\pgfpathlineto{\pgfqpoint{4.064120in}{2.624620in}}%
\pgfpathlineto{\pgfqpoint{4.095776in}{2.608486in}}%
\pgfpathlineto{\pgfqpoint{4.127441in}{2.592336in}}%
\pgfpathlineto{\pgfqpoint{4.145702in}{2.623813in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{2.655228in}}%
\pgfpathlineto{\pgfqpoint{4.182208in}{2.686580in}}%
\pgfpathlineto{\pgfqpoint{4.200453in}{2.717870in}}%
\pgfpathlineto{\pgfqpoint{4.218692in}{2.749098in}}%
\pgfpathlineto{\pgfqpoint{4.187038in}{2.765086in}}%
\pgfpathlineto{\pgfqpoint{4.155393in}{2.781057in}}%
\pgfpathlineto{\pgfqpoint{4.123756in}{2.797012in}}%
\pgfpathlineto{\pgfqpoint{4.092127in}{2.812950in}}%
\pgfpathlineto{\pgfqpoint{4.060507in}{2.828871in}}%
\pgfpathlineto{\pgfqpoint{4.042257in}{2.797805in}}%
\pgfpathlineto{\pgfqpoint{4.024001in}{2.766676in}}%
\pgfpathlineto{\pgfqpoint{4.005740in}{2.735486in}}%
\pgfpathlineto{\pgfqpoint{3.987474in}{2.704233in}}%
\pgfpathlineto{\pgfqpoint{3.969202in}{2.672918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967068in}{2.981149in}}%
\pgfpathlineto{\pgfqpoint{4.998892in}{2.967851in}}%
\pgfpathlineto{\pgfqpoint{5.030747in}{2.955254in}}%
\pgfpathlineto{\pgfqpoint{5.062635in}{2.943439in}}%
\pgfpathlineto{\pgfqpoint{5.094561in}{2.932461in}}%
\pgfpathlineto{\pgfqpoint{5.126526in}{2.922338in}}%
\pgfpathlineto{\pgfqpoint{5.144630in}{2.952959in}}%
\pgfpathlineto{\pgfqpoint{5.162727in}{2.983547in}}%
\pgfpathlineto{\pgfqpoint{5.180817in}{3.014103in}}%
\pgfpathlineto{\pgfqpoint{5.198901in}{3.044627in}}%
\pgfpathlineto{\pgfqpoint{5.216979in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{5.185016in}{3.085269in}}%
\pgfpathlineto{\pgfqpoint{5.153095in}{3.096262in}}%
\pgfpathlineto{\pgfqpoint{5.121212in}{3.108071in}}%
\pgfpathlineto{\pgfqpoint{5.089364in}{3.120638in}}%
\pgfpathlineto{\pgfqpoint{5.057547in}{3.133880in}}%
\pgfpathlineto{\pgfqpoint{5.039465in}{3.103437in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{3.072943in}}%
\pgfpathlineto{\pgfqpoint{5.003280in}{3.042396in}}%
\pgfpathlineto{\pgfqpoint{4.985177in}{3.011798in}}%
\pgfpathlineto{\pgfqpoint{4.967068in}{2.981149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721782in}{2.277427in}}%
\pgfpathlineto{\pgfqpoint{2.753156in}{2.264037in}}%
\pgfpathlineto{\pgfqpoint{2.784567in}{2.249848in}}%
\pgfpathlineto{\pgfqpoint{2.816011in}{2.234975in}}%
\pgfpathlineto{\pgfqpoint{2.847482in}{2.219545in}}%
\pgfpathlineto{\pgfqpoint{2.878974in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{2.897401in}{2.235731in}}%
\pgfpathlineto{\pgfqpoint{2.915824in}{2.267720in}}%
\pgfpathlineto{\pgfqpoint{2.934243in}{2.299649in}}%
\pgfpathlineto{\pgfqpoint{2.952659in}{2.331519in}}%
\pgfpathlineto{\pgfqpoint{2.971072in}{2.363330in}}%
\pgfpathlineto{\pgfqpoint{2.939599in}{2.378707in}}%
\pgfpathlineto{\pgfqpoint{2.908150in}{2.393590in}}%
\pgfpathlineto{\pgfqpoint{2.876729in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{2.845341in}{2.421403in}}%
\pgfpathlineto{\pgfqpoint{2.813990in}{2.434122in}}%
\pgfpathlineto{\pgfqpoint{2.795557in}{2.402872in}}%
\pgfpathlineto{\pgfqpoint{2.777120in}{2.371578in}}%
\pgfpathlineto{\pgfqpoint{2.758678in}{2.340239in}}%
\pgfpathlineto{\pgfqpoint{2.740232in}{2.308856in}}%
\pgfpathlineto{\pgfqpoint{2.721782in}{2.277427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719685in}{2.596380in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{2.580219in}}%
\pgfpathlineto{\pgfqpoint{3.782892in}{2.564042in}}%
\pgfpathlineto{\pgfqpoint{3.814509in}{2.547848in}}%
\pgfpathlineto{\pgfqpoint{3.846134in}{2.531637in}}%
\pgfpathlineto{\pgfqpoint{3.877767in}{2.515409in}}%
\pgfpathlineto{\pgfqpoint{3.896064in}{2.547036in}}%
\pgfpathlineto{\pgfqpoint{3.914356in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{3.932643in}{2.610102in}}%
\pgfpathlineto{\pgfqpoint{3.950925in}{2.641541in}}%
\pgfpathlineto{\pgfqpoint{3.969202in}{2.672918in}}%
\pgfpathlineto{\pgfqpoint{3.937580in}{2.688984in}}%
\pgfpathlineto{\pgfqpoint{3.905966in}{2.705033in}}%
\pgfpathlineto{\pgfqpoint{3.874360in}{2.721065in}}%
\pgfpathlineto{\pgfqpoint{3.842764in}{2.737081in}}%
\pgfpathlineto{\pgfqpoint{3.811176in}{2.753079in}}%
\pgfpathlineto{\pgfqpoint{3.792887in}{2.721864in}}%
\pgfpathlineto{\pgfqpoint{3.774594in}{2.690586in}}%
\pgfpathlineto{\pgfqpoint{3.756296in}{2.659246in}}%
\pgfpathlineto{\pgfqpoint{3.737993in}{2.627844in}}%
\pgfpathlineto{\pgfqpoint{3.719685in}{2.596380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470147in}{2.519481in}}%
\pgfpathlineto{\pgfqpoint{3.501716in}{2.503243in}}%
\pgfpathlineto{\pgfqpoint{3.533293in}{2.486988in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{2.470716in}}%
\pgfpathlineto{\pgfqpoint{3.596473in}{2.454427in}}%
\pgfpathlineto{\pgfqpoint{3.628075in}{2.438122in}}%
\pgfpathlineto{\pgfqpoint{3.646406in}{2.469898in}}%
\pgfpathlineto{\pgfqpoint{3.664733in}{2.501612in}}%
\pgfpathlineto{\pgfqpoint{3.683055in}{2.533264in}}%
\pgfpathlineto{\pgfqpoint{3.701372in}{2.564853in}}%
\pgfpathlineto{\pgfqpoint{3.719685in}{2.596380in}}%
\pgfpathlineto{\pgfqpoint{3.688094in}{2.612523in}}%
\pgfpathlineto{\pgfqpoint{3.656511in}{2.628649in}}%
\pgfpathlineto{\pgfqpoint{3.624937in}{2.644759in}}%
\pgfpathlineto{\pgfqpoint{3.593371in}{2.660852in}}%
\pgfpathlineto{\pgfqpoint{3.561814in}{2.676927in}}%
\pgfpathlineto{\pgfqpoint{3.543490in}{2.645563in}}%
\pgfpathlineto{\pgfqpoint{3.525161in}{2.614136in}}%
\pgfpathlineto{\pgfqpoint{3.506827in}{2.582647in}}%
\pgfpathlineto{\pgfqpoint{3.488490in}{2.551095in}}%
\pgfpathlineto{\pgfqpoint{3.470147in}{2.519481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220597in}{2.442186in}}%
\pgfpathlineto{\pgfqpoint{3.252135in}{2.425905in}}%
\pgfpathlineto{\pgfqpoint{3.283682in}{2.409581in}}%
\pgfpathlineto{\pgfqpoint{3.315237in}{2.393230in}}%
\pgfpathlineto{\pgfqpoint{3.346801in}{2.376861in}}%
\pgfpathlineto{\pgfqpoint{3.378373in}{2.360475in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.392401in}}%
\pgfpathlineto{\pgfqpoint{3.415095in}{2.424265in}}%
\pgfpathlineto{\pgfqpoint{3.433450in}{2.456066in}}%
\pgfpathlineto{\pgfqpoint{3.451801in}{2.487805in}}%
\pgfpathlineto{\pgfqpoint{3.470147in}{2.519481in}}%
\pgfpathlineto{\pgfqpoint{3.438587in}{2.535703in}}%
\pgfpathlineto{\pgfqpoint{3.407035in}{2.551905in}}%
\pgfpathlineto{\pgfqpoint{3.375492in}{2.568082in}}%
\pgfpathlineto{\pgfqpoint{3.343957in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{3.312432in}{2.600307in}}%
\pgfpathlineto{\pgfqpoint{3.294073in}{2.568807in}}%
\pgfpathlineto{\pgfqpoint{3.275710in}{2.537245in}}%
\pgfpathlineto{\pgfqpoint{3.257343in}{2.505621in}}%
\pgfpathlineto{\pgfqpoint{3.238972in}{2.473935in}}%
\pgfpathlineto{\pgfqpoint{3.220597in}{2.442186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971072in}{2.363330in}}%
\pgfpathlineto{\pgfqpoint{3.002563in}{2.347573in}}%
\pgfpathlineto{\pgfqpoint{3.034071in}{2.331536in}}%
\pgfpathlineto{\pgfqpoint{3.065592in}{2.315306in}}%
\pgfpathlineto{\pgfqpoint{3.097124in}{2.298948in}}%
\pgfpathlineto{\pgfqpoint{3.128665in}{2.282511in}}%
\pgfpathlineto{\pgfqpoint{3.147059in}{2.314571in}}%
\pgfpathlineto{\pgfqpoint{3.165449in}{2.346568in}}%
\pgfpathlineto{\pgfqpoint{3.183835in}{2.378503in}}%
\pgfpathlineto{\pgfqpoint{3.202218in}{2.410376in}}%
\pgfpathlineto{\pgfqpoint{3.220597in}{2.442186in}}%
\pgfpathlineto{\pgfqpoint{3.189068in}{2.458398in}}%
\pgfpathlineto{\pgfqpoint{3.157551in}{2.474501in}}%
\pgfpathlineto{\pgfqpoint{3.126045in}{2.490438in}}%
\pgfpathlineto{\pgfqpoint{3.094553in}{2.506137in}}%
\pgfpathlineto{\pgfqpoint{3.063078in}{2.521508in}}%
\pgfpathlineto{\pgfqpoint{3.044685in}{2.489989in}}%
\pgfpathlineto{\pgfqpoint{3.026287in}{2.458411in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{2.426776in}}%
\pgfpathlineto{\pgfqpoint{2.989481in}{2.395082in}}%
\pgfpathlineto{\pgfqpoint{2.971072in}{2.363330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466992in}{3.166672in}}%
\pgfpathlineto{\pgfqpoint{5.499227in}{3.161435in}}%
\pgfpathlineto{\pgfqpoint{5.531490in}{3.156248in}}%
\pgfpathlineto{\pgfqpoint{5.563781in}{3.151095in}}%
\pgfpathlineto{\pgfqpoint{5.596098in}{3.145964in}}%
\pgfpathlineto{\pgfqpoint{5.628441in}{3.140842in}}%
\pgfpathlineto{\pgfqpoint{5.645972in}{3.158347in}}%
\pgfpathlineto{\pgfqpoint{5.663486in}{3.175834in}}%
\pgfpathlineto{\pgfqpoint{5.680983in}{3.193305in}}%
\pgfpathlineto{\pgfqpoint{5.698463in}{3.210759in}}%
\pgfpathlineto{\pgfqpoint{5.715927in}{3.228196in}}%
\pgfpathlineto{\pgfqpoint{5.683617in}{3.233041in}}%
\pgfpathlineto{\pgfqpoint{5.651329in}{3.237780in}}%
\pgfpathlineto{\pgfqpoint{5.619063in}{3.242392in}}%
\pgfpathlineto{\pgfqpoint{5.586818in}{3.246859in}}%
\pgfpathlineto{\pgfqpoint{5.554594in}{3.251168in}}%
\pgfpathlineto{\pgfqpoint{5.537109in}{3.234300in}}%
\pgfpathlineto{\pgfqpoint{5.519605in}{3.217417in}}%
\pgfpathlineto{\pgfqpoint{5.502085in}{3.200519in}}%
\pgfpathlineto{\pgfqpoint{5.484547in}{3.183604in}}%
\pgfpathlineto{\pgfqpoint{5.466992in}{3.166672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380633in}{2.021273in}}%
\pgfpathlineto{\pgfqpoint{2.411807in}{2.011176in}}%
\pgfpathlineto{\pgfqpoint{2.443040in}{2.000057in}}%
\pgfpathlineto{\pgfqpoint{2.474331in}{1.987882in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{2.537070in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{2.555558in}{1.992417in}}%
\pgfpathlineto{\pgfqpoint{2.574042in}{2.024284in}}%
\pgfpathlineto{\pgfqpoint{2.592522in}{2.056100in}}%
\pgfpathlineto{\pgfqpoint{2.610999in}{2.087865in}}%
\pgfpathlineto{\pgfqpoint{2.629472in}{2.119580in}}%
\pgfpathlineto{\pgfqpoint{2.598113in}{2.132863in}}%
\pgfpathlineto{\pgfqpoint{2.566801in}{2.145188in}}%
\pgfpathlineto{\pgfqpoint{2.535542in}{2.156514in}}%
\pgfpathlineto{\pgfqpoint{2.504336in}{2.166850in}}%
\pgfpathlineto{\pgfqpoint{2.473185in}{2.176246in}}%
\pgfpathlineto{\pgfqpoint{2.454684in}{2.145307in}}%
\pgfpathlineto{\pgfqpoint{2.436179in}{2.114341in}}%
\pgfpathlineto{\pgfqpoint{2.417668in}{2.083347in}}%
\pgfpathlineto{\pgfqpoint{2.399153in}{2.052325in}}%
\pgfpathlineto{\pgfqpoint{2.380633in}{2.021273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216979in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{5.248984in}{3.065800in}}%
\pgfpathlineto{\pgfqpoint{5.281032in}{3.057272in}}%
\pgfpathlineto{\pgfqpoint{5.313124in}{3.049463in}}%
\pgfpathlineto{\pgfqpoint{5.345258in}{3.042282in}}%
\pgfpathlineto{\pgfqpoint{5.377431in}{3.035630in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{3.066112in}}%
\pgfpathlineto{\pgfqpoint{5.413572in}{3.096578in}}%
\pgfpathlineto{\pgfqpoint{5.431633in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{5.449419in}{3.149723in}}%
\pgfpathlineto{\pgfqpoint{5.466992in}{3.166672in}}%
\pgfpathlineto{\pgfqpoint{5.434784in}{3.171972in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{3.177346in}}%
\pgfpathlineto{\pgfqpoint{5.370454in}{3.182800in}}%
\pgfpathlineto{\pgfqpoint{5.338330in}{3.188331in}}%
\pgfpathlineto{\pgfqpoint{5.306234in}{3.193933in}}%
\pgfpathlineto{\pgfqpoint{5.288663in}{3.178556in}}%
\pgfpathlineto{\pgfqpoint{5.271073in}{3.163161in}}%
\pgfpathlineto{\pgfqpoint{5.253114in}{3.136001in}}%
\pgfpathlineto{\pgfqpoint{5.235049in}{3.105576in}}%
\pgfpathlineto{\pgfqpoint{5.216979in}{3.075118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039944in}{1.753097in}}%
\pgfpathlineto{\pgfqpoint{2.070870in}{1.745878in}}%
\pgfpathlineto{\pgfqpoint{2.101850in}{1.738008in}}%
\pgfpathlineto{\pgfqpoint{2.132891in}{1.729337in}}%
\pgfpathlineto{\pgfqpoint{2.163996in}{1.719717in}}%
\pgfpathlineto{\pgfqpoint{2.195170in}{1.709022in}}%
\pgfpathlineto{\pgfqpoint{2.213737in}{1.740400in}}%
\pgfpathlineto{\pgfqpoint{2.232299in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{2.250857in}{1.803049in}}%
\pgfpathlineto{\pgfqpoint{2.269410in}{1.834321in}}%
\pgfpathlineto{\pgfqpoint{2.287959in}{1.865560in}}%
\pgfpathlineto{\pgfqpoint{2.256818in}{1.875422in}}%
\pgfpathlineto{\pgfqpoint{2.225738in}{1.884334in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.892421in}}%
\pgfpathlineto{\pgfqpoint{2.163748in}{1.899822in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{1.906673in}}%
\pgfpathlineto{\pgfqpoint{2.114263in}{1.875989in}}%
\pgfpathlineto{\pgfqpoint{2.095692in}{1.845290in}}%
\pgfpathlineto{\pgfqpoint{2.077115in}{1.814575in}}%
\pgfpathlineto{\pgfqpoint{2.058532in}{1.783844in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.753097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377090in}{2.668916in}}%
\pgfpathlineto{\pgfqpoint{4.408795in}{2.652852in}}%
\pgfpathlineto{\pgfqpoint{4.440509in}{2.636802in}}%
\pgfpathlineto{\pgfqpoint{4.472232in}{2.620795in}}%
\pgfpathlineto{\pgfqpoint{4.503965in}{2.604870in}}%
\pgfpathlineto{\pgfqpoint{4.535708in}{2.589083in}}%
\pgfpathlineto{\pgfqpoint{4.553922in}{2.620540in}}%
\pgfpathlineto{\pgfqpoint{4.572130in}{2.651936in}}%
\pgfpathlineto{\pgfqpoint{4.590333in}{2.683272in}}%
\pgfpathlineto{\pgfqpoint{4.608529in}{2.714548in}}%
\pgfpathlineto{\pgfqpoint{4.626719in}{2.745763in}}%
\pgfpathlineto{\pgfqpoint{4.594985in}{2.761450in}}%
\pgfpathlineto{\pgfqpoint{4.563262in}{2.777252in}}%
\pgfpathlineto{\pgfqpoint{4.531549in}{2.793119in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{2.809019in}}%
\pgfpathlineto{\pgfqpoint{4.468149in}{2.824927in}}%
\pgfpathlineto{\pgfqpoint{4.449950in}{2.793849in}}%
\pgfpathlineto{\pgfqpoint{4.431744in}{2.762709in}}%
\pgfpathlineto{\pgfqpoint{4.413532in}{2.731507in}}%
\pgfpathlineto{\pgfqpoint{4.395314in}{2.700243in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{2.668916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626719in}{2.745763in}}%
\pgfpathlineto{\pgfqpoint{4.658465in}{2.730255in}}%
\pgfpathlineto{\pgfqpoint{4.690224in}{2.715007in}}%
\pgfpathlineto{\pgfqpoint{4.721999in}{2.700115in}}%
\pgfpathlineto{\pgfqpoint{4.753793in}{2.685688in}}%
\pgfpathlineto{\pgfqpoint{4.785609in}{2.671839in}}%
\pgfpathlineto{\pgfqpoint{4.803784in}{2.702998in}}%
\pgfpathlineto{\pgfqpoint{4.821953in}{2.734107in}}%
\pgfpathlineto{\pgfqpoint{4.840115in}{2.765165in}}%
\pgfpathlineto{\pgfqpoint{4.858270in}{2.796173in}}%
\pgfpathlineto{\pgfqpoint{4.876420in}{2.827130in}}%
\pgfpathlineto{\pgfqpoint{4.844613in}{2.841040in}}%
\pgfpathlineto{\pgfqpoint{4.812828in}{2.855481in}}%
\pgfpathlineto{\pgfqpoint{4.781062in}{2.870342in}}%
\pgfpathlineto{\pgfqpoint{4.749312in}{2.885523in}}%
\pgfpathlineto{\pgfqpoint{4.717576in}{2.900935in}}%
\pgfpathlineto{\pgfqpoint{4.699417in}{2.870021in}}%
\pgfpathlineto{\pgfqpoint{4.681252in}{2.839047in}}%
\pgfpathlineto{\pgfqpoint{4.663081in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{4.644903in}{2.776918in}}%
\pgfpathlineto{\pgfqpoint{4.626719in}{2.745763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127441in}{2.592336in}}%
\pgfpathlineto{\pgfqpoint{4.159113in}{2.576169in}}%
\pgfpathlineto{\pgfqpoint{4.190795in}{2.559985in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{2.543785in}}%
\pgfpathlineto{\pgfqpoint{4.254182in}{2.527571in}}%
\pgfpathlineto{\pgfqpoint{4.285888in}{2.511349in}}%
\pgfpathlineto{\pgfqpoint{4.304139in}{2.542987in}}%
\pgfpathlineto{\pgfqpoint{4.322386in}{2.574563in}}%
\pgfpathlineto{\pgfqpoint{4.340626in}{2.606076in}}%
\pgfpathlineto{\pgfqpoint{4.358861in}{2.637527in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{2.668916in}}%
\pgfpathlineto{\pgfqpoint{4.345394in}{2.684979in}}%
\pgfpathlineto{\pgfqpoint{4.313706in}{2.701032in}}%
\pgfpathlineto{\pgfqpoint{4.282026in}{2.717071in}}%
\pgfpathlineto{\pgfqpoint{4.250355in}{2.733092in}}%
\pgfpathlineto{\pgfqpoint{4.218692in}{2.749098in}}%
\pgfpathlineto{\pgfqpoint{4.200453in}{2.717870in}}%
\pgfpathlineto{\pgfqpoint{4.182208in}{2.686580in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{2.655228in}}%
\pgfpathlineto{\pgfqpoint{4.145702in}{2.623813in}}%
\pgfpathlineto{\pgfqpoint{4.127441in}{2.592336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877767in}{2.515409in}}%
\pgfpathlineto{\pgfqpoint{3.909408in}{2.499164in}}%
\pgfpathlineto{\pgfqpoint{3.941058in}{2.482902in}}%
\pgfpathlineto{\pgfqpoint{3.972716in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{4.004382in}{2.450328in}}%
\pgfpathlineto{\pgfqpoint{4.036056in}{2.434015in}}%
\pgfpathlineto{\pgfqpoint{4.054343in}{2.465804in}}%
\pgfpathlineto{\pgfqpoint{4.072625in}{2.497531in}}%
\pgfpathlineto{\pgfqpoint{4.090902in}{2.529195in}}%
\pgfpathlineto{\pgfqpoint{4.109174in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{4.127441in}{2.592336in}}%
\pgfpathlineto{\pgfqpoint{4.095776in}{2.608486in}}%
\pgfpathlineto{\pgfqpoint{4.064120in}{2.624620in}}%
\pgfpathlineto{\pgfqpoint{4.032472in}{2.640736in}}%
\pgfpathlineto{\pgfqpoint{4.000833in}{2.656836in}}%
\pgfpathlineto{\pgfqpoint{3.969202in}{2.672918in}}%
\pgfpathlineto{\pgfqpoint{3.950925in}{2.641541in}}%
\pgfpathlineto{\pgfqpoint{3.932643in}{2.610102in}}%
\pgfpathlineto{\pgfqpoint{3.914356in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{3.896064in}{2.547036in}}%
\pgfpathlineto{\pgfqpoint{3.877767in}{2.515409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629472in}{2.119580in}}%
\pgfpathlineto{\pgfqpoint{2.660875in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{2.692315in}{2.090498in}}%
\pgfpathlineto{\pgfqpoint{2.723785in}{2.074950in}}%
\pgfpathlineto{\pgfqpoint{2.755281in}{2.058915in}}%
\pgfpathlineto{\pgfqpoint{2.786796in}{2.042525in}}%
\pgfpathlineto{\pgfqpoint{2.805238in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{2.823676in}{2.107171in}}%
\pgfpathlineto{\pgfqpoint{2.842112in}{2.139403in}}%
\pgfpathlineto{\pgfqpoint{2.860545in}{2.171573in}}%
\pgfpathlineto{\pgfqpoint{2.878974in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{2.847482in}{2.219545in}}%
\pgfpathlineto{\pgfqpoint{2.816011in}{2.234975in}}%
\pgfpathlineto{\pgfqpoint{2.784567in}{2.249848in}}%
\pgfpathlineto{\pgfqpoint{2.753156in}{2.264037in}}%
\pgfpathlineto{\pgfqpoint{2.721782in}{2.277427in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{2.245952in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{2.214431in}}%
\pgfpathlineto{\pgfqpoint{2.666408in}{2.182862in}}%
\pgfpathlineto{\pgfqpoint{2.647942in}{2.151245in}}%
\pgfpathlineto{\pgfqpoint{2.629472in}{2.119580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628075in}{2.438122in}}%
\pgfpathlineto{\pgfqpoint{3.659686in}{2.421799in}}%
\pgfpathlineto{\pgfqpoint{3.691304in}{2.405459in}}%
\pgfpathlineto{\pgfqpoint{3.722931in}{2.389103in}}%
\pgfpathlineto{\pgfqpoint{3.754567in}{2.372729in}}%
\pgfpathlineto{\pgfqpoint{3.786210in}{2.356339in}}%
\pgfpathlineto{\pgfqpoint{3.804531in}{2.388278in}}%
\pgfpathlineto{\pgfqpoint{3.822847in}{2.420154in}}%
\pgfpathlineto{\pgfqpoint{3.841158in}{2.451968in}}%
\pgfpathlineto{\pgfqpoint{3.859465in}{2.483720in}}%
\pgfpathlineto{\pgfqpoint{3.877767in}{2.515409in}}%
\pgfpathlineto{\pgfqpoint{3.846134in}{2.531637in}}%
\pgfpathlineto{\pgfqpoint{3.814509in}{2.547848in}}%
\pgfpathlineto{\pgfqpoint{3.782892in}{2.564042in}}%
\pgfpathlineto{\pgfqpoint{3.751284in}{2.580219in}}%
\pgfpathlineto{\pgfqpoint{3.719685in}{2.596380in}}%
\pgfpathlineto{\pgfqpoint{3.701372in}{2.564853in}}%
\pgfpathlineto{\pgfqpoint{3.683055in}{2.533264in}}%
\pgfpathlineto{\pgfqpoint{3.664733in}{2.501612in}}%
\pgfpathlineto{\pgfqpoint{3.646406in}{2.469898in}}%
\pgfpathlineto{\pgfqpoint{3.628075in}{2.438122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378373in}{2.360475in}}%
\pgfpathlineto{\pgfqpoint{3.409953in}{2.344074in}}%
\pgfpathlineto{\pgfqpoint{3.441541in}{2.327656in}}%
\pgfpathlineto{\pgfqpoint{3.473138in}{2.311222in}}%
\pgfpathlineto{\pgfqpoint{3.504743in}{2.294770in}}%
\pgfpathlineto{\pgfqpoint{3.536356in}{2.278302in}}%
\pgfpathlineto{\pgfqpoint{3.554708in}{2.310391in}}%
\pgfpathlineto{\pgfqpoint{3.573056in}{2.342417in}}%
\pgfpathlineto{\pgfqpoint{3.591400in}{2.374381in}}%
\pgfpathlineto{\pgfqpoint{3.609740in}{2.406283in}}%
\pgfpathlineto{\pgfqpoint{3.628075in}{2.438122in}}%
\pgfpathlineto{\pgfqpoint{3.596473in}{2.454427in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{2.470716in}}%
\pgfpathlineto{\pgfqpoint{3.533293in}{2.486988in}}%
\pgfpathlineto{\pgfqpoint{3.501716in}{2.503243in}}%
\pgfpathlineto{\pgfqpoint{3.470147in}{2.519481in}}%
\pgfpathlineto{\pgfqpoint{3.451801in}{2.487805in}}%
\pgfpathlineto{\pgfqpoint{3.433450in}{2.456066in}}%
\pgfpathlineto{\pgfqpoint{3.415095in}{2.424265in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.392401in}}%
\pgfpathlineto{\pgfqpoint{3.378373in}{2.360475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128665in}{2.282511in}}%
\pgfpathlineto{\pgfqpoint{3.160216in}{2.266028in}}%
\pgfpathlineto{\pgfqpoint{3.191775in}{2.249518in}}%
\pgfpathlineto{\pgfqpoint{3.223342in}{2.232994in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.216456in}}%
\pgfpathlineto{\pgfqpoint{3.286500in}{2.199906in}}%
\pgfpathlineto{\pgfqpoint{3.304882in}{2.232145in}}%
\pgfpathlineto{\pgfqpoint{3.323260in}{2.264321in}}%
\pgfpathlineto{\pgfqpoint{3.341635in}{2.296435in}}%
\pgfpathlineto{\pgfqpoint{3.360006in}{2.328486in}}%
\pgfpathlineto{\pgfqpoint{3.378373in}{2.360475in}}%
\pgfpathlineto{\pgfqpoint{3.346801in}{2.376861in}}%
\pgfpathlineto{\pgfqpoint{3.315237in}{2.393230in}}%
\pgfpathlineto{\pgfqpoint{3.283682in}{2.409581in}}%
\pgfpathlineto{\pgfqpoint{3.252135in}{2.425905in}}%
\pgfpathlineto{\pgfqpoint{3.220597in}{2.442186in}}%
\pgfpathlineto{\pgfqpoint{3.202218in}{2.410376in}}%
\pgfpathlineto{\pgfqpoint{3.183835in}{2.378503in}}%
\pgfpathlineto{\pgfqpoint{3.165449in}{2.346568in}}%
\pgfpathlineto{\pgfqpoint{3.147059in}{2.314571in}}%
\pgfpathlineto{\pgfqpoint{3.128665in}{2.282511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878974in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{2.910485in}{2.187502in}}%
\pgfpathlineto{\pgfqpoint{2.942009in}{2.171103in}}%
\pgfpathlineto{\pgfqpoint{2.973545in}{2.154562in}}%
\pgfpathlineto{\pgfqpoint{3.005092in}{2.137939in}}%
\pgfpathlineto{\pgfqpoint{3.036647in}{2.121271in}}%
\pgfpathlineto{\pgfqpoint{3.055057in}{2.153645in}}%
\pgfpathlineto{\pgfqpoint{3.073464in}{2.185955in}}%
\pgfpathlineto{\pgfqpoint{3.091868in}{2.218203in}}%
\pgfpathlineto{\pgfqpoint{3.110268in}{2.250388in}}%
\pgfpathlineto{\pgfqpoint{3.128665in}{2.282511in}}%
\pgfpathlineto{\pgfqpoint{3.097124in}{2.298948in}}%
\pgfpathlineto{\pgfqpoint{3.065592in}{2.315306in}}%
\pgfpathlineto{\pgfqpoint{3.034071in}{2.331536in}}%
\pgfpathlineto{\pgfqpoint{3.002563in}{2.347573in}}%
\pgfpathlineto{\pgfqpoint{2.971072in}{2.363330in}}%
\pgfpathlineto{\pgfqpoint{2.952659in}{2.331519in}}%
\pgfpathlineto{\pgfqpoint{2.934243in}{2.299649in}}%
\pgfpathlineto{\pgfqpoint{2.915824in}{2.267720in}}%
\pgfpathlineto{\pgfqpoint{2.897401in}{2.235731in}}%
\pgfpathlineto{\pgfqpoint{2.878974in}{2.203682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876420in}{2.827130in}}%
\pgfpathlineto{\pgfqpoint{4.908252in}{2.813859in}}%
\pgfpathlineto{\pgfqpoint{4.940115in}{2.801324in}}%
\pgfpathlineto{\pgfqpoint{4.972010in}{2.789604in}}%
\pgfpathlineto{\pgfqpoint{5.003942in}{2.778745in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{2.768756in}}%
\pgfpathlineto{\pgfqpoint{5.054047in}{2.799535in}}%
\pgfpathlineto{\pgfqpoint{5.072177in}{2.830283in}}%
\pgfpathlineto{\pgfqpoint{5.090300in}{2.861000in}}%
\pgfpathlineto{\pgfqpoint{5.108416in}{2.891685in}}%
\pgfpathlineto{\pgfqpoint{5.126526in}{2.922338in}}%
\pgfpathlineto{\pgfqpoint{5.094561in}{2.932461in}}%
\pgfpathlineto{\pgfqpoint{5.062635in}{2.943439in}}%
\pgfpathlineto{\pgfqpoint{5.030747in}{2.955254in}}%
\pgfpathlineto{\pgfqpoint{4.998892in}{2.967851in}}%
\pgfpathlineto{\pgfqpoint{4.967068in}{2.981149in}}%
\pgfpathlineto{\pgfqpoint{4.948951in}{2.950447in}}%
\pgfpathlineto{\pgfqpoint{4.930828in}{2.919695in}}%
\pgfpathlineto{\pgfqpoint{4.912699in}{2.888891in}}%
\pgfpathlineto{\pgfqpoint{4.894562in}{2.858036in}}%
\pgfpathlineto{\pgfqpoint{4.876420in}{2.827130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287959in}{1.865560in}}%
\pgfpathlineto{\pgfqpoint{2.319164in}{1.854645in}}%
\pgfpathlineto{\pgfqpoint{2.350432in}{1.842617in}}%
\pgfpathlineto{\pgfqpoint{2.381763in}{1.829471in}}%
\pgfpathlineto{\pgfqpoint{2.413150in}{1.815258in}}%
\pgfpathlineto{\pgfqpoint{2.444587in}{1.800086in}}%
\pgfpathlineto{\pgfqpoint{2.463090in}{1.832279in}}%
\pgfpathlineto{\pgfqpoint{2.481590in}{1.864416in}}%
\pgfpathlineto{\pgfqpoint{2.500086in}{1.896498in}}%
\pgfpathlineto{\pgfqpoint{2.518580in}{1.928524in}}%
\pgfpathlineto{\pgfqpoint{2.537070in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{2.474331in}{1.987882in}}%
\pgfpathlineto{\pgfqpoint{2.443040in}{2.000057in}}%
\pgfpathlineto{\pgfqpoint{2.411807in}{2.011176in}}%
\pgfpathlineto{\pgfqpoint{2.380633in}{2.021273in}}%
\pgfpathlineto{\pgfqpoint{2.362107in}{1.990192in}}%
\pgfpathlineto{\pgfqpoint{2.343577in}{1.959081in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{1.927939in}}%
\pgfpathlineto{\pgfqpoint{2.306503in}{1.896765in}}%
\pgfpathlineto{\pgfqpoint{2.287959in}{1.865560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285888in}{2.511349in}}%
\pgfpathlineto{\pgfqpoint{4.317602in}{2.495131in}}%
\pgfpathlineto{\pgfqpoint{4.349325in}{2.478937in}}%
\pgfpathlineto{\pgfqpoint{4.381057in}{2.462799in}}%
\pgfpathlineto{\pgfqpoint{4.412799in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{4.444551in}{2.430900in}}%
\pgfpathlineto{\pgfqpoint{4.462793in}{2.462657in}}%
\pgfpathlineto{\pgfqpoint{4.481030in}{2.494353in}}%
\pgfpathlineto{\pgfqpoint{4.499262in}{2.525990in}}%
\pgfpathlineto{\pgfqpoint{4.517488in}{2.557567in}}%
\pgfpathlineto{\pgfqpoint{4.535708in}{2.589083in}}%
\pgfpathlineto{\pgfqpoint{4.503965in}{2.604870in}}%
\pgfpathlineto{\pgfqpoint{4.472232in}{2.620795in}}%
\pgfpathlineto{\pgfqpoint{4.440509in}{2.636802in}}%
\pgfpathlineto{\pgfqpoint{4.408795in}{2.652852in}}%
\pgfpathlineto{\pgfqpoint{4.377090in}{2.668916in}}%
\pgfpathlineto{\pgfqpoint{4.358861in}{2.637527in}}%
\pgfpathlineto{\pgfqpoint{4.340626in}{2.606076in}}%
\pgfpathlineto{\pgfqpoint{4.322386in}{2.574563in}}%
\pgfpathlineto{\pgfqpoint{4.304139in}{2.542987in}}%
\pgfpathlineto{\pgfqpoint{4.285888in}{2.511349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036056in}{2.434015in}}%
\pgfpathlineto{\pgfqpoint{4.067739in}{2.417686in}}%
\pgfpathlineto{\pgfqpoint{4.099430in}{2.401339in}}%
\pgfpathlineto{\pgfqpoint{4.131129in}{2.384977in}}%
\pgfpathlineto{\pgfqpoint{4.162836in}{2.368603in}}%
\pgfpathlineto{\pgfqpoint{4.194551in}{2.352224in}}%
\pgfpathlineto{\pgfqpoint{4.212828in}{2.384174in}}%
\pgfpathlineto{\pgfqpoint{4.231101in}{2.416061in}}%
\pgfpathlineto{\pgfqpoint{4.249369in}{2.447886in}}%
\pgfpathlineto{\pgfqpoint{4.267631in}{2.479649in}}%
\pgfpathlineto{\pgfqpoint{4.285888in}{2.511349in}}%
\pgfpathlineto{\pgfqpoint{4.254182in}{2.527571in}}%
\pgfpathlineto{\pgfqpoint{4.222484in}{2.543785in}}%
\pgfpathlineto{\pgfqpoint{4.190795in}{2.559985in}}%
\pgfpathlineto{\pgfqpoint{4.159113in}{2.576169in}}%
\pgfpathlineto{\pgfqpoint{4.127441in}{2.592336in}}%
\pgfpathlineto{\pgfqpoint{4.109174in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{4.090902in}{2.529195in}}%
\pgfpathlineto{\pgfqpoint{4.072625in}{2.497531in}}%
\pgfpathlineto{\pgfqpoint{4.054343in}{2.465804in}}%
\pgfpathlineto{\pgfqpoint{4.036056in}{2.434015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535708in}{2.589083in}}%
\pgfpathlineto{\pgfqpoint{4.567463in}{2.573506in}}%
\pgfpathlineto{\pgfqpoint{4.599231in}{2.558230in}}%
\pgfpathlineto{\pgfqpoint{4.631016in}{2.543359in}}%
\pgfpathlineto{\pgfqpoint{4.662819in}{2.529010in}}%
\pgfpathlineto{\pgfqpoint{4.694644in}{2.515301in}}%
\pgfpathlineto{\pgfqpoint{4.712849in}{2.546707in}}%
\pgfpathlineto{\pgfqpoint{4.731048in}{2.578064in}}%
\pgfpathlineto{\pgfqpoint{4.749241in}{2.609372in}}%
\pgfpathlineto{\pgfqpoint{4.767429in}{2.640630in}}%
\pgfpathlineto{\pgfqpoint{4.785609in}{2.671839in}}%
\pgfpathlineto{\pgfqpoint{4.753793in}{2.685688in}}%
\pgfpathlineto{\pgfqpoint{4.721999in}{2.700115in}}%
\pgfpathlineto{\pgfqpoint{4.690224in}{2.715007in}}%
\pgfpathlineto{\pgfqpoint{4.658465in}{2.730255in}}%
\pgfpathlineto{\pgfqpoint{4.626719in}{2.745763in}}%
\pgfpathlineto{\pgfqpoint{4.608529in}{2.714548in}}%
\pgfpathlineto{\pgfqpoint{4.590333in}{2.683272in}}%
\pgfpathlineto{\pgfqpoint{4.572130in}{2.651936in}}%
\pgfpathlineto{\pgfqpoint{4.553922in}{2.620540in}}%
\pgfpathlineto{\pgfqpoint{4.535708in}{2.589083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537070in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{2.568508in}{1.945471in}}%
\pgfpathlineto{\pgfqpoint{2.599981in}{1.929736in}}%
\pgfpathlineto{\pgfqpoint{2.631483in}{1.913450in}}%
\pgfpathlineto{\pgfqpoint{2.663007in}{1.896765in}}%
\pgfpathlineto{\pgfqpoint{2.694548in}{1.879816in}}%
\pgfpathlineto{\pgfqpoint{2.713002in}{1.912484in}}%
\pgfpathlineto{\pgfqpoint{2.731455in}{1.945089in}}%
\pgfpathlineto{\pgfqpoint{2.749904in}{1.977630in}}%
\pgfpathlineto{\pgfqpoint{2.768352in}{2.010109in}}%
\pgfpathlineto{\pgfqpoint{2.786796in}{2.042525in}}%
\pgfpathlineto{\pgfqpoint{2.755281in}{2.058915in}}%
\pgfpathlineto{\pgfqpoint{2.723785in}{2.074950in}}%
\pgfpathlineto{\pgfqpoint{2.692315in}{2.090498in}}%
\pgfpathlineto{\pgfqpoint{2.660875in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{2.629472in}{2.119580in}}%
\pgfpathlineto{\pgfqpoint{2.610999in}{2.087865in}}%
\pgfpathlineto{\pgfqpoint{2.592522in}{2.056100in}}%
\pgfpathlineto{\pgfqpoint{2.574042in}{2.024284in}}%
\pgfpathlineto{\pgfqpoint{2.555558in}{1.992417in}}%
\pgfpathlineto{\pgfqpoint{2.537070in}{1.960497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127025in}{3.265291in}}%
\pgfpathlineto{\pgfqpoint{6.159569in}{3.260224in}}%
\pgfpathlineto{\pgfqpoint{6.192140in}{3.255153in}}%
\pgfpathlineto{\pgfqpoint{6.224736in}{3.250078in}}%
\pgfpathlineto{\pgfqpoint{6.257359in}{3.244998in}}%
\pgfpathlineto{\pgfqpoint{6.274602in}{3.262526in}}%
\pgfpathlineto{\pgfqpoint{6.291829in}{3.280037in}}%
\pgfpathlineto{\pgfqpoint{6.309039in}{3.297531in}}%
\pgfpathlineto{\pgfqpoint{6.326232in}{3.315008in}}%
\pgfpathlineto{\pgfqpoint{6.343409in}{3.332468in}}%
\pgfpathlineto{\pgfqpoint{6.310830in}{3.337500in}}%
\pgfpathlineto{\pgfqpoint{6.278278in}{3.342528in}}%
\pgfpathlineto{\pgfqpoint{6.245751in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{6.213251in}{3.352572in}}%
\pgfpathlineto{\pgfqpoint{6.196039in}{3.335149in}}%
\pgfpathlineto{\pgfqpoint{6.178811in}{3.317710in}}%
\pgfpathlineto{\pgfqpoint{6.161565in}{3.300254in}}%
\pgfpathlineto{\pgfqpoint{6.144303in}{3.282781in}}%
\pgfpathlineto{\pgfqpoint{6.127025in}{3.265291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786210in}{2.356339in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{3.849521in}{2.323507in}}%
\pgfpathlineto{\pgfqpoint{3.881189in}{2.307065in}}%
\pgfpathlineto{\pgfqpoint{3.912865in}{2.290607in}}%
\pgfpathlineto{\pgfqpoint{3.944549in}{2.274132in}}%
\pgfpathlineto{\pgfqpoint{3.962860in}{2.306234in}}%
\pgfpathlineto{\pgfqpoint{3.981166in}{2.338273in}}%
\pgfpathlineto{\pgfqpoint{3.999468in}{2.370250in}}%
\pgfpathlineto{\pgfqpoint{4.017764in}{2.402164in}}%
\pgfpathlineto{\pgfqpoint{4.036056in}{2.434015in}}%
\pgfpathlineto{\pgfqpoint{4.004382in}{2.450328in}}%
\pgfpathlineto{\pgfqpoint{3.972716in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{3.941058in}{2.482902in}}%
\pgfpathlineto{\pgfqpoint{3.909408in}{2.499164in}}%
\pgfpathlineto{\pgfqpoint{3.877767in}{2.515409in}}%
\pgfpathlineto{\pgfqpoint{3.859465in}{2.483720in}}%
\pgfpathlineto{\pgfqpoint{3.841158in}{2.451968in}}%
\pgfpathlineto{\pgfqpoint{3.822847in}{2.420154in}}%
\pgfpathlineto{\pgfqpoint{3.804531in}{2.388278in}}%
\pgfpathlineto{\pgfqpoint{3.786210in}{2.356339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536356in}{2.278302in}}%
\pgfpathlineto{\pgfqpoint{3.567977in}{2.261816in}}%
\pgfpathlineto{\pgfqpoint{3.599606in}{2.245314in}}%
\pgfpathlineto{\pgfqpoint{3.631243in}{2.228795in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{2.212258in}}%
\pgfpathlineto{\pgfqpoint{3.694541in}{2.195705in}}%
\pgfpathlineto{\pgfqpoint{3.712884in}{2.227957in}}%
\pgfpathlineto{\pgfqpoint{3.731222in}{2.260146in}}%
\pgfpathlineto{\pgfqpoint{3.749555in}{2.292273in}}%
\pgfpathlineto{\pgfqpoint{3.767885in}{2.324337in}}%
\pgfpathlineto{\pgfqpoint{3.786210in}{2.356339in}}%
\pgfpathlineto{\pgfqpoint{3.754567in}{2.372729in}}%
\pgfpathlineto{\pgfqpoint{3.722931in}{2.389103in}}%
\pgfpathlineto{\pgfqpoint{3.691304in}{2.405459in}}%
\pgfpathlineto{\pgfqpoint{3.659686in}{2.421799in}}%
\pgfpathlineto{\pgfqpoint{3.628075in}{2.438122in}}%
\pgfpathlineto{\pgfqpoint{3.609740in}{2.406283in}}%
\pgfpathlineto{\pgfqpoint{3.591400in}{2.374381in}}%
\pgfpathlineto{\pgfqpoint{3.573056in}{2.342417in}}%
\pgfpathlineto{\pgfqpoint{3.554708in}{2.310391in}}%
\pgfpathlineto{\pgfqpoint{3.536356in}{2.278302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286500in}{2.199906in}}%
\pgfpathlineto{\pgfqpoint{3.318091in}{2.183341in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{2.166760in}}%
\pgfpathlineto{\pgfqpoint{3.381297in}{2.150163in}}%
\pgfpathlineto{\pgfqpoint{3.412913in}{2.133548in}}%
\pgfpathlineto{\pgfqpoint{3.444536in}{2.116917in}}%
\pgfpathlineto{\pgfqpoint{3.462907in}{2.149319in}}%
\pgfpathlineto{\pgfqpoint{3.481275in}{2.181659in}}%
\pgfpathlineto{\pgfqpoint{3.499639in}{2.213936in}}%
\pgfpathlineto{\pgfqpoint{3.517999in}{2.246150in}}%
\pgfpathlineto{\pgfqpoint{3.536356in}{2.278302in}}%
\pgfpathlineto{\pgfqpoint{3.504743in}{2.294770in}}%
\pgfpathlineto{\pgfqpoint{3.473138in}{2.311222in}}%
\pgfpathlineto{\pgfqpoint{3.441541in}{2.327656in}}%
\pgfpathlineto{\pgfqpoint{3.409953in}{2.344074in}}%
\pgfpathlineto{\pgfqpoint{3.378373in}{2.360475in}}%
\pgfpathlineto{\pgfqpoint{3.360006in}{2.328486in}}%
\pgfpathlineto{\pgfqpoint{3.341635in}{2.296435in}}%
\pgfpathlineto{\pgfqpoint{3.323260in}{2.264321in}}%
\pgfpathlineto{\pgfqpoint{3.304882in}{2.232145in}}%
\pgfpathlineto{\pgfqpoint{3.286500in}{2.199906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786796in}{2.042525in}}%
\pgfpathlineto{\pgfqpoint{2.818327in}{2.025893in}}%
\pgfpathlineto{\pgfqpoint{2.849869in}{2.009113in}}%
\pgfpathlineto{\pgfqpoint{2.881422in}{1.992252in}}%
\pgfpathlineto{\pgfqpoint{2.912983in}{1.975357in}}%
\pgfpathlineto{\pgfqpoint{2.944551in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.962975in}{1.991147in}}%
\pgfpathlineto{\pgfqpoint{2.981398in}{2.023772in}}%
\pgfpathlineto{\pgfqpoint{2.999817in}{2.056335in}}%
\pgfpathlineto{\pgfqpoint{3.018233in}{2.088835in}}%
\pgfpathlineto{\pgfqpoint{3.036647in}{2.121271in}}%
\pgfpathlineto{\pgfqpoint{3.005092in}{2.137939in}}%
\pgfpathlineto{\pgfqpoint{2.973545in}{2.154562in}}%
\pgfpathlineto{\pgfqpoint{2.942009in}{2.171103in}}%
\pgfpathlineto{\pgfqpoint{2.910485in}{2.187502in}}%
\pgfpathlineto{\pgfqpoint{2.878974in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{2.860545in}{2.171573in}}%
\pgfpathlineto{\pgfqpoint{2.842112in}{2.139403in}}%
\pgfpathlineto{\pgfqpoint{2.823676in}{2.107171in}}%
\pgfpathlineto{\pgfqpoint{2.805238in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{2.786796in}{2.042525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036647in}{2.121271in}}%
\pgfpathlineto{\pgfqpoint{3.068209in}{2.104584in}}%
\pgfpathlineto{\pgfqpoint{3.099780in}{2.087889in}}%
\pgfpathlineto{\pgfqpoint{3.131358in}{2.071190in}}%
\pgfpathlineto{\pgfqpoint{3.162944in}{2.054485in}}%
\pgfpathlineto{\pgfqpoint{3.194538in}{2.037770in}}%
\pgfpathlineto{\pgfqpoint{3.212937in}{2.070322in}}%
\pgfpathlineto{\pgfqpoint{3.231333in}{2.102812in}}%
\pgfpathlineto{\pgfqpoint{3.249725in}{2.135239in}}%
\pgfpathlineto{\pgfqpoint{3.268114in}{2.167604in}}%
\pgfpathlineto{\pgfqpoint{3.286500in}{2.199906in}}%
\pgfpathlineto{\pgfqpoint{3.254917in}{2.216456in}}%
\pgfpathlineto{\pgfqpoint{3.223342in}{2.232994in}}%
\pgfpathlineto{\pgfqpoint{3.191775in}{2.249518in}}%
\pgfpathlineto{\pgfqpoint{3.160216in}{2.266028in}}%
\pgfpathlineto{\pgfqpoint{3.128665in}{2.282511in}}%
\pgfpathlineto{\pgfqpoint{3.110268in}{2.250388in}}%
\pgfpathlineto{\pgfqpoint{3.091868in}{2.218203in}}%
\pgfpathlineto{\pgfqpoint{3.073464in}{2.185955in}}%
\pgfpathlineto{\pgfqpoint{3.055057in}{2.153645in}}%
\pgfpathlineto{\pgfqpoint{3.036647in}{2.121271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126526in}{2.922338in}}%
\pgfpathlineto{\pgfqpoint{5.158533in}{2.913055in}}%
\pgfpathlineto{\pgfqpoint{5.190581in}{2.904563in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{2.896783in}}%
\pgfpathlineto{\pgfqpoint{5.254802in}{2.889622in}}%
\pgfpathlineto{\pgfqpoint{5.286972in}{2.882976in}}%
\pgfpathlineto{\pgfqpoint{5.305076in}{2.913539in}}%
\pgfpathlineto{\pgfqpoint{5.323174in}{2.944086in}}%
\pgfpathlineto{\pgfqpoint{5.341266in}{2.974617in}}%
\pgfpathlineto{\pgfqpoint{5.359352in}{3.005132in}}%
\pgfpathlineto{\pgfqpoint{5.377431in}{3.035630in}}%
\pgfpathlineto{\pgfqpoint{5.345258in}{3.042282in}}%
\pgfpathlineto{\pgfqpoint{5.313124in}{3.049463in}}%
\pgfpathlineto{\pgfqpoint{5.281032in}{3.057272in}}%
\pgfpathlineto{\pgfqpoint{5.248984in}{3.065800in}}%
\pgfpathlineto{\pgfqpoint{5.216979in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{5.198901in}{3.044627in}}%
\pgfpathlineto{\pgfqpoint{5.180817in}{3.014103in}}%
\pgfpathlineto{\pgfqpoint{5.162727in}{2.983547in}}%
\pgfpathlineto{\pgfqpoint{5.144630in}{2.952959in}}%
\pgfpathlineto{\pgfqpoint{5.126526in}{2.922338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785609in}{2.671839in}}%
\pgfpathlineto{\pgfqpoint{4.817451in}{2.658679in}}%
\pgfpathlineto{\pgfqpoint{4.849322in}{2.646304in}}%
\pgfpathlineto{\pgfqpoint{4.881225in}{2.634782in}}%
\pgfpathlineto{\pgfqpoint{4.913164in}{2.624149in}}%
\pgfpathlineto{\pgfqpoint{4.945139in}{2.614398in}}%
\pgfpathlineto{\pgfqpoint{4.963306in}{2.645330in}}%
\pgfpathlineto{\pgfqpoint{4.981467in}{2.676232in}}%
\pgfpathlineto{\pgfqpoint{4.999622in}{2.707104in}}%
\pgfpathlineto{\pgfqpoint{5.017770in}{2.737945in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{2.768756in}}%
\pgfpathlineto{\pgfqpoint{5.003942in}{2.778745in}}%
\pgfpathlineto{\pgfqpoint{4.972010in}{2.789604in}}%
\pgfpathlineto{\pgfqpoint{4.940115in}{2.801324in}}%
\pgfpathlineto{\pgfqpoint{4.908252in}{2.813859in}}%
\pgfpathlineto{\pgfqpoint{4.876420in}{2.827130in}}%
\pgfpathlineto{\pgfqpoint{4.858270in}{2.796173in}}%
\pgfpathlineto{\pgfqpoint{4.840115in}{2.765165in}}%
\pgfpathlineto{\pgfqpoint{4.821953in}{2.734107in}}%
\pgfpathlineto{\pgfqpoint{4.803784in}{2.702998in}}%
\pgfpathlineto{\pgfqpoint{4.785609in}{2.671839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195170in}{1.709022in}}%
\pgfpathlineto{\pgfqpoint{2.226415in}{1.697160in}}%
\pgfpathlineto{\pgfqpoint{2.257729in}{1.684093in}}%
\pgfpathlineto{\pgfqpoint{2.289109in}{1.669846in}}%
\pgfpathlineto{\pgfqpoint{2.320548in}{1.654512in}}%
\pgfpathlineto{\pgfqpoint{2.352036in}{1.638240in}}%
\pgfpathlineto{\pgfqpoint{2.370551in}{1.670729in}}%
\pgfpathlineto{\pgfqpoint{2.389064in}{1.703157in}}%
\pgfpathlineto{\pgfqpoint{2.407574in}{1.735526in}}%
\pgfpathlineto{\pgfqpoint{2.426082in}{1.767835in}}%
\pgfpathlineto{\pgfqpoint{2.444587in}{1.800086in}}%
\pgfpathlineto{\pgfqpoint{2.413150in}{1.815258in}}%
\pgfpathlineto{\pgfqpoint{2.381763in}{1.829471in}}%
\pgfpathlineto{\pgfqpoint{2.350432in}{1.842617in}}%
\pgfpathlineto{\pgfqpoint{2.319164in}{1.854645in}}%
\pgfpathlineto{\pgfqpoint{2.287959in}{1.865560in}}%
\pgfpathlineto{\pgfqpoint{2.269410in}{1.834321in}}%
\pgfpathlineto{\pgfqpoint{2.250857in}{1.803049in}}%
\pgfpathlineto{\pgfqpoint{2.232299in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{2.213737in}{1.740400in}}%
\pgfpathlineto{\pgfqpoint{2.195170in}{1.709022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877834in}{3.203096in}}%
\pgfpathlineto{\pgfqpoint{5.910291in}{3.198004in}}%
\pgfpathlineto{\pgfqpoint{5.942775in}{3.192907in}}%
\pgfpathlineto{\pgfqpoint{5.975284in}{3.187805in}}%
\pgfpathlineto{\pgfqpoint{6.007820in}{3.182698in}}%
\pgfpathlineto{\pgfqpoint{6.040382in}{3.177588in}}%
\pgfpathlineto{\pgfqpoint{6.057744in}{3.195162in}}%
\pgfpathlineto{\pgfqpoint{6.075089in}{3.212720in}}%
\pgfpathlineto{\pgfqpoint{6.092418in}{3.230261in}}%
\pgfpathlineto{\pgfqpoint{6.109730in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{6.127025in}{3.265291in}}%
\pgfpathlineto{\pgfqpoint{6.094507in}{3.270354in}}%
\pgfpathlineto{\pgfqpoint{6.062015in}{3.275413in}}%
\pgfpathlineto{\pgfqpoint{6.029549in}{3.280467in}}%
\pgfpathlineto{\pgfqpoint{5.997109in}{3.285517in}}%
\pgfpathlineto{\pgfqpoint{5.964695in}{3.290559in}}%
\pgfpathlineto{\pgfqpoint{5.947357in}{3.273100in}}%
\pgfpathlineto{\pgfqpoint{5.930001in}{3.255624in}}%
\pgfpathlineto{\pgfqpoint{5.912629in}{3.238132in}}%
\pgfpathlineto{\pgfqpoint{5.895240in}{3.220622in}}%
\pgfpathlineto{\pgfqpoint{5.877834in}{3.203096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444587in}{1.800086in}}%
\pgfpathlineto{\pgfqpoint{2.476067in}{1.784103in}}%
\pgfpathlineto{\pgfqpoint{2.507579in}{1.767485in}}%
\pgfpathlineto{\pgfqpoint{2.539117in}{1.750409in}}%
\pgfpathlineto{\pgfqpoint{2.570673in}{1.733038in}}%
\pgfpathlineto{\pgfqpoint{2.602241in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{1.748501in}}%
\pgfpathlineto{\pgfqpoint{2.639170in}{1.781427in}}%
\pgfpathlineto{\pgfqpoint{2.657631in}{1.814288in}}%
\pgfpathlineto{\pgfqpoint{2.676091in}{1.847084in}}%
\pgfpathlineto{\pgfqpoint{2.694548in}{1.879816in}}%
\pgfpathlineto{\pgfqpoint{2.663007in}{1.896765in}}%
\pgfpathlineto{\pgfqpoint{2.631483in}{1.913450in}}%
\pgfpathlineto{\pgfqpoint{2.599981in}{1.929736in}}%
\pgfpathlineto{\pgfqpoint{2.568508in}{1.945471in}}%
\pgfpathlineto{\pgfqpoint{2.537070in}{1.960497in}}%
\pgfpathlineto{\pgfqpoint{2.518580in}{1.928524in}}%
\pgfpathlineto{\pgfqpoint{2.500086in}{1.896498in}}%
\pgfpathlineto{\pgfqpoint{2.481590in}{1.864416in}}%
\pgfpathlineto{\pgfqpoint{2.463090in}{1.832279in}}%
\pgfpathlineto{\pgfqpoint{2.444587in}{1.800086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694548in}{1.879816in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{1.862713in}}%
\pgfpathlineto{\pgfqpoint{2.757662in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{2.789231in}{1.828355in}}%
\pgfpathlineto{\pgfqpoint{2.820807in}{1.811191in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{1.794062in}}%
\pgfpathlineto{\pgfqpoint{2.870825in}{1.827069in}}%
\pgfpathlineto{\pgfqpoint{2.889260in}{1.860011in}}%
\pgfpathlineto{\pgfqpoint{2.907693in}{1.892890in}}%
\pgfpathlineto{\pgfqpoint{2.926123in}{1.925706in}}%
\pgfpathlineto{\pgfqpoint{2.944551in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.912983in}{1.975357in}}%
\pgfpathlineto{\pgfqpoint{2.881422in}{1.992252in}}%
\pgfpathlineto{\pgfqpoint{2.849869in}{2.009113in}}%
\pgfpathlineto{\pgfqpoint{2.818327in}{2.025893in}}%
\pgfpathlineto{\pgfqpoint{2.786796in}{2.042525in}}%
\pgfpathlineto{\pgfqpoint{2.768352in}{2.010109in}}%
\pgfpathlineto{\pgfqpoint{2.749904in}{1.977630in}}%
\pgfpathlineto{\pgfqpoint{2.731455in}{1.945089in}}%
\pgfpathlineto{\pgfqpoint{2.713002in}{1.912484in}}%
\pgfpathlineto{\pgfqpoint{2.694548in}{1.879816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194551in}{2.352224in}}%
\pgfpathlineto{\pgfqpoint{4.226274in}{2.335855in}}%
\pgfpathlineto{\pgfqpoint{4.258006in}{2.319522in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{2.303265in}}%
\pgfpathlineto{\pgfqpoint{4.321496in}{2.287140in}}%
\pgfpathlineto{\pgfqpoint{4.353256in}{2.271224in}}%
\pgfpathlineto{\pgfqpoint{4.371526in}{2.303278in}}%
\pgfpathlineto{\pgfqpoint{4.389790in}{2.335273in}}%
\pgfpathlineto{\pgfqpoint{4.408049in}{2.367208in}}%
\pgfpathlineto{\pgfqpoint{4.426302in}{2.399084in}}%
\pgfpathlineto{\pgfqpoint{4.444551in}{2.430900in}}%
\pgfpathlineto{\pgfqpoint{4.412799in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{4.381057in}{2.462799in}}%
\pgfpathlineto{\pgfqpoint{4.349325in}{2.478937in}}%
\pgfpathlineto{\pgfqpoint{4.317602in}{2.495131in}}%
\pgfpathlineto{\pgfqpoint{4.285888in}{2.511349in}}%
\pgfpathlineto{\pgfqpoint{4.267631in}{2.479649in}}%
\pgfpathlineto{\pgfqpoint{4.249369in}{2.447886in}}%
\pgfpathlineto{\pgfqpoint{4.231101in}{2.416061in}}%
\pgfpathlineto{\pgfqpoint{4.212828in}{2.384174in}}%
\pgfpathlineto{\pgfqpoint{4.194551in}{2.352224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944551in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.976126in}{1.941567in}}%
\pgfpathlineto{\pgfqpoint{3.007708in}{1.924688in}}%
\pgfpathlineto{\pgfqpoint{3.039297in}{1.907816in}}%
\pgfpathlineto{\pgfqpoint{3.070893in}{1.890944in}}%
\pgfpathlineto{\pgfqpoint{3.102497in}{1.874065in}}%
\pgfpathlineto{\pgfqpoint{3.120911in}{1.906931in}}%
\pgfpathlineto{\pgfqpoint{3.139323in}{1.939735in}}%
\pgfpathlineto{\pgfqpoint{3.157731in}{1.972476in}}%
\pgfpathlineto{\pgfqpoint{3.176136in}{2.005154in}}%
\pgfpathlineto{\pgfqpoint{3.194538in}{2.037770in}}%
\pgfpathlineto{\pgfqpoint{3.162944in}{2.054485in}}%
\pgfpathlineto{\pgfqpoint{3.131358in}{2.071190in}}%
\pgfpathlineto{\pgfqpoint{3.099780in}{2.087889in}}%
\pgfpathlineto{\pgfqpoint{3.068209in}{2.104584in}}%
\pgfpathlineto{\pgfqpoint{3.036647in}{2.121271in}}%
\pgfpathlineto{\pgfqpoint{3.018233in}{2.088835in}}%
\pgfpathlineto{\pgfqpoint{2.999817in}{2.056335in}}%
\pgfpathlineto{\pgfqpoint{2.981398in}{2.023772in}}%
\pgfpathlineto{\pgfqpoint{2.962975in}{1.991147in}}%
\pgfpathlineto{\pgfqpoint{2.944551in}{1.958458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944549in}{2.274132in}}%
\pgfpathlineto{\pgfqpoint{3.976240in}{2.257639in}}%
\pgfpathlineto{\pgfqpoint{4.007940in}{2.241130in}}%
\pgfpathlineto{\pgfqpoint{4.039648in}{2.224606in}}%
\pgfpathlineto{\pgfqpoint{4.071364in}{2.208072in}}%
\pgfpathlineto{\pgfqpoint{4.103087in}{2.191537in}}%
\pgfpathlineto{\pgfqpoint{4.121390in}{2.223799in}}%
\pgfpathlineto{\pgfqpoint{4.139687in}{2.255999in}}%
\pgfpathlineto{\pgfqpoint{4.157980in}{2.288136in}}%
\pgfpathlineto{\pgfqpoint{4.176268in}{2.320211in}}%
\pgfpathlineto{\pgfqpoint{4.194551in}{2.352224in}}%
\pgfpathlineto{\pgfqpoint{4.162836in}{2.368603in}}%
\pgfpathlineto{\pgfqpoint{4.131129in}{2.384977in}}%
\pgfpathlineto{\pgfqpoint{4.099430in}{2.401339in}}%
\pgfpathlineto{\pgfqpoint{4.067739in}{2.417686in}}%
\pgfpathlineto{\pgfqpoint{4.036056in}{2.434015in}}%
\pgfpathlineto{\pgfqpoint{4.017764in}{2.402164in}}%
\pgfpathlineto{\pgfqpoint{3.999468in}{2.370250in}}%
\pgfpathlineto{\pgfqpoint{3.981166in}{2.338273in}}%
\pgfpathlineto{\pgfqpoint{3.962860in}{2.306234in}}%
\pgfpathlineto{\pgfqpoint{3.944549in}{2.274132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194538in}{2.037770in}}%
\pgfpathlineto{\pgfqpoint{3.226140in}{2.021041in}}%
\pgfpathlineto{\pgfqpoint{3.257749in}{2.004297in}}%
\pgfpathlineto{\pgfqpoint{3.289367in}{1.987537in}}%
\pgfpathlineto{\pgfqpoint{3.320992in}{1.970759in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{1.953964in}}%
\pgfpathlineto{\pgfqpoint{3.371014in}{1.986680in}}%
\pgfpathlineto{\pgfqpoint{3.389399in}{2.019333in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{2.051924in}}%
\pgfpathlineto{\pgfqpoint{3.426160in}{2.084452in}}%
\pgfpathlineto{\pgfqpoint{3.444536in}{2.116917in}}%
\pgfpathlineto{\pgfqpoint{3.412913in}{2.133548in}}%
\pgfpathlineto{\pgfqpoint{3.381297in}{2.150163in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{2.166760in}}%
\pgfpathlineto{\pgfqpoint{3.318091in}{2.183341in}}%
\pgfpathlineto{\pgfqpoint{3.286500in}{2.199906in}}%
\pgfpathlineto{\pgfqpoint{3.268114in}{2.167604in}}%
\pgfpathlineto{\pgfqpoint{3.249725in}{2.135239in}}%
\pgfpathlineto{\pgfqpoint{3.231333in}{2.102812in}}%
\pgfpathlineto{\pgfqpoint{3.212937in}{2.070322in}}%
\pgfpathlineto{\pgfqpoint{3.194538in}{2.037770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694541in}{2.195705in}}%
\pgfpathlineto{\pgfqpoint{3.726203in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{2.162547in}}%
\pgfpathlineto{\pgfqpoint{3.789549in}{2.145942in}}%
\pgfpathlineto{\pgfqpoint{3.821234in}{2.129321in}}%
\pgfpathlineto{\pgfqpoint{3.852926in}{2.112682in}}%
\pgfpathlineto{\pgfqpoint{3.871260in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{3.889588in}{2.177450in}}%
\pgfpathlineto{\pgfqpoint{3.907913in}{2.209740in}}%
\pgfpathlineto{\pgfqpoint{3.926233in}{2.241967in}}%
\pgfpathlineto{\pgfqpoint{3.944549in}{2.274132in}}%
\pgfpathlineto{\pgfqpoint{3.912865in}{2.290607in}}%
\pgfpathlineto{\pgfqpoint{3.881189in}{2.307065in}}%
\pgfpathlineto{\pgfqpoint{3.849521in}{2.323507in}}%
\pgfpathlineto{\pgfqpoint{3.817862in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{3.786210in}{2.356339in}}%
\pgfpathlineto{\pgfqpoint{3.767885in}{2.324337in}}%
\pgfpathlineto{\pgfqpoint{3.749555in}{2.292273in}}%
\pgfpathlineto{\pgfqpoint{3.731222in}{2.260146in}}%
\pgfpathlineto{\pgfqpoint{3.712884in}{2.227957in}}%
\pgfpathlineto{\pgfqpoint{3.694541in}{2.195705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444536in}{2.116917in}}%
\pgfpathlineto{\pgfqpoint{3.476167in}{2.100268in}}%
\pgfpathlineto{\pgfqpoint{3.507806in}{2.083603in}}%
\pgfpathlineto{\pgfqpoint{3.539453in}{2.066920in}}%
\pgfpathlineto{\pgfqpoint{3.571107in}{2.050220in}}%
\pgfpathlineto{\pgfqpoint{3.602770in}{2.033504in}}%
\pgfpathlineto{\pgfqpoint{3.621132in}{2.066070in}}%
\pgfpathlineto{\pgfqpoint{3.639490in}{2.098572in}}%
\pgfpathlineto{\pgfqpoint{3.657845in}{2.131013in}}%
\pgfpathlineto{\pgfqpoint{3.676195in}{2.163390in}}%
\pgfpathlineto{\pgfqpoint{3.694541in}{2.195705in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{2.212258in}}%
\pgfpathlineto{\pgfqpoint{3.631243in}{2.228795in}}%
\pgfpathlineto{\pgfqpoint{3.599606in}{2.245314in}}%
\pgfpathlineto{\pgfqpoint{3.567977in}{2.261816in}}%
\pgfpathlineto{\pgfqpoint{3.536356in}{2.278302in}}%
\pgfpathlineto{\pgfqpoint{3.517999in}{2.246150in}}%
\pgfpathlineto{\pgfqpoint{3.499639in}{2.213936in}}%
\pgfpathlineto{\pgfqpoint{3.481275in}{2.181659in}}%
\pgfpathlineto{\pgfqpoint{3.462907in}{2.149319in}}%
\pgfpathlineto{\pgfqpoint{3.444536in}{2.116917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444551in}{2.430900in}}%
\pgfpathlineto{\pgfqpoint{4.476314in}{2.415287in}}%
\pgfpathlineto{\pgfqpoint{4.508092in}{2.400026in}}%
\pgfpathlineto{\pgfqpoint{4.539885in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{4.571696in}{2.371034in}}%
\pgfpathlineto{\pgfqpoint{4.603530in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{4.621764in}{2.389196in}}%
\pgfpathlineto{\pgfqpoint{4.639993in}{2.420794in}}%
\pgfpathlineto{\pgfqpoint{4.658216in}{2.452344in}}%
\pgfpathlineto{\pgfqpoint{4.676433in}{2.483846in}}%
\pgfpathlineto{\pgfqpoint{4.694644in}{2.515301in}}%
\pgfpathlineto{\pgfqpoint{4.662819in}{2.529010in}}%
\pgfpathlineto{\pgfqpoint{4.631016in}{2.543359in}}%
\pgfpathlineto{\pgfqpoint{4.599231in}{2.558230in}}%
\pgfpathlineto{\pgfqpoint{4.567463in}{2.573506in}}%
\pgfpathlineto{\pgfqpoint{4.535708in}{2.589083in}}%
\pgfpathlineto{\pgfqpoint{4.517488in}{2.557567in}}%
\pgfpathlineto{\pgfqpoint{4.499262in}{2.525990in}}%
\pgfpathlineto{\pgfqpoint{4.481030in}{2.494353in}}%
\pgfpathlineto{\pgfqpoint{4.462793in}{2.462657in}}%
\pgfpathlineto{\pgfqpoint{4.444551in}{2.430900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035912in}{2.768756in}}%
\pgfpathlineto{\pgfqpoint{5.067922in}{2.759609in}}%
\pgfpathlineto{\pgfqpoint{5.099972in}{2.751245in}}%
\pgfpathlineto{\pgfqpoint{5.132062in}{2.743577in}}%
\pgfpathlineto{\pgfqpoint{5.164191in}{2.736504in}}%
\pgfpathlineto{\pgfqpoint{5.196358in}{2.729920in}}%
\pgfpathlineto{\pgfqpoint{5.214493in}{2.760563in}}%
\pgfpathlineto{\pgfqpoint{5.232622in}{2.791190in}}%
\pgfpathlineto{\pgfqpoint{5.250745in}{2.821801in}}%
\pgfpathlineto{\pgfqpoint{5.268861in}{2.852396in}}%
\pgfpathlineto{\pgfqpoint{5.286972in}{2.882976in}}%
\pgfpathlineto{\pgfqpoint{5.254802in}{2.889622in}}%
\pgfpathlineto{\pgfqpoint{5.222672in}{2.896783in}}%
\pgfpathlineto{\pgfqpoint{5.190581in}{2.904563in}}%
\pgfpathlineto{\pgfqpoint{5.158533in}{2.913055in}}%
\pgfpathlineto{\pgfqpoint{5.126526in}{2.922338in}}%
\pgfpathlineto{\pgfqpoint{5.108416in}{2.891685in}}%
\pgfpathlineto{\pgfqpoint{5.090300in}{2.861000in}}%
\pgfpathlineto{\pgfqpoint{5.072177in}{2.830283in}}%
\pgfpathlineto{\pgfqpoint{5.054047in}{2.799535in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{2.768756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377431in}{3.035630in}}%
\pgfpathlineto{\pgfqpoint{5.409643in}{3.029405in}}%
\pgfpathlineto{\pgfqpoint{5.441891in}{3.023512in}}%
\pgfpathlineto{\pgfqpoint{5.474173in}{3.017867in}}%
\pgfpathlineto{\pgfqpoint{5.506486in}{3.012397in}}%
\pgfpathlineto{\pgfqpoint{5.538829in}{3.007045in}}%
\pgfpathlineto{\pgfqpoint{5.556910in}{3.037575in}}%
\pgfpathlineto{\pgfqpoint{5.574985in}{3.068094in}}%
\pgfpathlineto{\pgfqpoint{5.593054in}{3.098601in}}%
\pgfpathlineto{\pgfqpoint{5.610894in}{3.123322in}}%
\pgfpathlineto{\pgfqpoint{5.628441in}{3.140842in}}%
\pgfpathlineto{\pgfqpoint{5.596098in}{3.145964in}}%
\pgfpathlineto{\pgfqpoint{5.563781in}{3.151095in}}%
\pgfpathlineto{\pgfqpoint{5.531490in}{3.156248in}}%
\pgfpathlineto{\pgfqpoint{5.499227in}{3.161435in}}%
\pgfpathlineto{\pgfqpoint{5.466992in}{3.166672in}}%
\pgfpathlineto{\pgfqpoint{5.449419in}{3.149723in}}%
\pgfpathlineto{\pgfqpoint{5.431633in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{5.413572in}{3.096578in}}%
\pgfpathlineto{\pgfqpoint{5.395505in}{3.066112in}}%
\pgfpathlineto{\pgfqpoint{5.377431in}{3.035630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628441in}{3.140842in}}%
\pgfpathlineto{\pgfqpoint{5.660812in}{3.135724in}}%
\pgfpathlineto{\pgfqpoint{5.693208in}{3.130603in}}%
\pgfpathlineto{\pgfqpoint{5.725630in}{3.125477in}}%
\pgfpathlineto{\pgfqpoint{5.758078in}{3.120346in}}%
\pgfpathlineto{\pgfqpoint{5.790553in}{3.115209in}}%
\pgfpathlineto{\pgfqpoint{5.808043in}{3.132821in}}%
\pgfpathlineto{\pgfqpoint{5.825516in}{3.150415in}}%
\pgfpathlineto{\pgfqpoint{5.842972in}{3.167992in}}%
\pgfpathlineto{\pgfqpoint{5.860412in}{3.185552in}}%
\pgfpathlineto{\pgfqpoint{5.877834in}{3.203096in}}%
\pgfpathlineto{\pgfqpoint{5.845403in}{3.208177in}}%
\pgfpathlineto{\pgfqpoint{5.812997in}{3.213241in}}%
\pgfpathlineto{\pgfqpoint{5.780616in}{3.218276in}}%
\pgfpathlineto{\pgfqpoint{5.748259in}{3.223268in}}%
\pgfpathlineto{\pgfqpoint{5.715927in}{3.228196in}}%
\pgfpathlineto{\pgfqpoint{5.698463in}{3.210759in}}%
\pgfpathlineto{\pgfqpoint{5.680983in}{3.193305in}}%
\pgfpathlineto{\pgfqpoint{5.663486in}{3.175834in}}%
\pgfpathlineto{\pgfqpoint{5.645972in}{3.158347in}}%
\pgfpathlineto{\pgfqpoint{5.628441in}{3.140842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694644in}{2.515301in}}%
\pgfpathlineto{\pgfqpoint{4.726494in}{2.502343in}}%
\pgfpathlineto{\pgfqpoint{4.758374in}{2.490227in}}%
\pgfpathlineto{\pgfqpoint{4.790285in}{2.479011in}}%
\pgfpathlineto{\pgfqpoint{4.822231in}{2.468712in}}%
\pgfpathlineto{\pgfqpoint{4.854213in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{4.872410in}{2.490381in}}%
\pgfpathlineto{\pgfqpoint{4.890602in}{2.521428in}}%
\pgfpathlineto{\pgfqpoint{4.908787in}{2.552447in}}%
\pgfpathlineto{\pgfqpoint{4.926966in}{2.583437in}}%
\pgfpathlineto{\pgfqpoint{4.945139in}{2.614398in}}%
\pgfpathlineto{\pgfqpoint{4.913164in}{2.624149in}}%
\pgfpathlineto{\pgfqpoint{4.881225in}{2.634782in}}%
\pgfpathlineto{\pgfqpoint{4.849322in}{2.646304in}}%
\pgfpathlineto{\pgfqpoint{4.817451in}{2.658679in}}%
\pgfpathlineto{\pgfqpoint{4.785609in}{2.671839in}}%
\pgfpathlineto{\pgfqpoint{4.767429in}{2.640630in}}%
\pgfpathlineto{\pgfqpoint{4.749241in}{2.609372in}}%
\pgfpathlineto{\pgfqpoint{4.731048in}{2.578064in}}%
\pgfpathlineto{\pgfqpoint{4.712849in}{2.546707in}}%
\pgfpathlineto{\pgfqpoint{4.694644in}{2.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602241in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.633817in}{1.697926in}}%
\pgfpathlineto{\pgfqpoint{2.665399in}{1.680361in}}%
\pgfpathlineto{\pgfqpoint{2.696985in}{1.662855in}}%
\pgfpathlineto{\pgfqpoint{2.728574in}{1.645427in}}%
\pgfpathlineto{\pgfqpoint{2.760168in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{2.778616in}{1.661402in}}%
\pgfpathlineto{\pgfqpoint{2.797062in}{1.694663in}}%
\pgfpathlineto{\pgfqpoint{2.815506in}{1.727859in}}%
\pgfpathlineto{\pgfqpoint{2.833948in}{1.760993in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{1.794062in}}%
\pgfpathlineto{\pgfqpoint{2.820807in}{1.811191in}}%
\pgfpathlineto{\pgfqpoint{2.789231in}{1.828355in}}%
\pgfpathlineto{\pgfqpoint{2.757662in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{1.862713in}}%
\pgfpathlineto{\pgfqpoint{2.694548in}{1.879816in}}%
\pgfpathlineto{\pgfqpoint{2.676091in}{1.847084in}}%
\pgfpathlineto{\pgfqpoint{2.657631in}{1.814288in}}%
\pgfpathlineto{\pgfqpoint{2.639170in}{1.781427in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{1.748501in}}%
\pgfpathlineto{\pgfqpoint{2.602241in}{1.715509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352036in}{1.638240in}}%
\pgfpathlineto{\pgfqpoint{2.383564in}{1.621220in}}%
\pgfpathlineto{\pgfqpoint{2.415122in}{1.603658in}}%
\pgfpathlineto{\pgfqpoint{2.446700in}{1.585752in}}%
\pgfpathlineto{\pgfqpoint{2.478290in}{1.567675in}}%
\pgfpathlineto{\pgfqpoint{2.509888in}{1.549559in}}%
\pgfpathlineto{\pgfqpoint{2.528361in}{1.582882in}}%
\pgfpathlineto{\pgfqpoint{2.546834in}{1.616139in}}%
\pgfpathlineto{\pgfqpoint{2.565304in}{1.649329in}}%
\pgfpathlineto{\pgfqpoint{2.583773in}{1.682452in}}%
\pgfpathlineto{\pgfqpoint{2.602241in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.570673in}{1.733038in}}%
\pgfpathlineto{\pgfqpoint{2.539117in}{1.750409in}}%
\pgfpathlineto{\pgfqpoint{2.507579in}{1.767485in}}%
\pgfpathlineto{\pgfqpoint{2.476067in}{1.784103in}}%
\pgfpathlineto{\pgfqpoint{2.444587in}{1.800086in}}%
\pgfpathlineto{\pgfqpoint{2.426082in}{1.767835in}}%
\pgfpathlineto{\pgfqpoint{2.407574in}{1.735526in}}%
\pgfpathlineto{\pgfqpoint{2.389064in}{1.703157in}}%
\pgfpathlineto{\pgfqpoint{2.370551in}{1.670729in}}%
\pgfpathlineto{\pgfqpoint{2.352036in}{1.638240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852388in}{1.794062in}}%
\pgfpathlineto{\pgfqpoint{2.883974in}{1.776972in}}%
\pgfpathlineto{\pgfqpoint{2.915567in}{1.759911in}}%
\pgfpathlineto{\pgfqpoint{2.947167in}{1.742869in}}%
\pgfpathlineto{\pgfqpoint{2.978774in}{1.725831in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{1.708789in}}%
\pgfpathlineto{\pgfqpoint{3.028814in}{1.741970in}}%
\pgfpathlineto{\pgfqpoint{3.047239in}{1.775088in}}%
\pgfpathlineto{\pgfqpoint{3.065661in}{1.808143in}}%
\pgfpathlineto{\pgfqpoint{3.084081in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{3.102497in}{1.874065in}}%
\pgfpathlineto{\pgfqpoint{3.070893in}{1.890944in}}%
\pgfpathlineto{\pgfqpoint{3.039297in}{1.907816in}}%
\pgfpathlineto{\pgfqpoint{3.007708in}{1.924688in}}%
\pgfpathlineto{\pgfqpoint{2.976126in}{1.941567in}}%
\pgfpathlineto{\pgfqpoint{2.944551in}{1.958458in}}%
\pgfpathlineto{\pgfqpoint{2.926123in}{1.925706in}}%
\pgfpathlineto{\pgfqpoint{2.907693in}{1.892890in}}%
\pgfpathlineto{\pgfqpoint{2.889260in}{1.860011in}}%
\pgfpathlineto{\pgfqpoint{2.870825in}{1.827069in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{1.794062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102497in}{1.874065in}}%
\pgfpathlineto{\pgfqpoint{3.134109in}{1.857173in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{1.840265in}}%
\pgfpathlineto{\pgfqpoint{3.197355in}{1.823341in}}%
\pgfpathlineto{\pgfqpoint{3.228990in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{3.260632in}{1.789441in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{1.822471in}}%
\pgfpathlineto{\pgfqpoint{3.297438in}{1.855439in}}%
\pgfpathlineto{\pgfqpoint{3.315837in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{3.334232in}{1.921185in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{1.953964in}}%
\pgfpathlineto{\pgfqpoint{3.320992in}{1.970759in}}%
\pgfpathlineto{\pgfqpoint{3.289367in}{1.987537in}}%
\pgfpathlineto{\pgfqpoint{3.257749in}{2.004297in}}%
\pgfpathlineto{\pgfqpoint{3.226140in}{2.021041in}}%
\pgfpathlineto{\pgfqpoint{3.194538in}{2.037770in}}%
\pgfpathlineto{\pgfqpoint{3.176136in}{2.005154in}}%
\pgfpathlineto{\pgfqpoint{3.157731in}{1.972476in}}%
\pgfpathlineto{\pgfqpoint{3.139323in}{1.939735in}}%
\pgfpathlineto{\pgfqpoint{3.120911in}{1.906931in}}%
\pgfpathlineto{\pgfqpoint{3.102497in}{1.874065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352625in}{1.953964in}}%
\pgfpathlineto{\pgfqpoint{3.384265in}{1.937152in}}%
\pgfpathlineto{\pgfqpoint{3.415914in}{1.920323in}}%
\pgfpathlineto{\pgfqpoint{3.447570in}{1.903477in}}%
\pgfpathlineto{\pgfqpoint{3.479234in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{3.510905in}{1.869733in}}%
\pgfpathlineto{\pgfqpoint{3.529285in}{1.902613in}}%
\pgfpathlineto{\pgfqpoint{3.547662in}{1.935430in}}%
\pgfpathlineto{\pgfqpoint{3.566035in}{1.968184in}}%
\pgfpathlineto{\pgfqpoint{3.584404in}{2.000875in}}%
\pgfpathlineto{\pgfqpoint{3.602770in}{2.033504in}}%
\pgfpathlineto{\pgfqpoint{3.571107in}{2.050220in}}%
\pgfpathlineto{\pgfqpoint{3.539453in}{2.066920in}}%
\pgfpathlineto{\pgfqpoint{3.507806in}{2.083603in}}%
\pgfpathlineto{\pgfqpoint{3.476167in}{2.100268in}}%
\pgfpathlineto{\pgfqpoint{3.444536in}{2.116917in}}%
\pgfpathlineto{\pgfqpoint{3.426160in}{2.084452in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{2.051924in}}%
\pgfpathlineto{\pgfqpoint{3.389399in}{2.019333in}}%
\pgfpathlineto{\pgfqpoint{3.371014in}{1.986680in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{1.953964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602770in}{2.033504in}}%
\pgfpathlineto{\pgfqpoint{3.634440in}{2.016770in}}%
\pgfpathlineto{\pgfqpoint{3.666118in}{2.000019in}}%
\pgfpathlineto{\pgfqpoint{3.697804in}{1.983251in}}%
\pgfpathlineto{\pgfqpoint{3.729498in}{1.966466in}}%
\pgfpathlineto{\pgfqpoint{3.761199in}{1.949664in}}%
\pgfpathlineto{\pgfqpoint{3.779553in}{1.982393in}}%
\pgfpathlineto{\pgfqpoint{3.797902in}{2.015060in}}%
\pgfpathlineto{\pgfqpoint{3.816248in}{2.047663in}}%
\pgfpathlineto{\pgfqpoint{3.834589in}{2.080204in}}%
\pgfpathlineto{\pgfqpoint{3.852926in}{2.112682in}}%
\pgfpathlineto{\pgfqpoint{3.821234in}{2.129321in}}%
\pgfpathlineto{\pgfqpoint{3.789549in}{2.145942in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{2.162547in}}%
\pgfpathlineto{\pgfqpoint{3.726203in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{3.694541in}{2.195705in}}%
\pgfpathlineto{\pgfqpoint{3.676195in}{2.163390in}}%
\pgfpathlineto{\pgfqpoint{3.657845in}{2.131013in}}%
\pgfpathlineto{\pgfqpoint{3.639490in}{2.098572in}}%
\pgfpathlineto{\pgfqpoint{3.621132in}{2.066070in}}%
\pgfpathlineto{\pgfqpoint{3.602770in}{2.033504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852926in}{2.112682in}}%
\pgfpathlineto{\pgfqpoint{3.884627in}{2.096027in}}%
\pgfpathlineto{\pgfqpoint{3.916336in}{2.079355in}}%
\pgfpathlineto{\pgfqpoint{3.948052in}{2.062669in}}%
\pgfpathlineto{\pgfqpoint{3.979776in}{2.045975in}}%
\pgfpathlineto{\pgfqpoint{4.011507in}{2.029287in}}%
\pgfpathlineto{\pgfqpoint{4.029832in}{2.061862in}}%
\pgfpathlineto{\pgfqpoint{4.048153in}{2.094375in}}%
\pgfpathlineto{\pgfqpoint{4.066469in}{2.126825in}}%
\pgfpathlineto{\pgfqpoint{4.084780in}{2.159212in}}%
\pgfpathlineto{\pgfqpoint{4.103087in}{2.191537in}}%
\pgfpathlineto{\pgfqpoint{4.071364in}{2.208072in}}%
\pgfpathlineto{\pgfqpoint{4.039648in}{2.224606in}}%
\pgfpathlineto{\pgfqpoint{4.007940in}{2.241130in}}%
\pgfpathlineto{\pgfqpoint{3.976240in}{2.257639in}}%
\pgfpathlineto{\pgfqpoint{3.944549in}{2.274132in}}%
\pgfpathlineto{\pgfqpoint{3.926233in}{2.241967in}}%
\pgfpathlineto{\pgfqpoint{3.907913in}{2.209740in}}%
\pgfpathlineto{\pgfqpoint{3.889588in}{2.177450in}}%
\pgfpathlineto{\pgfqpoint{3.871260in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{3.852926in}{2.112682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103087in}{2.191537in}}%
\pgfpathlineto{\pgfqpoint{4.134819in}{2.175022in}}%
\pgfpathlineto{\pgfqpoint{4.166559in}{2.158558in}}%
\pgfpathlineto{\pgfqpoint{4.198307in}{2.142195in}}%
\pgfpathlineto{\pgfqpoint{4.230065in}{2.126002in}}%
\pgfpathlineto{\pgfqpoint{4.261832in}{2.110066in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{2.142415in}}%
\pgfpathlineto{\pgfqpoint{4.298417in}{2.174706in}}%
\pgfpathlineto{\pgfqpoint{4.316701in}{2.206937in}}%
\pgfpathlineto{\pgfqpoint{4.334981in}{2.239110in}}%
\pgfpathlineto{\pgfqpoint{4.353256in}{2.271224in}}%
\pgfpathlineto{\pgfqpoint{4.321496in}{2.287140in}}%
\pgfpathlineto{\pgfqpoint{4.289746in}{2.303265in}}%
\pgfpathlineto{\pgfqpoint{4.258006in}{2.319522in}}%
\pgfpathlineto{\pgfqpoint{4.226274in}{2.335855in}}%
\pgfpathlineto{\pgfqpoint{4.194551in}{2.352224in}}%
\pgfpathlineto{\pgfqpoint{4.176268in}{2.320211in}}%
\pgfpathlineto{\pgfqpoint{4.157980in}{2.288136in}}%
\pgfpathlineto{\pgfqpoint{4.139687in}{2.255999in}}%
\pgfpathlineto{\pgfqpoint{4.121390in}{2.223799in}}%
\pgfpathlineto{\pgfqpoint{4.103087in}{2.191537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353256in}{2.271224in}}%
\pgfpathlineto{\pgfqpoint{4.385028in}{2.255611in}}%
\pgfpathlineto{\pgfqpoint{4.416813in}{2.240416in}}%
\pgfpathlineto{\pgfqpoint{4.448614in}{2.225768in}}%
\pgfpathlineto{\pgfqpoint{4.480433in}{2.211798in}}%
\pgfpathlineto{\pgfqpoint{4.512275in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{4.530537in}{2.230509in}}%
\pgfpathlineto{\pgfqpoint{4.548793in}{2.262338in}}%
\pgfpathlineto{\pgfqpoint{4.567045in}{2.294121in}}%
\pgfpathlineto{\pgfqpoint{4.585290in}{2.325859in}}%
\pgfpathlineto{\pgfqpoint{4.603530in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{4.571696in}{2.371034in}}%
\pgfpathlineto{\pgfqpoint{4.539885in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{4.508092in}{2.400026in}}%
\pgfpathlineto{\pgfqpoint{4.476314in}{2.415287in}}%
\pgfpathlineto{\pgfqpoint{4.444551in}{2.430900in}}%
\pgfpathlineto{\pgfqpoint{4.426302in}{2.399084in}}%
\pgfpathlineto{\pgfqpoint{4.408049in}{2.367208in}}%
\pgfpathlineto{\pgfqpoint{4.389790in}{2.335273in}}%
\pgfpathlineto{\pgfqpoint{4.371526in}{2.303278in}}%
\pgfpathlineto{\pgfqpoint{4.353256in}{2.271224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509888in}{1.549559in}}%
\pgfpathlineto{\pgfqpoint{2.541488in}{1.531498in}}%
\pgfpathlineto{\pgfqpoint{2.573090in}{1.513549in}}%
\pgfpathlineto{\pgfqpoint{2.604693in}{1.495735in}}%
\pgfpathlineto{\pgfqpoint{2.636296in}{1.478056in}}%
\pgfpathlineto{\pgfqpoint{2.667902in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{2.686358in}{1.494140in}}%
\pgfpathlineto{\pgfqpoint{2.704813in}{1.527720in}}%
\pgfpathlineto{\pgfqpoint{2.723267in}{1.561236in}}%
\pgfpathlineto{\pgfqpoint{2.741718in}{1.594689in}}%
\pgfpathlineto{\pgfqpoint{2.760168in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{2.728574in}{1.645427in}}%
\pgfpathlineto{\pgfqpoint{2.696985in}{1.662855in}}%
\pgfpathlineto{\pgfqpoint{2.665399in}{1.680361in}}%
\pgfpathlineto{\pgfqpoint{2.633817in}{1.697926in}}%
\pgfpathlineto{\pgfqpoint{2.602241in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.583773in}{1.682452in}}%
\pgfpathlineto{\pgfqpoint{2.565304in}{1.649329in}}%
\pgfpathlineto{\pgfqpoint{2.546834in}{1.616139in}}%
\pgfpathlineto{\pgfqpoint{2.528361in}{1.582882in}}%
\pgfpathlineto{\pgfqpoint{2.509888in}{1.549559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945139in}{2.614398in}}%
\pgfpathlineto{\pgfqpoint{4.977154in}{2.605488in}}%
\pgfpathlineto{\pgfqpoint{5.009207in}{2.597343in}}%
\pgfpathlineto{\pgfqpoint{5.041298in}{2.589865in}}%
\pgfpathlineto{\pgfqpoint{5.073426in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{5.105590in}{2.576479in}}%
\pgfpathlineto{\pgfqpoint{5.123756in}{2.607197in}}%
\pgfpathlineto{\pgfqpoint{5.141916in}{2.637901in}}%
\pgfpathlineto{\pgfqpoint{5.160069in}{2.668589in}}%
\pgfpathlineto{\pgfqpoint{5.178217in}{2.699262in}}%
\pgfpathlineto{\pgfqpoint{5.196358in}{2.729920in}}%
\pgfpathlineto{\pgfqpoint{5.164191in}{2.736504in}}%
\pgfpathlineto{\pgfqpoint{5.132062in}{2.743577in}}%
\pgfpathlineto{\pgfqpoint{5.099972in}{2.751245in}}%
\pgfpathlineto{\pgfqpoint{5.067922in}{2.759609in}}%
\pgfpathlineto{\pgfqpoint{5.035912in}{2.768756in}}%
\pgfpathlineto{\pgfqpoint{5.017770in}{2.737945in}}%
\pgfpathlineto{\pgfqpoint{4.999622in}{2.707104in}}%
\pgfpathlineto{\pgfqpoint{4.981467in}{2.676232in}}%
\pgfpathlineto{\pgfqpoint{4.963306in}{2.645330in}}%
\pgfpathlineto{\pgfqpoint{4.945139in}{2.614398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760168in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{1.610793in}}%
\pgfpathlineto{\pgfqpoint{2.823370in}{1.593556in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{2.886595in}{1.559146in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{1.541940in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{2.955092in}{1.608868in}}%
\pgfpathlineto{\pgfqpoint{2.973526in}{1.642238in}}%
\pgfpathlineto{\pgfqpoint{2.991958in}{1.675545in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{1.708789in}}%
\pgfpathlineto{\pgfqpoint{2.978774in}{1.725831in}}%
\pgfpathlineto{\pgfqpoint{2.947167in}{1.742869in}}%
\pgfpathlineto{\pgfqpoint{2.915567in}{1.759911in}}%
\pgfpathlineto{\pgfqpoint{2.883974in}{1.776972in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{1.794062in}}%
\pgfpathlineto{\pgfqpoint{2.833948in}{1.760993in}}%
\pgfpathlineto{\pgfqpoint{2.815506in}{1.727859in}}%
\pgfpathlineto{\pgfqpoint{2.797062in}{1.694663in}}%
\pgfpathlineto{\pgfqpoint{2.778616in}{1.661402in}}%
\pgfpathlineto{\pgfqpoint{2.760168in}{1.628077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603530in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{4.635389in}{2.344893in}}%
\pgfpathlineto{\pgfqpoint{4.667277in}{2.333143in}}%
\pgfpathlineto{\pgfqpoint{4.699196in}{2.322343in}}%
\pgfpathlineto{\pgfqpoint{4.731148in}{2.312490in}}%
\pgfpathlineto{\pgfqpoint{4.763136in}{2.303533in}}%
\pgfpathlineto{\pgfqpoint{4.781363in}{2.334739in}}%
\pgfpathlineto{\pgfqpoint{4.799585in}{2.365920in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{2.397076in}}%
\pgfpathlineto{\pgfqpoint{4.836010in}{2.428204in}}%
\pgfpathlineto{\pgfqpoint{4.854213in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{4.822231in}{2.468712in}}%
\pgfpathlineto{\pgfqpoint{4.790285in}{2.479011in}}%
\pgfpathlineto{\pgfqpoint{4.758374in}{2.490227in}}%
\pgfpathlineto{\pgfqpoint{4.726494in}{2.502343in}}%
\pgfpathlineto{\pgfqpoint{4.694644in}{2.515301in}}%
\pgfpathlineto{\pgfqpoint{4.676433in}{2.483846in}}%
\pgfpathlineto{\pgfqpoint{4.658216in}{2.452344in}}%
\pgfpathlineto{\pgfqpoint{4.639993in}{2.420794in}}%
\pgfpathlineto{\pgfqpoint{4.621764in}{2.389196in}}%
\pgfpathlineto{\pgfqpoint{4.603530in}{2.357551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010387in}{1.708789in}}%
\pgfpathlineto{\pgfqpoint{3.042009in}{1.691733in}}%
\pgfpathlineto{\pgfqpoint{3.073637in}{1.674662in}}%
\pgfpathlineto{\pgfqpoint{3.105273in}{1.657574in}}%
\pgfpathlineto{\pgfqpoint{3.136917in}{1.640469in}}%
\pgfpathlineto{\pgfqpoint{3.168568in}{1.623346in}}%
\pgfpathlineto{\pgfqpoint{3.186986in}{1.656691in}}%
\pgfpathlineto{\pgfqpoint{3.205402in}{1.689973in}}%
\pgfpathlineto{\pgfqpoint{3.223815in}{1.723192in}}%
\pgfpathlineto{\pgfqpoint{3.242225in}{1.756348in}}%
\pgfpathlineto{\pgfqpoint{3.260632in}{1.789441in}}%
\pgfpathlineto{\pgfqpoint{3.228990in}{1.806400in}}%
\pgfpathlineto{\pgfqpoint{3.197355in}{1.823341in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{1.840265in}}%
\pgfpathlineto{\pgfqpoint{3.134109in}{1.857173in}}%
\pgfpathlineto{\pgfqpoint{3.102497in}{1.874065in}}%
\pgfpathlineto{\pgfqpoint{3.084081in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{3.065661in}{1.808143in}}%
\pgfpathlineto{\pgfqpoint{3.047239in}{1.775088in}}%
\pgfpathlineto{\pgfqpoint{3.028814in}{1.741970in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{1.708789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260632in}{1.789441in}}%
\pgfpathlineto{\pgfqpoint{3.292282in}{1.772465in}}%
\pgfpathlineto{\pgfqpoint{3.323939in}{1.755473in}}%
\pgfpathlineto{\pgfqpoint{3.355604in}{1.738463in}}%
\pgfpathlineto{\pgfqpoint{3.387277in}{1.721436in}}%
\pgfpathlineto{\pgfqpoint{3.418957in}{1.704392in}}%
\pgfpathlineto{\pgfqpoint{3.437352in}{1.737586in}}%
\pgfpathlineto{\pgfqpoint{3.455745in}{1.770717in}}%
\pgfpathlineto{\pgfqpoint{3.474135in}{1.803785in}}%
\pgfpathlineto{\pgfqpoint{3.492522in}{1.836791in}}%
\pgfpathlineto{\pgfqpoint{3.510905in}{1.869733in}}%
\pgfpathlineto{\pgfqpoint{3.479234in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{3.447570in}{1.903477in}}%
\pgfpathlineto{\pgfqpoint{3.415914in}{1.920323in}}%
\pgfpathlineto{\pgfqpoint{3.384265in}{1.937152in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{1.953964in}}%
\pgfpathlineto{\pgfqpoint{3.334232in}{1.921185in}}%
\pgfpathlineto{\pgfqpoint{3.315837in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{3.297438in}{1.855439in}}%
\pgfpathlineto{\pgfqpoint{3.279037in}{1.822471in}}%
\pgfpathlineto{\pgfqpoint{3.260632in}{1.789441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510905in}{1.869733in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.852836in}}%
\pgfpathlineto{\pgfqpoint{3.574271in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{3.605965in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{3.637667in}{1.802041in}}%
\pgfpathlineto{\pgfqpoint{3.669376in}{1.785075in}}%
\pgfpathlineto{\pgfqpoint{3.687748in}{1.818119in}}%
\pgfpathlineto{\pgfqpoint{3.706116in}{1.851100in}}%
\pgfpathlineto{\pgfqpoint{3.724481in}{1.884017in}}%
\pgfpathlineto{\pgfqpoint{3.742842in}{1.916872in}}%
\pgfpathlineto{\pgfqpoint{3.761199in}{1.949664in}}%
\pgfpathlineto{\pgfqpoint{3.729498in}{1.966466in}}%
\pgfpathlineto{\pgfqpoint{3.697804in}{1.983251in}}%
\pgfpathlineto{\pgfqpoint{3.666118in}{2.000019in}}%
\pgfpathlineto{\pgfqpoint{3.634440in}{2.016770in}}%
\pgfpathlineto{\pgfqpoint{3.602770in}{2.033504in}}%
\pgfpathlineto{\pgfqpoint{3.584404in}{2.000875in}}%
\pgfpathlineto{\pgfqpoint{3.566035in}{1.968184in}}%
\pgfpathlineto{\pgfqpoint{3.547662in}{1.935430in}}%
\pgfpathlineto{\pgfqpoint{3.529285in}{1.902613in}}%
\pgfpathlineto{\pgfqpoint{3.510905in}{1.869733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761199in}{1.949664in}}%
\pgfpathlineto{\pgfqpoint{3.792908in}{1.932845in}}%
\pgfpathlineto{\pgfqpoint{3.824625in}{1.916010in}}%
\pgfpathlineto{\pgfqpoint{3.856349in}{1.899162in}}%
\pgfpathlineto{\pgfqpoint{3.888081in}{1.882311in}}%
\pgfpathlineto{\pgfqpoint{3.919820in}{1.865474in}}%
\pgfpathlineto{\pgfqpoint{3.938165in}{1.898362in}}%
\pgfpathlineto{\pgfqpoint{3.956507in}{1.931187in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.963950in}}%
\pgfpathlineto{\pgfqpoint{3.993178in}{1.996650in}}%
\pgfpathlineto{\pgfqpoint{4.011507in}{2.029287in}}%
\pgfpathlineto{\pgfqpoint{3.979776in}{2.045975in}}%
\pgfpathlineto{\pgfqpoint{3.948052in}{2.062669in}}%
\pgfpathlineto{\pgfqpoint{3.916336in}{2.079355in}}%
\pgfpathlineto{\pgfqpoint{3.884627in}{2.096027in}}%
\pgfpathlineto{\pgfqpoint{3.852926in}{2.112682in}}%
\pgfpathlineto{\pgfqpoint{3.834589in}{2.080204in}}%
\pgfpathlineto{\pgfqpoint{3.816248in}{2.047663in}}%
\pgfpathlineto{\pgfqpoint{3.797902in}{2.015060in}}%
\pgfpathlineto{\pgfqpoint{3.779553in}{1.982393in}}%
\pgfpathlineto{\pgfqpoint{3.761199in}{1.949664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286972in}{2.882976in}}%
\pgfpathlineto{\pgfqpoint{5.319178in}{2.876743in}}%
\pgfpathlineto{\pgfqpoint{5.351420in}{2.870829in}}%
\pgfpathlineto{\pgfqpoint{5.383694in}{2.865150in}}%
\pgfpathlineto{\pgfqpoint{5.415999in}{2.859637in}}%
\pgfpathlineto{\pgfqpoint{5.448334in}{2.854235in}}%
\pgfpathlineto{\pgfqpoint{5.466445in}{2.884818in}}%
\pgfpathlineto{\pgfqpoint{5.484550in}{2.915391in}}%
\pgfpathlineto{\pgfqpoint{5.502649in}{2.945953in}}%
\pgfpathlineto{\pgfqpoint{5.520742in}{2.976505in}}%
\pgfpathlineto{\pgfqpoint{5.538829in}{3.007045in}}%
\pgfpathlineto{\pgfqpoint{5.506486in}{3.012397in}}%
\pgfpathlineto{\pgfqpoint{5.474173in}{3.017867in}}%
\pgfpathlineto{\pgfqpoint{5.441891in}{3.023512in}}%
\pgfpathlineto{\pgfqpoint{5.409643in}{3.029405in}}%
\pgfpathlineto{\pgfqpoint{5.377431in}{3.035630in}}%
\pgfpathlineto{\pgfqpoint{5.359352in}{3.005132in}}%
\pgfpathlineto{\pgfqpoint{5.341266in}{2.974617in}}%
\pgfpathlineto{\pgfqpoint{5.323174in}{2.944086in}}%
\pgfpathlineto{\pgfqpoint{5.305076in}{2.913539in}}%
\pgfpathlineto{\pgfqpoint{5.286972in}{2.882976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011507in}{2.029287in}}%
\pgfpathlineto{\pgfqpoint{4.043247in}{2.012631in}}%
\pgfpathlineto{\pgfqpoint{4.074994in}{1.996048in}}%
\pgfpathlineto{\pgfqpoint{4.106750in}{1.979597in}}%
\pgfpathlineto{\pgfqpoint{4.138514in}{1.963361in}}%
\pgfpathlineto{\pgfqpoint{4.170288in}{1.947446in}}%
\pgfpathlineto{\pgfqpoint{4.188606in}{1.980086in}}%
\pgfpathlineto{\pgfqpoint{4.206920in}{2.012668in}}%
\pgfpathlineto{\pgfqpoint{4.225228in}{2.045192in}}%
\pgfpathlineto{\pgfqpoint{4.243533in}{2.077658in}}%
\pgfpathlineto{\pgfqpoint{4.261832in}{2.110066in}}%
\pgfpathlineto{\pgfqpoint{4.230065in}{2.126002in}}%
\pgfpathlineto{\pgfqpoint{4.198307in}{2.142195in}}%
\pgfpathlineto{\pgfqpoint{4.166559in}{2.158558in}}%
\pgfpathlineto{\pgfqpoint{4.134819in}{2.175022in}}%
\pgfpathlineto{\pgfqpoint{4.103087in}{2.191537in}}%
\pgfpathlineto{\pgfqpoint{4.084780in}{2.159212in}}%
\pgfpathlineto{\pgfqpoint{4.066469in}{2.126825in}}%
\pgfpathlineto{\pgfqpoint{4.048153in}{2.094375in}}%
\pgfpathlineto{\pgfqpoint{4.029832in}{2.061862in}}%
\pgfpathlineto{\pgfqpoint{4.011507in}{2.029287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261832in}{2.110066in}}%
\pgfpathlineto{\pgfqpoint{4.293611in}{2.094499in}}%
\pgfpathlineto{\pgfqpoint{4.325403in}{2.079430in}}%
\pgfpathlineto{\pgfqpoint{4.357211in}{2.065000in}}%
\pgfpathlineto{\pgfqpoint{4.389037in}{2.051351in}}%
\pgfpathlineto{\pgfqpoint{4.420884in}{2.038613in}}%
\pgfpathlineto{\pgfqpoint{4.439173in}{2.070702in}}%
\pgfpathlineto{\pgfqpoint{4.457456in}{2.102750in}}%
\pgfpathlineto{\pgfqpoint{4.475734in}{2.134755in}}%
\pgfpathlineto{\pgfqpoint{4.494007in}{2.166717in}}%
\pgfpathlineto{\pgfqpoint{4.512275in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{4.480433in}{2.211798in}}%
\pgfpathlineto{\pgfqpoint{4.448614in}{2.225768in}}%
\pgfpathlineto{\pgfqpoint{4.416813in}{2.240416in}}%
\pgfpathlineto{\pgfqpoint{4.385028in}{2.255611in}}%
\pgfpathlineto{\pgfqpoint{4.353256in}{2.271224in}}%
\pgfpathlineto{\pgfqpoint{4.334981in}{2.239110in}}%
\pgfpathlineto{\pgfqpoint{4.316701in}{2.206937in}}%
\pgfpathlineto{\pgfqpoint{4.298417in}{2.174706in}}%
\pgfpathlineto{\pgfqpoint{4.280127in}{2.142415in}}%
\pgfpathlineto{\pgfqpoint{4.261832in}{2.110066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667902in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{2.699511in}{1.443027in}}%
\pgfpathlineto{\pgfqpoint{2.731124in}{1.425620in}}%
\pgfpathlineto{\pgfqpoint{2.762743in}{1.408247in}}%
\pgfpathlineto{\pgfqpoint{2.794368in}{1.390885in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{1.373517in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{1.407327in}}%
\pgfpathlineto{\pgfqpoint{2.862892in}{1.441075in}}%
\pgfpathlineto{\pgfqpoint{2.881336in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{2.899778in}{1.508381in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{1.541940in}}%
\pgfpathlineto{\pgfqpoint{2.886595in}{1.559146in}}%
\pgfpathlineto{\pgfqpoint{2.854979in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{2.823370in}{1.593556in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{1.610793in}}%
\pgfpathlineto{\pgfqpoint{2.760168in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{2.741718in}{1.594689in}}%
\pgfpathlineto{\pgfqpoint{2.723267in}{1.561236in}}%
\pgfpathlineto{\pgfqpoint{2.704813in}{1.527720in}}%
\pgfpathlineto{\pgfqpoint{2.686358in}{1.494140in}}%
\pgfpathlineto{\pgfqpoint{2.667902in}{1.460495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918218in}{1.541940in}}%
\pgfpathlineto{\pgfqpoint{2.949848in}{1.524721in}}%
\pgfpathlineto{\pgfqpoint{2.981486in}{1.507486in}}%
\pgfpathlineto{\pgfqpoint{3.013131in}{1.490234in}}%
\pgfpathlineto{\pgfqpoint{3.044783in}{1.472964in}}%
\pgfpathlineto{\pgfqpoint{3.076443in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{3.094872in}{1.489337in}}%
\pgfpathlineto{\pgfqpoint{3.113300in}{1.522934in}}%
\pgfpathlineto{\pgfqpoint{3.131725in}{1.556468in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{1.589938in}}%
\pgfpathlineto{\pgfqpoint{3.168568in}{1.623346in}}%
\pgfpathlineto{\pgfqpoint{3.136917in}{1.640469in}}%
\pgfpathlineto{\pgfqpoint{3.105273in}{1.657574in}}%
\pgfpathlineto{\pgfqpoint{3.073637in}{1.674662in}}%
\pgfpathlineto{\pgfqpoint{3.042009in}{1.691733in}}%
\pgfpathlineto{\pgfqpoint{3.010387in}{1.708789in}}%
\pgfpathlineto{\pgfqpoint{2.991958in}{1.675545in}}%
\pgfpathlineto{\pgfqpoint{2.973526in}{1.642238in}}%
\pgfpathlineto{\pgfqpoint{2.955092in}{1.608868in}}%
\pgfpathlineto{\pgfqpoint{2.936656in}{1.575435in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{1.541940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168568in}{1.623346in}}%
\pgfpathlineto{\pgfqpoint{3.200227in}{1.606207in}}%
\pgfpathlineto{\pgfqpoint{3.231893in}{1.589050in}}%
\pgfpathlineto{\pgfqpoint{3.263566in}{1.571876in}}%
\pgfpathlineto{\pgfqpoint{3.295246in}{1.554685in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{3.345344in}{1.570985in}}%
\pgfpathlineto{\pgfqpoint{3.363751in}{1.604431in}}%
\pgfpathlineto{\pgfqpoint{3.382156in}{1.637814in}}%
\pgfpathlineto{\pgfqpoint{3.400558in}{1.671135in}}%
\pgfpathlineto{\pgfqpoint{3.418957in}{1.704392in}}%
\pgfpathlineto{\pgfqpoint{3.387277in}{1.721436in}}%
\pgfpathlineto{\pgfqpoint{3.355604in}{1.738463in}}%
\pgfpathlineto{\pgfqpoint{3.323939in}{1.755473in}}%
\pgfpathlineto{\pgfqpoint{3.292282in}{1.772465in}}%
\pgfpathlineto{\pgfqpoint{3.260632in}{1.789441in}}%
\pgfpathlineto{\pgfqpoint{3.242225in}{1.756348in}}%
\pgfpathlineto{\pgfqpoint{3.223815in}{1.723192in}}%
\pgfpathlineto{\pgfqpoint{3.205402in}{1.689973in}}%
\pgfpathlineto{\pgfqpoint{3.186986in}{1.656691in}}%
\pgfpathlineto{\pgfqpoint{3.168568in}{1.623346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418957in}{1.704392in}}%
\pgfpathlineto{\pgfqpoint{3.450644in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{3.482339in}{1.670252in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{1.653156in}}%
\pgfpathlineto{\pgfqpoint{3.545750in}{1.636044in}}%
\pgfpathlineto{\pgfqpoint{3.577467in}{1.618914in}}%
\pgfpathlineto{\pgfqpoint{3.595855in}{1.652272in}}%
\pgfpathlineto{\pgfqpoint{3.614240in}{1.685567in}}%
\pgfpathlineto{\pgfqpoint{3.632622in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{3.651001in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{3.669376in}{1.785075in}}%
\pgfpathlineto{\pgfqpoint{3.637667in}{1.802041in}}%
\pgfpathlineto{\pgfqpoint{3.605965in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{3.574271in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.852836in}}%
\pgfpathlineto{\pgfqpoint{3.510905in}{1.869733in}}%
\pgfpathlineto{\pgfqpoint{3.492522in}{1.836791in}}%
\pgfpathlineto{\pgfqpoint{3.474135in}{1.803785in}}%
\pgfpathlineto{\pgfqpoint{3.455745in}{1.770717in}}%
\pgfpathlineto{\pgfqpoint{3.437352in}{1.737586in}}%
\pgfpathlineto{\pgfqpoint{3.418957in}{1.704392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040382in}{3.177588in}}%
\pgfpathlineto{\pgfqpoint{6.072970in}{3.172473in}}%
\pgfpathlineto{\pgfqpoint{6.105584in}{3.167354in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{6.170892in}{3.157105in}}%
\pgfpathlineto{\pgfqpoint{6.188219in}{3.174717in}}%
\pgfpathlineto{\pgfqpoint{6.205529in}{3.192313in}}%
\pgfpathlineto{\pgfqpoint{6.222822in}{3.209892in}}%
\pgfpathlineto{\pgfqpoint{6.240099in}{3.227454in}}%
\pgfpathlineto{\pgfqpoint{6.257359in}{3.244998in}}%
\pgfpathlineto{\pgfqpoint{6.224736in}{3.250078in}}%
\pgfpathlineto{\pgfqpoint{6.192140in}{3.255153in}}%
\pgfpathlineto{\pgfqpoint{6.159569in}{3.260224in}}%
\pgfpathlineto{\pgfqpoint{6.127025in}{3.265291in}}%
\pgfpathlineto{\pgfqpoint{6.109730in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{6.092418in}{3.230261in}}%
\pgfpathlineto{\pgfqpoint{6.075089in}{3.212720in}}%
\pgfpathlineto{\pgfqpoint{6.057744in}{3.195162in}}%
\pgfpathlineto{\pgfqpoint{6.040382in}{3.177588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669376in}{1.785075in}}%
\pgfpathlineto{\pgfqpoint{3.701093in}{1.768093in}}%
\pgfpathlineto{\pgfqpoint{3.732817in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{3.764549in}{1.734086in}}%
\pgfpathlineto{\pgfqpoint{3.796288in}{1.717079in}}%
\pgfpathlineto{\pgfqpoint{3.828034in}{1.700098in}}%
\pgfpathlineto{\pgfqpoint{3.846398in}{1.733298in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{1.766436in}}%
\pgfpathlineto{\pgfqpoint{3.883117in}{1.799511in}}%
\pgfpathlineto{\pgfqpoint{3.901470in}{1.832524in}}%
\pgfpathlineto{\pgfqpoint{3.919820in}{1.865474in}}%
\pgfpathlineto{\pgfqpoint{3.888081in}{1.882311in}}%
\pgfpathlineto{\pgfqpoint{3.856349in}{1.899162in}}%
\pgfpathlineto{\pgfqpoint{3.824625in}{1.916010in}}%
\pgfpathlineto{\pgfqpoint{3.792908in}{1.932845in}}%
\pgfpathlineto{\pgfqpoint{3.761199in}{1.949664in}}%
\pgfpathlineto{\pgfqpoint{3.742842in}{1.916872in}}%
\pgfpathlineto{\pgfqpoint{3.724481in}{1.884017in}}%
\pgfpathlineto{\pgfqpoint{3.706116in}{1.851100in}}%
\pgfpathlineto{\pgfqpoint{3.687748in}{1.818119in}}%
\pgfpathlineto{\pgfqpoint{3.669376in}{1.785075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512275in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{4.544141in}{2.186383in}}%
\pgfpathlineto{\pgfqpoint{4.576036in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{4.607962in}{2.164844in}}%
\pgfpathlineto{\pgfqpoint{4.639920in}{2.155547in}}%
\pgfpathlineto{\pgfqpoint{4.671913in}{2.147142in}}%
\pgfpathlineto{\pgfqpoint{4.690169in}{2.178466in}}%
\pgfpathlineto{\pgfqpoint{4.708420in}{2.209768in}}%
\pgfpathlineto{\pgfqpoint{4.726664in}{2.241047in}}%
\pgfpathlineto{\pgfqpoint{4.744903in}{2.272302in}}%
\pgfpathlineto{\pgfqpoint{4.763136in}{2.303533in}}%
\pgfpathlineto{\pgfqpoint{4.731148in}{2.312490in}}%
\pgfpathlineto{\pgfqpoint{4.699196in}{2.322343in}}%
\pgfpathlineto{\pgfqpoint{4.667277in}{2.333143in}}%
\pgfpathlineto{\pgfqpoint{4.635389in}{2.344893in}}%
\pgfpathlineto{\pgfqpoint{4.603530in}{2.357551in}}%
\pgfpathlineto{\pgfqpoint{4.585290in}{2.325859in}}%
\pgfpathlineto{\pgfqpoint{4.567045in}{2.294121in}}%
\pgfpathlineto{\pgfqpoint{4.548793in}{2.262338in}}%
\pgfpathlineto{\pgfqpoint{4.530537in}{2.230509in}}%
\pgfpathlineto{\pgfqpoint{4.512275in}{2.198635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919820in}{1.865474in}}%
\pgfpathlineto{\pgfqpoint{3.951566in}{1.848685in}}%
\pgfpathlineto{\pgfqpoint{3.983320in}{1.831996in}}%
\pgfpathlineto{\pgfqpoint{4.015082in}{1.815479in}}%
\pgfpathlineto{\pgfqpoint{4.046852in}{1.799235in}}%
\pgfpathlineto{\pgfqpoint{4.078631in}{1.783386in}}%
\pgfpathlineto{\pgfqpoint{4.096971in}{1.816312in}}%
\pgfpathlineto{\pgfqpoint{4.115307in}{1.849181in}}%
\pgfpathlineto{\pgfqpoint{4.133638in}{1.881993in}}%
\pgfpathlineto{\pgfqpoint{4.151965in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{4.170288in}{1.947446in}}%
\pgfpathlineto{\pgfqpoint{4.138514in}{1.963361in}}%
\pgfpathlineto{\pgfqpoint{4.106750in}{1.979597in}}%
\pgfpathlineto{\pgfqpoint{4.074994in}{1.996048in}}%
\pgfpathlineto{\pgfqpoint{4.043247in}{2.012631in}}%
\pgfpathlineto{\pgfqpoint{4.011507in}{2.029287in}}%
\pgfpathlineto{\pgfqpoint{3.993178in}{1.996650in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.963950in}}%
\pgfpathlineto{\pgfqpoint{3.956507in}{1.931187in}}%
\pgfpathlineto{\pgfqpoint{3.938165in}{1.898362in}}%
\pgfpathlineto{\pgfqpoint{3.919820in}{1.865474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854213in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{4.886232in}{2.450730in}}%
\pgfpathlineto{\pgfqpoint{4.918288in}{2.442891in}}%
\pgfpathlineto{\pgfqpoint{4.950381in}{2.435677in}}%
\pgfpathlineto{\pgfqpoint{4.982509in}{2.428975in}}%
\pgfpathlineto{\pgfqpoint{5.014670in}{2.422672in}}%
\pgfpathlineto{\pgfqpoint{5.032866in}{2.453461in}}%
\pgfpathlineto{\pgfqpoint{5.051056in}{2.484237in}}%
\pgfpathlineto{\pgfqpoint{5.069240in}{2.514999in}}%
\pgfpathlineto{\pgfqpoint{5.087418in}{2.545746in}}%
\pgfpathlineto{\pgfqpoint{5.105590in}{2.576479in}}%
\pgfpathlineto{\pgfqpoint{5.073426in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{5.041298in}{2.589865in}}%
\pgfpathlineto{\pgfqpoint{5.009207in}{2.597343in}}%
\pgfpathlineto{\pgfqpoint{4.977154in}{2.605488in}}%
\pgfpathlineto{\pgfqpoint{4.945139in}{2.614398in}}%
\pgfpathlineto{\pgfqpoint{4.926966in}{2.583437in}}%
\pgfpathlineto{\pgfqpoint{4.908787in}{2.552447in}}%
\pgfpathlineto{\pgfqpoint{4.890602in}{2.521428in}}%
\pgfpathlineto{\pgfqpoint{4.872410in}{2.490381in}}%
\pgfpathlineto{\pgfqpoint{4.854213in}{2.459307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170288in}{1.947446in}}%
\pgfpathlineto{\pgfqpoint{4.202073in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{4.233870in}{1.917104in}}%
\pgfpathlineto{\pgfqpoint{4.265683in}{1.902979in}}%
\pgfpathlineto{\pgfqpoint{4.297514in}{1.889754in}}%
\pgfpathlineto{\pgfqpoint{4.329366in}{1.877556in}}%
\pgfpathlineto{\pgfqpoint{4.347679in}{1.909846in}}%
\pgfpathlineto{\pgfqpoint{4.365988in}{1.942098in}}%
\pgfpathlineto{\pgfqpoint{4.384292in}{1.974310in}}%
\pgfpathlineto{\pgfqpoint{4.402591in}{2.006482in}}%
\pgfpathlineto{\pgfqpoint{4.420884in}{2.038613in}}%
\pgfpathlineto{\pgfqpoint{4.389037in}{2.051351in}}%
\pgfpathlineto{\pgfqpoint{4.357211in}{2.065000in}}%
\pgfpathlineto{\pgfqpoint{4.325403in}{2.079430in}}%
\pgfpathlineto{\pgfqpoint{4.293611in}{2.094499in}}%
\pgfpathlineto{\pgfqpoint{4.261832in}{2.110066in}}%
\pgfpathlineto{\pgfqpoint{4.243533in}{2.077658in}}%
\pgfpathlineto{\pgfqpoint{4.225228in}{2.045192in}}%
\pgfpathlineto{\pgfqpoint{4.206920in}{2.012668in}}%
\pgfpathlineto{\pgfqpoint{4.188606in}{1.980086in}}%
\pgfpathlineto{\pgfqpoint{4.170288in}{1.947446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196358in}{2.729920in}}%
\pgfpathlineto{\pgfqpoint{5.228560in}{2.723724in}}%
\pgfpathlineto{\pgfqpoint{5.260795in}{2.717823in}}%
\pgfpathlineto{\pgfqpoint{5.293062in}{2.712135in}}%
\pgfpathlineto{\pgfqpoint{5.325360in}{2.706596in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{2.701154in}}%
\pgfpathlineto{\pgfqpoint{5.375828in}{2.731792in}}%
\pgfpathlineto{\pgfqpoint{5.393963in}{2.762419in}}%
\pgfpathlineto{\pgfqpoint{5.412093in}{2.793035in}}%
\pgfpathlineto{\pgfqpoint{5.430216in}{2.823640in}}%
\pgfpathlineto{\pgfqpoint{5.448334in}{2.854235in}}%
\pgfpathlineto{\pgfqpoint{5.415999in}{2.859637in}}%
\pgfpathlineto{\pgfqpoint{5.383694in}{2.865150in}}%
\pgfpathlineto{\pgfqpoint{5.351420in}{2.870829in}}%
\pgfpathlineto{\pgfqpoint{5.319178in}{2.876743in}}%
\pgfpathlineto{\pgfqpoint{5.286972in}{2.882976in}}%
\pgfpathlineto{\pgfqpoint{5.268861in}{2.852396in}}%
\pgfpathlineto{\pgfqpoint{5.250745in}{2.821801in}}%
\pgfpathlineto{\pgfqpoint{5.232622in}{2.791190in}}%
\pgfpathlineto{\pgfqpoint{5.214493in}{2.760563in}}%
\pgfpathlineto{\pgfqpoint{5.196358in}{2.729920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826000in}{1.373517in}}%
\pgfpathlineto{\pgfqpoint{2.857639in}{1.356135in}}%
\pgfpathlineto{\pgfqpoint{2.889285in}{1.338736in}}%
\pgfpathlineto{\pgfqpoint{2.920938in}{1.321319in}}%
\pgfpathlineto{\pgfqpoint{2.952599in}{1.303886in}}%
\pgfpathlineto{\pgfqpoint{2.984266in}{1.286435in}}%
\pgfpathlineto{\pgfqpoint{3.002705in}{1.320409in}}%
\pgfpathlineto{\pgfqpoint{3.021142in}{1.354321in}}%
\pgfpathlineto{\pgfqpoint{3.039578in}{1.388170in}}%
\pgfpathlineto{\pgfqpoint{3.058011in}{1.421955in}}%
\pgfpathlineto{\pgfqpoint{3.076443in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{3.044783in}{1.472964in}}%
\pgfpathlineto{\pgfqpoint{3.013131in}{1.490234in}}%
\pgfpathlineto{\pgfqpoint{2.981486in}{1.507486in}}%
\pgfpathlineto{\pgfqpoint{2.949848in}{1.524721in}}%
\pgfpathlineto{\pgfqpoint{2.918218in}{1.541940in}}%
\pgfpathlineto{\pgfqpoint{2.899778in}{1.508381in}}%
\pgfpathlineto{\pgfqpoint{2.881336in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{2.862892in}{1.441075in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{1.407327in}}%
\pgfpathlineto{\pgfqpoint{2.826000in}{1.373517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076443in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{3.108110in}{1.438374in}}%
\pgfpathlineto{\pgfqpoint{3.139784in}{1.421053in}}%
\pgfpathlineto{\pgfqpoint{3.171465in}{1.403715in}}%
\pgfpathlineto{\pgfqpoint{3.203153in}{1.386359in}}%
\pgfpathlineto{\pgfqpoint{3.234848in}{1.368987in}}%
\pgfpathlineto{\pgfqpoint{3.253270in}{1.402811in}}%
\pgfpathlineto{\pgfqpoint{3.271690in}{1.436572in}}%
\pgfpathlineto{\pgfqpoint{3.290107in}{1.470270in}}%
\pgfpathlineto{\pgfqpoint{3.308522in}{1.503905in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{3.295246in}{1.554685in}}%
\pgfpathlineto{\pgfqpoint{3.263566in}{1.571876in}}%
\pgfpathlineto{\pgfqpoint{3.231893in}{1.589050in}}%
\pgfpathlineto{\pgfqpoint{3.200227in}{1.606207in}}%
\pgfpathlineto{\pgfqpoint{3.168568in}{1.623346in}}%
\pgfpathlineto{\pgfqpoint{3.150148in}{1.589938in}}%
\pgfpathlineto{\pgfqpoint{3.131725in}{1.556468in}}%
\pgfpathlineto{\pgfqpoint{3.113300in}{1.522934in}}%
\pgfpathlineto{\pgfqpoint{3.094872in}{1.489337in}}%
\pgfpathlineto{\pgfqpoint{3.076443in}{1.455678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538829in}{3.007045in}}%
\pgfpathlineto{\pgfqpoint{5.571202in}{3.001769in}}%
\pgfpathlineto{\pgfqpoint{5.603602in}{2.996536in}}%
\pgfpathlineto{\pgfqpoint{5.636029in}{2.991324in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{2.986122in}}%
\pgfpathlineto{\pgfqpoint{5.700962in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{5.719053in}{3.011514in}}%
\pgfpathlineto{\pgfqpoint{5.737137in}{3.042098in}}%
\pgfpathlineto{\pgfqpoint{5.755215in}{3.072671in}}%
\pgfpathlineto{\pgfqpoint{5.773046in}{3.097581in}}%
\pgfpathlineto{\pgfqpoint{5.790553in}{3.115209in}}%
\pgfpathlineto{\pgfqpoint{5.758078in}{3.120346in}}%
\pgfpathlineto{\pgfqpoint{5.725630in}{3.125477in}}%
\pgfpathlineto{\pgfqpoint{5.693208in}{3.130603in}}%
\pgfpathlineto{\pgfqpoint{5.660812in}{3.135724in}}%
\pgfpathlineto{\pgfqpoint{5.628441in}{3.140842in}}%
\pgfpathlineto{\pgfqpoint{5.610894in}{3.123322in}}%
\pgfpathlineto{\pgfqpoint{5.593054in}{3.098601in}}%
\pgfpathlineto{\pgfqpoint{5.574985in}{3.068094in}}%
\pgfpathlineto{\pgfqpoint{5.556910in}{3.037575in}}%
\pgfpathlineto{\pgfqpoint{5.538829in}{3.007045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326934in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{1.520251in}}%
\pgfpathlineto{\pgfqpoint{3.390332in}{1.503009in}}%
\pgfpathlineto{\pgfqpoint{3.422041in}{1.485749in}}%
\pgfpathlineto{\pgfqpoint{3.453758in}{1.468472in}}%
\pgfpathlineto{\pgfqpoint{3.485482in}{1.451178in}}%
\pgfpathlineto{\pgfqpoint{3.503885in}{1.484851in}}%
\pgfpathlineto{\pgfqpoint{3.522285in}{1.518461in}}%
\pgfpathlineto{\pgfqpoint{3.540682in}{1.552009in}}%
\pgfpathlineto{\pgfqpoint{3.559076in}{1.585493in}}%
\pgfpathlineto{\pgfqpoint{3.577467in}{1.618914in}}%
\pgfpathlineto{\pgfqpoint{3.545750in}{1.636044in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{1.653156in}}%
\pgfpathlineto{\pgfqpoint{3.482339in}{1.670252in}}%
\pgfpathlineto{\pgfqpoint{3.450644in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{3.418957in}{1.704392in}}%
\pgfpathlineto{\pgfqpoint{3.400558in}{1.671135in}}%
\pgfpathlineto{\pgfqpoint{3.382156in}{1.637814in}}%
\pgfpathlineto{\pgfqpoint{3.363751in}{1.604431in}}%
\pgfpathlineto{\pgfqpoint{3.345344in}{1.570985in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{1.537477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577467in}{1.618914in}}%
\pgfpathlineto{\pgfqpoint{3.609191in}{1.601767in}}%
\pgfpathlineto{\pgfqpoint{3.640923in}{1.584606in}}%
\pgfpathlineto{\pgfqpoint{3.672661in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{1.550278in}}%
\pgfpathlineto{\pgfqpoint{3.736159in}{1.533161in}}%
\pgfpathlineto{\pgfqpoint{3.754541in}{1.566673in}}%
\pgfpathlineto{\pgfqpoint{3.772919in}{1.600123in}}%
\pgfpathlineto{\pgfqpoint{3.791294in}{1.633511in}}%
\pgfpathlineto{\pgfqpoint{3.809666in}{1.666836in}}%
\pgfpathlineto{\pgfqpoint{3.828034in}{1.700098in}}%
\pgfpathlineto{\pgfqpoint{3.796288in}{1.717079in}}%
\pgfpathlineto{\pgfqpoint{3.764549in}{1.734086in}}%
\pgfpathlineto{\pgfqpoint{3.732817in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{3.701093in}{1.768093in}}%
\pgfpathlineto{\pgfqpoint{3.669376in}{1.785075in}}%
\pgfpathlineto{\pgfqpoint{3.651001in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{3.632622in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{3.614240in}{1.685567in}}%
\pgfpathlineto{\pgfqpoint{3.595855in}{1.652272in}}%
\pgfpathlineto{\pgfqpoint{3.577467in}{1.618914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790553in}{3.115209in}}%
\pgfpathlineto{\pgfqpoint{5.823053in}{3.110068in}}%
\pgfpathlineto{\pgfqpoint{5.855580in}{3.104922in}}%
\pgfpathlineto{\pgfqpoint{5.888133in}{3.099772in}}%
\pgfpathlineto{\pgfqpoint{5.920712in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{5.953318in}{3.089459in}}%
\pgfpathlineto{\pgfqpoint{5.970764in}{3.107119in}}%
\pgfpathlineto{\pgfqpoint{5.988194in}{3.124762in}}%
\pgfpathlineto{\pgfqpoint{6.005607in}{3.142388in}}%
\pgfpathlineto{\pgfqpoint{6.023003in}{3.159996in}}%
\pgfpathlineto{\pgfqpoint{6.040382in}{3.177588in}}%
\pgfpathlineto{\pgfqpoint{6.007820in}{3.182698in}}%
\pgfpathlineto{\pgfqpoint{5.975284in}{3.187805in}}%
\pgfpathlineto{\pgfqpoint{5.942775in}{3.192907in}}%
\pgfpathlineto{\pgfqpoint{5.910291in}{3.198004in}}%
\pgfpathlineto{\pgfqpoint{5.877834in}{3.203096in}}%
\pgfpathlineto{\pgfqpoint{5.860412in}{3.185552in}}%
\pgfpathlineto{\pgfqpoint{5.842972in}{3.167992in}}%
\pgfpathlineto{\pgfqpoint{5.825516in}{3.150415in}}%
\pgfpathlineto{\pgfqpoint{5.808043in}{3.132821in}}%
\pgfpathlineto{\pgfqpoint{5.790553in}{3.115209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828034in}{1.700098in}}%
\pgfpathlineto{\pgfqpoint{3.859787in}{1.683187in}}%
\pgfpathlineto{\pgfqpoint{3.891547in}{1.666409in}}%
\pgfpathlineto{\pgfqpoint{3.923314in}{1.649855in}}%
\pgfpathlineto{\pgfqpoint{3.955089in}{1.633643in}}%
\pgfpathlineto{\pgfqpoint{3.986872in}{1.617919in}}%
\pgfpathlineto{\pgfqpoint{4.005231in}{1.651123in}}%
\pgfpathlineto{\pgfqpoint{4.023587in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{4.041939in}{1.717366in}}%
\pgfpathlineto{\pgfqpoint{4.060288in}{1.750404in}}%
\pgfpathlineto{\pgfqpoint{4.078631in}{1.783386in}}%
\pgfpathlineto{\pgfqpoint{4.046852in}{1.799235in}}%
\pgfpathlineto{\pgfqpoint{4.015082in}{1.815479in}}%
\pgfpathlineto{\pgfqpoint{3.983320in}{1.831996in}}%
\pgfpathlineto{\pgfqpoint{3.951566in}{1.848685in}}%
\pgfpathlineto{\pgfqpoint{3.919820in}{1.865474in}}%
\pgfpathlineto{\pgfqpoint{3.901470in}{1.832524in}}%
\pgfpathlineto{\pgfqpoint{3.883117in}{1.799511in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{1.766436in}}%
\pgfpathlineto{\pgfqpoint{3.846398in}{1.733298in}}%
\pgfpathlineto{\pgfqpoint{3.828034in}{1.700098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420884in}{2.038613in}}%
\pgfpathlineto{\pgfqpoint{4.452757in}{2.026882in}}%
\pgfpathlineto{\pgfqpoint{4.484657in}{2.016211in}}%
\pgfpathlineto{\pgfqpoint{4.516588in}{2.006593in}}%
\pgfpathlineto{\pgfqpoint{4.548551in}{1.997965in}}%
\pgfpathlineto{\pgfqpoint{4.580546in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{4.598831in}{2.021637in}}%
\pgfpathlineto{\pgfqpoint{4.617110in}{2.053043in}}%
\pgfpathlineto{\pgfqpoint{4.635383in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{4.653651in}{2.115797in}}%
\pgfpathlineto{\pgfqpoint{4.671913in}{2.147142in}}%
\pgfpathlineto{\pgfqpoint{4.639920in}{2.155547in}}%
\pgfpathlineto{\pgfqpoint{4.607962in}{2.164844in}}%
\pgfpathlineto{\pgfqpoint{4.576036in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{4.544141in}{2.186383in}}%
\pgfpathlineto{\pgfqpoint{4.512275in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{4.494007in}{2.166717in}}%
\pgfpathlineto{\pgfqpoint{4.475734in}{2.134755in}}%
\pgfpathlineto{\pgfqpoint{4.457456in}{2.102750in}}%
\pgfpathlineto{\pgfqpoint{4.439173in}{2.070702in}}%
\pgfpathlineto{\pgfqpoint{4.420884in}{2.038613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078631in}{1.783386in}}%
\pgfpathlineto{\pgfqpoint{4.110421in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{4.142222in}{1.753485in}}%
\pgfpathlineto{\pgfqpoint{4.174038in}{1.739765in}}%
\pgfpathlineto{\pgfqpoint{4.205871in}{1.727081in}}%
\pgfpathlineto{\pgfqpoint{4.237724in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{4.256062in}{1.748025in}}%
\pgfpathlineto{\pgfqpoint{4.274395in}{1.780462in}}%
\pgfpathlineto{\pgfqpoint{4.292723in}{1.812863in}}%
\pgfpathlineto{\pgfqpoint{4.311047in}{1.845229in}}%
\pgfpathlineto{\pgfqpoint{4.329366in}{1.877556in}}%
\pgfpathlineto{\pgfqpoint{4.297514in}{1.889754in}}%
\pgfpathlineto{\pgfqpoint{4.265683in}{1.902979in}}%
\pgfpathlineto{\pgfqpoint{4.233870in}{1.917104in}}%
\pgfpathlineto{\pgfqpoint{4.202073in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{4.170288in}{1.947446in}}%
\pgfpathlineto{\pgfqpoint{4.151965in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{4.133638in}{1.881993in}}%
\pgfpathlineto{\pgfqpoint{4.115307in}{1.849181in}}%
\pgfpathlineto{\pgfqpoint{4.096971in}{1.816312in}}%
\pgfpathlineto{\pgfqpoint{4.078631in}{1.783386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984266in}{1.286435in}}%
\pgfpathlineto{\pgfqpoint{3.015941in}{1.268966in}}%
\pgfpathlineto{\pgfqpoint{3.047622in}{1.251481in}}%
\pgfpathlineto{\pgfqpoint{3.079311in}{1.233979in}}%
\pgfpathlineto{\pgfqpoint{3.111006in}{1.216459in}}%
\pgfpathlineto{\pgfqpoint{3.142709in}{1.198922in}}%
\pgfpathlineto{\pgfqpoint{3.161140in}{1.233061in}}%
\pgfpathlineto{\pgfqpoint{3.179570in}{1.267137in}}%
\pgfpathlineto{\pgfqpoint{3.197998in}{1.301150in}}%
\pgfpathlineto{\pgfqpoint{3.216424in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{3.234848in}{1.368987in}}%
\pgfpathlineto{\pgfqpoint{3.203153in}{1.386359in}}%
\pgfpathlineto{\pgfqpoint{3.171465in}{1.403715in}}%
\pgfpathlineto{\pgfqpoint{3.139784in}{1.421053in}}%
\pgfpathlineto{\pgfqpoint{3.108110in}{1.438374in}}%
\pgfpathlineto{\pgfqpoint{3.076443in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{3.058011in}{1.421955in}}%
\pgfpathlineto{\pgfqpoint{3.039578in}{1.388170in}}%
\pgfpathlineto{\pgfqpoint{3.021142in}{1.354321in}}%
\pgfpathlineto{\pgfqpoint{3.002705in}{1.320409in}}%
\pgfpathlineto{\pgfqpoint{2.984266in}{1.286435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763136in}{2.303533in}}%
\pgfpathlineto{\pgfqpoint{4.795160in}{2.295385in}}%
\pgfpathlineto{\pgfqpoint{4.827219in}{2.287934in}}%
\pgfpathlineto{\pgfqpoint{4.859312in}{2.281053in}}%
\pgfpathlineto{\pgfqpoint{4.891439in}{2.274621in}}%
\pgfpathlineto{\pgfqpoint{4.923598in}{2.268523in}}%
\pgfpathlineto{\pgfqpoint{4.941825in}{2.299379in}}%
\pgfpathlineto{\pgfqpoint{4.960045in}{2.330222in}}%
\pgfpathlineto{\pgfqpoint{4.978260in}{2.361052in}}%
\pgfpathlineto{\pgfqpoint{4.996468in}{2.391868in}}%
\pgfpathlineto{\pgfqpoint{5.014670in}{2.422672in}}%
\pgfpathlineto{\pgfqpoint{4.982509in}{2.428975in}}%
\pgfpathlineto{\pgfqpoint{4.950381in}{2.435677in}}%
\pgfpathlineto{\pgfqpoint{4.918288in}{2.442891in}}%
\pgfpathlineto{\pgfqpoint{4.886232in}{2.450730in}}%
\pgfpathlineto{\pgfqpoint{4.854213in}{2.459307in}}%
\pgfpathlineto{\pgfqpoint{4.836010in}{2.428204in}}%
\pgfpathlineto{\pgfqpoint{4.817800in}{2.397076in}}%
\pgfpathlineto{\pgfqpoint{4.799585in}{2.365920in}}%
\pgfpathlineto{\pgfqpoint{4.781363in}{2.334739in}}%
\pgfpathlineto{\pgfqpoint{4.763136in}{2.303533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234848in}{1.368987in}}%
\pgfpathlineto{\pgfqpoint{3.266551in}{1.351597in}}%
\pgfpathlineto{\pgfqpoint{3.298260in}{1.334190in}}%
\pgfpathlineto{\pgfqpoint{3.329977in}{1.316766in}}%
\pgfpathlineto{\pgfqpoint{3.361700in}{1.299325in}}%
\pgfpathlineto{\pgfqpoint{3.393431in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{3.411846in}{1.315855in}}%
\pgfpathlineto{\pgfqpoint{3.430259in}{1.349780in}}%
\pgfpathlineto{\pgfqpoint{3.448669in}{1.383643in}}%
\pgfpathlineto{\pgfqpoint{3.467077in}{1.417442in}}%
\pgfpathlineto{\pgfqpoint{3.485482in}{1.451178in}}%
\pgfpathlineto{\pgfqpoint{3.453758in}{1.468472in}}%
\pgfpathlineto{\pgfqpoint{3.422041in}{1.485749in}}%
\pgfpathlineto{\pgfqpoint{3.390332in}{1.503009in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{1.520251in}}%
\pgfpathlineto{\pgfqpoint{3.326934in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{3.308522in}{1.503905in}}%
\pgfpathlineto{\pgfqpoint{3.290107in}{1.470270in}}%
\pgfpathlineto{\pgfqpoint{3.271690in}{1.436572in}}%
\pgfpathlineto{\pgfqpoint{3.253270in}{1.402811in}}%
\pgfpathlineto{\pgfqpoint{3.234848in}{1.368987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485482in}{1.451178in}}%
\pgfpathlineto{\pgfqpoint{3.517213in}{1.433867in}}%
\pgfpathlineto{\pgfqpoint{3.548951in}{1.416544in}}%
\pgfpathlineto{\pgfqpoint{3.580696in}{1.399217in}}%
\pgfpathlineto{\pgfqpoint{3.612448in}{1.381910in}}%
\pgfpathlineto{\pgfqpoint{3.644205in}{1.364666in}}%
\pgfpathlineto{\pgfqpoint{3.662602in}{1.398489in}}%
\pgfpathlineto{\pgfqpoint{3.680996in}{1.432251in}}%
\pgfpathlineto{\pgfqpoint{3.699387in}{1.465950in}}%
\pgfpathlineto{\pgfqpoint{3.717774in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{3.736159in}{1.533161in}}%
\pgfpathlineto{\pgfqpoint{3.704407in}{1.550278in}}%
\pgfpathlineto{\pgfqpoint{3.672661in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{3.640923in}{1.584606in}}%
\pgfpathlineto{\pgfqpoint{3.609191in}{1.601767in}}%
\pgfpathlineto{\pgfqpoint{3.577467in}{1.618914in}}%
\pgfpathlineto{\pgfqpoint{3.559076in}{1.585493in}}%
\pgfpathlineto{\pgfqpoint{3.540682in}{1.552009in}}%
\pgfpathlineto{\pgfqpoint{3.522285in}{1.518461in}}%
\pgfpathlineto{\pgfqpoint{3.503885in}{1.484851in}}%
\pgfpathlineto{\pgfqpoint{3.485482in}{1.451178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105590in}{2.576479in}}%
\pgfpathlineto{\pgfqpoint{5.137788in}{2.570361in}}%
\pgfpathlineto{\pgfqpoint{5.170018in}{2.564503in}}%
\pgfpathlineto{\pgfqpoint{5.202278in}{2.558828in}}%
\pgfpathlineto{\pgfqpoint{5.234568in}{2.553278in}}%
\pgfpathlineto{\pgfqpoint{5.266886in}{2.547806in}}%
\pgfpathlineto{\pgfqpoint{5.285059in}{2.578497in}}%
\pgfpathlineto{\pgfqpoint{5.303225in}{2.609177in}}%
\pgfpathlineto{\pgfqpoint{5.321385in}{2.639847in}}%
\pgfpathlineto{\pgfqpoint{5.339538in}{2.670506in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{2.701154in}}%
\pgfpathlineto{\pgfqpoint{5.325360in}{2.706596in}}%
\pgfpathlineto{\pgfqpoint{5.293062in}{2.712135in}}%
\pgfpathlineto{\pgfqpoint{5.260795in}{2.717823in}}%
\pgfpathlineto{\pgfqpoint{5.228560in}{2.723724in}}%
\pgfpathlineto{\pgfqpoint{5.196358in}{2.729920in}}%
\pgfpathlineto{\pgfqpoint{5.178217in}{2.699262in}}%
\pgfpathlineto{\pgfqpoint{5.160069in}{2.668589in}}%
\pgfpathlineto{\pgfqpoint{5.141916in}{2.637901in}}%
\pgfpathlineto{\pgfqpoint{5.123756in}{2.607197in}}%
\pgfpathlineto{\pgfqpoint{5.105590in}{2.576479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736159in}{1.533161in}}%
\pgfpathlineto{\pgfqpoint{3.767918in}{1.516141in}}%
\pgfpathlineto{\pgfqpoint{3.799683in}{1.499297in}}%
\pgfpathlineto{\pgfqpoint{3.831454in}{1.482740in}}%
\pgfpathlineto{\pgfqpoint{3.863232in}{1.466612in}}%
\pgfpathlineto{\pgfqpoint{3.895016in}{1.451083in}}%
\pgfpathlineto{\pgfqpoint{3.913395in}{1.484558in}}%
\pgfpathlineto{\pgfqpoint{3.931769in}{1.517979in}}%
\pgfpathlineto{\pgfqpoint{3.950140in}{1.551346in}}%
\pgfpathlineto{\pgfqpoint{3.968508in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{3.986872in}{1.617919in}}%
\pgfpathlineto{\pgfqpoint{3.955089in}{1.633643in}}%
\pgfpathlineto{\pgfqpoint{3.923314in}{1.649855in}}%
\pgfpathlineto{\pgfqpoint{3.891547in}{1.666409in}}%
\pgfpathlineto{\pgfqpoint{3.859787in}{1.683187in}}%
\pgfpathlineto{\pgfqpoint{3.828034in}{1.700098in}}%
\pgfpathlineto{\pgfqpoint{3.809666in}{1.666836in}}%
\pgfpathlineto{\pgfqpoint{3.791294in}{1.633511in}}%
\pgfpathlineto{\pgfqpoint{3.772919in}{1.600123in}}%
\pgfpathlineto{\pgfqpoint{3.754541in}{1.566673in}}%
\pgfpathlineto{\pgfqpoint{3.736159in}{1.533161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142709in}{1.198922in}}%
\pgfpathlineto{\pgfqpoint{3.174418in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{3.206134in}{1.163796in}}%
\pgfpathlineto{\pgfqpoint{3.237857in}{1.146208in}}%
\pgfpathlineto{\pgfqpoint{3.269587in}{1.128602in}}%
\pgfpathlineto{\pgfqpoint{3.301324in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{1.145283in}}%
\pgfpathlineto{\pgfqpoint{3.338173in}{1.179524in}}%
\pgfpathlineto{\pgfqpoint{3.356594in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{3.375014in}{1.247815in}}%
\pgfpathlineto{\pgfqpoint{3.393431in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{3.361700in}{1.299325in}}%
\pgfpathlineto{\pgfqpoint{3.329977in}{1.316766in}}%
\pgfpathlineto{\pgfqpoint{3.298260in}{1.334190in}}%
\pgfpathlineto{\pgfqpoint{3.266551in}{1.351597in}}%
\pgfpathlineto{\pgfqpoint{3.234848in}{1.368987in}}%
\pgfpathlineto{\pgfqpoint{3.216424in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{3.197998in}{1.301150in}}%
\pgfpathlineto{\pgfqpoint{3.179570in}{1.267137in}}%
\pgfpathlineto{\pgfqpoint{3.161140in}{1.233061in}}%
\pgfpathlineto{\pgfqpoint{3.142709in}{1.198922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986872in}{1.617919in}}%
\pgfpathlineto{\pgfqpoint{4.018663in}{1.602853in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.588630in}}%
\pgfpathlineto{\pgfqpoint{4.082282in}{1.575432in}}%
\pgfpathlineto{\pgfqpoint{4.114114in}{1.563420in}}%
\pgfpathlineto{\pgfqpoint{4.145965in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{4.164326in}{1.585338in}}%
\pgfpathlineto{\pgfqpoint{4.182682in}{1.617939in}}%
\pgfpathlineto{\pgfqpoint{4.201034in}{1.650509in}}%
\pgfpathlineto{\pgfqpoint{4.219382in}{1.683048in}}%
\pgfpathlineto{\pgfqpoint{4.237724in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{4.205871in}{1.727081in}}%
\pgfpathlineto{\pgfqpoint{4.174038in}{1.739765in}}%
\pgfpathlineto{\pgfqpoint{4.142222in}{1.753485in}}%
\pgfpathlineto{\pgfqpoint{4.110421in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{4.078631in}{1.783386in}}%
\pgfpathlineto{\pgfqpoint{4.060288in}{1.750404in}}%
\pgfpathlineto{\pgfqpoint{4.041939in}{1.717366in}}%
\pgfpathlineto{\pgfqpoint{4.023587in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{4.005231in}{1.651123in}}%
\pgfpathlineto{\pgfqpoint{3.986872in}{1.617919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448334in}{2.854235in}}%
\pgfpathlineto{\pgfqpoint{5.480697in}{2.848902in}}%
\pgfpathlineto{\pgfqpoint{5.513088in}{2.843608in}}%
\pgfpathlineto{\pgfqpoint{5.545506in}{2.838333in}}%
\pgfpathlineto{\pgfqpoint{5.577950in}{2.833066in}}%
\pgfpathlineto{\pgfqpoint{5.610421in}{2.827799in}}%
\pgfpathlineto{\pgfqpoint{5.628541in}{2.858444in}}%
\pgfpathlineto{\pgfqpoint{5.646656in}{2.889079in}}%
\pgfpathlineto{\pgfqpoint{5.664764in}{2.919703in}}%
\pgfpathlineto{\pgfqpoint{5.682866in}{2.950317in}}%
\pgfpathlineto{\pgfqpoint{5.700962in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{2.986122in}}%
\pgfpathlineto{\pgfqpoint{5.636029in}{2.991324in}}%
\pgfpathlineto{\pgfqpoint{5.603602in}{2.996536in}}%
\pgfpathlineto{\pgfqpoint{5.571202in}{3.001769in}}%
\pgfpathlineto{\pgfqpoint{5.538829in}{3.007045in}}%
\pgfpathlineto{\pgfqpoint{5.520742in}{2.976505in}}%
\pgfpathlineto{\pgfqpoint{5.502649in}{2.945953in}}%
\pgfpathlineto{\pgfqpoint{5.484550in}{2.915391in}}%
\pgfpathlineto{\pgfqpoint{5.466445in}{2.884818in}}%
\pgfpathlineto{\pgfqpoint{5.448334in}{2.854235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329366in}{1.877556in}}%
\pgfpathlineto{\pgfqpoint{4.361242in}{1.866472in}}%
\pgfpathlineto{\pgfqpoint{4.393145in}{1.856528in}}%
\pgfpathlineto{\pgfqpoint{4.425078in}{1.847683in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{1.839834in}}%
\pgfpathlineto{\pgfqpoint{4.489039in}{1.832827in}}%
\pgfpathlineto{\pgfqpoint{4.507352in}{1.864335in}}%
\pgfpathlineto{\pgfqpoint{4.525659in}{1.895829in}}%
\pgfpathlineto{\pgfqpoint{4.543960in}{1.927307in}}%
\pgfpathlineto{\pgfqpoint{4.562256in}{1.958768in}}%
\pgfpathlineto{\pgfqpoint{4.580546in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{4.548551in}{1.997965in}}%
\pgfpathlineto{\pgfqpoint{4.516588in}{2.006593in}}%
\pgfpathlineto{\pgfqpoint{4.484657in}{2.016211in}}%
\pgfpathlineto{\pgfqpoint{4.452757in}{2.026882in}}%
\pgfpathlineto{\pgfqpoint{4.420884in}{2.038613in}}%
\pgfpathlineto{\pgfqpoint{4.402591in}{2.006482in}}%
\pgfpathlineto{\pgfqpoint{4.384292in}{1.974310in}}%
\pgfpathlineto{\pgfqpoint{4.365988in}{1.942098in}}%
\pgfpathlineto{\pgfqpoint{4.347679in}{1.909846in}}%
\pgfpathlineto{\pgfqpoint{4.329366in}{1.877556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393431in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{3.425168in}{1.264392in}}%
\pgfpathlineto{\pgfqpoint{3.456912in}{1.246907in}}%
\pgfpathlineto{\pgfqpoint{3.488663in}{1.229424in}}%
\pgfpathlineto{\pgfqpoint{3.520420in}{1.211976in}}%
\pgfpathlineto{\pgfqpoint{3.552183in}{1.194619in}}%
\pgfpathlineto{\pgfqpoint{3.570592in}{1.228752in}}%
\pgfpathlineto{\pgfqpoint{3.589000in}{1.262824in}}%
\pgfpathlineto{\pgfqpoint{3.607404in}{1.296833in}}%
\pgfpathlineto{\pgfqpoint{3.625806in}{1.330781in}}%
\pgfpathlineto{\pgfqpoint{3.644205in}{1.364666in}}%
\pgfpathlineto{\pgfqpoint{3.612448in}{1.381910in}}%
\pgfpathlineto{\pgfqpoint{3.580696in}{1.399217in}}%
\pgfpathlineto{\pgfqpoint{3.548951in}{1.416544in}}%
\pgfpathlineto{\pgfqpoint{3.517213in}{1.433867in}}%
\pgfpathlineto{\pgfqpoint{3.485482in}{1.451178in}}%
\pgfpathlineto{\pgfqpoint{3.467077in}{1.417442in}}%
\pgfpathlineto{\pgfqpoint{3.448669in}{1.383643in}}%
\pgfpathlineto{\pgfqpoint{3.430259in}{1.349780in}}%
\pgfpathlineto{\pgfqpoint{3.411846in}{1.315855in}}%
\pgfpathlineto{\pgfqpoint{3.393431in}{1.281867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644205in}{1.364666in}}%
\pgfpathlineto{\pgfqpoint{3.675969in}{1.347554in}}%
\pgfpathlineto{\pgfqpoint{3.707738in}{1.330674in}}%
\pgfpathlineto{\pgfqpoint{3.739512in}{1.314159in}}%
\pgfpathlineto{\pgfqpoint{3.771291in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{3.803074in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{3.821469in}{1.316662in}}%
\pgfpathlineto{\pgfqpoint{3.839861in}{1.350345in}}%
\pgfpathlineto{\pgfqpoint{3.858249in}{1.383976in}}%
\pgfpathlineto{\pgfqpoint{3.876634in}{1.417556in}}%
\pgfpathlineto{\pgfqpoint{3.895016in}{1.451083in}}%
\pgfpathlineto{\pgfqpoint{3.863232in}{1.466612in}}%
\pgfpathlineto{\pgfqpoint{3.831454in}{1.482740in}}%
\pgfpathlineto{\pgfqpoint{3.799683in}{1.499297in}}%
\pgfpathlineto{\pgfqpoint{3.767918in}{1.516141in}}%
\pgfpathlineto{\pgfqpoint{3.736159in}{1.533161in}}%
\pgfpathlineto{\pgfqpoint{3.717774in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{3.699387in}{1.465950in}}%
\pgfpathlineto{\pgfqpoint{3.680996in}{1.432251in}}%
\pgfpathlineto{\pgfqpoint{3.662602in}{1.398489in}}%
\pgfpathlineto{\pgfqpoint{3.644205in}{1.364666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671913in}{2.147142in}}%
\pgfpathlineto{\pgfqpoint{4.703940in}{2.139514in}}%
\pgfpathlineto{\pgfqpoint{4.736001in}{2.132525in}}%
\pgfpathlineto{\pgfqpoint{4.768095in}{2.126038in}}%
\pgfpathlineto{\pgfqpoint{4.800220in}{2.119922in}}%
\pgfpathlineto{\pgfqpoint{4.832376in}{2.114064in}}%
\pgfpathlineto{\pgfqpoint{4.850632in}{2.144979in}}%
\pgfpathlineto{\pgfqpoint{4.868883in}{2.175883in}}%
\pgfpathlineto{\pgfqpoint{4.887127in}{2.206775in}}%
\pgfpathlineto{\pgfqpoint{4.905366in}{2.237655in}}%
\pgfpathlineto{\pgfqpoint{4.923598in}{2.268523in}}%
\pgfpathlineto{\pgfqpoint{4.891439in}{2.274621in}}%
\pgfpathlineto{\pgfqpoint{4.859312in}{2.281053in}}%
\pgfpathlineto{\pgfqpoint{4.827219in}{2.287934in}}%
\pgfpathlineto{\pgfqpoint{4.795160in}{2.295385in}}%
\pgfpathlineto{\pgfqpoint{4.763136in}{2.303533in}}%
\pgfpathlineto{\pgfqpoint{4.744903in}{2.272302in}}%
\pgfpathlineto{\pgfqpoint{4.726664in}{2.241047in}}%
\pgfpathlineto{\pgfqpoint{4.708420in}{2.209768in}}%
\pgfpathlineto{\pgfqpoint{4.690169in}{2.178466in}}%
\pgfpathlineto{\pgfqpoint{4.671913in}{2.147142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301324in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{3.333067in}{1.093341in}}%
\pgfpathlineto{\pgfqpoint{3.364817in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{3.396573in}{1.058061in}}%
\pgfpathlineto{\pgfqpoint{3.428335in}{1.040481in}}%
\pgfpathlineto{\pgfqpoint{3.460101in}{1.023028in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{1.057469in}}%
\pgfpathlineto{\pgfqpoint{3.496940in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{3.515357in}{1.126167in}}%
\pgfpathlineto{\pgfqpoint{3.533771in}{1.160424in}}%
\pgfpathlineto{\pgfqpoint{3.552183in}{1.194619in}}%
\pgfpathlineto{\pgfqpoint{3.520420in}{1.211976in}}%
\pgfpathlineto{\pgfqpoint{3.488663in}{1.229424in}}%
\pgfpathlineto{\pgfqpoint{3.456912in}{1.246907in}}%
\pgfpathlineto{\pgfqpoint{3.425168in}{1.264392in}}%
\pgfpathlineto{\pgfqpoint{3.393431in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{3.375014in}{1.247815in}}%
\pgfpathlineto{\pgfqpoint{3.356594in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{3.338173in}{1.179524in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{1.145283in}}%
\pgfpathlineto{\pgfqpoint{3.301324in}{1.110979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014670in}{2.422672in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{2.416668in}}%
\pgfpathlineto{\pgfqpoint{5.079088in}{2.410880in}}%
\pgfpathlineto{\pgfqpoint{5.111342in}{2.405237in}}%
\pgfpathlineto{\pgfqpoint{5.143625in}{2.399688in}}%
\pgfpathlineto{\pgfqpoint{5.175935in}{2.394193in}}%
\pgfpathlineto{\pgfqpoint{5.194137in}{2.424936in}}%
\pgfpathlineto{\pgfqpoint{5.212334in}{2.455669in}}%
\pgfpathlineto{\pgfqpoint{5.230524in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{5.248708in}{2.517104in}}%
\pgfpathlineto{\pgfqpoint{5.266886in}{2.547806in}}%
\pgfpathlineto{\pgfqpoint{5.234568in}{2.553278in}}%
\pgfpathlineto{\pgfqpoint{5.202278in}{2.558828in}}%
\pgfpathlineto{\pgfqpoint{5.170018in}{2.564503in}}%
\pgfpathlineto{\pgfqpoint{5.137788in}{2.570361in}}%
\pgfpathlineto{\pgfqpoint{5.105590in}{2.576479in}}%
\pgfpathlineto{\pgfqpoint{5.087418in}{2.545746in}}%
\pgfpathlineto{\pgfqpoint{5.069240in}{2.514999in}}%
\pgfpathlineto{\pgfqpoint{5.051056in}{2.484237in}}%
\pgfpathlineto{\pgfqpoint{5.032866in}{2.453461in}}%
\pgfpathlineto{\pgfqpoint{5.014670in}{2.422672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895016in}{1.451083in}}%
\pgfpathlineto{\pgfqpoint{3.926808in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{3.958609in}{1.422611in}}%
\pgfpathlineto{\pgfqpoint{3.990422in}{1.410068in}}%
\pgfpathlineto{\pgfqpoint{4.022248in}{1.398878in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.421902in}}%
\pgfpathlineto{\pgfqpoint{4.090855in}{1.454643in}}%
\pgfpathlineto{\pgfqpoint{4.109230in}{1.487358in}}%
\pgfpathlineto{\pgfqpoint{4.127600in}{1.520046in}}%
\pgfpathlineto{\pgfqpoint{4.145965in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{4.114114in}{1.563420in}}%
\pgfpathlineto{\pgfqpoint{4.082282in}{1.575432in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.588630in}}%
\pgfpathlineto{\pgfqpoint{4.018663in}{1.602853in}}%
\pgfpathlineto{\pgfqpoint{3.986872in}{1.617919in}}%
\pgfpathlineto{\pgfqpoint{3.968508in}{1.584660in}}%
\pgfpathlineto{\pgfqpoint{3.950140in}{1.551346in}}%
\pgfpathlineto{\pgfqpoint{3.931769in}{1.517979in}}%
\pgfpathlineto{\pgfqpoint{3.913395in}{1.484558in}}%
\pgfpathlineto{\pgfqpoint{3.895016in}{1.451083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552183in}{1.194619in}}%
\pgfpathlineto{\pgfqpoint{3.583950in}{1.177439in}}%
\pgfpathlineto{\pgfqpoint{3.615722in}{1.160560in}}%
\pgfpathlineto{\pgfqpoint{3.647496in}{1.144142in}}%
\pgfpathlineto{\pgfqpoint{3.679273in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{3.711052in}{1.113515in}}%
\pgfpathlineto{\pgfqpoint{3.729462in}{1.147495in}}%
\pgfpathlineto{\pgfqpoint{3.747870in}{1.181427in}}%
\pgfpathlineto{\pgfqpoint{3.766274in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{3.784675in}{1.249144in}}%
\pgfpathlineto{\pgfqpoint{3.803074in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{3.771291in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{3.739512in}{1.314159in}}%
\pgfpathlineto{\pgfqpoint{3.707738in}{1.330674in}}%
\pgfpathlineto{\pgfqpoint{3.675969in}{1.347554in}}%
\pgfpathlineto{\pgfqpoint{3.644205in}{1.364666in}}%
\pgfpathlineto{\pgfqpoint{3.625806in}{1.330781in}}%
\pgfpathlineto{\pgfqpoint{3.607404in}{1.296833in}}%
\pgfpathlineto{\pgfqpoint{3.589000in}{1.262824in}}%
\pgfpathlineto{\pgfqpoint{3.570592in}{1.228752in}}%
\pgfpathlineto{\pgfqpoint{3.552183in}{1.194619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237724in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{4.269601in}{1.705251in}}%
\pgfpathlineto{\pgfqpoint{4.301504in}{1.696167in}}%
\pgfpathlineto{\pgfqpoint{4.333437in}{1.688221in}}%
\pgfpathlineto{\pgfqpoint{4.365400in}{1.681260in}}%
\pgfpathlineto{\pgfqpoint{4.397394in}{1.675087in}}%
\pgfpathlineto{\pgfqpoint{4.415734in}{1.706658in}}%
\pgfpathlineto{\pgfqpoint{4.434068in}{1.738219in}}%
\pgfpathlineto{\pgfqpoint{4.452398in}{1.769768in}}%
\pgfpathlineto{\pgfqpoint{4.470721in}{1.801304in}}%
\pgfpathlineto{\pgfqpoint{4.489039in}{1.832827in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{1.839834in}}%
\pgfpathlineto{\pgfqpoint{4.425078in}{1.847683in}}%
\pgfpathlineto{\pgfqpoint{4.393145in}{1.856528in}}%
\pgfpathlineto{\pgfqpoint{4.361242in}{1.866472in}}%
\pgfpathlineto{\pgfqpoint{4.329366in}{1.877556in}}%
\pgfpathlineto{\pgfqpoint{4.311047in}{1.845229in}}%
\pgfpathlineto{\pgfqpoint{4.292723in}{1.812863in}}%
\pgfpathlineto{\pgfqpoint{4.274395in}{1.780462in}}%
\pgfpathlineto{\pgfqpoint{4.256062in}{1.748025in}}%
\pgfpathlineto{\pgfqpoint{4.237724in}{1.715553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357686in}{2.701154in}}%
\pgfpathlineto{\pgfqpoint{5.390041in}{2.695771in}}%
\pgfpathlineto{\pgfqpoint{5.422422in}{2.690421in}}%
\pgfpathlineto{\pgfqpoint{5.454831in}{2.685085in}}%
\pgfpathlineto{\pgfqpoint{5.487266in}{2.679753in}}%
\pgfpathlineto{\pgfqpoint{5.519727in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{5.537878in}{2.705117in}}%
\pgfpathlineto{\pgfqpoint{5.556023in}{2.735803in}}%
\pgfpathlineto{\pgfqpoint{5.574162in}{2.766479in}}%
\pgfpathlineto{\pgfqpoint{5.592294in}{2.797144in}}%
\pgfpathlineto{\pgfqpoint{5.610421in}{2.827799in}}%
\pgfpathlineto{\pgfqpoint{5.577950in}{2.833066in}}%
\pgfpathlineto{\pgfqpoint{5.545506in}{2.838333in}}%
\pgfpathlineto{\pgfqpoint{5.513088in}{2.843608in}}%
\pgfpathlineto{\pgfqpoint{5.480697in}{2.848902in}}%
\pgfpathlineto{\pgfqpoint{5.448334in}{2.854235in}}%
\pgfpathlineto{\pgfqpoint{5.430216in}{2.823640in}}%
\pgfpathlineto{\pgfqpoint{5.412093in}{2.793035in}}%
\pgfpathlineto{\pgfqpoint{5.393963in}{2.762419in}}%
\pgfpathlineto{\pgfqpoint{5.375828in}{2.731792in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{2.701154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953318in}{3.089459in}}%
\pgfpathlineto{\pgfqpoint{5.985950in}{3.084296in}}%
\pgfpathlineto{\pgfqpoint{6.018608in}{3.079130in}}%
\pgfpathlineto{\pgfqpoint{6.051293in}{3.073959in}}%
\pgfpathlineto{\pgfqpoint{6.084004in}{3.068784in}}%
\pgfpathlineto{\pgfqpoint{6.101415in}{3.086482in}}%
\pgfpathlineto{\pgfqpoint{6.118810in}{3.104163in}}%
\pgfpathlineto{\pgfqpoint{6.136187in}{3.121828in}}%
\pgfpathlineto{\pgfqpoint{6.153548in}{3.139475in}}%
\pgfpathlineto{\pgfqpoint{6.170892in}{3.157105in}}%
\pgfpathlineto{\pgfqpoint{6.138225in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{6.105584in}{3.167354in}}%
\pgfpathlineto{\pgfqpoint{6.072970in}{3.172473in}}%
\pgfpathlineto{\pgfqpoint{6.040382in}{3.177588in}}%
\pgfpathlineto{\pgfqpoint{6.023003in}{3.159996in}}%
\pgfpathlineto{\pgfqpoint{6.005607in}{3.142388in}}%
\pgfpathlineto{\pgfqpoint{5.988194in}{3.124762in}}%
\pgfpathlineto{\pgfqpoint{5.970764in}{3.107119in}}%
\pgfpathlineto{\pgfqpoint{5.953318in}{3.089459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580546in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{4.612575in}{1.983185in}}%
\pgfpathlineto{\pgfqpoint{4.644637in}{1.976728in}}%
\pgfpathlineto{\pgfqpoint{4.676729in}{1.970684in}}%
\pgfpathlineto{\pgfqpoint{4.708852in}{1.964920in}}%
\pgfpathlineto{\pgfqpoint{4.741003in}{1.959326in}}%
\pgfpathlineto{\pgfqpoint{4.759290in}{1.990294in}}%
\pgfpathlineto{\pgfqpoint{4.777570in}{2.021252in}}%
\pgfpathlineto{\pgfqpoint{4.795845in}{2.052200in}}%
\pgfpathlineto{\pgfqpoint{4.814113in}{2.083137in}}%
\pgfpathlineto{\pgfqpoint{4.832376in}{2.114064in}}%
\pgfpathlineto{\pgfqpoint{4.800220in}{2.119922in}}%
\pgfpathlineto{\pgfqpoint{4.768095in}{2.126038in}}%
\pgfpathlineto{\pgfqpoint{4.736001in}{2.132525in}}%
\pgfpathlineto{\pgfqpoint{4.703940in}{2.139514in}}%
\pgfpathlineto{\pgfqpoint{4.671913in}{2.147142in}}%
\pgfpathlineto{\pgfqpoint{4.653651in}{2.115797in}}%
\pgfpathlineto{\pgfqpoint{4.635383in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{4.617110in}{2.053043in}}%
\pgfpathlineto{\pgfqpoint{4.598831in}{2.021637in}}%
\pgfpathlineto{\pgfqpoint{4.580546in}{1.990211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700962in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{5.733469in}{2.975718in}}%
\pgfpathlineto{\pgfqpoint{5.766002in}{2.970511in}}%
\pgfpathlineto{\pgfqpoint{5.798560in}{2.965299in}}%
\pgfpathlineto{\pgfqpoint{5.831146in}{2.960084in}}%
\pgfpathlineto{\pgfqpoint{5.863757in}{2.954865in}}%
\pgfpathlineto{\pgfqpoint{5.881857in}{2.985524in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{3.016174in}}%
\pgfpathlineto{\pgfqpoint{5.918037in}{3.046813in}}%
\pgfpathlineto{\pgfqpoint{5.935854in}{3.071782in}}%
\pgfpathlineto{\pgfqpoint{5.953318in}{3.089459in}}%
\pgfpathlineto{\pgfqpoint{5.920712in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{5.888133in}{3.099772in}}%
\pgfpathlineto{\pgfqpoint{5.855580in}{3.104922in}}%
\pgfpathlineto{\pgfqpoint{5.823053in}{3.110068in}}%
\pgfpathlineto{\pgfqpoint{5.790553in}{3.115209in}}%
\pgfpathlineto{\pgfqpoint{5.773046in}{3.097581in}}%
\pgfpathlineto{\pgfqpoint{5.755215in}{3.072671in}}%
\pgfpathlineto{\pgfqpoint{5.737137in}{3.042098in}}%
\pgfpathlineto{\pgfqpoint{5.719053in}{3.011514in}}%
\pgfpathlineto{\pgfqpoint{5.700962in}{2.980921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460101in}{1.023028in}}%
\pgfpathlineto{\pgfqpoint{3.491871in}{1.005810in}}%
\pgfpathlineto{\pgfqpoint{3.523642in}{0.988978in}}%
\pgfpathlineto{\pgfqpoint{3.555415in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{3.587187in}{0.957284in}}%
\pgfpathlineto{\pgfqpoint{3.618957in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{3.637381in}{0.977129in}}%
\pgfpathlineto{\pgfqpoint{3.655803in}{1.011294in}}%
\pgfpathlineto{\pgfqpoint{3.674222in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{3.692638in}{1.079488in}}%
\pgfpathlineto{\pgfqpoint{3.711052in}{1.113515in}}%
\pgfpathlineto{\pgfqpoint{3.679273in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{3.647496in}{1.144142in}}%
\pgfpathlineto{\pgfqpoint{3.615722in}{1.160560in}}%
\pgfpathlineto{\pgfqpoint{3.583950in}{1.177439in}}%
\pgfpathlineto{\pgfqpoint{3.552183in}{1.194619in}}%
\pgfpathlineto{\pgfqpoint{3.533771in}{1.160424in}}%
\pgfpathlineto{\pgfqpoint{3.515357in}{1.126167in}}%
\pgfpathlineto{\pgfqpoint{3.496940in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{1.057469in}}%
\pgfpathlineto{\pgfqpoint{3.460101in}{1.023028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803074in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{3.834862in}{1.268632in}}%
\pgfpathlineto{\pgfqpoint{3.866658in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{1.243778in}}%
\pgfpathlineto{\pgfqpoint{3.930279in}{1.233579in}}%
\pgfpathlineto{\pgfqpoint{3.962111in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{3.980516in}{1.257853in}}%
\pgfpathlineto{\pgfqpoint{3.998917in}{1.290704in}}%
\pgfpathlineto{\pgfqpoint{4.017313in}{1.323536in}}%
\pgfpathlineto{\pgfqpoint{4.035705in}{1.356347in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{4.022248in}{1.398878in}}%
\pgfpathlineto{\pgfqpoint{3.990422in}{1.410068in}}%
\pgfpathlineto{\pgfqpoint{3.958609in}{1.422611in}}%
\pgfpathlineto{\pgfqpoint{3.926808in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{3.895016in}{1.451083in}}%
\pgfpathlineto{\pgfqpoint{3.876634in}{1.417556in}}%
\pgfpathlineto{\pgfqpoint{3.858249in}{1.383976in}}%
\pgfpathlineto{\pgfqpoint{3.839861in}{1.350345in}}%
\pgfpathlineto{\pgfqpoint{3.821469in}{1.316662in}}%
\pgfpathlineto{\pgfqpoint{3.803074in}{1.282928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923598in}{2.268523in}}%
\pgfpathlineto{\pgfqpoint{4.955788in}{2.262665in}}%
\pgfpathlineto{\pgfqpoint{4.988007in}{2.256968in}}%
\pgfpathlineto{\pgfqpoint{5.020254in}{2.251371in}}%
\pgfpathlineto{\pgfqpoint{5.052529in}{2.245831in}}%
\pgfpathlineto{\pgfqpoint{5.084830in}{2.240318in}}%
\pgfpathlineto{\pgfqpoint{5.103063in}{2.271114in}}%
\pgfpathlineto{\pgfqpoint{5.121290in}{2.301899in}}%
\pgfpathlineto{\pgfqpoint{5.139511in}{2.332674in}}%
\pgfpathlineto{\pgfqpoint{5.157726in}{2.363438in}}%
\pgfpathlineto{\pgfqpoint{5.175935in}{2.394193in}}%
\pgfpathlineto{\pgfqpoint{5.143625in}{2.399688in}}%
\pgfpathlineto{\pgfqpoint{5.111342in}{2.405237in}}%
\pgfpathlineto{\pgfqpoint{5.079088in}{2.410880in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{2.416668in}}%
\pgfpathlineto{\pgfqpoint{5.014670in}{2.422672in}}%
\pgfpathlineto{\pgfqpoint{4.996468in}{2.391868in}}%
\pgfpathlineto{\pgfqpoint{4.978260in}{2.361052in}}%
\pgfpathlineto{\pgfqpoint{4.960045in}{2.330222in}}%
\pgfpathlineto{\pgfqpoint{4.941825in}{2.299379in}}%
\pgfpathlineto{\pgfqpoint{4.923598in}{2.268523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145965in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{4.177839in}{1.543332in}}%
\pgfpathlineto{\pgfqpoint{4.209738in}{1.535251in}}%
\pgfpathlineto{\pgfqpoint{4.241666in}{1.528328in}}%
\pgfpathlineto{\pgfqpoint{4.273623in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{4.305611in}{1.517097in}}%
\pgfpathlineto{\pgfqpoint{4.323978in}{1.548709in}}%
\pgfpathlineto{\pgfqpoint{4.342340in}{1.580315in}}%
\pgfpathlineto{\pgfqpoint{4.360697in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{4.379048in}{1.643505in}}%
\pgfpathlineto{\pgfqpoint{4.397394in}{1.675087in}}%
\pgfpathlineto{\pgfqpoint{4.365400in}{1.681260in}}%
\pgfpathlineto{\pgfqpoint{4.333437in}{1.688221in}}%
\pgfpathlineto{\pgfqpoint{4.301504in}{1.696167in}}%
\pgfpathlineto{\pgfqpoint{4.269601in}{1.705251in}}%
\pgfpathlineto{\pgfqpoint{4.237724in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{4.219382in}{1.683048in}}%
\pgfpathlineto{\pgfqpoint{4.201034in}{1.650509in}}%
\pgfpathlineto{\pgfqpoint{4.182682in}{1.617939in}}%
\pgfpathlineto{\pgfqpoint{4.164326in}{1.585338in}}%
\pgfpathlineto{\pgfqpoint{4.145965in}{1.552706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711052in}{1.113515in}}%
\pgfpathlineto{\pgfqpoint{3.742833in}{1.099786in}}%
\pgfpathlineto{\pgfqpoint{3.774618in}{1.087440in}}%
\pgfpathlineto{\pgfqpoint{3.806408in}{1.076688in}}%
\pgfpathlineto{\pgfqpoint{3.838208in}{1.067667in}}%
\pgfpathlineto{\pgfqpoint{3.870021in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{3.888447in}{1.093346in}}%
\pgfpathlineto{\pgfqpoint{3.906870in}{1.126276in}}%
\pgfpathlineto{\pgfqpoint{3.925288in}{1.159193in}}%
\pgfpathlineto{\pgfqpoint{3.943701in}{1.192096in}}%
\pgfpathlineto{\pgfqpoint{3.962111in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{3.930279in}{1.233579in}}%
\pgfpathlineto{\pgfqpoint{3.898462in}{1.243778in}}%
\pgfpathlineto{\pgfqpoint{3.866658in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{3.834862in}{1.268632in}}%
\pgfpathlineto{\pgfqpoint{3.803074in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{3.784675in}{1.249144in}}%
\pgfpathlineto{\pgfqpoint{3.766274in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{3.747870in}{1.181427in}}%
\pgfpathlineto{\pgfqpoint{3.729462in}{1.147495in}}%
\pgfpathlineto{\pgfqpoint{3.711052in}{1.113515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266886in}{2.547806in}}%
\pgfpathlineto{\pgfqpoint{5.299232in}{2.542379in}}%
\pgfpathlineto{\pgfqpoint{5.331605in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{5.364004in}{2.531578in}}%
\pgfpathlineto{\pgfqpoint{5.396430in}{2.526183in}}%
\pgfpathlineto{\pgfqpoint{5.428882in}{2.520785in}}%
\pgfpathlineto{\pgfqpoint{5.447063in}{2.551533in}}%
\pgfpathlineto{\pgfqpoint{5.465238in}{2.582270in}}%
\pgfpathlineto{\pgfqpoint{5.483407in}{2.612997in}}%
\pgfpathlineto{\pgfqpoint{5.501570in}{2.643714in}}%
\pgfpathlineto{\pgfqpoint{5.519727in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{5.487266in}{2.679753in}}%
\pgfpathlineto{\pgfqpoint{5.454831in}{2.685085in}}%
\pgfpathlineto{\pgfqpoint{5.422422in}{2.690421in}}%
\pgfpathlineto{\pgfqpoint{5.390041in}{2.695771in}}%
\pgfpathlineto{\pgfqpoint{5.357686in}{2.701154in}}%
\pgfpathlineto{\pgfqpoint{5.339538in}{2.670506in}}%
\pgfpathlineto{\pgfqpoint{5.321385in}{2.639847in}}%
\pgfpathlineto{\pgfqpoint{5.303225in}{2.609177in}}%
\pgfpathlineto{\pgfqpoint{5.285059in}{2.578497in}}%
\pgfpathlineto{\pgfqpoint{5.266886in}{2.547806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489039in}{1.832827in}}%
\pgfpathlineto{\pgfqpoint{4.521068in}{1.826480in}}%
\pgfpathlineto{\pgfqpoint{4.553127in}{1.820609in}}%
\pgfpathlineto{\pgfqpoint{4.585217in}{1.815049in}}%
\pgfpathlineto{\pgfqpoint{4.617335in}{1.809661in}}%
\pgfpathlineto{\pgfqpoint{4.649481in}{1.804344in}}%
\pgfpathlineto{\pgfqpoint{4.667797in}{1.835358in}}%
\pgfpathlineto{\pgfqpoint{4.686108in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{4.704412in}{1.897360in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{1.928348in}}%
\pgfpathlineto{\pgfqpoint{4.741003in}{1.959326in}}%
\pgfpathlineto{\pgfqpoint{4.708852in}{1.964920in}}%
\pgfpathlineto{\pgfqpoint{4.676729in}{1.970684in}}%
\pgfpathlineto{\pgfqpoint{4.644637in}{1.976728in}}%
\pgfpathlineto{\pgfqpoint{4.612575in}{1.983185in}}%
\pgfpathlineto{\pgfqpoint{4.580546in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{4.562256in}{1.958768in}}%
\pgfpathlineto{\pgfqpoint{4.543960in}{1.927307in}}%
\pgfpathlineto{\pgfqpoint{4.525659in}{1.895829in}}%
\pgfpathlineto{\pgfqpoint{4.507352in}{1.864335in}}%
\pgfpathlineto{\pgfqpoint{4.489039in}{1.832827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610421in}{2.827799in}}%
\pgfpathlineto{\pgfqpoint{5.642918in}{2.822530in}}%
\pgfpathlineto{\pgfqpoint{5.675441in}{2.817257in}}%
\pgfpathlineto{\pgfqpoint{5.707991in}{2.811979in}}%
\pgfpathlineto{\pgfqpoint{5.740567in}{2.806698in}}%
\pgfpathlineto{\pgfqpoint{5.773169in}{2.801412in}}%
\pgfpathlineto{\pgfqpoint{5.791299in}{2.832123in}}%
\pgfpathlineto{\pgfqpoint{5.809423in}{2.862824in}}%
\pgfpathlineto{\pgfqpoint{5.827540in}{2.893514in}}%
\pgfpathlineto{\pgfqpoint{5.845652in}{2.924195in}}%
\pgfpathlineto{\pgfqpoint{5.863757in}{2.954865in}}%
\pgfpathlineto{\pgfqpoint{5.831146in}{2.960084in}}%
\pgfpathlineto{\pgfqpoint{5.798560in}{2.965299in}}%
\pgfpathlineto{\pgfqpoint{5.766002in}{2.970511in}}%
\pgfpathlineto{\pgfqpoint{5.733469in}{2.975718in}}%
\pgfpathlineto{\pgfqpoint{5.700962in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{5.682866in}{2.950317in}}%
\pgfpathlineto{\pgfqpoint{5.664764in}{2.919703in}}%
\pgfpathlineto{\pgfqpoint{5.646656in}{2.889079in}}%
\pgfpathlineto{\pgfqpoint{5.628541in}{2.858444in}}%
\pgfpathlineto{\pgfqpoint{5.610421in}{2.827799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054093in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{4.085959in}{1.380848in}}%
\pgfpathlineto{\pgfqpoint{4.117849in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{4.149767in}{1.368139in}}%
\pgfpathlineto{\pgfqpoint{4.181714in}{1.363257in}}%
\pgfpathlineto{\pgfqpoint{4.213691in}{1.358970in}}%
\pgfpathlineto{\pgfqpoint{4.232086in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{4.250475in}{1.422230in}}%
\pgfpathlineto{\pgfqpoint{4.268859in}{1.453856in}}%
\pgfpathlineto{\pgfqpoint{4.287238in}{1.485478in}}%
\pgfpathlineto{\pgfqpoint{4.305611in}{1.517097in}}%
\pgfpathlineto{\pgfqpoint{4.273623in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{4.241666in}{1.528328in}}%
\pgfpathlineto{\pgfqpoint{4.209738in}{1.535251in}}%
\pgfpathlineto{\pgfqpoint{4.177839in}{1.543332in}}%
\pgfpathlineto{\pgfqpoint{4.145965in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{4.127600in}{1.520046in}}%
\pgfpathlineto{\pgfqpoint{4.109230in}{1.487358in}}%
\pgfpathlineto{\pgfqpoint{4.090855in}{1.454643in}}%
\pgfpathlineto{\pgfqpoint{4.072476in}{1.421902in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{1.389136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618957in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{3.650725in}{0.929908in}}%
\pgfpathlineto{\pgfqpoint{3.682493in}{0.918514in}}%
\pgfpathlineto{\pgfqpoint{3.714263in}{0.908944in}}%
\pgfpathlineto{\pgfqpoint{3.746037in}{0.901310in}}%
\pgfpathlineto{\pgfqpoint{3.777823in}{0.895585in}}%
\pgfpathlineto{\pgfqpoint{3.796271in}{0.928559in}}%
\pgfpathlineto{\pgfqpoint{3.814715in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{3.833154in}{0.994495in}}%
\pgfpathlineto{\pgfqpoint{3.851590in}{1.027454in}}%
\pgfpathlineto{\pgfqpoint{3.870021in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{3.838208in}{1.067667in}}%
\pgfpathlineto{\pgfqpoint{3.806408in}{1.076688in}}%
\pgfpathlineto{\pgfqpoint{3.774618in}{1.087440in}}%
\pgfpathlineto{\pgfqpoint{3.742833in}{1.099786in}}%
\pgfpathlineto{\pgfqpoint{3.711052in}{1.113515in}}%
\pgfpathlineto{\pgfqpoint{3.692638in}{1.079488in}}%
\pgfpathlineto{\pgfqpoint{3.674222in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{3.655803in}{1.011294in}}%
\pgfpathlineto{\pgfqpoint{3.637381in}{0.977129in}}%
\pgfpathlineto{\pgfqpoint{3.618957in}{0.942919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832376in}{2.114064in}}%
\pgfpathlineto{\pgfqpoint{4.864561in}{2.108374in}}%
\pgfpathlineto{\pgfqpoint{4.896773in}{2.102783in}}%
\pgfpathlineto{\pgfqpoint{4.929013in}{2.097241in}}%
\pgfpathlineto{\pgfqpoint{4.961280in}{2.091715in}}%
\pgfpathlineto{\pgfqpoint{4.993573in}{2.086186in}}%
\pgfpathlineto{\pgfqpoint{5.011837in}{2.117033in}}%
\pgfpathlineto{\pgfqpoint{5.030094in}{2.147869in}}%
\pgfpathlineto{\pgfqpoint{5.048346in}{2.178696in}}%
\pgfpathlineto{\pgfqpoint{5.066591in}{2.209512in}}%
\pgfpathlineto{\pgfqpoint{5.084830in}{2.240318in}}%
\pgfpathlineto{\pgfqpoint{5.052529in}{2.245831in}}%
\pgfpathlineto{\pgfqpoint{5.020254in}{2.251371in}}%
\pgfpathlineto{\pgfqpoint{4.988007in}{2.256968in}}%
\pgfpathlineto{\pgfqpoint{4.955788in}{2.262665in}}%
\pgfpathlineto{\pgfqpoint{4.923598in}{2.268523in}}%
\pgfpathlineto{\pgfqpoint{4.905366in}{2.237655in}}%
\pgfpathlineto{\pgfqpoint{4.887127in}{2.206775in}}%
\pgfpathlineto{\pgfqpoint{4.868883in}{2.175883in}}%
\pgfpathlineto{\pgfqpoint{4.850632in}{2.144979in}}%
\pgfpathlineto{\pgfqpoint{4.832376in}{2.114064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175935in}{2.394193in}}%
\pgfpathlineto{\pgfqpoint{5.208272in}{2.388725in}}%
\pgfpathlineto{\pgfqpoint{5.240635in}{2.383269in}}%
\pgfpathlineto{\pgfqpoint{5.273025in}{2.377813in}}%
\pgfpathlineto{\pgfqpoint{5.305441in}{2.372354in}}%
\pgfpathlineto{\pgfqpoint{5.337883in}{2.366891in}}%
\pgfpathlineto{\pgfqpoint{5.356095in}{2.397690in}}%
\pgfpathlineto{\pgfqpoint{5.374301in}{2.428479in}}%
\pgfpathlineto{\pgfqpoint{5.392501in}{2.459258in}}%
\pgfpathlineto{\pgfqpoint{5.410694in}{2.490027in}}%
\pgfpathlineto{\pgfqpoint{5.428882in}{2.520785in}}%
\pgfpathlineto{\pgfqpoint{5.396430in}{2.526183in}}%
\pgfpathlineto{\pgfqpoint{5.364004in}{2.531578in}}%
\pgfpathlineto{\pgfqpoint{5.331605in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{5.299232in}{2.542379in}}%
\pgfpathlineto{\pgfqpoint{5.266886in}{2.547806in}}%
\pgfpathlineto{\pgfqpoint{5.248708in}{2.517104in}}%
\pgfpathlineto{\pgfqpoint{5.230524in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{5.212334in}{2.455669in}}%
\pgfpathlineto{\pgfqpoint{5.194137in}{2.424936in}}%
\pgfpathlineto{\pgfqpoint{5.175935in}{2.394193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397394in}{1.675087in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{4.461474in}{1.664244in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{1.659192in}}%
\pgfpathlineto{\pgfqpoint{4.525670in}{1.654193in}}%
\pgfpathlineto{\pgfqpoint{4.557808in}{1.649155in}}%
\pgfpathlineto{\pgfqpoint{4.576155in}{1.680208in}}%
\pgfpathlineto{\pgfqpoint{4.594495in}{1.711253in}}%
\pgfpathlineto{\pgfqpoint{4.612830in}{1.742291in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{1.773322in}}%
\pgfpathlineto{\pgfqpoint{4.649481in}{1.804344in}}%
\pgfpathlineto{\pgfqpoint{4.617335in}{1.809661in}}%
\pgfpathlineto{\pgfqpoint{4.585217in}{1.815049in}}%
\pgfpathlineto{\pgfqpoint{4.553127in}{1.820609in}}%
\pgfpathlineto{\pgfqpoint{4.521068in}{1.826480in}}%
\pgfpathlineto{\pgfqpoint{4.489039in}{1.832827in}}%
\pgfpathlineto{\pgfqpoint{4.470721in}{1.801304in}}%
\pgfpathlineto{\pgfqpoint{4.452398in}{1.769768in}}%
\pgfpathlineto{\pgfqpoint{4.434068in}{1.738219in}}%
\pgfpathlineto{\pgfqpoint{4.415734in}{1.706658in}}%
\pgfpathlineto{\pgfqpoint{4.397394in}{1.675087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962111in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{3.993962in}{1.217947in}}%
\pgfpathlineto{\pgfqpoint{4.025838in}{1.212308in}}%
\pgfpathlineto{\pgfqpoint{4.057740in}{1.207799in}}%
\pgfpathlineto{\pgfqpoint{4.089671in}{1.204088in}}%
\pgfpathlineto{\pgfqpoint{4.121633in}{1.200826in}}%
\pgfpathlineto{\pgfqpoint{4.140056in}{1.232450in}}%
\pgfpathlineto{\pgfqpoint{4.158473in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{4.176885in}{1.295708in}}%
\pgfpathlineto{\pgfqpoint{4.195291in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{4.213691in}{1.358970in}}%
\pgfpathlineto{\pgfqpoint{4.181714in}{1.363257in}}%
\pgfpathlineto{\pgfqpoint{4.149767in}{1.368139in}}%
\pgfpathlineto{\pgfqpoint{4.117849in}{1.373914in}}%
\pgfpathlineto{\pgfqpoint{4.085959in}{1.380848in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{4.035705in}{1.356347in}}%
\pgfpathlineto{\pgfqpoint{4.017313in}{1.323536in}}%
\pgfpathlineto{\pgfqpoint{3.998917in}{1.290704in}}%
\pgfpathlineto{\pgfqpoint{3.980516in}{1.257853in}}%
\pgfpathlineto{\pgfqpoint{3.962111in}{1.224983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519727in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{5.552215in}{2.669085in}}%
\pgfpathlineto{\pgfqpoint{5.584729in}{2.663746in}}%
\pgfpathlineto{\pgfqpoint{5.617269in}{2.658402in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{2.653053in}}%
\pgfpathlineto{\pgfqpoint{5.682429in}{2.647701in}}%
\pgfpathlineto{\pgfqpoint{5.700589in}{2.678463in}}%
\pgfpathlineto{\pgfqpoint{5.718743in}{2.709216in}}%
\pgfpathlineto{\pgfqpoint{5.736891in}{2.739958in}}%
\pgfpathlineto{\pgfqpoint{5.755033in}{2.770690in}}%
\pgfpathlineto{\pgfqpoint{5.773169in}{2.801412in}}%
\pgfpathlineto{\pgfqpoint{5.740567in}{2.806698in}}%
\pgfpathlineto{\pgfqpoint{5.707991in}{2.811979in}}%
\pgfpathlineto{\pgfqpoint{5.675441in}{2.817257in}}%
\pgfpathlineto{\pgfqpoint{5.642918in}{2.822530in}}%
\pgfpathlineto{\pgfqpoint{5.610421in}{2.827799in}}%
\pgfpathlineto{\pgfqpoint{5.592294in}{2.797144in}}%
\pgfpathlineto{\pgfqpoint{5.574162in}{2.766479in}}%
\pgfpathlineto{\pgfqpoint{5.556023in}{2.735803in}}%
\pgfpathlineto{\pgfqpoint{5.537878in}{2.705117in}}%
\pgfpathlineto{\pgfqpoint{5.519727in}{2.674421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863757in}{2.954865in}}%
\pgfpathlineto{\pgfqpoint{5.896395in}{2.949641in}}%
\pgfpathlineto{\pgfqpoint{5.929060in}{2.944413in}}%
\pgfpathlineto{\pgfqpoint{5.961751in}{2.939181in}}%
\pgfpathlineto{\pgfqpoint{5.994468in}{2.933944in}}%
\pgfpathlineto{\pgfqpoint{6.012575in}{2.964657in}}%
\pgfpathlineto{\pgfqpoint{6.030676in}{2.995360in}}%
\pgfpathlineto{\pgfqpoint{6.048770in}{3.026052in}}%
\pgfpathlineto{\pgfqpoint{6.066576in}{3.051068in}}%
\pgfpathlineto{\pgfqpoint{6.084004in}{3.068784in}}%
\pgfpathlineto{\pgfqpoint{6.051293in}{3.073959in}}%
\pgfpathlineto{\pgfqpoint{6.018608in}{3.079130in}}%
\pgfpathlineto{\pgfqpoint{5.985950in}{3.084296in}}%
\pgfpathlineto{\pgfqpoint{5.953318in}{3.089459in}}%
\pgfpathlineto{\pgfqpoint{5.935854in}{3.071782in}}%
\pgfpathlineto{\pgfqpoint{5.918037in}{3.046813in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{3.016174in}}%
\pgfpathlineto{\pgfqpoint{5.881857in}{2.985524in}}%
\pgfpathlineto{\pgfqpoint{5.863757in}{2.954865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741003in}{1.959326in}}%
\pgfpathlineto{\pgfqpoint{4.773182in}{1.953819in}}%
\pgfpathlineto{\pgfqpoint{4.805388in}{1.948342in}}%
\pgfpathlineto{\pgfqpoint{4.837621in}{1.942858in}}%
\pgfpathlineto{\pgfqpoint{4.869879in}{1.937347in}}%
\pgfpathlineto{\pgfqpoint{4.902163in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{4.920457in}{1.962698in}}%
\pgfpathlineto{\pgfqpoint{4.938745in}{1.993585in}}%
\pgfpathlineto{\pgfqpoint{4.957027in}{2.024462in}}%
\pgfpathlineto{\pgfqpoint{4.975303in}{2.055329in}}%
\pgfpathlineto{\pgfqpoint{4.993573in}{2.086186in}}%
\pgfpathlineto{\pgfqpoint{4.961280in}{2.091715in}}%
\pgfpathlineto{\pgfqpoint{4.929013in}{2.097241in}}%
\pgfpathlineto{\pgfqpoint{4.896773in}{2.102783in}}%
\pgfpathlineto{\pgfqpoint{4.864561in}{2.108374in}}%
\pgfpathlineto{\pgfqpoint{4.832376in}{2.114064in}}%
\pgfpathlineto{\pgfqpoint{4.814113in}{2.083137in}}%
\pgfpathlineto{\pgfqpoint{4.795845in}{2.052200in}}%
\pgfpathlineto{\pgfqpoint{4.777570in}{2.021252in}}%
\pgfpathlineto{\pgfqpoint{4.759290in}{1.990294in}}%
\pgfpathlineto{\pgfqpoint{4.741003in}{1.959326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084830in}{2.240318in}}%
\pgfpathlineto{\pgfqpoint{5.117158in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{5.149512in}{2.229305in}}%
\pgfpathlineto{\pgfqpoint{5.181893in}{2.223790in}}%
\pgfpathlineto{\pgfqpoint{5.214299in}{2.218268in}}%
\pgfpathlineto{\pgfqpoint{5.246732in}{2.212738in}}%
\pgfpathlineto{\pgfqpoint{5.264975in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{5.283211in}{2.274430in}}%
\pgfpathlineto{\pgfqpoint{5.301441in}{2.305261in}}%
\pgfpathlineto{\pgfqpoint{5.319665in}{2.336081in}}%
\pgfpathlineto{\pgfqpoint{5.337883in}{2.366891in}}%
\pgfpathlineto{\pgfqpoint{5.305441in}{2.372354in}}%
\pgfpathlineto{\pgfqpoint{5.273025in}{2.377813in}}%
\pgfpathlineto{\pgfqpoint{5.240635in}{2.383269in}}%
\pgfpathlineto{\pgfqpoint{5.208272in}{2.388725in}}%
\pgfpathlineto{\pgfqpoint{5.175935in}{2.394193in}}%
\pgfpathlineto{\pgfqpoint{5.157726in}{2.363438in}}%
\pgfpathlineto{\pgfqpoint{5.139511in}{2.332674in}}%
\pgfpathlineto{\pgfqpoint{5.121290in}{2.301899in}}%
\pgfpathlineto{\pgfqpoint{5.103063in}{2.271114in}}%
\pgfpathlineto{\pgfqpoint{5.084830in}{2.240318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305611in}{1.517097in}}%
\pgfpathlineto{\pgfqpoint{4.337629in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{4.369677in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{4.401753in}{1.503177in}}%
\pgfpathlineto{\pgfqpoint{4.433856in}{1.498564in}}%
\pgfpathlineto{\pgfqpoint{4.465986in}{1.493793in}}%
\pgfpathlineto{\pgfqpoint{4.484362in}{1.524878in}}%
\pgfpathlineto{\pgfqpoint{4.502733in}{1.555956in}}%
\pgfpathlineto{\pgfqpoint{4.521097in}{1.587029in}}%
\pgfpathlineto{\pgfqpoint{4.539456in}{1.618095in}}%
\pgfpathlineto{\pgfqpoint{4.557808in}{1.649155in}}%
\pgfpathlineto{\pgfqpoint{4.525670in}{1.654193in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{1.659192in}}%
\pgfpathlineto{\pgfqpoint{4.461474in}{1.664244in}}%
\pgfpathlineto{\pgfqpoint{4.429419in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{4.397394in}{1.675087in}}%
\pgfpathlineto{\pgfqpoint{4.379048in}{1.643505in}}%
\pgfpathlineto{\pgfqpoint{4.360697in}{1.611914in}}%
\pgfpathlineto{\pgfqpoint{4.342340in}{1.580315in}}%
\pgfpathlineto{\pgfqpoint{4.323978in}{1.548709in}}%
\pgfpathlineto{\pgfqpoint{4.305611in}{1.517097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870021in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{3.901851in}{1.054797in}}%
\pgfpathlineto{\pgfqpoint{3.933705in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{3.965585in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.044996in}}%
\pgfpathlineto{\pgfqpoint{4.029436in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{4.047887in}{1.074379in}}%
\pgfpathlineto{\pgfqpoint{4.066332in}{1.105981in}}%
\pgfpathlineto{\pgfqpoint{4.084772in}{1.137590in}}%
\pgfpathlineto{\pgfqpoint{4.103205in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{4.121633in}{1.200826in}}%
\pgfpathlineto{\pgfqpoint{4.089671in}{1.204088in}}%
\pgfpathlineto{\pgfqpoint{4.057740in}{1.207799in}}%
\pgfpathlineto{\pgfqpoint{4.025838in}{1.212308in}}%
\pgfpathlineto{\pgfqpoint{3.993962in}{1.217947in}}%
\pgfpathlineto{\pgfqpoint{3.962111in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{3.943701in}{1.192096in}}%
\pgfpathlineto{\pgfqpoint{3.925288in}{1.159193in}}%
\pgfpathlineto{\pgfqpoint{3.906870in}{1.126276in}}%
\pgfpathlineto{\pgfqpoint{3.888447in}{1.093346in}}%
\pgfpathlineto{\pgfqpoint{3.870021in}{1.060405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428882in}{2.520785in}}%
\pgfpathlineto{\pgfqpoint{5.461360in}{2.515383in}}%
\pgfpathlineto{\pgfqpoint{5.493864in}{2.509977in}}%
\pgfpathlineto{\pgfqpoint{5.526395in}{2.504566in}}%
\pgfpathlineto{\pgfqpoint{5.558952in}{2.499151in}}%
\pgfpathlineto{\pgfqpoint{5.591536in}{2.493731in}}%
\pgfpathlineto{\pgfqpoint{5.609727in}{2.524546in}}%
\pgfpathlineto{\pgfqpoint{5.627912in}{2.555350in}}%
\pgfpathlineto{\pgfqpoint{5.646090in}{2.586144in}}%
\pgfpathlineto{\pgfqpoint{5.664263in}{2.616927in}}%
\pgfpathlineto{\pgfqpoint{5.682429in}{2.647701in}}%
\pgfpathlineto{\pgfqpoint{5.649836in}{2.653053in}}%
\pgfpathlineto{\pgfqpoint{5.617269in}{2.658402in}}%
\pgfpathlineto{\pgfqpoint{5.584729in}{2.663746in}}%
\pgfpathlineto{\pgfqpoint{5.552215in}{2.669085in}}%
\pgfpathlineto{\pgfqpoint{5.519727in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{5.501570in}{2.643714in}}%
\pgfpathlineto{\pgfqpoint{5.483407in}{2.612997in}}%
\pgfpathlineto{\pgfqpoint{5.465238in}{2.582270in}}%
\pgfpathlineto{\pgfqpoint{5.447063in}{2.551533in}}%
\pgfpathlineto{\pgfqpoint{5.428882in}{2.520785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649481in}{1.804344in}}%
\pgfpathlineto{\pgfqpoint{4.681653in}{1.799026in}}%
\pgfpathlineto{\pgfqpoint{4.713852in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{4.746076in}{1.788235in}}%
\pgfpathlineto{\pgfqpoint{4.778325in}{1.782734in}}%
\pgfpathlineto{\pgfqpoint{4.810599in}{1.777166in}}%
\pgfpathlineto{\pgfqpoint{4.828924in}{1.808113in}}%
\pgfpathlineto{\pgfqpoint{4.847243in}{1.839049in}}%
\pgfpathlineto{\pgfqpoint{4.865556in}{1.869976in}}%
\pgfpathlineto{\pgfqpoint{4.883862in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{4.902163in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{4.869879in}{1.937347in}}%
\pgfpathlineto{\pgfqpoint{4.837621in}{1.942858in}}%
\pgfpathlineto{\pgfqpoint{4.805388in}{1.948342in}}%
\pgfpathlineto{\pgfqpoint{4.773182in}{1.953819in}}%
\pgfpathlineto{\pgfqpoint{4.741003in}{1.959326in}}%
\pgfpathlineto{\pgfqpoint{4.722711in}{1.928348in}}%
\pgfpathlineto{\pgfqpoint{4.704412in}{1.897360in}}%
\pgfpathlineto{\pgfqpoint{4.686108in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{4.667797in}{1.835358in}}%
\pgfpathlineto{\pgfqpoint{4.649481in}{1.804344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773169in}{2.801412in}}%
\pgfpathlineto{\pgfqpoint{5.805798in}{2.796121in}}%
\pgfpathlineto{\pgfqpoint{5.838453in}{2.790827in}}%
\pgfpathlineto{\pgfqpoint{5.871135in}{2.785528in}}%
\pgfpathlineto{\pgfqpoint{5.903843in}{2.780225in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{2.810989in}}%
\pgfpathlineto{\pgfqpoint{5.940111in}{2.841743in}}%
\pgfpathlineto{\pgfqpoint{5.958236in}{2.872487in}}%
\pgfpathlineto{\pgfqpoint{5.976355in}{2.903221in}}%
\pgfpathlineto{\pgfqpoint{5.994468in}{2.933944in}}%
\pgfpathlineto{\pgfqpoint{5.961751in}{2.939181in}}%
\pgfpathlineto{\pgfqpoint{5.929060in}{2.944413in}}%
\pgfpathlineto{\pgfqpoint{5.896395in}{2.949641in}}%
\pgfpathlineto{\pgfqpoint{5.863757in}{2.954865in}}%
\pgfpathlineto{\pgfqpoint{5.845652in}{2.924195in}}%
\pgfpathlineto{\pgfqpoint{5.827540in}{2.893514in}}%
\pgfpathlineto{\pgfqpoint{5.809423in}{2.862824in}}%
\pgfpathlineto{\pgfqpoint{5.791299in}{2.832123in}}%
\pgfpathlineto{\pgfqpoint{5.773169in}{2.801412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777823in}{0.895585in}}%
\pgfpathlineto{\pgfqpoint{3.809624in}{0.891585in}}%
\pgfpathlineto{\pgfqpoint{3.841447in}{0.888975in}}%
\pgfpathlineto{\pgfqpoint{3.873298in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{3.905180in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{3.937097in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{3.955576in}{0.916510in}}%
\pgfpathlineto{\pgfqpoint{3.974050in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{3.992518in}{0.979626in}}%
\pgfpathlineto{\pgfqpoint{4.010980in}{1.011201in}}%
\pgfpathlineto{\pgfqpoint{4.029436in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{3.997495in}{1.044996in}}%
\pgfpathlineto{\pgfqpoint{3.965585in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{3.933705in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{3.901851in}{1.054797in}}%
\pgfpathlineto{\pgfqpoint{3.870021in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{3.851590in}{1.027454in}}%
\pgfpathlineto{\pgfqpoint{3.833154in}{0.994495in}}%
\pgfpathlineto{\pgfqpoint{3.814715in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{3.796271in}{0.928559in}}%
\pgfpathlineto{\pgfqpoint{3.777823in}{0.895585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213691in}{1.358970in}}%
\pgfpathlineto{\pgfqpoint{4.245698in}{1.354993in}}%
\pgfpathlineto{\pgfqpoint{4.277735in}{1.351085in}}%
\pgfpathlineto{\pgfqpoint{4.309801in}{1.347065in}}%
\pgfpathlineto{\pgfqpoint{4.341894in}{1.342820in}}%
\pgfpathlineto{\pgfqpoint{4.374013in}{1.338293in}}%
\pgfpathlineto{\pgfqpoint{4.392419in}{1.369402in}}%
\pgfpathlineto{\pgfqpoint{4.410820in}{1.400508in}}%
\pgfpathlineto{\pgfqpoint{4.429215in}{1.431608in}}%
\pgfpathlineto{\pgfqpoint{4.447603in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{4.465986in}{1.493793in}}%
\pgfpathlineto{\pgfqpoint{4.433856in}{1.498564in}}%
\pgfpathlineto{\pgfqpoint{4.401753in}{1.503177in}}%
\pgfpathlineto{\pgfqpoint{4.369677in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{4.337629in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{4.305611in}{1.517097in}}%
\pgfpathlineto{\pgfqpoint{4.287238in}{1.485478in}}%
\pgfpathlineto{\pgfqpoint{4.268859in}{1.453856in}}%
\pgfpathlineto{\pgfqpoint{4.250475in}{1.422230in}}%
\pgfpathlineto{\pgfqpoint{4.232086in}{1.390601in}}%
\pgfpathlineto{\pgfqpoint{4.213691in}{1.358970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993573in}{2.086186in}}%
\pgfpathlineto{\pgfqpoint{5.025892in}{2.080643in}}%
\pgfpathlineto{\pgfqpoint{5.058237in}{2.075084in}}%
\pgfpathlineto{\pgfqpoint{5.090608in}{2.069509in}}%
\pgfpathlineto{\pgfqpoint{5.123004in}{2.063922in}}%
\pgfpathlineto{\pgfqpoint{5.155427in}{2.058326in}}%
\pgfpathlineto{\pgfqpoint{5.173701in}{2.089229in}}%
\pgfpathlineto{\pgfqpoint{5.191968in}{2.120122in}}%
\pgfpathlineto{\pgfqpoint{5.210229in}{2.151004in}}%
\pgfpathlineto{\pgfqpoint{5.228483in}{2.181876in}}%
\pgfpathlineto{\pgfqpoint{5.246732in}{2.212738in}}%
\pgfpathlineto{\pgfqpoint{5.214299in}{2.218268in}}%
\pgfpathlineto{\pgfqpoint{5.181893in}{2.223790in}}%
\pgfpathlineto{\pgfqpoint{5.149512in}{2.229305in}}%
\pgfpathlineto{\pgfqpoint{5.117158in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{5.084830in}{2.240318in}}%
\pgfpathlineto{\pgfqpoint{5.066591in}{2.209512in}}%
\pgfpathlineto{\pgfqpoint{5.048346in}{2.178696in}}%
\pgfpathlineto{\pgfqpoint{5.030094in}{2.147869in}}%
\pgfpathlineto{\pgfqpoint{5.011837in}{2.117033in}}%
\pgfpathlineto{\pgfqpoint{4.993573in}{2.086186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337883in}{2.366891in}}%
\pgfpathlineto{\pgfqpoint{5.370352in}{2.361422in}}%
\pgfpathlineto{\pgfqpoint{5.402847in}{2.355949in}}%
\pgfpathlineto{\pgfqpoint{5.435368in}{2.350471in}}%
\pgfpathlineto{\pgfqpoint{5.467916in}{2.344989in}}%
\pgfpathlineto{\pgfqpoint{5.500490in}{2.339502in}}%
\pgfpathlineto{\pgfqpoint{5.518711in}{2.370369in}}%
\pgfpathlineto{\pgfqpoint{5.536927in}{2.401225in}}%
\pgfpathlineto{\pgfqpoint{5.555136in}{2.432071in}}%
\pgfpathlineto{\pgfqpoint{5.573339in}{2.462906in}}%
\pgfpathlineto{\pgfqpoint{5.591536in}{2.493731in}}%
\pgfpathlineto{\pgfqpoint{5.558952in}{2.499151in}}%
\pgfpathlineto{\pgfqpoint{5.526395in}{2.504566in}}%
\pgfpathlineto{\pgfqpoint{5.493864in}{2.509977in}}%
\pgfpathlineto{\pgfqpoint{5.461360in}{2.515383in}}%
\pgfpathlineto{\pgfqpoint{5.428882in}{2.520785in}}%
\pgfpathlineto{\pgfqpoint{5.410694in}{2.490027in}}%
\pgfpathlineto{\pgfqpoint{5.392501in}{2.459258in}}%
\pgfpathlineto{\pgfqpoint{5.374301in}{2.428479in}}%
\pgfpathlineto{\pgfqpoint{5.356095in}{2.397690in}}%
\pgfpathlineto{\pgfqpoint{5.337883in}{2.366891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557808in}{1.649155in}}%
\pgfpathlineto{\pgfqpoint{4.589973in}{1.644020in}}%
\pgfpathlineto{\pgfqpoint{4.622163in}{1.638764in}}%
\pgfpathlineto{\pgfqpoint{4.654378in}{1.633382in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.627883in}}%
\pgfpathlineto{\pgfqpoint{4.718882in}{1.622285in}}%
\pgfpathlineto{\pgfqpoint{4.737238in}{1.653281in}}%
\pgfpathlineto{\pgfqpoint{4.755588in}{1.684267in}}%
\pgfpathlineto{\pgfqpoint{4.773931in}{1.715243in}}%
\pgfpathlineto{\pgfqpoint{4.792268in}{1.746209in}}%
\pgfpathlineto{\pgfqpoint{4.810599in}{1.777166in}}%
\pgfpathlineto{\pgfqpoint{4.778325in}{1.782734in}}%
\pgfpathlineto{\pgfqpoint{4.746076in}{1.788235in}}%
\pgfpathlineto{\pgfqpoint{4.713852in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{4.681653in}{1.799026in}}%
\pgfpathlineto{\pgfqpoint{4.649481in}{1.804344in}}%
\pgfpathlineto{\pgfqpoint{4.631158in}{1.773322in}}%
\pgfpathlineto{\pgfqpoint{4.612830in}{1.742291in}}%
\pgfpathlineto{\pgfqpoint{4.594495in}{1.711253in}}%
\pgfpathlineto{\pgfqpoint{4.576155in}{1.680208in}}%
\pgfpathlineto{\pgfqpoint{4.557808in}{1.649155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682429in}{2.647701in}}%
\pgfpathlineto{\pgfqpoint{5.715048in}{2.642344in}}%
\pgfpathlineto{\pgfqpoint{5.747694in}{2.636982in}}%
\pgfpathlineto{\pgfqpoint{5.780367in}{2.631616in}}%
\pgfpathlineto{\pgfqpoint{5.813065in}{2.626246in}}%
\pgfpathlineto{\pgfqpoint{5.831233in}{2.657063in}}%
\pgfpathlineto{\pgfqpoint{5.849395in}{2.687869in}}%
\pgfpathlineto{\pgfqpoint{5.867550in}{2.718664in}}%
\pgfpathlineto{\pgfqpoint{5.885700in}{2.749450in}}%
\pgfpathlineto{\pgfqpoint{5.903843in}{2.780225in}}%
\pgfpathlineto{\pgfqpoint{5.871135in}{2.785528in}}%
\pgfpathlineto{\pgfqpoint{5.838453in}{2.790827in}}%
\pgfpathlineto{\pgfqpoint{5.805798in}{2.796121in}}%
\pgfpathlineto{\pgfqpoint{5.773169in}{2.801412in}}%
\pgfpathlineto{\pgfqpoint{5.755033in}{2.770690in}}%
\pgfpathlineto{\pgfqpoint{5.736891in}{2.739958in}}%
\pgfpathlineto{\pgfqpoint{5.718743in}{2.709216in}}%
\pgfpathlineto{\pgfqpoint{5.700589in}{2.678463in}}%
\pgfpathlineto{\pgfqpoint{5.682429in}{2.647701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121633in}{1.200826in}}%
\pgfpathlineto{\pgfqpoint{4.153626in}{1.197696in}}%
\pgfpathlineto{\pgfqpoint{4.185649in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{4.217701in}{1.190918in}}%
\pgfpathlineto{\pgfqpoint{4.249781in}{1.187005in}}%
\pgfpathlineto{\pgfqpoint{4.281888in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{4.300325in}{1.213813in}}%
\pgfpathlineto{\pgfqpoint{4.318756in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{4.337181in}{1.276060in}}%
\pgfpathlineto{\pgfqpoint{4.355600in}{1.307179in}}%
\pgfpathlineto{\pgfqpoint{4.374013in}{1.338293in}}%
\pgfpathlineto{\pgfqpoint{4.341894in}{1.342820in}}%
\pgfpathlineto{\pgfqpoint{4.309801in}{1.347065in}}%
\pgfpathlineto{\pgfqpoint{4.277735in}{1.351085in}}%
\pgfpathlineto{\pgfqpoint{4.245698in}{1.354993in}}%
\pgfpathlineto{\pgfqpoint{4.213691in}{1.358970in}}%
\pgfpathlineto{\pgfqpoint{4.195291in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{4.176885in}{1.295708in}}%
\pgfpathlineto{\pgfqpoint{4.158473in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{4.140056in}{1.232450in}}%
\pgfpathlineto{\pgfqpoint{4.121633in}{1.200826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902163in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{1.926219in}}%
\pgfpathlineto{\pgfqpoint{4.966808in}{1.920606in}}%
\pgfpathlineto{\pgfqpoint{4.999169in}{1.914970in}}%
\pgfpathlineto{\pgfqpoint{5.031556in}{1.909317in}}%
\pgfpathlineto{\pgfqpoint{5.063969in}{1.903654in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{1.934609in}}%
\pgfpathlineto{\pgfqpoint{5.100571in}{1.965554in}}%
\pgfpathlineto{\pgfqpoint{5.118862in}{1.996488in}}%
\pgfpathlineto{\pgfqpoint{5.137148in}{2.027412in}}%
\pgfpathlineto{\pgfqpoint{5.155427in}{2.058326in}}%
\pgfpathlineto{\pgfqpoint{5.123004in}{2.063922in}}%
\pgfpathlineto{\pgfqpoint{5.090608in}{2.069509in}}%
\pgfpathlineto{\pgfqpoint{5.058237in}{2.075084in}}%
\pgfpathlineto{\pgfqpoint{5.025892in}{2.080643in}}%
\pgfpathlineto{\pgfqpoint{4.993573in}{2.086186in}}%
\pgfpathlineto{\pgfqpoint{4.975303in}{2.055329in}}%
\pgfpathlineto{\pgfqpoint{4.957027in}{2.024462in}}%
\pgfpathlineto{\pgfqpoint{4.938745in}{1.993585in}}%
\pgfpathlineto{\pgfqpoint{4.920457in}{1.962698in}}%
\pgfpathlineto{\pgfqpoint{4.902163in}{1.931801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246732in}{2.212738in}}%
\pgfpathlineto{\pgfqpoint{5.279191in}{2.207203in}}%
\pgfpathlineto{\pgfqpoint{5.311676in}{2.201662in}}%
\pgfpathlineto{\pgfqpoint{5.344188in}{2.196117in}}%
\pgfpathlineto{\pgfqpoint{5.376726in}{2.190568in}}%
\pgfpathlineto{\pgfqpoint{5.409291in}{2.185014in}}%
\pgfpathlineto{\pgfqpoint{5.427543in}{2.215932in}}%
\pgfpathlineto{\pgfqpoint{5.445789in}{2.246840in}}%
\pgfpathlineto{\pgfqpoint{5.464029in}{2.277738in}}%
\pgfpathlineto{\pgfqpoint{5.482262in}{2.308625in}}%
\pgfpathlineto{\pgfqpoint{5.500490in}{2.339502in}}%
\pgfpathlineto{\pgfqpoint{5.467916in}{2.344989in}}%
\pgfpathlineto{\pgfqpoint{5.435368in}{2.350471in}}%
\pgfpathlineto{\pgfqpoint{5.402847in}{2.355949in}}%
\pgfpathlineto{\pgfqpoint{5.370352in}{2.361422in}}%
\pgfpathlineto{\pgfqpoint{5.337883in}{2.366891in}}%
\pgfpathlineto{\pgfqpoint{5.319665in}{2.336081in}}%
\pgfpathlineto{\pgfqpoint{5.301441in}{2.305261in}}%
\pgfpathlineto{\pgfqpoint{5.283211in}{2.274430in}}%
\pgfpathlineto{\pgfqpoint{5.264975in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{5.246732in}{2.212738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465986in}{1.493793in}}%
\pgfpathlineto{\pgfqpoint{4.498141in}{1.488828in}}%
\pgfpathlineto{\pgfqpoint{4.530321in}{1.483662in}}%
\pgfpathlineto{\pgfqpoint{4.562526in}{1.478310in}}%
\pgfpathlineto{\pgfqpoint{4.594756in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{4.627011in}{1.467161in}}%
\pgfpathlineto{\pgfqpoint{4.645397in}{1.498205in}}%
\pgfpathlineto{\pgfqpoint{4.663778in}{1.529239in}}%
\pgfpathlineto{\pgfqpoint{4.682152in}{1.560264in}}%
\pgfpathlineto{\pgfqpoint{4.700520in}{1.591280in}}%
\pgfpathlineto{\pgfqpoint{4.718882in}{1.622285in}}%
\pgfpathlineto{\pgfqpoint{4.686617in}{1.627883in}}%
\pgfpathlineto{\pgfqpoint{4.654378in}{1.633382in}}%
\pgfpathlineto{\pgfqpoint{4.622163in}{1.638764in}}%
\pgfpathlineto{\pgfqpoint{4.589973in}{1.644020in}}%
\pgfpathlineto{\pgfqpoint{4.557808in}{1.649155in}}%
\pgfpathlineto{\pgfqpoint{4.539456in}{1.618095in}}%
\pgfpathlineto{\pgfqpoint{4.521097in}{1.587029in}}%
\pgfpathlineto{\pgfqpoint{4.502733in}{1.555956in}}%
\pgfpathlineto{\pgfqpoint{4.484362in}{1.524878in}}%
\pgfpathlineto{\pgfqpoint{4.465986in}{1.493793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591536in}{2.493731in}}%
\pgfpathlineto{\pgfqpoint{5.624146in}{2.488307in}}%
\pgfpathlineto{\pgfqpoint{5.656782in}{2.482879in}}%
\pgfpathlineto{\pgfqpoint{5.689445in}{2.477446in}}%
\pgfpathlineto{\pgfqpoint{5.722135in}{2.472009in}}%
\pgfpathlineto{\pgfqpoint{5.740333in}{2.502877in}}%
\pgfpathlineto{\pgfqpoint{5.758526in}{2.533735in}}%
\pgfpathlineto{\pgfqpoint{5.776712in}{2.564583in}}%
\pgfpathlineto{\pgfqpoint{5.794892in}{2.595420in}}%
\pgfpathlineto{\pgfqpoint{5.813065in}{2.626246in}}%
\pgfpathlineto{\pgfqpoint{5.780367in}{2.631616in}}%
\pgfpathlineto{\pgfqpoint{5.747694in}{2.636982in}}%
\pgfpathlineto{\pgfqpoint{5.715048in}{2.642344in}}%
\pgfpathlineto{\pgfqpoint{5.682429in}{2.647701in}}%
\pgfpathlineto{\pgfqpoint{5.664263in}{2.616927in}}%
\pgfpathlineto{\pgfqpoint{5.646090in}{2.586144in}}%
\pgfpathlineto{\pgfqpoint{5.627912in}{2.555350in}}%
\pgfpathlineto{\pgfqpoint{5.609727in}{2.524546in}}%
\pgfpathlineto{\pgfqpoint{5.591536in}{2.493731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029436in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{4.061410in}{1.040497in}}%
\pgfpathlineto{\pgfqpoint{4.093416in}{1.037882in}}%
\pgfpathlineto{\pgfqpoint{4.125452in}{1.034790in}}%
\pgfpathlineto{\pgfqpoint{4.157517in}{1.031159in}}%
\pgfpathlineto{\pgfqpoint{4.189610in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{4.208078in}{1.058135in}}%
\pgfpathlineto{\pgfqpoint{4.226539in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{4.244995in}{1.120415in}}%
\pgfpathlineto{\pgfqpoint{4.263444in}{1.151551in}}%
\pgfpathlineto{\pgfqpoint{4.281888in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{4.249781in}{1.187005in}}%
\pgfpathlineto{\pgfqpoint{4.217701in}{1.190918in}}%
\pgfpathlineto{\pgfqpoint{4.185649in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{4.153626in}{1.197696in}}%
\pgfpathlineto{\pgfqpoint{4.121633in}{1.200826in}}%
\pgfpathlineto{\pgfqpoint{4.103205in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{4.084772in}{1.137590in}}%
\pgfpathlineto{\pgfqpoint{4.066332in}{1.105981in}}%
\pgfpathlineto{\pgfqpoint{4.047887in}{1.074379in}}%
\pgfpathlineto{\pgfqpoint{4.029436in}{1.042786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810599in}{1.777166in}}%
\pgfpathlineto{\pgfqpoint{4.842899in}{1.771540in}}%
\pgfpathlineto{\pgfqpoint{4.875225in}{1.765871in}}%
\pgfpathlineto{\pgfqpoint{4.907576in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{4.939953in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{1.748721in}}%
\pgfpathlineto{\pgfqpoint{4.990691in}{1.779729in}}%
\pgfpathlineto{\pgfqpoint{5.009020in}{1.810726in}}%
\pgfpathlineto{\pgfqpoint{5.027342in}{1.841712in}}%
\pgfpathlineto{\pgfqpoint{5.045659in}{1.872688in}}%
\pgfpathlineto{\pgfqpoint{5.063969in}{1.903654in}}%
\pgfpathlineto{\pgfqpoint{5.031556in}{1.909317in}}%
\pgfpathlineto{\pgfqpoint{4.999169in}{1.914970in}}%
\pgfpathlineto{\pgfqpoint{4.966808in}{1.920606in}}%
\pgfpathlineto{\pgfqpoint{4.934472in}{1.926219in}}%
\pgfpathlineto{\pgfqpoint{4.902163in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{4.883862in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{4.865556in}{1.869976in}}%
\pgfpathlineto{\pgfqpoint{4.847243in}{1.839049in}}%
\pgfpathlineto{\pgfqpoint{4.828924in}{1.808113in}}%
\pgfpathlineto{\pgfqpoint{4.810599in}{1.777166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155427in}{2.058326in}}%
\pgfpathlineto{\pgfqpoint{5.187877in}{2.052723in}}%
\pgfpathlineto{\pgfqpoint{5.220352in}{2.047116in}}%
\pgfpathlineto{\pgfqpoint{5.252854in}{2.041503in}}%
\pgfpathlineto{\pgfqpoint{5.285383in}{2.035886in}}%
\pgfpathlineto{\pgfqpoint{5.317937in}{2.030265in}}%
\pgfpathlineto{\pgfqpoint{5.336220in}{2.061235in}}%
\pgfpathlineto{\pgfqpoint{5.354497in}{2.092196in}}%
\pgfpathlineto{\pgfqpoint{5.372768in}{2.123145in}}%
\pgfpathlineto{\pgfqpoint{5.391032in}{2.154085in}}%
\pgfpathlineto{\pgfqpoint{5.409291in}{2.185014in}}%
\pgfpathlineto{\pgfqpoint{5.376726in}{2.190568in}}%
\pgfpathlineto{\pgfqpoint{5.344188in}{2.196117in}}%
\pgfpathlineto{\pgfqpoint{5.311676in}{2.201662in}}%
\pgfpathlineto{\pgfqpoint{5.279191in}{2.207203in}}%
\pgfpathlineto{\pgfqpoint{5.246732in}{2.212738in}}%
\pgfpathlineto{\pgfqpoint{5.228483in}{2.181876in}}%
\pgfpathlineto{\pgfqpoint{5.210229in}{2.151004in}}%
\pgfpathlineto{\pgfqpoint{5.191968in}{2.120122in}}%
\pgfpathlineto{\pgfqpoint{5.173701in}{2.089229in}}%
\pgfpathlineto{\pgfqpoint{5.155427in}{2.058326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374013in}{1.338293in}}%
\pgfpathlineto{\pgfqpoint{4.406157in}{1.333470in}}%
\pgfpathlineto{\pgfqpoint{4.438327in}{1.328369in}}%
\pgfpathlineto{\pgfqpoint{4.470521in}{1.323026in}}%
\pgfpathlineto{\pgfqpoint{4.502741in}{1.317485in}}%
\pgfpathlineto{\pgfqpoint{4.534985in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{4.553402in}{1.342887in}}%
\pgfpathlineto{\pgfqpoint{4.571814in}{1.373970in}}%
\pgfpathlineto{\pgfqpoint{4.590219in}{1.405043in}}%
\pgfpathlineto{\pgfqpoint{4.608618in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{4.627011in}{1.467161in}}%
\pgfpathlineto{\pgfqpoint{4.594756in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{4.562526in}{1.478310in}}%
\pgfpathlineto{\pgfqpoint{4.530321in}{1.483662in}}%
\pgfpathlineto{\pgfqpoint{4.498141in}{1.488828in}}%
\pgfpathlineto{\pgfqpoint{4.465986in}{1.493793in}}%
\pgfpathlineto{\pgfqpoint{4.447603in}{1.462703in}}%
\pgfpathlineto{\pgfqpoint{4.429215in}{1.431608in}}%
\pgfpathlineto{\pgfqpoint{4.410820in}{1.400508in}}%
\pgfpathlineto{\pgfqpoint{4.392419in}{1.369402in}}%
\pgfpathlineto{\pgfqpoint{4.374013in}{1.338293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500490in}{2.339502in}}%
\pgfpathlineto{\pgfqpoint{5.533091in}{2.334011in}}%
\pgfpathlineto{\pgfqpoint{5.565718in}{2.328516in}}%
\pgfpathlineto{\pgfqpoint{5.598371in}{2.323016in}}%
\pgfpathlineto{\pgfqpoint{5.631051in}{2.317511in}}%
\pgfpathlineto{\pgfqpoint{5.649280in}{2.348431in}}%
\pgfpathlineto{\pgfqpoint{5.667503in}{2.379341in}}%
\pgfpathlineto{\pgfqpoint{5.685720in}{2.410241in}}%
\pgfpathlineto{\pgfqpoint{5.703930in}{2.441130in}}%
\pgfpathlineto{\pgfqpoint{5.722135in}{2.472009in}}%
\pgfpathlineto{\pgfqpoint{5.689445in}{2.477446in}}%
\pgfpathlineto{\pgfqpoint{5.656782in}{2.482879in}}%
\pgfpathlineto{\pgfqpoint{5.624146in}{2.488307in}}%
\pgfpathlineto{\pgfqpoint{5.591536in}{2.493731in}}%
\pgfpathlineto{\pgfqpoint{5.573339in}{2.462906in}}%
\pgfpathlineto{\pgfqpoint{5.555136in}{2.432071in}}%
\pgfpathlineto{\pgfqpoint{5.536927in}{2.401225in}}%
\pgfpathlineto{\pgfqpoint{5.518711in}{2.370369in}}%
\pgfpathlineto{\pgfqpoint{5.500490in}{2.339502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937097in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{0.883490in}}%
\pgfpathlineto{\pgfqpoint{4.001032in}{0.881450in}}%
\pgfpathlineto{\pgfqpoint{4.033050in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{4.065099in}{0.875312in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{4.115676in}{0.902389in}}%
\pgfpathlineto{\pgfqpoint{4.134169in}{0.933543in}}%
\pgfpathlineto{\pgfqpoint{4.152655in}{0.964694in}}%
\pgfpathlineto{\pgfqpoint{4.171136in}{0.995844in}}%
\pgfpathlineto{\pgfqpoint{4.189610in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{4.157517in}{1.031159in}}%
\pgfpathlineto{\pgfqpoint{4.125452in}{1.034790in}}%
\pgfpathlineto{\pgfqpoint{4.093416in}{1.037882in}}%
\pgfpathlineto{\pgfqpoint{4.061410in}{1.040497in}}%
\pgfpathlineto{\pgfqpoint{4.029436in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{4.010980in}{1.011201in}}%
\pgfpathlineto{\pgfqpoint{3.992518in}{0.979626in}}%
\pgfpathlineto{\pgfqpoint{3.974050in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{3.955576in}{0.916510in}}%
\pgfpathlineto{\pgfqpoint{3.937097in}{0.884971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718882in}{1.622285in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{1.616610in}}%
\pgfpathlineto{\pgfqpoint{4.783488in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{4.815829in}{1.605115in}}%
\pgfpathlineto{\pgfqpoint{4.848196in}{1.599327in}}%
\pgfpathlineto{\pgfqpoint{4.880589in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{4.917315in}{1.655637in}}%
\pgfpathlineto{\pgfqpoint{4.935668in}{1.686675in}}%
\pgfpathlineto{\pgfqpoint{4.954015in}{1.717704in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{1.748721in}}%
\pgfpathlineto{\pgfqpoint{4.939953in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{4.907576in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{4.875225in}{1.765871in}}%
\pgfpathlineto{\pgfqpoint{4.842899in}{1.771540in}}%
\pgfpathlineto{\pgfqpoint{4.810599in}{1.777166in}}%
\pgfpathlineto{\pgfqpoint{4.792268in}{1.746209in}}%
\pgfpathlineto{\pgfqpoint{4.773931in}{1.715243in}}%
\pgfpathlineto{\pgfqpoint{4.755588in}{1.684267in}}%
\pgfpathlineto{\pgfqpoint{4.737238in}{1.653281in}}%
\pgfpathlineto{\pgfqpoint{4.718882in}{1.622285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063969in}{1.903654in}}%
\pgfpathlineto{\pgfqpoint{5.096408in}{1.897984in}}%
\pgfpathlineto{\pgfqpoint{5.128874in}{1.892309in}}%
\pgfpathlineto{\pgfqpoint{5.161366in}{1.886628in}}%
\pgfpathlineto{\pgfqpoint{5.193885in}{1.880944in}}%
\pgfpathlineto{\pgfqpoint{5.226430in}{1.875254in}}%
\pgfpathlineto{\pgfqpoint{5.244744in}{1.906277in}}%
\pgfpathlineto{\pgfqpoint{5.263052in}{1.937290in}}%
\pgfpathlineto{\pgfqpoint{5.281353in}{1.968292in}}%
\pgfpathlineto{\pgfqpoint{5.299648in}{1.999284in}}%
\pgfpathlineto{\pgfqpoint{5.317937in}{2.030265in}}%
\pgfpathlineto{\pgfqpoint{5.285383in}{2.035886in}}%
\pgfpathlineto{\pgfqpoint{5.252854in}{2.041503in}}%
\pgfpathlineto{\pgfqpoint{5.220352in}{2.047116in}}%
\pgfpathlineto{\pgfqpoint{5.187877in}{2.052723in}}%
\pgfpathlineto{\pgfqpoint{5.155427in}{2.058326in}}%
\pgfpathlineto{\pgfqpoint{5.137148in}{2.027412in}}%
\pgfpathlineto{\pgfqpoint{5.118862in}{1.996488in}}%
\pgfpathlineto{\pgfqpoint{5.100571in}{1.965554in}}%
\pgfpathlineto{\pgfqpoint{5.082273in}{1.934609in}}%
\pgfpathlineto{\pgfqpoint{5.063969in}{1.903654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281888in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{4.314020in}{1.177967in}}%
\pgfpathlineto{\pgfqpoint{4.346179in}{1.172898in}}%
\pgfpathlineto{\pgfqpoint{4.378362in}{1.167537in}}%
\pgfpathlineto{\pgfqpoint{4.410570in}{1.161946in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{4.461252in}{1.187327in}}%
\pgfpathlineto{\pgfqpoint{4.479695in}{1.218458in}}%
\pgfpathlineto{\pgfqpoint{4.498131in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{4.516561in}{1.280692in}}%
\pgfpathlineto{\pgfqpoint{4.534985in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{4.502741in}{1.317485in}}%
\pgfpathlineto{\pgfqpoint{4.470521in}{1.323026in}}%
\pgfpathlineto{\pgfqpoint{4.438327in}{1.328369in}}%
\pgfpathlineto{\pgfqpoint{4.406157in}{1.333470in}}%
\pgfpathlineto{\pgfqpoint{4.374013in}{1.338293in}}%
\pgfpathlineto{\pgfqpoint{4.355600in}{1.307179in}}%
\pgfpathlineto{\pgfqpoint{4.337181in}{1.276060in}}%
\pgfpathlineto{\pgfqpoint{4.318756in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{4.300325in}{1.213813in}}%
\pgfpathlineto{\pgfqpoint{4.281888in}{1.182683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409291in}{2.185014in}}%
\pgfpathlineto{\pgfqpoint{5.441882in}{2.179455in}}%
\pgfpathlineto{\pgfqpoint{5.474499in}{2.173892in}}%
\pgfpathlineto{\pgfqpoint{5.507143in}{2.168325in}}%
\pgfpathlineto{\pgfqpoint{5.539813in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{5.558073in}{2.193725in}}%
\pgfpathlineto{\pgfqpoint{5.576327in}{2.224687in}}%
\pgfpathlineto{\pgfqpoint{5.594574in}{2.255639in}}%
\pgfpathlineto{\pgfqpoint{5.612816in}{2.286580in}}%
\pgfpathlineto{\pgfqpoint{5.631051in}{2.317511in}}%
\pgfpathlineto{\pgfqpoint{5.598371in}{2.323016in}}%
\pgfpathlineto{\pgfqpoint{5.565718in}{2.328516in}}%
\pgfpathlineto{\pgfqpoint{5.533091in}{2.334011in}}%
\pgfpathlineto{\pgfqpoint{5.500490in}{2.339502in}}%
\pgfpathlineto{\pgfqpoint{5.482262in}{2.308625in}}%
\pgfpathlineto{\pgfqpoint{5.464029in}{2.277738in}}%
\pgfpathlineto{\pgfqpoint{5.445789in}{2.246840in}}%
\pgfpathlineto{\pgfqpoint{5.427543in}{2.215932in}}%
\pgfpathlineto{\pgfqpoint{5.409291in}{2.185014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627011in}{1.467161in}}%
\pgfpathlineto{\pgfqpoint{4.659291in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{4.691596in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{4.723927in}{1.449798in}}%
\pgfpathlineto{\pgfqpoint{4.756284in}{1.443941in}}%
\pgfpathlineto{\pgfqpoint{4.788667in}{1.438072in}}%
\pgfpathlineto{\pgfqpoint{4.807064in}{1.469184in}}%
\pgfpathlineto{\pgfqpoint{4.825454in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{4.843839in}{1.531377in}}%
\pgfpathlineto{\pgfqpoint{4.862217in}{1.562458in}}%
\pgfpathlineto{\pgfqpoint{4.880589in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{4.848196in}{1.599327in}}%
\pgfpathlineto{\pgfqpoint{4.815829in}{1.605115in}}%
\pgfpathlineto{\pgfqpoint{4.783488in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{4.751172in}{1.616610in}}%
\pgfpathlineto{\pgfqpoint{4.718882in}{1.622285in}}%
\pgfpathlineto{\pgfqpoint{4.700520in}{1.591280in}}%
\pgfpathlineto{\pgfqpoint{4.682152in}{1.560264in}}%
\pgfpathlineto{\pgfqpoint{4.663778in}{1.529239in}}%
\pgfpathlineto{\pgfqpoint{4.645397in}{1.498205in}}%
\pgfpathlineto{\pgfqpoint{4.627011in}{1.467161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972356in}{1.748721in}}%
\pgfpathlineto{\pgfqpoint{5.004786in}{1.742983in}}%
\pgfpathlineto{\pgfqpoint{5.037242in}{1.737240in}}%
\pgfpathlineto{\pgfqpoint{5.069724in}{1.731492in}}%
\pgfpathlineto{\pgfqpoint{5.102233in}{1.725740in}}%
\pgfpathlineto{\pgfqpoint{5.134768in}{1.719982in}}%
\pgfpathlineto{\pgfqpoint{5.153113in}{1.751058in}}%
\pgfpathlineto{\pgfqpoint{5.171452in}{1.782123in}}%
\pgfpathlineto{\pgfqpoint{5.189784in}{1.813177in}}%
\pgfpathlineto{\pgfqpoint{5.208110in}{1.844221in}}%
\pgfpathlineto{\pgfqpoint{5.226430in}{1.875254in}}%
\pgfpathlineto{\pgfqpoint{5.193885in}{1.880944in}}%
\pgfpathlineto{\pgfqpoint{5.161366in}{1.886628in}}%
\pgfpathlineto{\pgfqpoint{5.128874in}{1.892309in}}%
\pgfpathlineto{\pgfqpoint{5.096408in}{1.897984in}}%
\pgfpathlineto{\pgfqpoint{5.063969in}{1.903654in}}%
\pgfpathlineto{\pgfqpoint{5.045659in}{1.872688in}}%
\pgfpathlineto{\pgfqpoint{5.027342in}{1.841712in}}%
\pgfpathlineto{\pgfqpoint{5.009020in}{1.810726in}}%
\pgfpathlineto{\pgfqpoint{4.990691in}{1.779729in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{1.748721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189610in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{4.221730in}{1.022333in}}%
\pgfpathlineto{\pgfqpoint{4.253876in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{4.286047in}{1.011845in}}%
\pgfpathlineto{\pgfqpoint{4.318244in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{4.350467in}{1.000333in}}%
\pgfpathlineto{\pgfqpoint{4.368946in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{4.387420in}{1.062703in}}%
\pgfpathlineto{\pgfqpoint{4.405887in}{1.093874in}}%
\pgfpathlineto{\pgfqpoint{4.424349in}{1.125034in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{4.410570in}{1.161946in}}%
\pgfpathlineto{\pgfqpoint{4.378362in}{1.167537in}}%
\pgfpathlineto{\pgfqpoint{4.346179in}{1.172898in}}%
\pgfpathlineto{\pgfqpoint{4.314020in}{1.177967in}}%
\pgfpathlineto{\pgfqpoint{4.281888in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{4.263444in}{1.151551in}}%
\pgfpathlineto{\pgfqpoint{4.244995in}{1.120415in}}%
\pgfpathlineto{\pgfqpoint{4.226539in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{4.208078in}{1.058135in}}%
\pgfpathlineto{\pgfqpoint{4.189610in}{1.026991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317937in}{2.030265in}}%
\pgfpathlineto{\pgfqpoint{5.350519in}{2.024639in}}%
\pgfpathlineto{\pgfqpoint{5.383127in}{2.019008in}}%
\pgfpathlineto{\pgfqpoint{5.415761in}{2.013373in}}%
\pgfpathlineto{\pgfqpoint{5.448422in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{5.466712in}{2.038758in}}%
\pgfpathlineto{\pgfqpoint{5.484997in}{2.069772in}}%
\pgfpathlineto{\pgfqpoint{5.503275in}{2.100776in}}%
\pgfpathlineto{\pgfqpoint{5.521547in}{2.131770in}}%
\pgfpathlineto{\pgfqpoint{5.539813in}{2.162753in}}%
\pgfpathlineto{\pgfqpoint{5.507143in}{2.168325in}}%
\pgfpathlineto{\pgfqpoint{5.474499in}{2.173892in}}%
\pgfpathlineto{\pgfqpoint{5.441882in}{2.179455in}}%
\pgfpathlineto{\pgfqpoint{5.409291in}{2.185014in}}%
\pgfpathlineto{\pgfqpoint{5.391032in}{2.154085in}}%
\pgfpathlineto{\pgfqpoint{5.372768in}{2.123145in}}%
\pgfpathlineto{\pgfqpoint{5.354497in}{2.092196in}}%
\pgfpathlineto{\pgfqpoint{5.336220in}{2.061235in}}%
\pgfpathlineto{\pgfqpoint{5.317937in}{2.030265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534985in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{4.567254in}{1.305996in}}%
\pgfpathlineto{\pgfqpoint{4.599549in}{1.300128in}}%
\pgfpathlineto{\pgfqpoint{4.631870in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{4.664216in}{1.288292in}}%
\pgfpathlineto{\pgfqpoint{4.696589in}{1.282354in}}%
\pgfpathlineto{\pgfqpoint{4.715017in}{1.313518in}}%
\pgfpathlineto{\pgfqpoint{4.733439in}{1.344673in}}%
\pgfpathlineto{\pgfqpoint{4.751855in}{1.375816in}}%
\pgfpathlineto{\pgfqpoint{4.770264in}{1.406949in}}%
\pgfpathlineto{\pgfqpoint{4.788667in}{1.438072in}}%
\pgfpathlineto{\pgfqpoint{4.756284in}{1.443941in}}%
\pgfpathlineto{\pgfqpoint{4.723927in}{1.449798in}}%
\pgfpathlineto{\pgfqpoint{4.691596in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{4.659291in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{4.627011in}{1.467161in}}%
\pgfpathlineto{\pgfqpoint{4.608618in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{4.590219in}{1.405043in}}%
\pgfpathlineto{\pgfqpoint{4.571814in}{1.373970in}}%
\pgfpathlineto{\pgfqpoint{4.553402in}{1.342887in}}%
\pgfpathlineto{\pgfqpoint{4.534985in}{1.311794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880589in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{4.913009in}{1.587721in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{1.581910in}}%
\pgfpathlineto{\pgfqpoint{4.977927in}{1.576094in}}%
\pgfpathlineto{\pgfqpoint{5.010426in}{1.570273in}}%
\pgfpathlineto{\pgfqpoint{5.042951in}{1.564448in}}%
\pgfpathlineto{\pgfqpoint{5.061327in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{5.079697in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{5.098060in}{1.657800in}}%
\pgfpathlineto{\pgfqpoint{5.116417in}{1.688896in}}%
\pgfpathlineto{\pgfqpoint{5.134768in}{1.719982in}}%
\pgfpathlineto{\pgfqpoint{5.102233in}{1.725740in}}%
\pgfpathlineto{\pgfqpoint{5.069724in}{1.731492in}}%
\pgfpathlineto{\pgfqpoint{5.037242in}{1.737240in}}%
\pgfpathlineto{\pgfqpoint{5.004786in}{1.742983in}}%
\pgfpathlineto{\pgfqpoint{4.972356in}{1.748721in}}%
\pgfpathlineto{\pgfqpoint{4.954015in}{1.717704in}}%
\pgfpathlineto{\pgfqpoint{4.935668in}{1.686675in}}%
\pgfpathlineto{\pgfqpoint{4.917315in}{1.655637in}}%
\pgfpathlineto{\pgfqpoint{4.898955in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{4.880589in}{1.593528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097177in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{4.129283in}{0.866578in}}%
\pgfpathlineto{\pgfqpoint{4.161417in}{0.861448in}}%
\pgfpathlineto{\pgfqpoint{4.193576in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{4.225762in}{0.850183in}}%
\pgfpathlineto{\pgfqpoint{4.257973in}{0.844234in}}%
\pgfpathlineto{\pgfqpoint{4.276484in}{0.875473in}}%
\pgfpathlineto{\pgfqpoint{4.294989in}{0.906703in}}%
\pgfpathlineto{\pgfqpoint{4.313488in}{0.937923in}}%
\pgfpathlineto{\pgfqpoint{4.331980in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{4.350467in}{1.000333in}}%
\pgfpathlineto{\pgfqpoint{4.318244in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{4.286047in}{1.011845in}}%
\pgfpathlineto{\pgfqpoint{4.253876in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{4.221730in}{1.022333in}}%
\pgfpathlineto{\pgfqpoint{4.189610in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{4.171136in}{0.995844in}}%
\pgfpathlineto{\pgfqpoint{4.152655in}{0.964694in}}%
\pgfpathlineto{\pgfqpoint{4.134169in}{0.933543in}}%
\pgfpathlineto{\pgfqpoint{4.115676in}{0.902389in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{0.871233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226430in}{1.875254in}}%
\pgfpathlineto{\pgfqpoint{5.259002in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{5.291600in}{1.863862in}}%
\pgfpathlineto{\pgfqpoint{5.324224in}{1.858159in}}%
\pgfpathlineto{\pgfqpoint{5.356876in}{1.852451in}}%
\pgfpathlineto{\pgfqpoint{5.375197in}{1.883528in}}%
\pgfpathlineto{\pgfqpoint{5.393513in}{1.914595in}}%
\pgfpathlineto{\pgfqpoint{5.411822in}{1.945651in}}%
\pgfpathlineto{\pgfqpoint{5.430125in}{1.976697in}}%
\pgfpathlineto{\pgfqpoint{5.448422in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{5.415761in}{2.013373in}}%
\pgfpathlineto{\pgfqpoint{5.383127in}{2.019008in}}%
\pgfpathlineto{\pgfqpoint{5.350519in}{2.024639in}}%
\pgfpathlineto{\pgfqpoint{5.317937in}{2.030265in}}%
\pgfpathlineto{\pgfqpoint{5.299648in}{1.999284in}}%
\pgfpathlineto{\pgfqpoint{5.281353in}{1.968292in}}%
\pgfpathlineto{\pgfqpoint{5.263052in}{1.937290in}}%
\pgfpathlineto{\pgfqpoint{5.244744in}{1.906277in}}%
\pgfpathlineto{\pgfqpoint{5.226430in}{1.875254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442803in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{4.475062in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{4.507347in}{1.144365in}}%
\pgfpathlineto{\pgfqpoint{4.539657in}{1.138381in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.132380in}}%
\pgfpathlineto{\pgfqpoint{4.604356in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{4.622815in}{1.157589in}}%
\pgfpathlineto{\pgfqpoint{4.641268in}{1.188796in}}%
\pgfpathlineto{\pgfqpoint{4.659715in}{1.219993in}}%
\pgfpathlineto{\pgfqpoint{4.678155in}{1.251178in}}%
\pgfpathlineto{\pgfqpoint{4.696589in}{1.282354in}}%
\pgfpathlineto{\pgfqpoint{4.664216in}{1.288292in}}%
\pgfpathlineto{\pgfqpoint{4.631870in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{4.599549in}{1.300128in}}%
\pgfpathlineto{\pgfqpoint{4.567254in}{1.305996in}}%
\pgfpathlineto{\pgfqpoint{4.534985in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{4.516561in}{1.280692in}}%
\pgfpathlineto{\pgfqpoint{4.498131in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{4.479695in}{1.218458in}}%
\pgfpathlineto{\pgfqpoint{4.461252in}{1.187327in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{1.156185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788667in}{1.438072in}}%
\pgfpathlineto{\pgfqpoint{4.821077in}{1.432197in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{1.426318in}}%
\pgfpathlineto{\pgfqpoint{4.885975in}{1.420433in}}%
\pgfpathlineto{\pgfqpoint{4.918464in}{1.414544in}}%
\pgfpathlineto{\pgfqpoint{4.950979in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{4.969386in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{5.006181in}{1.502160in}}%
\pgfpathlineto{\pgfqpoint{5.024569in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{5.042951in}{1.564448in}}%
\pgfpathlineto{\pgfqpoint{5.010426in}{1.570273in}}%
\pgfpathlineto{\pgfqpoint{4.977927in}{1.576094in}}%
\pgfpathlineto{\pgfqpoint{4.945455in}{1.581910in}}%
\pgfpathlineto{\pgfqpoint{4.913009in}{1.587721in}}%
\pgfpathlineto{\pgfqpoint{4.880589in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{4.862217in}{1.562458in}}%
\pgfpathlineto{\pgfqpoint{4.843839in}{1.531377in}}%
\pgfpathlineto{\pgfqpoint{4.825454in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{4.807064in}{1.469184in}}%
\pgfpathlineto{\pgfqpoint{4.788667in}{1.438072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134768in}{1.719982in}}%
\pgfpathlineto{\pgfqpoint{5.167330in}{1.714220in}}%
\pgfpathlineto{\pgfqpoint{5.199918in}{1.708454in}}%
\pgfpathlineto{\pgfqpoint{5.232533in}{1.702682in}}%
\pgfpathlineto{\pgfqpoint{5.265175in}{1.696906in}}%
\pgfpathlineto{\pgfqpoint{5.283527in}{1.728036in}}%
\pgfpathlineto{\pgfqpoint{5.301874in}{1.759156in}}%
\pgfpathlineto{\pgfqpoint{5.320214in}{1.790265in}}%
\pgfpathlineto{\pgfqpoint{5.338548in}{1.821363in}}%
\pgfpathlineto{\pgfqpoint{5.356876in}{1.852451in}}%
\pgfpathlineto{\pgfqpoint{5.324224in}{1.858159in}}%
\pgfpathlineto{\pgfqpoint{5.291600in}{1.863862in}}%
\pgfpathlineto{\pgfqpoint{5.259002in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{5.226430in}{1.875254in}}%
\pgfpathlineto{\pgfqpoint{5.208110in}{1.844221in}}%
\pgfpathlineto{\pgfqpoint{5.189784in}{1.813177in}}%
\pgfpathlineto{\pgfqpoint{5.171452in}{1.782123in}}%
\pgfpathlineto{\pgfqpoint{5.153113in}{1.751058in}}%
\pgfpathlineto{\pgfqpoint{5.134768in}{1.719982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350467in}{1.000333in}}%
\pgfpathlineto{\pgfqpoint{4.382714in}{0.994371in}}%
\pgfpathlineto{\pgfqpoint{4.414988in}{0.988341in}}%
\pgfpathlineto{\pgfqpoint{4.447288in}{0.982279in}}%
\pgfpathlineto{\pgfqpoint{4.479614in}{0.976205in}}%
\pgfpathlineto{\pgfqpoint{4.511967in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{4.530457in}{1.001396in}}%
\pgfpathlineto{\pgfqpoint{4.548941in}{1.032656in}}%
\pgfpathlineto{\pgfqpoint{4.567419in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{4.585891in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{4.604356in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{4.571993in}{1.132380in}}%
\pgfpathlineto{\pgfqpoint{4.539657in}{1.138381in}}%
\pgfpathlineto{\pgfqpoint{4.507347in}{1.144365in}}%
\pgfpathlineto{\pgfqpoint{4.475062in}{1.150310in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{4.424349in}{1.125034in}}%
\pgfpathlineto{\pgfqpoint{4.405887in}{1.093874in}}%
\pgfpathlineto{\pgfqpoint{4.387420in}{1.062703in}}%
\pgfpathlineto{\pgfqpoint{4.368946in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{4.350467in}{1.000333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696589in}{1.282354in}}%
\pgfpathlineto{\pgfqpoint{4.728989in}{1.276410in}}%
\pgfpathlineto{\pgfqpoint{4.761415in}{1.270462in}}%
\pgfpathlineto{\pgfqpoint{4.793867in}{1.264509in}}%
\pgfpathlineto{\pgfqpoint{4.826346in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{4.858851in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{4.877289in}{1.283822in}}%
\pgfpathlineto{\pgfqpoint{4.895721in}{1.315045in}}%
\pgfpathlineto{\pgfqpoint{4.914147in}{1.346257in}}%
\pgfpathlineto{\pgfqpoint{4.932566in}{1.377459in}}%
\pgfpathlineto{\pgfqpoint{4.950979in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{4.918464in}{1.414544in}}%
\pgfpathlineto{\pgfqpoint{4.885975in}{1.420433in}}%
\pgfpathlineto{\pgfqpoint{4.853512in}{1.426318in}}%
\pgfpathlineto{\pgfqpoint{4.821077in}{1.432197in}}%
\pgfpathlineto{\pgfqpoint{4.788667in}{1.438072in}}%
\pgfpathlineto{\pgfqpoint{4.770264in}{1.406949in}}%
\pgfpathlineto{\pgfqpoint{4.751855in}{1.375816in}}%
\pgfpathlineto{\pgfqpoint{4.733439in}{1.344673in}}%
\pgfpathlineto{\pgfqpoint{4.715017in}{1.313518in}}%
\pgfpathlineto{\pgfqpoint{4.696589in}{1.282354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042951in}{1.564448in}}%
\pgfpathlineto{\pgfqpoint{5.075503in}{1.558618in}}%
\pgfpathlineto{\pgfqpoint{5.108082in}{1.552783in}}%
\pgfpathlineto{\pgfqpoint{5.140687in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{5.173318in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{5.191702in}{1.572281in}}%
\pgfpathlineto{\pgfqpoint{5.210079in}{1.603453in}}%
\pgfpathlineto{\pgfqpoint{5.228451in}{1.634615in}}%
\pgfpathlineto{\pgfqpoint{5.246816in}{1.665766in}}%
\pgfpathlineto{\pgfqpoint{5.265175in}{1.696906in}}%
\pgfpathlineto{\pgfqpoint{5.232533in}{1.702682in}}%
\pgfpathlineto{\pgfqpoint{5.199918in}{1.708454in}}%
\pgfpathlineto{\pgfqpoint{5.167330in}{1.714220in}}%
\pgfpathlineto{\pgfqpoint{5.134768in}{1.719982in}}%
\pgfpathlineto{\pgfqpoint{5.116417in}{1.688896in}}%
\pgfpathlineto{\pgfqpoint{5.098060in}{1.657800in}}%
\pgfpathlineto{\pgfqpoint{5.079697in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{5.061327in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{5.042951in}{1.564448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257973in}{0.844234in}}%
\pgfpathlineto{\pgfqpoint{4.290210in}{0.838174in}}%
\pgfpathlineto{\pgfqpoint{4.322474in}{0.832055in}}%
\pgfpathlineto{\pgfqpoint{4.354763in}{0.825913in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{0.819764in}}%
\pgfpathlineto{\pgfqpoint{4.419421in}{0.813615in}}%
\pgfpathlineto{\pgfqpoint{4.437943in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{4.456458in}{0.876251in}}%
\pgfpathlineto{\pgfqpoint{4.474967in}{0.907553in}}%
\pgfpathlineto{\pgfqpoint{4.493470in}{0.938845in}}%
\pgfpathlineto{\pgfqpoint{4.511967in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{4.479614in}{0.976205in}}%
\pgfpathlineto{\pgfqpoint{4.447288in}{0.982279in}}%
\pgfpathlineto{\pgfqpoint{4.414988in}{0.988341in}}%
\pgfpathlineto{\pgfqpoint{4.382714in}{0.994371in}}%
\pgfpathlineto{\pgfqpoint{4.350467in}{1.000333in}}%
\pgfpathlineto{\pgfqpoint{4.331980in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{4.313488in}{0.937923in}}%
\pgfpathlineto{\pgfqpoint{4.294989in}{0.906703in}}%
\pgfpathlineto{\pgfqpoint{4.276484in}{0.875473in}}%
\pgfpathlineto{\pgfqpoint{4.257973in}{0.844234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604356in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{4.669161in}{1.114342in}}%
\pgfpathlineto{\pgfqpoint{4.701603in}{1.108321in}}%
\pgfpathlineto{\pgfqpoint{4.734072in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{4.766567in}{1.096262in}}%
\pgfpathlineto{\pgfqpoint{4.785036in}{1.127549in}}%
\pgfpathlineto{\pgfqpoint{4.803499in}{1.158825in}}%
\pgfpathlineto{\pgfqpoint{4.821956in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{4.840407in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{4.858851in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{4.826346in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{4.793867in}{1.264509in}}%
\pgfpathlineto{\pgfqpoint{4.761415in}{1.270462in}}%
\pgfpathlineto{\pgfqpoint{4.728989in}{1.276410in}}%
\pgfpathlineto{\pgfqpoint{4.696589in}{1.282354in}}%
\pgfpathlineto{\pgfqpoint{4.678155in}{1.251178in}}%
\pgfpathlineto{\pgfqpoint{4.659715in}{1.219993in}}%
\pgfpathlineto{\pgfqpoint{4.641268in}{1.188796in}}%
\pgfpathlineto{\pgfqpoint{4.622815in}{1.157589in}}%
\pgfpathlineto{\pgfqpoint{4.604356in}{1.126372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950979in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{4.983521in}{1.402751in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{5.048684in}{1.390939in}}%
\pgfpathlineto{\pgfqpoint{5.081306in}{1.385026in}}%
\pgfpathlineto{\pgfqpoint{5.099721in}{1.416262in}}%
\pgfpathlineto{\pgfqpoint{5.118130in}{1.447487in}}%
\pgfpathlineto{\pgfqpoint{5.136532in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{5.154928in}{1.509905in}}%
\pgfpathlineto{\pgfqpoint{5.173318in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{5.140687in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{5.108082in}{1.552783in}}%
\pgfpathlineto{\pgfqpoint{5.075503in}{1.558618in}}%
\pgfpathlineto{\pgfqpoint{5.042951in}{1.564448in}}%
\pgfpathlineto{\pgfqpoint{5.024569in}{1.533309in}}%
\pgfpathlineto{\pgfqpoint{5.006181in}{1.502160in}}%
\pgfpathlineto{\pgfqpoint{4.987787in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{4.969386in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{4.950979in}{1.408650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511967in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{4.544346in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{0.957958in}}%
\pgfpathlineto{\pgfqpoint{4.609183in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{4.641641in}{0.945772in}}%
\pgfpathlineto{\pgfqpoint{4.674126in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{4.692627in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{4.711121in}{1.002340in}}%
\pgfpathlineto{\pgfqpoint{4.729610in}{1.033658in}}%
\pgfpathlineto{\pgfqpoint{4.748091in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{4.766567in}{1.096262in}}%
\pgfpathlineto{\pgfqpoint{4.734072in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{4.701603in}{1.108321in}}%
\pgfpathlineto{\pgfqpoint{4.669161in}{1.114342in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{4.604356in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{4.585891in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{4.567419in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{4.548941in}{1.032656in}}%
\pgfpathlineto{\pgfqpoint{4.530457in}{1.001396in}}%
\pgfpathlineto{\pgfqpoint{4.511967in}{0.970126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858851in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{4.891383in}{1.246621in}}%
\pgfpathlineto{\pgfqpoint{4.923941in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{4.956526in}{1.234671in}}%
\pgfpathlineto{\pgfqpoint{4.989138in}{1.228689in}}%
\pgfpathlineto{\pgfqpoint{5.007584in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{5.026024in}{1.291256in}}%
\pgfpathlineto{\pgfqpoint{5.044458in}{1.322523in}}%
\pgfpathlineto{\pgfqpoint{5.062885in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{5.081306in}{1.385026in}}%
\pgfpathlineto{\pgfqpoint{5.048684in}{1.390939in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{4.983521in}{1.402751in}}%
\pgfpathlineto{\pgfqpoint{4.950979in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{4.932566in}{1.377459in}}%
\pgfpathlineto{\pgfqpoint{4.914147in}{1.346257in}}%
\pgfpathlineto{\pgfqpoint{4.895721in}{1.315045in}}%
\pgfpathlineto{\pgfqpoint{4.877289in}{1.283822in}}%
\pgfpathlineto{\pgfqpoint{4.858851in}{1.252589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419421in}{0.813615in}}%
\pgfpathlineto{\pgfqpoint{4.451789in}{0.807464in}}%
\pgfpathlineto{\pgfqpoint{4.484185in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{4.516606in}{0.795149in}}%
\pgfpathlineto{\pgfqpoint{4.549054in}{0.788984in}}%
\pgfpathlineto{\pgfqpoint{4.581529in}{0.782814in}}%
\pgfpathlineto{\pgfqpoint{4.600061in}{0.814207in}}%
\pgfpathlineto{\pgfqpoint{4.618587in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{4.637106in}{0.876960in}}%
\pgfpathlineto{\pgfqpoint{4.655619in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{4.674126in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{4.641641in}{0.945772in}}%
\pgfpathlineto{\pgfqpoint{4.609183in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{4.576751in}{0.957958in}}%
\pgfpathlineto{\pgfqpoint{4.544346in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{4.511967in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{4.493470in}{0.938845in}}%
\pgfpathlineto{\pgfqpoint{4.474967in}{0.907553in}}%
\pgfpathlineto{\pgfqpoint{4.456458in}{0.876251in}}%
\pgfpathlineto{\pgfqpoint{4.437943in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{4.419421in}{0.813615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766567in}{1.096262in}}%
\pgfpathlineto{\pgfqpoint{4.799089in}{1.090226in}}%
\pgfpathlineto{\pgfqpoint{4.831637in}{1.084185in}}%
\pgfpathlineto{\pgfqpoint{4.864212in}{1.078138in}}%
\pgfpathlineto{\pgfqpoint{4.896814in}{1.072087in}}%
\pgfpathlineto{\pgfqpoint{4.915291in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{4.933762in}{1.134760in}}%
\pgfpathlineto{\pgfqpoint{4.952227in}{1.166080in}}%
\pgfpathlineto{\pgfqpoint{4.970686in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{4.989138in}{1.228689in}}%
\pgfpathlineto{\pgfqpoint{4.956526in}{1.234671in}}%
\pgfpathlineto{\pgfqpoint{4.923941in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{4.891383in}{1.246621in}}%
\pgfpathlineto{\pgfqpoint{4.858851in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{4.840407in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{4.821956in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{4.803499in}{1.158825in}}%
\pgfpathlineto{\pgfqpoint{4.785036in}{1.127549in}}%
\pgfpathlineto{\pgfqpoint{4.766567in}{1.096262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674126in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{4.706638in}{0.933566in}}%
\pgfpathlineto{\pgfqpoint{4.739176in}{0.927455in}}%
\pgfpathlineto{\pgfqpoint{4.771741in}{0.921340in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{4.822841in}{0.946614in}}%
\pgfpathlineto{\pgfqpoint{4.841344in}{0.977998in}}%
\pgfpathlineto{\pgfqpoint{4.859840in}{1.009372in}}%
\pgfpathlineto{\pgfqpoint{4.878330in}{1.040735in}}%
\pgfpathlineto{\pgfqpoint{4.896814in}{1.072087in}}%
\pgfpathlineto{\pgfqpoint{4.864212in}{1.078138in}}%
\pgfpathlineto{\pgfqpoint{4.831637in}{1.084185in}}%
\pgfpathlineto{\pgfqpoint{4.799089in}{1.090226in}}%
\pgfpathlineto{\pgfqpoint{4.766567in}{1.096262in}}%
\pgfpathlineto{\pgfqpoint{4.748091in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{4.729610in}{1.033658in}}%
\pgfpathlineto{\pgfqpoint{4.711121in}{1.002340in}}%
\pgfpathlineto{\pgfqpoint{4.692627in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{4.674126in}{0.939671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581529in}{0.782814in}}%
\pgfpathlineto{\pgfqpoint{4.614030in}{0.776639in}}%
\pgfpathlineto{\pgfqpoint{4.646558in}{0.770459in}}%
\pgfpathlineto{\pgfqpoint{4.679112in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{4.711693in}{0.758084in}}%
\pgfpathlineto{\pgfqpoint{4.730234in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{4.748768in}{0.820970in}}%
\pgfpathlineto{\pgfqpoint{4.767296in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{4.785817in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{4.771741in}{0.921340in}}%
\pgfpathlineto{\pgfqpoint{4.739176in}{0.927455in}}%
\pgfpathlineto{\pgfqpoint{4.706638in}{0.933566in}}%
\pgfpathlineto{\pgfqpoint{4.674126in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{4.655619in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{4.637106in}{0.876960in}}%
\pgfpathlineto{\pgfqpoint{4.618587in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{4.600061in}{0.814207in}}%
\pgfpathlineto{\pgfqpoint{4.581529in}{0.782814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290000in}{0.290000in}}{\pgfqpoint{7.294016in}{4.286409in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491456in}{3.334136in}}%
\pgfpathlineto{\pgfqpoint{3.051269in}{3.244457in}}%
\pgfpathlineto{\pgfqpoint{3.150931in}{3.231016in}}%
\pgfpathlineto{\pgfqpoint{3.235198in}{3.221901in}}%
\pgfpathlineto{\pgfqpoint{3.320251in}{3.215033in}}%
\pgfpathlineto{\pgfqpoint{3.413105in}{3.209828in}}%
\pgfpathlineto{\pgfqpoint{3.532809in}{3.205474in}}%
\pgfpathlineto{\pgfqpoint{3.735008in}{3.200730in}}%
\pgfpathlineto{\pgfqpoint{5.060486in}{3.172517in}}%
\pgfpathlineto{\pgfqpoint{5.170680in}{3.167084in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{3.160329in}}%
\pgfpathlineto{\pgfqpoint{5.345288in}{3.151888in}}%
\pgfpathlineto{\pgfqpoint{5.435754in}{3.140468in}}%
\pgfpathlineto{\pgfqpoint{5.556118in}{3.122792in}}%
\pgfpathlineto{\pgfqpoint{5.848829in}{3.076630in}}%
\pgfpathlineto{\pgfqpoint{6.058946in}{3.043312in}}%
\pgfpathlineto{\pgfqpoint{6.058946in}{3.043312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> state_feedback_comp_vi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/stefan/.virtualenvs/pydiverge/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/stefan/.virtualenvs/pydiverge/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/stefan/.virtualenvs/pydiverge/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.866409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097866in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{1.097866in}{4.576409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392691in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{1.392691in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392691in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392691in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454061in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{2.454061in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454061in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454061in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515431in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{3.515431in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515431in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515431in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576801in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{4.576801in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576801in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576801in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638171in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{5.638171in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638171in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638171in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699541in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{6.699541in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.699541in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.699541in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.340941in,y=0.546498in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle t\) / \si{\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097866in}{1.282478in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{1.282478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097866in}{1.282478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600429in,y=1.192784in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097866in}{1.992717in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{1.992717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097866in}{1.992717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600429in,y=1.903022in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097866in}{2.702956in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{2.702956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097866in}{2.702956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708715in,y=2.613261in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097866in}{3.413195in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{3.413195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097866in}{3.413195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892357in,y=3.323500in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097866in}{4.123434in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.123434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097866in}{4.123434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892357in,y=4.033739in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544874in,y=2.752094in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \dot\gamma(t)\) / \si{\milli\metre\per\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392691in}{3.413195in}}%
\pgfpathlineto{\pgfqpoint{2.035409in}{3.414221in}}%
\pgfpathlineto{\pgfqpoint{2.117960in}{3.416703in}}%
\pgfpathlineto{\pgfqpoint{2.176925in}{3.420444in}}%
\pgfpathlineto{\pgfqpoint{2.229994in}{3.426021in}}%
\pgfpathlineto{\pgfqpoint{2.277166in}{3.433383in}}%
\pgfpathlineto{\pgfqpoint{2.318441in}{3.442178in}}%
\pgfpathlineto{\pgfqpoint{2.353820in}{3.451814in}}%
\pgfpathlineto{\pgfqpoint{2.389199in}{3.463681in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{3.478059in}}%
\pgfpathlineto{\pgfqpoint{2.459957in}{3.495213in}}%
\pgfpathlineto{\pgfqpoint{2.489440in}{3.511800in}}%
\pgfpathlineto{\pgfqpoint{2.518922in}{3.530597in}}%
\pgfpathlineto{\pgfqpoint{2.548405in}{3.551693in}}%
\pgfpathlineto{\pgfqpoint{2.577887in}{3.575143in}}%
\pgfpathlineto{\pgfqpoint{2.613266in}{3.606411in}}%
\pgfpathlineto{\pgfqpoint{2.648645in}{3.641035in}}%
\pgfpathlineto{\pgfqpoint{2.684024in}{3.678849in}}%
\pgfpathlineto{\pgfqpoint{2.725300in}{3.726623in}}%
\pgfpathlineto{\pgfqpoint{2.772472in}{3.785258in}}%
\pgfpathlineto{\pgfqpoint{2.831437in}{3.862751in}}%
\pgfpathlineto{\pgfqpoint{2.967056in}{4.042993in}}%
\pgfpathlineto{\pgfqpoint{3.014228in}{4.101146in}}%
\pgfpathlineto{\pgfqpoint{3.055504in}{4.148389in}}%
\pgfpathlineto{\pgfqpoint{3.090883in}{4.185687in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{4.219759in}}%
\pgfpathlineto{\pgfqpoint{3.161641in}{4.250461in}}%
\pgfpathlineto{\pgfqpoint{3.197020in}{4.277750in}}%
\pgfpathlineto{\pgfqpoint{3.226502in}{4.297917in}}%
\pgfpathlineto{\pgfqpoint{3.255985in}{4.315817in}}%
\pgfpathlineto{\pgfqpoint{3.291364in}{4.334450in}}%
\pgfpathlineto{\pgfqpoint{3.326743in}{4.350185in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{4.363273in}}%
\pgfpathlineto{\pgfqpoint{3.397501in}{4.373989in}}%
\pgfpathlineto{\pgfqpoint{3.438776in}{4.383868in}}%
\pgfpathlineto{\pgfqpoint{3.480052in}{4.391344in}}%
\pgfpathlineto{\pgfqpoint{3.527224in}{4.397490in}}%
\pgfpathlineto{\pgfqpoint{3.580292in}{4.402037in}}%
\pgfpathlineto{\pgfqpoint{3.645154in}{4.405193in}}%
\pgfpathlineto{\pgfqpoint{3.733601in}{4.406980in}}%
\pgfpathlineto{\pgfqpoint{3.898703in}{4.407521in}}%
\pgfpathlineto{\pgfqpoint{4.971866in}{4.406689in}}%
\pgfpathlineto{\pgfqpoint{5.060314in}{4.404287in}}%
\pgfpathlineto{\pgfqpoint{5.125175in}{4.400280in}}%
\pgfpathlineto{\pgfqpoint{5.178244in}{4.394702in}}%
\pgfpathlineto{\pgfqpoint{5.225416in}{4.387341in}}%
\pgfpathlineto{\pgfqpoint{5.266691in}{4.378545in}}%
\pgfpathlineto{\pgfqpoint{5.302070in}{4.368910in}}%
\pgfpathlineto{\pgfqpoint{5.337449in}{4.357043in}}%
\pgfpathlineto{\pgfqpoint{5.372828in}{4.342665in}}%
\pgfpathlineto{\pgfqpoint{5.408207in}{4.325511in}}%
\pgfpathlineto{\pgfqpoint{5.437690in}{4.308923in}}%
\pgfpathlineto{\pgfqpoint{5.467172in}{4.290126in}}%
\pgfpathlineto{\pgfqpoint{5.496655in}{4.269031in}}%
\pgfpathlineto{\pgfqpoint{5.526137in}{4.245581in}}%
\pgfpathlineto{\pgfqpoint{5.561516in}{4.214312in}}%
\pgfpathlineto{\pgfqpoint{5.596895in}{4.179689in}}%
\pgfpathlineto{\pgfqpoint{5.632274in}{4.141875in}}%
\pgfpathlineto{\pgfqpoint{5.673550in}{4.094100in}}%
\pgfpathlineto{\pgfqpoint{5.720722in}{4.035465in}}%
\pgfpathlineto{\pgfqpoint{5.779687in}{3.957973in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{3.777731in}}%
\pgfpathlineto{\pgfqpoint{5.962478in}{3.719577in}}%
\pgfpathlineto{\pgfqpoint{6.003754in}{3.672335in}}%
\pgfpathlineto{\pgfqpoint{6.039133in}{3.635037in}}%
\pgfpathlineto{\pgfqpoint{6.074512in}{3.600964in}}%
\pgfpathlineto{\pgfqpoint{6.109891in}{3.570263in}}%
\pgfpathlineto{\pgfqpoint{6.145270in}{3.542974in}}%
\pgfpathlineto{\pgfqpoint{6.174752in}{3.522807in}}%
\pgfpathlineto{\pgfqpoint{6.204235in}{3.504906in}}%
\pgfpathlineto{\pgfqpoint{6.239614in}{3.486273in}}%
\pgfpathlineto{\pgfqpoint{6.274993in}{3.470539in}}%
\pgfpathlineto{\pgfqpoint{6.310372in}{3.457450in}}%
\pgfpathlineto{\pgfqpoint{6.345751in}{3.446735in}}%
\pgfpathlineto{\pgfqpoint{6.387026in}{3.436856in}}%
\pgfpathlineto{\pgfqpoint{6.428302in}{3.429379in}}%
\pgfpathlineto{\pgfqpoint{6.475474in}{3.423234in}}%
\pgfpathlineto{\pgfqpoint{6.528542in}{3.418687in}}%
\pgfpathlineto{\pgfqpoint{6.593404in}{3.415531in}}%
\pgfpathlineto{\pgfqpoint{6.681851in}{3.413744in}}%
\pgfpathlineto{\pgfqpoint{6.846953in}{3.413203in}}%
\pgfpathlineto{\pgfqpoint{7.289191in}{3.413195in}}%
\pgfpathlineto{\pgfqpoint{7.289191in}{3.413195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392691in}{2.985394in}}%
\pgfpathlineto{\pgfqpoint{1.410380in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{1.416277in}{2.988960in}}%
\pgfpathlineto{\pgfqpoint{1.428070in}{2.996953in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{3.039529in}}%
\pgfpathlineto{\pgfqpoint{1.510621in}{3.058503in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{3.074734in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{3.091671in}}%
\pgfpathlineto{\pgfqpoint{1.616758in}{3.109022in}}%
\pgfpathlineto{\pgfqpoint{1.669826in}{3.128789in}}%
\pgfpathlineto{\pgfqpoint{1.734688in}{3.150323in}}%
\pgfpathlineto{\pgfqpoint{1.817239in}{3.175154in}}%
\pgfpathlineto{\pgfqpoint{1.911583in}{3.201174in}}%
\pgfpathlineto{\pgfqpoint{2.047202in}{3.235998in}}%
\pgfpathlineto{\pgfqpoint{2.159236in}{3.265549in}}%
\pgfpathlineto{\pgfqpoint{2.224097in}{3.284953in}}%
\pgfpathlineto{\pgfqpoint{2.271269in}{3.301132in}}%
\pgfpathlineto{\pgfqpoint{2.318441in}{3.319708in}}%
\pgfpathlineto{\pgfqpoint{2.359717in}{3.338421in}}%
\pgfpathlineto{\pgfqpoint{2.395096in}{3.356645in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{3.377223in}}%
\pgfpathlineto{\pgfqpoint{2.465854in}{3.400394in}}%
\pgfpathlineto{\pgfqpoint{2.501233in}{3.426428in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{3.455500in}}%
\pgfpathlineto{\pgfqpoint{2.571991in}{3.487738in}}%
\pgfpathlineto{\pgfqpoint{2.607370in}{3.523174in}}%
\pgfpathlineto{\pgfqpoint{2.642749in}{3.561860in}}%
\pgfpathlineto{\pgfqpoint{2.684024in}{3.610860in}}%
\pgfpathlineto{\pgfqpoint{2.725300in}{3.663431in}}%
\pgfpathlineto{\pgfqpoint{2.772472in}{3.727466in}}%
\pgfpathlineto{\pgfqpoint{2.837333in}{3.819899in}}%
\pgfpathlineto{\pgfqpoint{2.949367in}{3.980580in}}%
\pgfpathlineto{\pgfqpoint{2.996539in}{4.044409in}}%
\pgfpathlineto{\pgfqpoint{3.037814in}{4.096681in}}%
\pgfpathlineto{\pgfqpoint{3.073193in}{4.138227in}}%
\pgfpathlineto{\pgfqpoint{3.108572in}{4.176479in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{4.211229in}}%
\pgfpathlineto{\pgfqpoint{3.173434in}{4.237471in}}%
\pgfpathlineto{\pgfqpoint{3.202916in}{4.261185in}}%
\pgfpathlineto{\pgfqpoint{3.232399in}{4.282412in}}%
\pgfpathlineto{\pgfqpoint{3.261881in}{4.301270in}}%
\pgfpathlineto{\pgfqpoint{3.291364in}{4.317862in}}%
\pgfpathlineto{\pgfqpoint{3.326743in}{4.334990in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{4.349334in}}%
\pgfpathlineto{\pgfqpoint{3.397501in}{4.361154in}}%
\pgfpathlineto{\pgfqpoint{3.432880in}{4.370766in}}%
\pgfpathlineto{\pgfqpoint{3.474155in}{4.379573in}}%
\pgfpathlineto{\pgfqpoint{3.521327in}{4.386999in}}%
\pgfpathlineto{\pgfqpoint{3.574396in}{4.392687in}}%
\pgfpathlineto{\pgfqpoint{3.633361in}{4.396646in}}%
\pgfpathlineto{\pgfqpoint{3.710015in}{4.399404in}}%
\pgfpathlineto{\pgfqpoint{3.827945in}{4.401099in}}%
\pgfpathlineto{\pgfqpoint{4.169942in}{4.402777in}}%
\pgfpathlineto{\pgfqpoint{4.924694in}{4.404439in}}%
\pgfpathlineto{\pgfqpoint{5.036728in}{4.402894in}}%
\pgfpathlineto{\pgfqpoint{5.107486in}{4.399845in}}%
\pgfpathlineto{\pgfqpoint{5.160554in}{4.395536in}}%
\pgfpathlineto{\pgfqpoint{5.207726in}{4.389630in}}%
\pgfpathlineto{\pgfqpoint{5.249002in}{4.382388in}}%
\pgfpathlineto{\pgfqpoint{5.290277in}{4.372766in}}%
\pgfpathlineto{\pgfqpoint{5.325656in}{4.362285in}}%
\pgfpathlineto{\pgfqpoint{5.361035in}{4.349442in}}%
\pgfpathlineto{\pgfqpoint{5.396414in}{4.333957in}}%
\pgfpathlineto{\pgfqpoint{5.425897in}{4.318846in}}%
\pgfpathlineto{\pgfqpoint{5.455379in}{4.301585in}}%
\pgfpathlineto{\pgfqpoint{5.484862in}{4.282062in}}%
\pgfpathlineto{\pgfqpoint{5.514344in}{4.260192in}}%
\pgfpathlineto{\pgfqpoint{5.543827in}{4.235925in}}%
\pgfpathlineto{\pgfqpoint{5.579206in}{4.203635in}}%
\pgfpathlineto{\pgfqpoint{5.614585in}{4.167963in}}%
\pgfpathlineto{\pgfqpoint{5.649964in}{4.129093in}}%
\pgfpathlineto{\pgfqpoint{5.691239in}{4.080109in}}%
\pgfpathlineto{\pgfqpoint{5.738411in}{4.020173in}}%
\pgfpathlineto{\pgfqpoint{5.797376in}{3.941256in}}%
\pgfpathlineto{\pgfqpoint{5.921203in}{3.774215in}}%
\pgfpathlineto{\pgfqpoint{5.968375in}{3.714843in}}%
\pgfpathlineto{\pgfqpoint{6.009650in}{3.666508in}}%
\pgfpathlineto{\pgfqpoint{6.045029in}{3.628288in}}%
\pgfpathlineto{\pgfqpoint{6.080408in}{3.593333in}}%
\pgfpathlineto{\pgfqpoint{6.115787in}{3.561810in}}%
\pgfpathlineto{\pgfqpoint{6.145270in}{3.538208in}}%
\pgfpathlineto{\pgfqpoint{6.174752in}{3.517015in}}%
\pgfpathlineto{\pgfqpoint{6.204235in}{3.498172in}}%
\pgfpathlineto{\pgfqpoint{6.233717in}{3.481588in}}%
\pgfpathlineto{\pgfqpoint{6.269096in}{3.464499in}}%
\pgfpathlineto{\pgfqpoint{6.304475in}{3.450245in}}%
\pgfpathlineto{\pgfqpoint{6.339854in}{3.438556in}}%
\pgfpathlineto{\pgfqpoint{6.375233in}{3.429144in}}%
\pgfpathlineto{\pgfqpoint{6.416509in}{3.420655in}}%
\pgfpathlineto{\pgfqpoint{6.457784in}{3.414424in}}%
\pgfpathlineto{\pgfqpoint{6.504956in}{3.409526in}}%
\pgfpathlineto{\pgfqpoint{6.558025in}{3.406174in}}%
\pgfpathlineto{\pgfqpoint{6.628783in}{3.404119in}}%
\pgfpathlineto{\pgfqpoint{6.729023in}{3.403746in}}%
\pgfpathlineto{\pgfqpoint{7.029745in}{3.406158in}}%
\pgfpathlineto{\pgfqpoint{7.289191in}{3.408005in}}%
\pgfpathlineto{\pgfqpoint{7.289191in}{3.408005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{6.000000pt}{12.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392691in}{2.985394in}}%
\pgfpathlineto{\pgfqpoint{1.398587in}{2.985450in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{2.987100in}}%
\pgfpathlineto{\pgfqpoint{1.410380in}{3.000770in}}%
\pgfpathlineto{\pgfqpoint{1.416277in}{3.028429in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{3.194848in}}%
\pgfpathlineto{\pgfqpoint{1.457552in}{3.244279in}}%
\pgfpathlineto{\pgfqpoint{1.469345in}{3.282930in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{3.312816in}}%
\pgfpathlineto{\pgfqpoint{1.492931in}{3.335858in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{3.353575in}}%
\pgfpathlineto{\pgfqpoint{1.516517in}{3.367185in}}%
\pgfpathlineto{\pgfqpoint{1.528310in}{3.377603in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{3.385595in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{3.400127in}}%
\pgfpathlineto{\pgfqpoint{1.599068in}{3.405111in}}%
\pgfpathlineto{\pgfqpoint{1.628551in}{3.408647in}}%
\pgfpathlineto{\pgfqpoint{1.669826in}{3.411028in}}%
\pgfpathlineto{\pgfqpoint{1.740584in}{3.412478in}}%
\pgfpathlineto{\pgfqpoint{1.917479in}{3.413187in}}%
\pgfpathlineto{\pgfqpoint{2.064892in}{3.414716in}}%
\pgfpathlineto{\pgfqpoint{2.141546in}{3.417711in}}%
\pgfpathlineto{\pgfqpoint{2.200511in}{3.422245in}}%
\pgfpathlineto{\pgfqpoint{2.247683in}{3.427965in}}%
\pgfpathlineto{\pgfqpoint{2.288959in}{3.434980in}}%
\pgfpathlineto{\pgfqpoint{2.330234in}{3.444312in}}%
\pgfpathlineto{\pgfqpoint{2.365613in}{3.454491in}}%
\pgfpathlineto{\pgfqpoint{2.400992in}{3.466983in}}%
\pgfpathlineto{\pgfqpoint{2.436371in}{3.482065in}}%
\pgfpathlineto{\pgfqpoint{2.471750in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{2.501233in}{3.517292in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{3.536836in}}%
\pgfpathlineto{\pgfqpoint{2.560198in}{3.558713in}}%
\pgfpathlineto{\pgfqpoint{2.589680in}{3.582970in}}%
\pgfpathlineto{\pgfqpoint{2.625059in}{3.615221in}}%
\pgfpathlineto{\pgfqpoint{2.660438in}{3.650820in}}%
\pgfpathlineto{\pgfqpoint{2.695817in}{3.689572in}}%
\pgfpathlineto{\pgfqpoint{2.737093in}{3.738356in}}%
\pgfpathlineto{\pgfqpoint{2.784265in}{3.797971in}}%
\pgfpathlineto{\pgfqpoint{2.849126in}{3.884303in}}%
\pgfpathlineto{\pgfqpoint{2.961160in}{4.034134in}}%
\pgfpathlineto{\pgfqpoint{3.008332in}{4.093236in}}%
\pgfpathlineto{\pgfqpoint{3.049607in}{4.141437in}}%
\pgfpathlineto{\pgfqpoint{3.084986in}{4.179615in}}%
\pgfpathlineto{\pgfqpoint{3.120365in}{4.214594in}}%
\pgfpathlineto{\pgfqpoint{3.155744in}{4.246200in}}%
\pgfpathlineto{\pgfqpoint{3.191123in}{4.274372in}}%
\pgfpathlineto{\pgfqpoint{3.220606in}{4.295244in}}%
\pgfpathlineto{\pgfqpoint{3.250088in}{4.313814in}}%
\pgfpathlineto{\pgfqpoint{3.279571in}{4.330175in}}%
\pgfpathlineto{\pgfqpoint{3.314950in}{4.347065in}}%
\pgfpathlineto{\pgfqpoint{3.350329in}{4.361194in}}%
\pgfpathlineto{\pgfqpoint{3.385708in}{4.372830in}}%
\pgfpathlineto{\pgfqpoint{3.421087in}{4.382256in}}%
\pgfpathlineto{\pgfqpoint{3.462362in}{4.390838in}}%
\pgfpathlineto{\pgfqpoint{3.503638in}{4.397236in}}%
\pgfpathlineto{\pgfqpoint{3.550810in}{4.402399in}}%
\pgfpathlineto{\pgfqpoint{3.609775in}{4.406433in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{4.408908in}}%
\pgfpathlineto{\pgfqpoint{3.786670in}{4.410130in}}%
\pgfpathlineto{\pgfqpoint{4.116874in}{4.410395in}}%
\pgfpathlineto{\pgfqpoint{4.989556in}{4.409571in}}%
\pgfpathlineto{\pgfqpoint{5.072107in}{4.407056in}}%
\pgfpathlineto{\pgfqpoint{5.131072in}{4.403256in}}%
\pgfpathlineto{\pgfqpoint{5.184140in}{4.397590in}}%
\pgfpathlineto{\pgfqpoint{5.231312in}{4.390117in}}%
\pgfpathlineto{\pgfqpoint{5.272588in}{4.381194in}}%
\pgfpathlineto{\pgfqpoint{5.307967in}{4.371425in}}%
\pgfpathlineto{\pgfqpoint{5.343346in}{4.359402in}}%
\pgfpathlineto{\pgfqpoint{5.378725in}{4.344843in}}%
\pgfpathlineto{\pgfqpoint{5.414104in}{4.327485in}}%
\pgfpathlineto{\pgfqpoint{5.443586in}{4.310709in}}%
\pgfpathlineto{\pgfqpoint{5.473069in}{4.291709in}}%
\pgfpathlineto{\pgfqpoint{5.502551in}{4.270397in}}%
\pgfpathlineto{\pgfqpoint{5.532034in}{4.246718in}}%
\pgfpathlineto{\pgfqpoint{5.567413in}{4.215162in}}%
\pgfpathlineto{\pgfqpoint{5.602792in}{4.180243in}}%
\pgfpathlineto{\pgfqpoint{5.638171in}{4.142130in}}%
\pgfpathlineto{\pgfqpoint{5.679446in}{4.094012in}}%
\pgfpathlineto{\pgfqpoint{5.726618in}{4.035006in}}%
\pgfpathlineto{\pgfqpoint{5.785583in}{3.957103in}}%
\pgfpathlineto{\pgfqpoint{5.921203in}{3.776264in}}%
\pgfpathlineto{\pgfqpoint{5.968375in}{3.718034in}}%
\pgfpathlineto{\pgfqpoint{6.009650in}{3.670777in}}%
\pgfpathlineto{\pgfqpoint{6.045029in}{3.633501in}}%
\pgfpathlineto{\pgfqpoint{6.080408in}{3.599478in}}%
\pgfpathlineto{\pgfqpoint{6.115787in}{3.568848in}}%
\pgfpathlineto{\pgfqpoint{6.151166in}{3.541649in}}%
\pgfpathlineto{\pgfqpoint{6.180649in}{3.521566in}}%
\pgfpathlineto{\pgfqpoint{6.210131in}{3.503755in}}%
\pgfpathlineto{\pgfqpoint{6.245510in}{3.485234in}}%
\pgfpathlineto{\pgfqpoint{6.280889in}{3.469614in}}%
\pgfpathlineto{\pgfqpoint{6.316268in}{3.456637in}}%
\pgfpathlineto{\pgfqpoint{6.351647in}{3.446028in}}%
\pgfpathlineto{\pgfqpoint{6.392923in}{3.436267in}}%
\pgfpathlineto{\pgfqpoint{6.434198in}{3.428897in}}%
\pgfpathlineto{\pgfqpoint{6.481370in}{3.422857in}}%
\pgfpathlineto{\pgfqpoint{6.534439in}{3.418410in}}%
\pgfpathlineto{\pgfqpoint{6.599300in}{3.415348in}}%
\pgfpathlineto{\pgfqpoint{6.687748in}{3.413644in}}%
\pgfpathlineto{\pgfqpoint{6.858746in}{3.413168in}}%
\pgfpathlineto{\pgfqpoint{7.289191in}{3.413191in}}%
\pgfpathlineto{\pgfqpoint{7.289191in}{3.413191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.478431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392691in}{2.987051in}}%
\pgfpathlineto{\pgfqpoint{1.398587in}{2.867738in}}%
\pgfpathlineto{\pgfqpoint{1.410380in}{2.243118in}}%
\pgfpathlineto{\pgfqpoint{1.422173in}{1.638675in}}%
\pgfpathlineto{\pgfqpoint{1.428070in}{1.416871in}}%
\pgfpathlineto{\pgfqpoint{1.433966in}{1.255311in}}%
\pgfpathlineto{\pgfqpoint{1.439863in}{1.152275in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{1.101234in}}%
\pgfpathlineto{\pgfqpoint{1.451656in}{1.093625in}}%
\pgfpathlineto{\pgfqpoint{1.457552in}{1.121719in}}%
\pgfpathlineto{\pgfqpoint{1.463449in}{1.177774in}}%
\pgfpathlineto{\pgfqpoint{1.469345in}{1.255038in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{1.451039in}}%
\pgfpathlineto{\pgfqpoint{1.522414in}{2.210532in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{2.477420in}}%
\pgfpathlineto{\pgfqpoint{1.551896in}{2.627795in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{2.756775in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{2.866274in}}%
\pgfpathlineto{\pgfqpoint{1.587275in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{1.599068in}{3.036254in}}%
\pgfpathlineto{\pgfqpoint{1.610861in}{3.101119in}}%
\pgfpathlineto{\pgfqpoint{1.622654in}{3.155228in}}%
\pgfpathlineto{\pgfqpoint{1.634447in}{3.200178in}}%
\pgfpathlineto{\pgfqpoint{1.646240in}{3.237491in}}%
\pgfpathlineto{\pgfqpoint{1.658033in}{3.268360in}}%
\pgfpathlineto{\pgfqpoint{1.669826in}{3.293881in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{3.314983in}}%
\pgfpathlineto{\pgfqpoint{1.693412in}{3.332413in}}%
\pgfpathlineto{\pgfqpoint{1.705205in}{3.346788in}}%
\pgfpathlineto{\pgfqpoint{1.716998in}{3.358592in}}%
\pgfpathlineto{\pgfqpoint{1.734688in}{3.372465in}}%
\pgfpathlineto{\pgfqpoint{1.752377in}{3.382830in}}%
\pgfpathlineto{\pgfqpoint{1.770067in}{3.390571in}}%
\pgfpathlineto{\pgfqpoint{1.793653in}{3.397930in}}%
\pgfpathlineto{\pgfqpoint{1.817239in}{3.402896in}}%
\pgfpathlineto{\pgfqpoint{1.846721in}{3.406911in}}%
\pgfpathlineto{\pgfqpoint{1.887997in}{3.410081in}}%
\pgfpathlineto{\pgfqpoint{1.952858in}{3.412336in}}%
\pgfpathlineto{\pgfqpoint{2.129753in}{3.417214in}}%
\pgfpathlineto{\pgfqpoint{2.188718in}{3.421428in}}%
\pgfpathlineto{\pgfqpoint{2.235890in}{3.426759in}}%
\pgfpathlineto{\pgfqpoint{2.277166in}{3.433336in}}%
\pgfpathlineto{\pgfqpoint{2.318441in}{3.442128in}}%
\pgfpathlineto{\pgfqpoint{2.353820in}{3.451755in}}%
\pgfpathlineto{\pgfqpoint{2.389199in}{3.463610in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{3.477979in}}%
\pgfpathlineto{\pgfqpoint{2.459957in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{2.489440in}{3.511730in}}%
\pgfpathlineto{\pgfqpoint{2.518922in}{3.530520in}}%
\pgfpathlineto{\pgfqpoint{2.548405in}{3.551624in}}%
\pgfpathlineto{\pgfqpoint{2.577887in}{3.575076in}}%
\pgfpathlineto{\pgfqpoint{2.613266in}{3.606342in}}%
\pgfpathlineto{\pgfqpoint{2.648645in}{3.640961in}}%
\pgfpathlineto{\pgfqpoint{2.684024in}{3.678794in}}%
\pgfpathlineto{\pgfqpoint{2.725300in}{3.726581in}}%
\pgfpathlineto{\pgfqpoint{2.772472in}{3.785232in}}%
\pgfpathlineto{\pgfqpoint{2.831437in}{3.862728in}}%
\pgfpathlineto{\pgfqpoint{2.967056in}{4.043040in}}%
\pgfpathlineto{\pgfqpoint{3.014228in}{4.101222in}}%
\pgfpathlineto{\pgfqpoint{3.055504in}{4.148475in}}%
\pgfpathlineto{\pgfqpoint{3.090883in}{4.185778in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{4.219833in}}%
\pgfpathlineto{\pgfqpoint{3.161641in}{4.250537in}}%
\pgfpathlineto{\pgfqpoint{3.197020in}{4.277828in}}%
\pgfpathlineto{\pgfqpoint{3.226502in}{4.297990in}}%
\pgfpathlineto{\pgfqpoint{3.255985in}{4.315884in}}%
\pgfpathlineto{\pgfqpoint{3.291364in}{4.334511in}}%
\pgfpathlineto{\pgfqpoint{3.326743in}{4.350241in}}%
\pgfpathlineto{\pgfqpoint{3.362122in}{4.363321in}}%
\pgfpathlineto{\pgfqpoint{3.397501in}{4.374030in}}%
\pgfpathlineto{\pgfqpoint{3.438776in}{4.383903in}}%
\pgfpathlineto{\pgfqpoint{3.480052in}{4.391372in}}%
\pgfpathlineto{\pgfqpoint{3.527224in}{4.397511in}}%
\pgfpathlineto{\pgfqpoint{3.580292in}{4.402051in}}%
\pgfpathlineto{\pgfqpoint{3.645154in}{4.405201in}}%
\pgfpathlineto{\pgfqpoint{3.733601in}{4.406982in}}%
\pgfpathlineto{\pgfqpoint{3.898703in}{4.407520in}}%
\pgfpathlineto{\pgfqpoint{4.971866in}{4.406709in}}%
\pgfpathlineto{\pgfqpoint{5.060314in}{4.404336in}}%
\pgfpathlineto{\pgfqpoint{5.125175in}{4.400368in}}%
\pgfpathlineto{\pgfqpoint{5.178244in}{4.394850in}}%
\pgfpathlineto{\pgfqpoint{5.225416in}{4.387535in}}%
\pgfpathlineto{\pgfqpoint{5.266691in}{4.378795in}}%
\pgfpathlineto{\pgfqpoint{5.302070in}{4.369197in}}%
\pgfpathlineto{\pgfqpoint{5.337449in}{4.357438in}}%
\pgfpathlineto{\pgfqpoint{5.372828in}{4.343109in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{4.329042in}}%
\pgfpathlineto{\pgfqpoint{5.437690in}{4.309406in}}%
\pgfpathlineto{\pgfqpoint{5.467172in}{4.290679in}}%
\pgfpathlineto{\pgfqpoint{5.496655in}{4.269688in}}%
\pgfpathlineto{\pgfqpoint{5.532034in}{4.241359in}}%
\pgfpathlineto{\pgfqpoint{5.561516in}{4.215124in}}%
\pgfpathlineto{\pgfqpoint{5.596895in}{4.180482in}}%
\pgfpathlineto{\pgfqpoint{5.632274in}{4.142647in}}%
\pgfpathlineto{\pgfqpoint{5.673550in}{4.094933in}}%
\pgfpathlineto{\pgfqpoint{5.720722in}{4.036199in}}%
\pgfpathlineto{\pgfqpoint{5.779687in}{3.958590in}}%
\pgfpathlineto{\pgfqpoint{5.921203in}{3.770281in}}%
\pgfpathlineto{\pgfqpoint{5.968375in}{3.712422in}}%
\pgfpathlineto{\pgfqpoint{6.009650in}{3.665519in}}%
\pgfpathlineto{\pgfqpoint{6.045029in}{3.628648in}}%
\pgfpathlineto{\pgfqpoint{6.080408in}{3.595056in}}%
\pgfpathlineto{\pgfqpoint{6.115787in}{3.564803in}}%
\pgfpathlineto{\pgfqpoint{6.151166in}{3.537985in}}%
\pgfpathlineto{\pgfqpoint{6.180649in}{3.518212in}}%
\pgfpathlineto{\pgfqpoint{6.210131in}{3.500720in}}%
\pgfpathlineto{\pgfqpoint{6.245510in}{3.482599in}}%
\pgfpathlineto{\pgfqpoint{6.280889in}{3.467362in}}%
\pgfpathlineto{\pgfqpoint{6.316268in}{3.454735in}}%
\pgfpathlineto{\pgfqpoint{6.351647in}{3.444434in}}%
\pgfpathlineto{\pgfqpoint{6.387026in}{3.436208in}}%
\pgfpathlineto{\pgfqpoint{6.428302in}{3.428814in}}%
\pgfpathlineto{\pgfqpoint{6.475474in}{3.422760in}}%
\pgfpathlineto{\pgfqpoint{6.528542in}{3.418326in}}%
\pgfpathlineto{\pgfqpoint{6.593404in}{3.415287in}}%
\pgfpathlineto{\pgfqpoint{6.681851in}{3.413615in}}%
\pgfpathlineto{\pgfqpoint{6.858746in}{3.413183in}}%
\pgfpathlineto{\pgfqpoint{7.289191in}{3.413195in}}%
\pgfpathlineto{\pgfqpoint{7.289191in}{3.413195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097866in}{0.927778in}}{\pgfqpoint{6.486150in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.478431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{12.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392691in}{2.987051in}}%
\pgfpathlineto{\pgfqpoint{1.398587in}{2.998789in}}%
\pgfpathlineto{\pgfqpoint{1.404484in}{3.028563in}}%
\pgfpathlineto{\pgfqpoint{1.433966in}{3.218902in}}%
\pgfpathlineto{\pgfqpoint{1.445759in}{3.275493in}}%
\pgfpathlineto{\pgfqpoint{1.457552in}{3.317402in}}%
\pgfpathlineto{\pgfqpoint{1.469345in}{3.347364in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{3.368293in}}%
\pgfpathlineto{\pgfqpoint{1.492931in}{3.382736in}}%
\pgfpathlineto{\pgfqpoint{1.504724in}{3.392609in}}%
\pgfpathlineto{\pgfqpoint{1.516517in}{3.399315in}}%
\pgfpathlineto{\pgfqpoint{1.528310in}{3.403849in}}%
\pgfpathlineto{\pgfqpoint{1.546000in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{1.569586in}{3.410868in}}%
\pgfpathlineto{\pgfqpoint{1.604965in}{3.412490in}}%
\pgfpathlineto{\pgfqpoint{1.681619in}{3.413142in}}%
\pgfpathlineto{\pgfqpoint{2.064892in}{3.414813in}}%
\pgfpathlineto{\pgfqpoint{2.141546in}{3.417885in}}%
\pgfpathlineto{\pgfqpoint{2.200511in}{3.422517in}}%
\pgfpathlineto{\pgfqpoint{2.247683in}{3.428346in}}%
\pgfpathlineto{\pgfqpoint{2.288959in}{3.435473in}}%
\pgfpathlineto{\pgfqpoint{2.330234in}{3.444924in}}%
\pgfpathlineto{\pgfqpoint{2.365613in}{3.455220in}}%
\pgfpathlineto{\pgfqpoint{2.400992in}{3.467847in}}%
\pgfpathlineto{\pgfqpoint{2.436371in}{3.483070in}}%
\pgfpathlineto{\pgfqpoint{2.471750in}{3.501156in}}%
\pgfpathlineto{\pgfqpoint{2.501233in}{3.518570in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{3.538219in}}%
\pgfpathlineto{\pgfqpoint{2.560198in}{3.560210in}}%
\pgfpathlineto{\pgfqpoint{2.595577in}{3.589718in}}%
\pgfpathlineto{\pgfqpoint{2.630956in}{3.622644in}}%
\pgfpathlineto{\pgfqpoint{2.666335in}{3.658848in}}%
\pgfpathlineto{\pgfqpoint{2.701714in}{3.698118in}}%
\pgfpathlineto{\pgfqpoint{2.742989in}{3.747377in}}%
\pgfpathlineto{\pgfqpoint{2.790161in}{3.807350in}}%
\pgfpathlineto{\pgfqpoint{2.860919in}{3.901618in}}%
\pgfpathlineto{\pgfqpoint{2.955263in}{4.027161in}}%
\pgfpathlineto{\pgfqpoint{3.002435in}{4.086364in}}%
\pgfpathlineto{\pgfqpoint{3.043711in}{4.134748in}}%
\pgfpathlineto{\pgfqpoint{3.079090in}{4.173134in}}%
\pgfpathlineto{\pgfqpoint{3.114469in}{4.208354in}}%
\pgfpathlineto{\pgfqpoint{3.149848in}{4.240252in}}%
\pgfpathlineto{\pgfqpoint{3.185227in}{4.268723in}}%
\pgfpathlineto{\pgfqpoint{3.214709in}{4.289852in}}%
\pgfpathlineto{\pgfqpoint{3.244192in}{4.308685in}}%
\pgfpathlineto{\pgfqpoint{3.273674in}{4.325307in}}%
\pgfpathlineto{\pgfqpoint{3.309053in}{4.342499in}}%
\pgfpathlineto{\pgfqpoint{3.344432in}{4.356913in}}%
\pgfpathlineto{\pgfqpoint{3.379811in}{4.368810in}}%
\pgfpathlineto{\pgfqpoint{3.415190in}{4.378471in}}%
\pgfpathlineto{\pgfqpoint{3.456466in}{4.387291in}}%
\pgfpathlineto{\pgfqpoint{3.497741in}{4.393888in}}%
\pgfpathlineto{\pgfqpoint{3.544913in}{4.399234in}}%
\pgfpathlineto{\pgfqpoint{3.603878in}{4.403435in}}%
\pgfpathlineto{\pgfqpoint{3.674636in}{4.406031in}}%
\pgfpathlineto{\pgfqpoint{3.780773in}{4.407325in}}%
\pgfpathlineto{\pgfqpoint{4.081495in}{4.407535in}}%
\pgfpathlineto{\pgfqpoint{4.989556in}{4.406473in}}%
\pgfpathlineto{\pgfqpoint{5.072107in}{4.403926in}}%
\pgfpathlineto{\pgfqpoint{5.131072in}{4.400113in}}%
\pgfpathlineto{\pgfqpoint{5.184140in}{4.394448in}}%
\pgfpathlineto{\pgfqpoint{5.231312in}{4.387009in}}%
\pgfpathlineto{\pgfqpoint{5.272588in}{4.378136in}}%
\pgfpathlineto{\pgfqpoint{5.307967in}{4.368465in}}%
\pgfpathlineto{\pgfqpoint{5.343346in}{4.356546in}}%
\pgfpathlineto{\pgfqpoint{5.378725in}{4.342102in}}%
\pgfpathlineto{\pgfqpoint{5.414104in}{4.324942in}}%
\pgfpathlineto{\pgfqpoint{5.443586in}{4.308380in}}%
\pgfpathlineto{\pgfqpoint{5.473069in}{4.289598in}}%
\pgfpathlineto{\pgfqpoint{5.508448in}{4.264062in}}%
\pgfpathlineto{\pgfqpoint{5.543827in}{4.235204in}}%
\pgfpathlineto{\pgfqpoint{5.579206in}{4.203003in}}%
\pgfpathlineto{\pgfqpoint{5.614585in}{4.167461in}}%
\pgfpathlineto{\pgfqpoint{5.655860in}{4.122225in}}%
\pgfpathlineto{\pgfqpoint{5.697136in}{4.073296in}}%
\pgfpathlineto{\pgfqpoint{5.744308in}{4.013770in}}%
\pgfpathlineto{\pgfqpoint{5.809169in}{3.928064in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{3.788071in}}%
\pgfpathlineto{\pgfqpoint{5.962478in}{3.729688in}}%
\pgfpathlineto{\pgfqpoint{6.003754in}{3.681965in}}%
\pgfpathlineto{\pgfqpoint{6.039133in}{3.644131in}}%
\pgfpathlineto{\pgfqpoint{6.074512in}{3.609459in}}%
\pgfpathlineto{\pgfqpoint{6.109891in}{3.578051in}}%
\pgfpathlineto{\pgfqpoint{6.145270in}{3.549968in}}%
\pgfpathlineto{\pgfqpoint{6.174752in}{3.529185in}}%
\pgfpathlineto{\pgfqpoint{6.210131in}{3.507208in}}%
\pgfpathlineto{\pgfqpoint{6.239614in}{3.491263in}}%
\pgfpathlineto{\pgfqpoint{6.274993in}{3.474798in}}%
\pgfpathlineto{\pgfqpoint{6.310372in}{3.461023in}}%
\pgfpathlineto{\pgfqpoint{6.345751in}{3.449688in}}%
\pgfpathlineto{\pgfqpoint{6.381130in}{3.440513in}}%
\pgfpathlineto{\pgfqpoint{6.422405in}{3.432167in}}%
\pgfpathlineto{\pgfqpoint{6.469577in}{3.425197in}}%
\pgfpathlineto{\pgfqpoint{6.522646in}{3.419941in}}%
\pgfpathlineto{\pgfqpoint{6.581611in}{3.416448in}}%
\pgfpathlineto{\pgfqpoint{6.658265in}{3.414240in}}%
\pgfpathlineto{\pgfqpoint{6.782092in}{3.413282in}}%
\pgfpathlineto{\pgfqpoint{7.289191in}{3.413195in}}%
\pgfpathlineto{\pgfqpoint{7.289191in}{3.413195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097866in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{1.097866in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584016in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097866in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{0.927778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097866in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> state_feedback_comp_zi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{lmodern}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/stefan/.virtualenvs/pydiverge/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/stefan/.virtualenvs/pydiverge/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/stefan/.virtualenvs/pydiverge/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.866409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{1.011422in}{4.576409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310176in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310176in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385691in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{2.385691in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385691in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385691in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461207in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{3.461207in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461207in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461207in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536722in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{4.536722in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536722in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536722in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612238in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{5.612238in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612238in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612238in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687753in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{6.687753in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687753in}{0.927778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.687753in,y=0.830556in,,top]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.297719in,y=0.546498in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle t\) / \si{\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{1.093625in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{1.093625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{1.093625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589342in,y=1.003930in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{1.714777in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{1.714777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{1.714777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589342in,y=1.625082in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 220\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{2.335929in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{2.335929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{2.335929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589342in,y=2.246235in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 240\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{2.957082in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{2.957082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{2.957082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589342in,y=2.867387in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 260\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{3.578234in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{3.578234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{3.578234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589342in,y=3.488540in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 280\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{4.199387in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.199387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011422in}{4.199387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589342in,y=4.109692in,left,base]{\color{textcolor}\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533786in,y=2.752094in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \gamma(t)\) / \si{\milli\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.349020,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{1.093625in}}%
\pgfpathlineto{\pgfqpoint{2.158638in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{2.272165in}{1.097313in}}%
\pgfpathlineto{\pgfqpoint{2.355816in}{1.101471in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{1.106876in}}%
\pgfpathlineto{\pgfqpoint{2.481293in}{1.114029in}}%
\pgfpathlineto{\pgfqpoint{2.535069in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{2.582869in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{1.144997in}}%
\pgfpathlineto{\pgfqpoint{2.672496in}{1.157880in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{1.172907in}}%
\pgfpathlineto{\pgfqpoint{2.756147in}{1.190192in}}%
\pgfpathlineto{\pgfqpoint{2.797972in}{1.209810in}}%
\pgfpathlineto{\pgfqpoint{2.839798in}{1.231790in}}%
\pgfpathlineto{\pgfqpoint{2.881624in}{1.256117in}}%
\pgfpathlineto{\pgfqpoint{2.929424in}{1.286711in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.320127in}}%
\pgfpathlineto{\pgfqpoint{3.025026in}{1.356150in}}%
\pgfpathlineto{\pgfqpoint{3.078801in}{1.399466in}}%
\pgfpathlineto{\pgfqpoint{3.138552in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{3.204278in}{1.509785in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{1.582809in}}%
\pgfpathlineto{\pgfqpoint{3.383531in}{1.681679in}}%
\pgfpathlineto{\pgfqpoint{3.526933in}{1.824733in}}%
\pgfpathlineto{\pgfqpoint{3.891413in}{2.192719in}}%
\pgfpathlineto{\pgfqpoint{5.176056in}{3.489565in}}%
\pgfpathlineto{\pgfqpoint{5.295558in}{3.606715in}}%
\pgfpathlineto{\pgfqpoint{5.379209in}{3.685912in}}%
\pgfpathlineto{\pgfqpoint{5.450910in}{3.750893in}}%
\pgfpathlineto{\pgfqpoint{5.510661in}{3.802295in}}%
\pgfpathlineto{\pgfqpoint{5.564437in}{3.845917in}}%
\pgfpathlineto{\pgfqpoint{5.618213in}{3.886613in}}%
\pgfpathlineto{\pgfqpoint{5.666013in}{3.920029in}}%
\pgfpathlineto{\pgfqpoint{5.713814in}{3.950623in}}%
\pgfpathlineto{\pgfqpoint{5.755640in}{3.974950in}}%
\pgfpathlineto{\pgfqpoint{5.797465in}{3.996931in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{4.016549in}}%
\pgfpathlineto{\pgfqpoint{5.881116in}{4.033834in}}%
\pgfpathlineto{\pgfqpoint{5.922942in}{4.048860in}}%
\pgfpathlineto{\pgfqpoint{5.964768in}{4.061743in}}%
\pgfpathlineto{\pgfqpoint{6.012568in}{4.074033in}}%
\pgfpathlineto{\pgfqpoint{6.060369in}{4.083975in}}%
\pgfpathlineto{\pgfqpoint{6.114145in}{4.092711in}}%
\pgfpathlineto{\pgfqpoint{6.167921in}{4.099255in}}%
\pgfpathlineto{\pgfqpoint{6.233646in}{4.104867in}}%
\pgfpathlineto{\pgfqpoint{6.305347in}{4.108739in}}%
\pgfpathlineto{\pgfqpoint{6.400949in}{4.111473in}}%
\pgfpathlineto{\pgfqpoint{6.538376in}{4.112840in}}%
\pgfpathlineto{\pgfqpoint{6.878956in}{4.113115in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.113116in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.113116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{1.381877in}{1.374096in}}%
\pgfpathlineto{\pgfqpoint{1.441628in}{1.351861in}}%
\pgfpathlineto{\pgfqpoint{1.507354in}{1.329726in}}%
\pgfpathlineto{\pgfqpoint{1.585030in}{1.305976in}}%
\pgfpathlineto{\pgfqpoint{1.668681in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{1.758307in}{1.260428in}}%
\pgfpathlineto{\pgfqpoint{1.847934in}{1.240323in}}%
\pgfpathlineto{\pgfqpoint{1.943535in}{1.221221in}}%
\pgfpathlineto{\pgfqpoint{2.039137in}{1.204455in}}%
\pgfpathlineto{\pgfqpoint{2.128763in}{1.190950in}}%
\pgfpathlineto{\pgfqpoint{2.212414in}{1.180568in}}%
\pgfpathlineto{\pgfqpoint{2.284115in}{1.173778in}}%
\pgfpathlineto{\pgfqpoint{2.349841in}{1.169706in}}%
\pgfpathlineto{\pgfqpoint{2.409592in}{1.168225in}}%
\pgfpathlineto{\pgfqpoint{2.463368in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{2.511168in}{1.171923in}}%
\pgfpathlineto{\pgfqpoint{2.558969in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{2.600795in}{1.183453in}}%
\pgfpathlineto{\pgfqpoint{2.642620in}{1.192019in}}%
\pgfpathlineto{\pgfqpoint{2.684446in}{1.202829in}}%
\pgfpathlineto{\pgfqpoint{2.726271in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{2.768097in}{1.231688in}}%
\pgfpathlineto{\pgfqpoint{2.809923in}{1.249889in}}%
\pgfpathlineto{\pgfqpoint{2.851748in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{2.893574in}{1.293873in}}%
\pgfpathlineto{\pgfqpoint{2.935399in}{1.319538in}}%
\pgfpathlineto{\pgfqpoint{2.983200in}{1.351673in}}%
\pgfpathlineto{\pgfqpoint{3.031001in}{1.386567in}}%
\pgfpathlineto{\pgfqpoint{3.084776in}{1.428769in}}%
\pgfpathlineto{\pgfqpoint{3.144527in}{1.478815in}}%
\pgfpathlineto{\pgfqpoint{3.210253in}{1.537001in}}%
\pgfpathlineto{\pgfqpoint{3.287929in}{1.608997in}}%
\pgfpathlineto{\pgfqpoint{3.383531in}{1.700895in}}%
\pgfpathlineto{\pgfqpoint{3.514983in}{1.830590in}}%
\pgfpathlineto{\pgfqpoint{3.777886in}{2.093853in}}%
\pgfpathlineto{\pgfqpoint{4.632324in}{2.953445in}}%
\pgfpathlineto{\pgfqpoint{5.199957in}{3.523758in}}%
\pgfpathlineto{\pgfqpoint{5.313483in}{3.634477in}}%
\pgfpathlineto{\pgfqpoint{5.397134in}{3.713178in}}%
\pgfpathlineto{\pgfqpoint{5.468836in}{3.777614in}}%
\pgfpathlineto{\pgfqpoint{5.528586in}{3.828459in}}%
\pgfpathlineto{\pgfqpoint{5.582362in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{5.630163in}{3.907227in}}%
\pgfpathlineto{\pgfqpoint{5.677964in}{3.940319in}}%
\pgfpathlineto{\pgfqpoint{5.725764in}{3.970548in}}%
\pgfpathlineto{\pgfqpoint{5.767590in}{3.994522in}}%
\pgfpathlineto{\pgfqpoint{5.809415in}{4.016116in}}%
\pgfpathlineto{\pgfqpoint{5.851241in}{4.035315in}}%
\pgfpathlineto{\pgfqpoint{5.893067in}{4.052150in}}%
\pgfpathlineto{\pgfqpoint{5.934892in}{4.066697in}}%
\pgfpathlineto{\pgfqpoint{5.976718in}{4.079074in}}%
\pgfpathlineto{\pgfqpoint{6.024518in}{4.090757in}}%
\pgfpathlineto{\pgfqpoint{6.072319in}{4.100070in}}%
\pgfpathlineto{\pgfqpoint{6.126095in}{4.108076in}}%
\pgfpathlineto{\pgfqpoint{6.179871in}{4.113879in}}%
\pgfpathlineto{\pgfqpoint{6.245597in}{4.118581in}}%
\pgfpathlineto{\pgfqpoint{6.323273in}{4.121632in}}%
\pgfpathlineto{\pgfqpoint{6.418874in}{4.122976in}}%
\pgfpathlineto{\pgfqpoint{6.568251in}{4.122493in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.116910in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.116910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.482353,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{6.000000pt}{12.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{1.346027in}{1.389773in}}%
\pgfpathlineto{\pgfqpoint{1.369927in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{1.393827in}{1.380066in}}%
\pgfpathlineto{\pgfqpoint{1.429678in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{1.483454in}{1.375488in}}%
\pgfpathlineto{\pgfqpoint{1.596980in}{1.374736in}}%
\pgfpathlineto{\pgfqpoint{2.074987in}{1.374936in}}%
\pgfpathlineto{\pgfqpoint{2.224364in}{1.376782in}}%
\pgfpathlineto{\pgfqpoint{2.319966in}{1.380174in}}%
\pgfpathlineto{\pgfqpoint{2.391667in}{1.384838in}}%
\pgfpathlineto{\pgfqpoint{2.451417in}{1.390746in}}%
\pgfpathlineto{\pgfqpoint{2.505193in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{2.558969in}{1.407825in}}%
\pgfpathlineto{\pgfqpoint{2.606770in}{1.418788in}}%
\pgfpathlineto{\pgfqpoint{2.654570in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{1.446209in}}%
\pgfpathlineto{\pgfqpoint{2.738222in}{1.462409in}}%
\pgfpathlineto{\pgfqpoint{2.780047in}{1.480921in}}%
\pgfpathlineto{\pgfqpoint{2.821873in}{1.501799in}}%
\pgfpathlineto{\pgfqpoint{2.863698in}{1.525048in}}%
\pgfpathlineto{\pgfqpoint{2.905524in}{1.550628in}}%
\pgfpathlineto{\pgfqpoint{2.953325in}{1.582606in}}%
\pgfpathlineto{\pgfqpoint{3.001125in}{1.617328in}}%
\pgfpathlineto{\pgfqpoint{3.054901in}{1.659371in}}%
\pgfpathlineto{\pgfqpoint{3.108677in}{1.704189in}}%
\pgfpathlineto{\pgfqpoint{3.168428in}{1.756733in}}%
\pgfpathlineto{\pgfqpoint{3.240129in}{1.822828in}}%
\pgfpathlineto{\pgfqpoint{3.323780in}{1.903009in}}%
\pgfpathlineto{\pgfqpoint{3.437306in}{2.015132in}}%
\pgfpathlineto{\pgfqpoint{3.622534in}{2.201676in}}%
\pgfpathlineto{\pgfqpoint{4.656224in}{3.249366in}}%
\pgfpathlineto{\pgfqpoint{5.182031in}{3.780877in}}%
\pgfpathlineto{\pgfqpoint{5.301533in}{3.898347in}}%
\pgfpathlineto{\pgfqpoint{5.385184in}{3.977732in}}%
\pgfpathlineto{\pgfqpoint{5.456885in}{4.042840in}}%
\pgfpathlineto{\pgfqpoint{5.516636in}{4.094320in}}%
\pgfpathlineto{\pgfqpoint{5.570412in}{4.137986in}}%
\pgfpathlineto{\pgfqpoint{5.624188in}{4.178703in}}%
\pgfpathlineto{\pgfqpoint{5.671988in}{4.212118in}}%
\pgfpathlineto{\pgfqpoint{5.719789in}{4.242691in}}%
\pgfpathlineto{\pgfqpoint{5.761615in}{4.266987in}}%
\pgfpathlineto{\pgfqpoint{5.803440in}{4.288925in}}%
\pgfpathlineto{\pgfqpoint{5.845266in}{4.308492in}}%
\pgfpathlineto{\pgfqpoint{5.887091in}{4.325719in}}%
\pgfpathlineto{\pgfqpoint{5.928917in}{4.340682in}}%
\pgfpathlineto{\pgfqpoint{5.970743in}{4.353500in}}%
\pgfpathlineto{\pgfqpoint{6.018543in}{4.365714in}}%
\pgfpathlineto{\pgfqpoint{6.066344in}{4.375583in}}%
\pgfpathlineto{\pgfqpoint{6.120120in}{4.384241in}}%
\pgfpathlineto{\pgfqpoint{6.179871in}{4.391317in}}%
\pgfpathlineto{\pgfqpoint{6.245597in}{4.396649in}}%
\pgfpathlineto{\pgfqpoint{6.323273in}{4.400520in}}%
\pgfpathlineto{\pgfqpoint{6.418874in}{4.402935in}}%
\pgfpathlineto{\pgfqpoint{6.562276in}{4.404110in}}%
\pgfpathlineto{\pgfqpoint{6.998457in}{4.404289in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.404286in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.404286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.478431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{1.316151in}{1.401366in}}%
\pgfpathlineto{\pgfqpoint{1.322126in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{1.328101in}{1.391156in}}%
\pgfpathlineto{\pgfqpoint{1.340052in}{1.373097in}}%
\pgfpathlineto{\pgfqpoint{1.352002in}{1.348968in}}%
\pgfpathlineto{\pgfqpoint{1.405777in}{1.229743in}}%
\pgfpathlineto{\pgfqpoint{1.423703in}{1.199066in}}%
\pgfpathlineto{\pgfqpoint{1.441628in}{1.174366in}}%
\pgfpathlineto{\pgfqpoint{1.459553in}{1.154959in}}%
\pgfpathlineto{\pgfqpoint{1.477478in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.495404in}{1.128502in}}%
\pgfpathlineto{\pgfqpoint{1.513329in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{1.531254in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{1.555155in}{1.106923in}}%
\pgfpathlineto{\pgfqpoint{1.585030in}{1.101790in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{1.098161in}}%
\pgfpathlineto{\pgfqpoint{1.668681in}{1.095693in}}%
\pgfpathlineto{\pgfqpoint{1.746357in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{1.925610in}{1.093680in}}%
\pgfpathlineto{\pgfqpoint{2.164613in}{1.094784in}}%
\pgfpathlineto{\pgfqpoint{2.272165in}{1.097304in}}%
\pgfpathlineto{\pgfqpoint{2.355816in}{1.101456in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{1.106855in}}%
\pgfpathlineto{\pgfqpoint{2.481293in}{1.114004in}}%
\pgfpathlineto{\pgfqpoint{2.535069in}{1.122736in}}%
\pgfpathlineto{\pgfqpoint{2.582869in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{1.144962in}}%
\pgfpathlineto{\pgfqpoint{2.672496in}{1.157843in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{1.172868in}}%
\pgfpathlineto{\pgfqpoint{2.756147in}{1.190152in}}%
\pgfpathlineto{\pgfqpoint{2.797972in}{1.209770in}}%
\pgfpathlineto{\pgfqpoint{2.839798in}{1.231752in}}%
\pgfpathlineto{\pgfqpoint{2.881624in}{1.256080in}}%
\pgfpathlineto{\pgfqpoint{2.929424in}{1.286676in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.320096in}}%
\pgfpathlineto{\pgfqpoint{3.025026in}{1.356122in}}%
\pgfpathlineto{\pgfqpoint{3.078801in}{1.399443in}}%
\pgfpathlineto{\pgfqpoint{3.138552in}{1.450565in}}%
\pgfpathlineto{\pgfqpoint{3.204278in}{1.509771in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{1.582800in}}%
\pgfpathlineto{\pgfqpoint{3.383531in}{1.681675in}}%
\pgfpathlineto{\pgfqpoint{3.526933in}{1.824732in}}%
\pgfpathlineto{\pgfqpoint{3.891413in}{2.192720in}}%
\pgfpathlineto{\pgfqpoint{5.176056in}{3.489586in}}%
\pgfpathlineto{\pgfqpoint{5.295558in}{3.606766in}}%
\pgfpathlineto{\pgfqpoint{5.385184in}{3.691534in}}%
\pgfpathlineto{\pgfqpoint{5.456885in}{3.756285in}}%
\pgfpathlineto{\pgfqpoint{5.516636in}{3.807445in}}%
\pgfpathlineto{\pgfqpoint{5.570412in}{3.850805in}}%
\pgfpathlineto{\pgfqpoint{5.624188in}{3.891194in}}%
\pgfpathlineto{\pgfqpoint{5.671988in}{3.924308in}}%
\pgfpathlineto{\pgfqpoint{5.719789in}{3.954571in}}%
\pgfpathlineto{\pgfqpoint{5.761615in}{3.978594in}}%
\pgfpathlineto{\pgfqpoint{5.803440in}{4.000263in}}%
\pgfpathlineto{\pgfqpoint{5.845266in}{4.019564in}}%
\pgfpathlineto{\pgfqpoint{5.887091in}{4.036529in}}%
\pgfpathlineto{\pgfqpoint{5.928917in}{4.051241in}}%
\pgfpathlineto{\pgfqpoint{5.970743in}{4.063822in}}%
\pgfpathlineto{\pgfqpoint{6.018543in}{4.075784in}}%
\pgfpathlineto{\pgfqpoint{6.066344in}{4.085428in}}%
\pgfpathlineto{\pgfqpoint{6.120120in}{4.093864in}}%
\pgfpathlineto{\pgfqpoint{6.179871in}{4.100729in}}%
\pgfpathlineto{\pgfqpoint{6.245597in}{4.105874in}}%
\pgfpathlineto{\pgfqpoint{6.323273in}{4.109583in}}%
\pgfpathlineto{\pgfqpoint{6.424849in}{4.111957in}}%
\pgfpathlineto{\pgfqpoint{6.580201in}{4.113002in}}%
\pgfpathlineto{\pgfqpoint{7.177710in}{4.113116in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.113116in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.113116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.011422in}{0.927778in}}{\pgfqpoint{6.572594in}{3.648632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.478431,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{12.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.310176in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{1.334076in}{1.395002in}}%
\pgfpathlineto{\pgfqpoint{1.352002in}{1.390488in}}%
\pgfpathlineto{\pgfqpoint{1.375902in}{1.387083in}}%
\pgfpathlineto{\pgfqpoint{1.411753in}{1.384995in}}%
\pgfpathlineto{\pgfqpoint{1.477478in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{1.853909in}{1.384061in}}%
\pgfpathlineto{\pgfqpoint{2.164613in}{1.385206in}}%
\pgfpathlineto{\pgfqpoint{2.272165in}{1.387711in}}%
\pgfpathlineto{\pgfqpoint{2.355816in}{1.391843in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{1.397219in}}%
\pgfpathlineto{\pgfqpoint{2.481293in}{1.404342in}}%
\pgfpathlineto{\pgfqpoint{2.535069in}{1.413045in}}%
\pgfpathlineto{\pgfqpoint{2.582869in}{1.422955in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{1.435209in}}%
\pgfpathlineto{\pgfqpoint{2.672496in}{1.448060in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{1.463053in}}%
\pgfpathlineto{\pgfqpoint{2.756147in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{2.797972in}{1.499890in}}%
\pgfpathlineto{\pgfqpoint{2.839798in}{1.521837in}}%
\pgfpathlineto{\pgfqpoint{2.881624in}{1.546132in}}%
\pgfpathlineto{\pgfqpoint{2.929424in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{2.977225in}{1.610079in}}%
\pgfpathlineto{\pgfqpoint{3.025026in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{3.078801in}{1.689371in}}%
\pgfpathlineto{\pgfqpoint{3.138552in}{1.740468in}}%
\pgfpathlineto{\pgfqpoint{3.204278in}{1.799652in}}%
\pgfpathlineto{\pgfqpoint{3.281954in}{1.872663in}}%
\pgfpathlineto{\pgfqpoint{3.383531in}{1.971523in}}%
\pgfpathlineto{\pgfqpoint{3.526933in}{2.114572in}}%
\pgfpathlineto{\pgfqpoint{3.885438in}{2.476521in}}%
\pgfpathlineto{\pgfqpoint{5.182031in}{3.785420in}}%
\pgfpathlineto{\pgfqpoint{5.301533in}{3.902521in}}%
\pgfpathlineto{\pgfqpoint{5.385184in}{3.981672in}}%
\pgfpathlineto{\pgfqpoint{5.456885in}{4.046614in}}%
\pgfpathlineto{\pgfqpoint{5.516636in}{4.097989in}}%
\pgfpathlineto{\pgfqpoint{5.570412in}{4.141600in}}%
\pgfpathlineto{\pgfqpoint{5.624188in}{4.182302in}}%
\pgfpathlineto{\pgfqpoint{5.671988in}{4.215744in}}%
\pgfpathlineto{\pgfqpoint{5.719789in}{4.246385in}}%
\pgfpathlineto{\pgfqpoint{5.761615in}{4.270770in}}%
\pgfpathlineto{\pgfqpoint{5.803440in}{4.292827in}}%
\pgfpathlineto{\pgfqpoint{5.845266in}{4.312542in}}%
\pgfpathlineto{\pgfqpoint{5.887091in}{4.329939in}}%
\pgfpathlineto{\pgfqpoint{5.928917in}{4.345089in}}%
\pgfpathlineto{\pgfqpoint{5.970743in}{4.358103in}}%
\pgfpathlineto{\pgfqpoint{6.018543in}{4.370543in}}%
\pgfpathlineto{\pgfqpoint{6.066344in}{4.380635in}}%
\pgfpathlineto{\pgfqpoint{6.120120in}{4.389528in}}%
\pgfpathlineto{\pgfqpoint{6.173896in}{4.396212in}}%
\pgfpathlineto{\pgfqpoint{6.239622in}{4.401971in}}%
\pgfpathlineto{\pgfqpoint{6.311323in}{4.405967in}}%
\pgfpathlineto{\pgfqpoint{6.400949in}{4.408693in}}%
\pgfpathlineto{\pgfqpoint{6.532401in}{4.410199in}}%
\pgfpathlineto{\pgfqpoint{6.825180in}{4.410562in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.410562in}}%
\pgfpathlineto{\pgfqpoint{7.285261in}{4.410562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{1.011422in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584016in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{0.927778in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{0.927778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011422in}{4.576409in}}%
\pgfpathlineto{\pgfqpoint{7.584016in}{4.576409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> system_annotated.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_annotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{966.8539693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58529686)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_annotated.pdf}}%
    \put(0.70951477,0.48429447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$\zbl$\end{tabular}}}}%
    \put(0.70951477,0.05028006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$\zbs$\end{tabular}}}}%
    \put(0.70951477,0.21448641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$\gamma(t)$\end{tabular}}}}%
    \put(0.70951477,0.54922024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.00024631,0.37229644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.625}\smash{\begin{tabular}[t]{l}Melt\end{tabular}}}}%
    \put(0.00181349,0.29998167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}Phase\end{tabular}}}}%
    \put(0.00154923,0.16752305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}Crystal\end{tabular}}}}%
    \put(0.00078358,0.26637235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.625}\smash{\begin{tabular}[t]{l}Boundary\end{tabular}}}}%
    \put(0.48121806,0.06107041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0.3761457,0.04847845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_annotated.pdf}}%
    \put(0.0008159,0.09662405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}Bottom Heater\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_annotated.pdf}}%
    \put(-0.00029226,0.54590602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}Top Heater\end{tabular}}}}%
    \put(0.84909166,0.4878089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$\zbl - \gamma(t)$\end{tabular}}}}%
    \put(0.84909166,0.05379444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$\zbs - \gamma(t)$\end{tabular}}}}%
    \put(0.84909166,0.21800083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.84909166,0.55273467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500006}\smash{\begin{tabular}[t]{l}$\tilde z$\end{tabular}}}}%
  \end{picture}%
\endgroup%

